Generative Modeling with Bayesian Sample Inference

We present a novel view of diffusion-like generative modeling from the perspective of iterative Gaussian posterior inference. By treating the generated sample as an unknown variable, we formulate the sampling process in the language of Bayesian probability: at each step, a model predicts the unknown sample from our current belief state and we compute a posterior belief from that prediction. Based on this formulation, we propose the generative model Bayesian Sample Inference (BSI). In addition to a rigorous theoretical analysis, we show that our perspective includes Bayesian Flow Networks (BFNs) and that BSI and BFNs represent the two opposite ends of a range of isotropic hyper-priors over the initial belief state. In our experiments, we demonstrate that BSI improves sample quality over both BFNs and the closely related Variational Diffusion Models on ImageNet32 and ImageNet64, while achieving equivalent log-likelihoods on both datasets.

==> figures/illustration.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{times}\usepackage{amsfonts}\usepackage{nicefrac}\usepackage{bm}\usepackage{graphicx}\usepackage{mathtools}\usepackage{xcolor}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/Users/marten/src/bsi/paper/.pixi/envs/default/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/marten/src/bsi/paper/.pixi/envs/default/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/marten/src/bsi/paper/.pixi/envs/default/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.500000in}{2.095000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{2.095000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.095000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.250000in,y=1.999750in,,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Inferring a new sample from noisy predictions}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=0.320000in,left,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{1}. Current belief $\mathcal{N}_{\mathrm{P}}(\mathcolor[rgb]{0.01568627450980392,0.4549019607843137,0.5843137254901961}{\bm{\mu}_i}, \lambda_i)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446970in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.461869in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.476768in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.491667in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.506566in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.521465in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.536364in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.551263in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.566162in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.581061in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.595960in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.596990in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.595960in}{0.421295in}}%
\pgfpathlineto{\pgfqpoint{0.584016in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{0.581061in}{0.438804in}}%
\pgfpathlineto{\pgfqpoint{0.571199in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{0.566162in}{0.456179in}}%
\pgfpathlineto{\pgfqpoint{0.557313in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{0.551263in}{0.471076in}}%
\pgfpathlineto{\pgfqpoint{0.538164in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{0.536364in}{0.480831in}}%
\pgfpathlineto{\pgfqpoint{0.521465in}{0.483745in}}%
\pgfpathlineto{\pgfqpoint{0.508644in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{0.506566in}{0.478981in}}%
\pgfpathlineto{\pgfqpoint{0.491667in}{0.467735in}}%
\pgfpathlineto{\pgfqpoint{0.489085in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{0.476768in}{0.452704in}}%
\pgfpathlineto{\pgfqpoint{0.474433in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{0.461869in}{0.437048in}}%
\pgfpathlineto{\pgfqpoint{0.459990in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{0.446970in}{0.422501in}}%
\pgfpathlineto{\pgfqpoint{0.444401in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.446970in}{0.420000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.370707in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.385606in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.400505in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.415404in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.430303in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.445202in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.460101in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{0.523245in}}%
\pgfpathlineto{\pgfqpoint{1.460101in}{0.510522in}}%
\pgfpathlineto{\pgfqpoint{1.458765in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{1.445202in}{0.498509in}}%
\pgfpathlineto{\pgfqpoint{1.440244in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{1.430303in}{0.486681in}}%
\pgfpathlineto{\pgfqpoint{1.421644in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{1.415404in}{0.474577in}}%
\pgfpathlineto{\pgfqpoint{1.403926in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{1.400505in}{0.461795in}}%
\pgfpathlineto{\pgfqpoint{1.387501in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{1.385606in}{0.448087in}}%
\pgfpathlineto{\pgfqpoint{1.372189in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{1.370707in}{0.433492in}}%
\pgfpathlineto{\pgfqpoint{1.357468in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.370707in}{0.420000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.014899in}{1.170979in}}%
\pgfpathlineto{\pgfqpoint{0.029798in}{1.175362in}}%
\pgfpathlineto{\pgfqpoint{0.044697in}{1.178666in}}%
\pgfpathlineto{\pgfqpoint{0.051606in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{0.059596in}{1.181700in}}%
\pgfpathlineto{\pgfqpoint{0.074495in}{1.184424in}}%
\pgfpathlineto{\pgfqpoint{0.089394in}{1.186688in}}%
\pgfpathlineto{\pgfqpoint{0.104293in}{1.188676in}}%
\pgfpathlineto{\pgfqpoint{0.119192in}{1.190514in}}%
\pgfpathlineto{\pgfqpoint{0.134091in}{1.192278in}}%
\pgfpathlineto{\pgfqpoint{0.148990in}{1.194016in}}%
\pgfpathlineto{\pgfqpoint{0.155340in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{0.163889in}{1.195864in}}%
\pgfpathlineto{\pgfqpoint{0.178788in}{1.197859in}}%
\pgfpathlineto{\pgfqpoint{0.193687in}{1.200059in}}%
\pgfpathlineto{\pgfqpoint{0.208586in}{1.202627in}}%
\pgfpathlineto{\pgfqpoint{0.223485in}{1.205776in}}%
\pgfpathlineto{\pgfqpoint{0.237908in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{0.238384in}{1.209794in}}%
\pgfpathlineto{\pgfqpoint{0.253283in}{1.215621in}}%
\pgfpathlineto{\pgfqpoint{0.268182in}{1.223554in}}%
\pgfpathlineto{\pgfqpoint{0.269617in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{0.283081in}{1.236739in}}%
\pgfpathlineto{\pgfqpoint{0.285271in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{0.293306in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{0.297215in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{0.297980in}{1.283954in}}%
\pgfpathlineto{\pgfqpoint{0.297987in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{0.297980in}{1.284214in}}%
\pgfpathlineto{\pgfqpoint{0.296359in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{0.292797in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{0.287529in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{0.283081in}{1.338163in}}%
\pgfpathlineto{\pgfqpoint{0.280016in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{0.269227in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{0.268182in}{1.359760in}}%
\pgfpathlineto{\pgfqpoint{0.253283in}{1.373364in}}%
\pgfpathlineto{\pgfqpoint{0.253067in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{0.238384in}{1.382536in}}%
\pgfpathlineto{\pgfqpoint{0.227427in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{0.223485in}{1.390113in}}%
\pgfpathlineto{\pgfqpoint{0.208586in}{1.395859in}}%
\pgfpathlineto{\pgfqpoint{0.193687in}{1.401298in}}%
\pgfpathlineto{\pgfqpoint{0.188087in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{0.178788in}{1.406054in}}%
\pgfpathlineto{\pgfqpoint{0.163889in}{1.410570in}}%
\pgfpathlineto{\pgfqpoint{0.148990in}{1.415466in}}%
\pgfpathlineto{\pgfqpoint{0.141398in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{0.134091in}{1.420430in}}%
\pgfpathlineto{\pgfqpoint{0.119192in}{1.425483in}}%
\pgfpathlineto{\pgfqpoint{0.104293in}{1.431388in}}%
\pgfpathlineto{\pgfqpoint{0.100426in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{0.089394in}{1.437361in}}%
\pgfpathlineto{\pgfqpoint{0.074495in}{1.444121in}}%
\pgfpathlineto{\pgfqpoint{0.067093in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{0.059596in}{1.451513in}}%
\pgfpathlineto{\pgfqpoint{0.044697in}{1.459696in}}%
\pgfpathlineto{\pgfqpoint{0.039570in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{0.029798in}{1.468621in}}%
\pgfpathlineto{\pgfqpoint{0.016567in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{0.014899in}{1.478944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.490193in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.165058in}}%
\pgfpathlineto{\pgfqpoint{0.014899in}{1.170979in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.008550in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{0.014899in}{1.841914in}}%
\pgfpathlineto{\pgfqpoint{0.022690in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{0.029798in}{1.858062in}}%
\pgfpathlineto{\pgfqpoint{0.035814in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{0.044697in}{1.875547in}}%
\pgfpathlineto{\pgfqpoint{0.048261in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{0.059596in}{1.893736in}}%
\pgfpathlineto{\pgfqpoint{0.060570in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.059596in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.044697in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.029798in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.014899in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.826841in}}%
\pgfpathlineto{\pgfqpoint{0.008550in}{1.835404in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.475000in}{1.893539in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.474077in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.893539in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.844126,0.844065,0.867170}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.066667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.014899in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.029798in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.037303in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.029798in}{0.425947in}}%
\pgfpathlineto{\pgfqpoint{0.018526in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{0.014899in}{0.437912in}}%
\pgfpathlineto{\pgfqpoint{0.000821in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.450522in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.014899in}{0.420000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.387374in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.402273in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.417172in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.432071in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.444401in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.446970in}{0.422501in}}%
\pgfpathlineto{\pgfqpoint{0.459990in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{0.461869in}{0.437048in}}%
\pgfpathlineto{\pgfqpoint{0.474433in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{0.476768in}{0.452704in}}%
\pgfpathlineto{\pgfqpoint{0.489085in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{0.491667in}{0.467735in}}%
\pgfpathlineto{\pgfqpoint{0.506566in}{0.478981in}}%
\pgfpathlineto{\pgfqpoint{0.508644in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{0.521465in}{0.483745in}}%
\pgfpathlineto{\pgfqpoint{0.536364in}{0.480831in}}%
\pgfpathlineto{\pgfqpoint{0.538164in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{0.551263in}{0.471076in}}%
\pgfpathlineto{\pgfqpoint{0.557313in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{0.566162in}{0.456179in}}%
\pgfpathlineto{\pgfqpoint{0.571199in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{0.581061in}{0.438804in}}%
\pgfpathlineto{\pgfqpoint{0.584016in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{0.595960in}{0.421295in}}%
\pgfpathlineto{\pgfqpoint{0.596990in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.610859in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.625758in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.640657in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.655556in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.670455in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.672405in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.670455in}{0.422122in}}%
\pgfpathlineto{\pgfqpoint{0.659472in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{0.655556in}{0.440469in}}%
\pgfpathlineto{\pgfqpoint{0.649084in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{0.640965in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{0.640657in}{0.465422in}}%
\pgfpathlineto{\pgfqpoint{0.634235in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{0.629231in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{0.625758in}{0.508891in}}%
\pgfpathlineto{\pgfqpoint{0.625618in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{0.622840in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{0.621101in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{0.620099in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{0.619404in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{0.618248in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{0.615007in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{0.610859in}{0.606381in}}%
\pgfpathlineto{\pgfqpoint{0.604654in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{0.595960in}{0.618765in}}%
\pgfpathlineto{\pgfqpoint{0.581061in}{0.624402in}}%
\pgfpathlineto{\pgfqpoint{0.566162in}{0.628359in}}%
\pgfpathlineto{\pgfqpoint{0.565175in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{0.551263in}{0.630937in}}%
\pgfpathlineto{\pgfqpoint{0.536364in}{0.633333in}}%
\pgfpathlineto{\pgfqpoint{0.521465in}{0.635727in}}%
\pgfpathlineto{\pgfqpoint{0.506566in}{0.638096in}}%
\pgfpathlineto{\pgfqpoint{0.491667in}{0.640251in}}%
\pgfpathlineto{\pgfqpoint{0.476768in}{0.641727in}}%
\pgfpathlineto{\pgfqpoint{0.461869in}{0.641449in}}%
\pgfpathlineto{\pgfqpoint{0.446970in}{0.636405in}}%
\pgfpathlineto{\pgfqpoint{0.439751in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{0.436244in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{0.436896in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{0.438732in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{0.440532in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{0.441694in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{0.441875in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{0.440822in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{0.438268in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{0.433854in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{0.432071in}{0.490423in}}%
\pgfpathlineto{\pgfqpoint{0.427799in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{0.419313in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{0.417172in}{0.461790in}}%
\pgfpathlineto{\pgfqpoint{0.408226in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{0.402273in}{0.443456in}}%
\pgfpathlineto{\pgfqpoint{0.393565in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{0.387374in}{0.429649in}}%
\pgfpathlineto{\pgfqpoint{0.374468in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.387374in}{0.420000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.296212in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.311111in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.340909in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.355808in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.357468in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.370707in}{0.433492in}}%
\pgfpathlineto{\pgfqpoint{1.372189in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{1.385606in}{0.448087in}}%
\pgfpathlineto{\pgfqpoint{1.387501in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{1.400505in}{0.461795in}}%
\pgfpathlineto{\pgfqpoint{1.403926in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{1.415404in}{0.474577in}}%
\pgfpathlineto{\pgfqpoint{1.421644in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{1.430303in}{0.486681in}}%
\pgfpathlineto{\pgfqpoint{1.440244in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{1.445202in}{0.498509in}}%
\pgfpathlineto{\pgfqpoint{1.458765in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{1.460101in}{0.510522in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{0.523245in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.042250in}}%
\pgfpathlineto{\pgfqpoint{1.471668in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{1.468603in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{1.467046in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{1.466684in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{1.466928in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{1.467197in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{1.467055in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{1.466198in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{1.464403in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{1.461490in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{1.460101in}{0.891436in}}%
\pgfpathlineto{\pgfqpoint{1.457923in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{1.453555in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{1.448167in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{1.445202in}{0.844026in}}%
\pgfpathlineto{\pgfqpoint{1.442606in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{1.437545in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{1.433603in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{1.431692in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{1.432028in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{1.434088in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{1.437037in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{1.440119in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{1.442798in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{1.444720in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{1.445202in}{0.695237in}}%
\pgfpathlineto{\pgfqpoint{1.445650in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{1.445356in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{1.445202in}{0.671927in}}%
\pgfpathlineto{\pgfqpoint{1.443687in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{1.440470in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{1.435520in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{1.430303in}{0.617162in}}%
\pgfpathlineto{\pgfqpoint{1.428725in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{1.420218in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{1.415404in}{0.591812in}}%
\pgfpathlineto{\pgfqpoint{1.410078in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{1.400505in}{0.571490in}}%
\pgfpathlineto{\pgfqpoint{1.398685in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{1.386799in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{1.385606in}{0.552697in}}%
\pgfpathlineto{\pgfqpoint{1.375220in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{1.370707in}{0.533629in}}%
\pgfpathlineto{\pgfqpoint{1.364093in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{1.355808in}{0.513180in}}%
\pgfpathlineto{\pgfqpoint{1.353371in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{1.343177in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{1.340909in}{0.491395in}}%
\pgfpathlineto{\pgfqpoint{1.333283in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{0.469456in}}%
\pgfpathlineto{\pgfqpoint{1.322903in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{1.311895in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{1.311111in}{0.448835in}}%
\pgfpathlineto{\pgfqpoint{1.300104in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{1.296212in}{0.430547in}}%
\pgfpathlineto{\pgfqpoint{1.286578in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.296212in}{0.420000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.923737in}{0.580181in}}%
\pgfpathlineto{\pgfqpoint{0.938636in}{0.577758in}}%
\pgfpathlineto{\pgfqpoint{0.953535in}{0.583130in}}%
\pgfpathlineto{\pgfqpoint{0.954231in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{0.967540in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{0.968434in}{0.599809in}}%
\pgfpathlineto{\pgfqpoint{0.975809in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.626831in}}%
\pgfpathlineto{\pgfqpoint{0.984060in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{0.990577in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{0.997597in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{0.998232in}{0.659820in}}%
\pgfpathlineto{\pgfqpoint{1.002963in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{1.007626in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{1.011246in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{1.013131in}{0.714900in}}%
\pgfpathlineto{\pgfqpoint{1.013509in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{1.014489in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{1.014891in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{1.014919in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{1.014616in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{1.013825in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{1.013131in}{0.799062in}}%
\pgfpathlineto{\pgfqpoint{1.011917in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{1.008185in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{1.002427in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{0.998232in}{0.845276in}}%
\pgfpathlineto{\pgfqpoint{0.993750in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.865835in}}%
\pgfpathlineto{\pgfqpoint{0.982287in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{0.968434in}{0.881292in}}%
\pgfpathlineto{\pgfqpoint{0.967773in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{0.953535in}{0.894165in}}%
\pgfpathlineto{\pgfqpoint{0.949983in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{0.938636in}{0.905061in}}%
\pgfpathlineto{\pgfqpoint{0.927850in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{0.923737in}{0.914143in}}%
\pgfpathlineto{\pgfqpoint{0.908838in}{0.921251in}}%
\pgfpathlineto{\pgfqpoint{0.894115in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{0.893939in}{0.926624in}}%
\pgfpathlineto{\pgfqpoint{0.879040in}{0.929771in}}%
\pgfpathlineto{\pgfqpoint{0.864141in}{0.931139in}}%
\pgfpathlineto{\pgfqpoint{0.849242in}{0.930894in}}%
\pgfpathlineto{\pgfqpoint{0.834343in}{0.929232in}}%
\pgfpathlineto{\pgfqpoint{0.820993in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{0.926170in}}%
\pgfpathlineto{\pgfqpoint{0.804545in}{0.920301in}}%
\pgfpathlineto{\pgfqpoint{0.790088in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{0.789646in}{0.911291in}}%
\pgfpathlineto{\pgfqpoint{0.777992in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{0.774747in}{0.890831in}}%
\pgfpathlineto{\pgfqpoint{0.771200in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{0.766656in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{0.762762in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{0.759848in}{0.840476in}}%
\pgfpathlineto{\pgfqpoint{0.759194in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{0.756125in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{0.752881in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{0.749411in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{0.745727in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{0.744949in}{0.774317in}}%
\pgfpathlineto{\pgfqpoint{0.742479in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{0.739438in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{0.736849in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{0.735493in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{0.736924in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{0.744350in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{0.744949in}{0.687600in}}%
\pgfpathlineto{\pgfqpoint{0.759848in}{0.675968in}}%
\pgfpathlineto{\pgfqpoint{0.763774in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{0.774747in}{0.667908in}}%
\pgfpathlineto{\pgfqpoint{0.789646in}{0.660248in}}%
\pgfpathlineto{\pgfqpoint{0.792924in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{0.804545in}{0.652803in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{0.644462in}}%
\pgfpathlineto{\pgfqpoint{0.821016in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{0.834343in}{0.635878in}}%
\pgfpathlineto{\pgfqpoint{0.845574in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{0.849242in}{0.626303in}}%
\pgfpathlineto{\pgfqpoint{0.864141in}{0.616344in}}%
\pgfpathlineto{\pgfqpoint{0.868039in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{0.879040in}{0.606166in}}%
\pgfpathlineto{\pgfqpoint{0.890020in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{0.893939in}{0.596057in}}%
\pgfpathlineto{\pgfqpoint{0.908838in}{0.587012in}}%
\pgfpathlineto{\pgfqpoint{0.915943in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{0.923737in}{0.580181in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.268182in}{0.985121in}}%
\pgfpathlineto{\pgfqpoint{0.283081in}{0.982209in}}%
\pgfpathlineto{\pgfqpoint{0.297980in}{0.980505in}}%
\pgfpathlineto{\pgfqpoint{0.312879in}{0.980512in}}%
\pgfpathlineto{\pgfqpoint{0.327778in}{0.982722in}}%
\pgfpathlineto{\pgfqpoint{0.338596in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{0.342677in}{0.987490in}}%
\pgfpathlineto{\pgfqpoint{0.357576in}{0.994906in}}%
\pgfpathlineto{\pgfqpoint{0.367076in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{0.372475in}{1.004531in}}%
\pgfpathlineto{\pgfqpoint{0.387374in}{1.015734in}}%
\pgfpathlineto{\pgfqpoint{0.387642in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{0.402273in}{1.027975in}}%
\pgfpathlineto{\pgfqpoint{0.405658in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{0.417172in}{1.040501in}}%
\pgfpathlineto{\pgfqpoint{0.423504in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{0.432071in}{1.052847in}}%
\pgfpathlineto{\pgfqpoint{0.441953in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{0.446970in}{1.064690in}}%
\pgfpathlineto{\pgfqpoint{0.461584in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{0.461869in}{1.075777in}}%
\pgfpathlineto{\pgfqpoint{0.476768in}{1.086455in}}%
\pgfpathlineto{\pgfqpoint{0.483209in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{0.491667in}{1.096205in}}%
\pgfpathlineto{\pgfqpoint{0.506566in}{1.104723in}}%
\pgfpathlineto{\pgfqpoint{0.507903in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{0.521465in}{1.112751in}}%
\pgfpathlineto{\pgfqpoint{0.536364in}{1.118983in}}%
\pgfpathlineto{\pgfqpoint{0.540395in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{0.551263in}{1.124480in}}%
\pgfpathlineto{\pgfqpoint{0.566162in}{1.128753in}}%
\pgfpathlineto{\pgfqpoint{0.581061in}{1.132251in}}%
\pgfpathlineto{\pgfqpoint{0.592373in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{0.595960in}{1.136488in}}%
\pgfpathlineto{\pgfqpoint{0.610859in}{1.144451in}}%
\pgfpathlineto{\pgfqpoint{0.618001in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{0.622029in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{0.610859in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{0.600421in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{0.595960in}{1.181376in}}%
\pgfpathlineto{\pgfqpoint{0.581061in}{1.187917in}}%
\pgfpathlineto{\pgfqpoint{0.570034in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{0.566162in}{1.196476in}}%
\pgfpathlineto{\pgfqpoint{0.551263in}{1.203908in}}%
\pgfpathlineto{\pgfqpoint{0.541257in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{0.536364in}{1.211915in}}%
\pgfpathlineto{\pgfqpoint{0.521465in}{1.218774in}}%
\pgfpathlineto{\pgfqpoint{0.510351in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{0.506566in}{1.226162in}}%
\pgfpathlineto{\pgfqpoint{0.491667in}{1.233583in}}%
\pgfpathlineto{\pgfqpoint{0.482593in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{0.476768in}{1.242748in}}%
\pgfpathlineto{\pgfqpoint{0.461869in}{1.253887in}}%
\pgfpathlineto{\pgfqpoint{0.461381in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{0.446970in}{1.267399in}}%
\pgfpathlineto{\pgfqpoint{0.445319in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{0.432494in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{0.432071in}{1.284672in}}%
\pgfpathlineto{\pgfqpoint{0.422136in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{0.417172in}{1.307406in}}%
\pgfpathlineto{\pgfqpoint{0.413588in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{0.406574in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{0.402273in}{1.339877in}}%
\pgfpathlineto{\pgfqpoint{0.400764in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{0.395780in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{0.391489in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{0.387511in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{0.387374in}{1.388949in}}%
\pgfpathlineto{\pgfqpoint{0.383084in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{0.377904in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{0.372475in}{1.430582in}}%
\pgfpathlineto{\pgfqpoint{0.371165in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{0.361598in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{0.357576in}{1.453093in}}%
\pgfpathlineto{\pgfqpoint{0.348341in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{0.342677in}{1.468154in}}%
\pgfpathlineto{\pgfqpoint{0.329958in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{0.327778in}{1.479357in}}%
\pgfpathlineto{\pgfqpoint{0.312879in}{1.487590in}}%
\pgfpathlineto{\pgfqpoint{0.299885in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{0.297980in}{1.493451in}}%
\pgfpathlineto{\pgfqpoint{0.283081in}{1.497063in}}%
\pgfpathlineto{\pgfqpoint{0.268182in}{1.498815in}}%
\pgfpathlineto{\pgfqpoint{0.253283in}{1.499162in}}%
\pgfpathlineto{\pgfqpoint{0.238384in}{1.498599in}}%
\pgfpathlineto{\pgfqpoint{0.223485in}{1.497573in}}%
\pgfpathlineto{\pgfqpoint{0.208586in}{1.496448in}}%
\pgfpathlineto{\pgfqpoint{0.193687in}{1.495498in}}%
\pgfpathlineto{\pgfqpoint{0.178788in}{1.494922in}}%
\pgfpathlineto{\pgfqpoint{0.163889in}{1.494857in}}%
\pgfpathlineto{\pgfqpoint{0.148990in}{1.495416in}}%
\pgfpathlineto{\pgfqpoint{0.134091in}{1.496706in}}%
\pgfpathlineto{\pgfqpoint{0.119192in}{1.498864in}}%
\pgfpathlineto{\pgfqpoint{0.104293in}{1.502080in}}%
\pgfpathlineto{\pgfqpoint{0.089394in}{1.506625in}}%
\pgfpathlineto{\pgfqpoint{0.086887in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{0.074495in}{1.512027in}}%
\pgfpathlineto{\pgfqpoint{0.059596in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{0.054006in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{0.044697in}{1.528002in}}%
\pgfpathlineto{\pgfqpoint{0.032170in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{0.029798in}{1.539309in}}%
\pgfpathlineto{\pgfqpoint{0.016122in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{0.014899in}{1.553671in}}%
\pgfpathlineto{\pgfqpoint{0.003792in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.573148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.490193in}}%
\pgfpathlineto{\pgfqpoint{0.014899in}{1.478944in}}%
\pgfpathlineto{\pgfqpoint{0.016567in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{0.029798in}{1.468621in}}%
\pgfpathlineto{\pgfqpoint{0.039570in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{0.044697in}{1.459696in}}%
\pgfpathlineto{\pgfqpoint{0.059596in}{1.451513in}}%
\pgfpathlineto{\pgfqpoint{0.067093in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{0.074495in}{1.444121in}}%
\pgfpathlineto{\pgfqpoint{0.089394in}{1.437361in}}%
\pgfpathlineto{\pgfqpoint{0.100426in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{0.104293in}{1.431388in}}%
\pgfpathlineto{\pgfqpoint{0.119192in}{1.425483in}}%
\pgfpathlineto{\pgfqpoint{0.134091in}{1.420430in}}%
\pgfpathlineto{\pgfqpoint{0.141398in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{0.148990in}{1.415466in}}%
\pgfpathlineto{\pgfqpoint{0.163889in}{1.410570in}}%
\pgfpathlineto{\pgfqpoint{0.178788in}{1.406054in}}%
\pgfpathlineto{\pgfqpoint{0.188087in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{0.193687in}{1.401298in}}%
\pgfpathlineto{\pgfqpoint{0.208586in}{1.395859in}}%
\pgfpathlineto{\pgfqpoint{0.223485in}{1.390113in}}%
\pgfpathlineto{\pgfqpoint{0.227427in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{0.238384in}{1.382536in}}%
\pgfpathlineto{\pgfqpoint{0.253067in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{0.253283in}{1.373364in}}%
\pgfpathlineto{\pgfqpoint{0.268182in}{1.359760in}}%
\pgfpathlineto{\pgfqpoint{0.269227in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{0.280016in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{0.283081in}{1.338163in}}%
\pgfpathlineto{\pgfqpoint{0.287529in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{0.292797in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{0.296359in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{0.297980in}{1.284214in}}%
\pgfpathlineto{\pgfqpoint{0.297987in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{0.297980in}{1.283954in}}%
\pgfpathlineto{\pgfqpoint{0.297215in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{0.293306in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{0.285271in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{0.283081in}{1.236739in}}%
\pgfpathlineto{\pgfqpoint{0.269617in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{0.268182in}{1.223554in}}%
\pgfpathlineto{\pgfqpoint{0.253283in}{1.215621in}}%
\pgfpathlineto{\pgfqpoint{0.238384in}{1.209794in}}%
\pgfpathlineto{\pgfqpoint{0.237908in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{0.223485in}{1.205776in}}%
\pgfpathlineto{\pgfqpoint{0.208586in}{1.202627in}}%
\pgfpathlineto{\pgfqpoint{0.193687in}{1.200059in}}%
\pgfpathlineto{\pgfqpoint{0.178788in}{1.197859in}}%
\pgfpathlineto{\pgfqpoint{0.163889in}{1.195864in}}%
\pgfpathlineto{\pgfqpoint{0.155340in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{0.148990in}{1.194016in}}%
\pgfpathlineto{\pgfqpoint{0.134091in}{1.192278in}}%
\pgfpathlineto{\pgfqpoint{0.119192in}{1.190514in}}%
\pgfpathlineto{\pgfqpoint{0.104293in}{1.188676in}}%
\pgfpathlineto{\pgfqpoint{0.089394in}{1.186688in}}%
\pgfpathlineto{\pgfqpoint{0.074495in}{1.184424in}}%
\pgfpathlineto{\pgfqpoint{0.059596in}{1.181700in}}%
\pgfpathlineto{\pgfqpoint{0.051606in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{0.044697in}{1.178666in}}%
\pgfpathlineto{\pgfqpoint{0.029798in}{1.175362in}}%
\pgfpathlineto{\pgfqpoint{0.014899in}{1.170979in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.165058in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.109196in}}%
\pgfpathlineto{\pgfqpoint{0.014899in}{1.114003in}}%
\pgfpathlineto{\pgfqpoint{0.029798in}{1.116417in}}%
\pgfpathlineto{\pgfqpoint{0.044697in}{1.116937in}}%
\pgfpathlineto{\pgfqpoint{0.059596in}{1.115693in}}%
\pgfpathlineto{\pgfqpoint{0.074495in}{1.112503in}}%
\pgfpathlineto{\pgfqpoint{0.089394in}{1.106892in}}%
\pgfpathlineto{\pgfqpoint{0.092569in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{0.104293in}{1.099699in}}%
\pgfpathlineto{\pgfqpoint{0.118002in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{0.119192in}{1.089540in}}%
\pgfpathlineto{\pgfqpoint{0.134091in}{1.076939in}}%
\pgfpathlineto{\pgfqpoint{0.135728in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{0.148990in}{1.061297in}}%
\pgfpathlineto{\pgfqpoint{0.149675in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{0.162357in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{0.163889in}{1.043355in}}%
\pgfpathlineto{\pgfqpoint{0.175283in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{0.178788in}{1.026209in}}%
\pgfpathlineto{\pgfqpoint{0.190834in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{0.193687in}{1.013358in}}%
\pgfpathlineto{\pgfqpoint{0.208586in}{1.004669in}}%
\pgfpathlineto{\pgfqpoint{0.217160in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{0.223485in}{0.998394in}}%
\pgfpathlineto{\pgfqpoint{0.238384in}{0.993342in}}%
\pgfpathlineto{\pgfqpoint{0.253283in}{0.988920in}}%
\pgfpathlineto{\pgfqpoint{0.264127in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{0.268182in}{0.985121in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.759848in}{1.224466in}}%
\pgfpathlineto{\pgfqpoint{0.774747in}{1.220612in}}%
\pgfpathlineto{\pgfqpoint{0.789646in}{1.219297in}}%
\pgfpathlineto{\pgfqpoint{0.804545in}{1.218626in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{1.218018in}}%
\pgfpathlineto{\pgfqpoint{0.834343in}{1.217340in}}%
\pgfpathlineto{\pgfqpoint{0.849242in}{1.216711in}}%
\pgfpathlineto{\pgfqpoint{0.864141in}{1.216430in}}%
\pgfpathlineto{\pgfqpoint{0.879040in}{1.216928in}}%
\pgfpathlineto{\pgfqpoint{0.893939in}{1.218688in}}%
\pgfpathlineto{\pgfqpoint{0.908838in}{1.222139in}}%
\pgfpathlineto{\pgfqpoint{0.915943in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{0.923737in}{1.228696in}}%
\pgfpathlineto{\pgfqpoint{0.938017in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{0.938636in}{1.240649in}}%
\pgfpathlineto{\pgfqpoint{0.944289in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{0.942276in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{0.938636in}{1.277261in}}%
\pgfpathlineto{\pgfqpoint{0.936092in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{0.928253in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{0.923737in}{1.306830in}}%
\pgfpathlineto{\pgfqpoint{0.920072in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{0.912328in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{0.908838in}{1.336146in}}%
\pgfpathlineto{\pgfqpoint{0.905289in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{0.899135in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{0.894167in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{0.893939in}{1.374375in}}%
\pgfpathlineto{\pgfqpoint{0.889650in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{0.886089in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{0.883246in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{0.880707in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{0.879040in}{1.441847in}}%
\pgfpathlineto{\pgfqpoint{0.877415in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{0.871472in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{0.864141in}{1.473218in}}%
\pgfpathlineto{\pgfqpoint{0.859176in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{0.849242in}{1.483836in}}%
\pgfpathlineto{\pgfqpoint{0.834343in}{1.490253in}}%
\pgfpathlineto{\pgfqpoint{0.826401in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{1.494511in}}%
\pgfpathlineto{\pgfqpoint{0.804545in}{1.497448in}}%
\pgfpathlineto{\pgfqpoint{0.789646in}{1.499579in}}%
\pgfpathlineto{\pgfqpoint{0.774747in}{1.500573in}}%
\pgfpathlineto{\pgfqpoint{0.759848in}{1.500023in}}%
\pgfpathlineto{\pgfqpoint{0.744949in}{1.497696in}}%
\pgfpathlineto{\pgfqpoint{0.730051in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{0.727190in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{0.715152in}{1.488193in}}%
\pgfpathlineto{\pgfqpoint{0.700253in}{1.481225in}}%
\pgfpathlineto{\pgfqpoint{0.694216in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{0.685354in}{1.470858in}}%
\pgfpathlineto{\pgfqpoint{0.677637in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{0.674639in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{0.683571in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{0.685354in}{1.431908in}}%
\pgfpathlineto{\pgfqpoint{0.699221in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{0.700253in}{1.417553in}}%
\pgfpathlineto{\pgfqpoint{0.714672in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{0.715152in}{1.402927in}}%
\pgfpathlineto{\pgfqpoint{0.727692in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{0.730051in}{1.385481in}}%
\pgfpathlineto{\pgfqpoint{0.738230in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{0.744949in}{1.360031in}}%
\pgfpathlineto{\pgfqpoint{0.745661in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{0.752103in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{0.755964in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{0.757996in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{0.758630in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{0.758097in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{0.756567in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{0.754432in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{0.753161in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{0.759716in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{0.759848in}{1.224466in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.475000in}{1.417807in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.893539in}}%
\pgfpathlineto{\pgfqpoint{1.474077in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.460101in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.445202in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.430303in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.429354in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.430303in}{1.893681in}}%
\pgfpathlineto{\pgfqpoint{1.440182in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{1.445202in}{1.871131in}}%
\pgfpathlineto{\pgfqpoint{1.448749in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{1.455745in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{1.460101in}{1.837572in}}%
\pgfpathlineto{\pgfqpoint{1.460953in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{1.465319in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{1.468202in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{1.469836in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{1.470355in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{1.469817in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{1.468231in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{1.465575in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{1.461818in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{1.460101in}{1.710625in}}%
\pgfpathlineto{\pgfqpoint{1.457303in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{1.451930in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{1.445524in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{1.445202in}{1.670782in}}%
\pgfpathlineto{\pgfqpoint{1.438801in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{1.431371in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{1.430303in}{1.639484in}}%
\pgfpathlineto{\pgfqpoint{1.423974in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{1.416521in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{1.415404in}{1.609372in}}%
\pgfpathlineto{\pgfqpoint{1.409754in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{1.403730in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{1.400505in}{1.571967in}}%
\pgfpathlineto{\pgfqpoint{1.398952in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{1.395904in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{1.394838in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{1.396245in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{1.400505in}{1.507817in}}%
\pgfpathlineto{\pgfqpoint{1.400568in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{1.408411in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{1.415404in}{1.483102in}}%
\pgfpathlineto{\pgfqpoint{1.419458in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{1.430303in}{1.465914in}}%
\pgfpathlineto{\pgfqpoint{1.433020in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{1.445202in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{1.447600in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{1.460101in}{1.434994in}}%
\pgfpathlineto{\pgfqpoint{1.461769in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{1.474654in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.417807in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.002065in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{0.014116in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{0.014899in}{1.731964in}}%
\pgfpathlineto{\pgfqpoint{0.029540in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{0.029798in}{1.746244in}}%
\pgfpathlineto{\pgfqpoint{0.044697in}{1.758363in}}%
\pgfpathlineto{\pgfqpoint{0.048324in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{0.059596in}{1.769574in}}%
\pgfpathlineto{\pgfqpoint{0.068224in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{0.074495in}{1.781188in}}%
\pgfpathlineto{\pgfqpoint{0.084904in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{0.089394in}{1.795769in}}%
\pgfpathlineto{\pgfqpoint{0.096937in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{0.104293in}{1.816885in}}%
\pgfpathlineto{\pgfqpoint{0.106323in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{0.114382in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{0.119192in}{1.843619in}}%
\pgfpathlineto{\pgfqpoint{0.122845in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{0.132504in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{0.134091in}{1.867316in}}%
\pgfpathlineto{\pgfqpoint{0.144115in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{0.148990in}{1.885371in}}%
\pgfpathlineto{\pgfqpoint{0.159138in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.148990in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.134091in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.119192in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.104293in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.089394in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.074495in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.060570in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.059596in}{1.893736in}}%
\pgfpathlineto{\pgfqpoint{0.048261in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{0.044697in}{1.875547in}}%
\pgfpathlineto{\pgfqpoint{0.035814in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{0.029798in}{1.858062in}}%
\pgfpathlineto{\pgfqpoint{0.022690in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{0.014899in}{1.841914in}}%
\pgfpathlineto{\pgfqpoint{0.008550in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.826841in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.712996in}}%
\pgfpathlineto{\pgfqpoint{0.002065in}{1.716212in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.744949in}{1.713283in}}%
\pgfpathlineto{\pgfqpoint{0.759848in}{1.714780in}}%
\pgfpathlineto{\pgfqpoint{0.762487in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{0.774747in}{1.723306in}}%
\pgfpathlineto{\pgfqpoint{0.785925in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{0.789646in}{1.734363in}}%
\pgfpathlineto{\pgfqpoint{0.804545in}{1.745875in}}%
\pgfpathlineto{\pgfqpoint{0.804766in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{1.759714in}}%
\pgfpathlineto{\pgfqpoint{0.821865in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{0.823747in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{1.776654in}}%
\pgfpathlineto{\pgfqpoint{0.804545in}{1.780177in}}%
\pgfpathlineto{\pgfqpoint{0.789646in}{1.784195in}}%
\pgfpathlineto{\pgfqpoint{0.774747in}{1.789079in}}%
\pgfpathlineto{\pgfqpoint{0.770566in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{0.759848in}{1.794224in}}%
\pgfpathlineto{\pgfqpoint{0.744949in}{1.800953in}}%
\pgfpathlineto{\pgfqpoint{0.737275in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{0.730051in}{1.810808in}}%
\pgfpathlineto{\pgfqpoint{0.720139in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{0.715152in}{1.827915in}}%
\pgfpathlineto{\pgfqpoint{0.710858in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{0.705896in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{0.704025in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{0.704600in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{0.707579in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.700253in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.685354in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.670455in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.655556in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.640657in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.625758in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.610859in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.595960in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.581061in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.566162in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.551263in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.536364in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.521465in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.506566in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.491667in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.476768in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.461869in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.446970in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.432071in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.417172in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.402273in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.387374in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.372475in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.357576in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.342677in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.335587in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.342677in}{1.888909in}}%
\pgfpathlineto{\pgfqpoint{0.352326in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{0.357576in}{1.874350in}}%
\pgfpathlineto{\pgfqpoint{0.366366in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{0.372475in}{1.857735in}}%
\pgfpathlineto{\pgfqpoint{0.379787in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{0.387374in}{1.842592in}}%
\pgfpathlineto{\pgfqpoint{0.397971in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{0.402273in}{1.833246in}}%
\pgfpathlineto{\pgfqpoint{0.417172in}{1.829509in}}%
\pgfpathlineto{\pgfqpoint{0.432071in}{1.828045in}}%
\pgfpathlineto{\pgfqpoint{0.446970in}{1.827419in}}%
\pgfpathlineto{\pgfqpoint{0.461869in}{1.826866in}}%
\pgfpathlineto{\pgfqpoint{0.476768in}{1.826038in}}%
\pgfpathlineto{\pgfqpoint{0.491667in}{1.824830in}}%
\pgfpathlineto{\pgfqpoint{0.506566in}{1.823291in}}%
\pgfpathlineto{\pgfqpoint{0.521465in}{1.821557in}}%
\pgfpathlineto{\pgfqpoint{0.530477in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{0.536364in}{1.819956in}}%
\pgfpathlineto{\pgfqpoint{0.551263in}{1.818548in}}%
\pgfpathlineto{\pgfqpoint{0.566162in}{1.816949in}}%
\pgfpathlineto{\pgfqpoint{0.581061in}{1.814978in}}%
\pgfpathlineto{\pgfqpoint{0.595960in}{1.812403in}}%
\pgfpathlineto{\pgfqpoint{0.610859in}{1.808966in}}%
\pgfpathlineto{\pgfqpoint{0.622105in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{0.625758in}{1.804628in}}%
\pgfpathlineto{\pgfqpoint{0.640657in}{1.799794in}}%
\pgfpathlineto{\pgfqpoint{0.655556in}{1.793025in}}%
\pgfpathlineto{\pgfqpoint{0.659819in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{0.670455in}{1.784742in}}%
\pgfpathlineto{\pgfqpoint{0.681743in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{0.685354in}{1.772732in}}%
\pgfpathlineto{\pgfqpoint{0.696464in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{0.700253in}{1.756509in}}%
\pgfpathlineto{\pgfqpoint{0.708561in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{0.715152in}{1.737396in}}%
\pgfpathlineto{\pgfqpoint{0.720559in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{0.730051in}{1.721139in}}%
\pgfpathlineto{\pgfqpoint{0.738530in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{0.744949in}{1.713283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773084,0.812435,0.834802}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.133333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.029798in}{0.425947in}}%
\pgfpathlineto{\pgfqpoint{0.037303in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.044697in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.059596in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.074495in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.089394in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.099803in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.089394in}{0.429607in}}%
\pgfpathlineto{\pgfqpoint{0.083561in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{0.074495in}{0.443851in}}%
\pgfpathlineto{\pgfqpoint{0.068161in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{0.059596in}{0.458298in}}%
\pgfpathlineto{\pgfqpoint{0.052789in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{0.044697in}{0.472561in}}%
\pgfpathlineto{\pgfqpoint{0.037204in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{0.029798in}{0.486721in}}%
\pgfpathlineto{\pgfqpoint{0.021686in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{0.014899in}{0.501184in}}%
\pgfpathlineto{\pgfqpoint{0.006762in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.516497in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.450522in}}%
\pgfpathlineto{\pgfqpoint{0.000821in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{0.014899in}{0.437912in}}%
\pgfpathlineto{\pgfqpoint{0.018526in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{0.029798in}{0.425947in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.327778in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.342677in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.357576in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.372475in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.374468in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.387374in}{0.429649in}}%
\pgfpathlineto{\pgfqpoint{0.393565in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{0.402273in}{0.443456in}}%
\pgfpathlineto{\pgfqpoint{0.408226in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{0.417172in}{0.461790in}}%
\pgfpathlineto{\pgfqpoint{0.419313in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{0.427799in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{0.432071in}{0.490423in}}%
\pgfpathlineto{\pgfqpoint{0.433854in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{0.438268in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{0.440822in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{0.441875in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{0.441694in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{0.440532in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{0.438732in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{0.436896in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{0.436244in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{0.439751in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{0.446970in}{0.636405in}}%
\pgfpathlineto{\pgfqpoint{0.461869in}{0.641449in}}%
\pgfpathlineto{\pgfqpoint{0.476768in}{0.641727in}}%
\pgfpathlineto{\pgfqpoint{0.491667in}{0.640251in}}%
\pgfpathlineto{\pgfqpoint{0.506566in}{0.638096in}}%
\pgfpathlineto{\pgfqpoint{0.521465in}{0.635727in}}%
\pgfpathlineto{\pgfqpoint{0.536364in}{0.633333in}}%
\pgfpathlineto{\pgfqpoint{0.551263in}{0.630937in}}%
\pgfpathlineto{\pgfqpoint{0.565175in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{0.566162in}{0.628359in}}%
\pgfpathlineto{\pgfqpoint{0.581061in}{0.624402in}}%
\pgfpathlineto{\pgfqpoint{0.595960in}{0.618765in}}%
\pgfpathlineto{\pgfqpoint{0.604654in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{0.610859in}{0.606381in}}%
\pgfpathlineto{\pgfqpoint{0.615007in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{0.618248in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{0.619404in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{0.620099in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{0.621101in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{0.622840in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{0.625618in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{0.625758in}{0.508891in}}%
\pgfpathlineto{\pgfqpoint{0.629231in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{0.634235in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{0.640657in}{0.465422in}}%
\pgfpathlineto{\pgfqpoint{0.640965in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{0.649084in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{0.655556in}{0.440469in}}%
\pgfpathlineto{\pgfqpoint{0.659472in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{0.670455in}{0.422122in}}%
\pgfpathlineto{\pgfqpoint{0.672405in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.685354in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.700253in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.715152in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.730051in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.737635in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.730051in}{0.424396in}}%
\pgfpathlineto{\pgfqpoint{0.715650in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{0.715152in}{0.435330in}}%
\pgfpathlineto{\pgfqpoint{0.701058in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{0.700253in}{0.450856in}}%
\pgfpathlineto{\pgfqpoint{0.690831in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{0.685354in}{0.475939in}}%
\pgfpathlineto{\pgfqpoint{0.683660in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{0.679211in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{0.677106in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{0.677279in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{0.679824in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{0.685025in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{0.685354in}{0.554756in}}%
\pgfpathlineto{\pgfqpoint{0.694096in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{0.700253in}{0.576252in}}%
\pgfpathlineto{\pgfqpoint{0.709456in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{0.715152in}{0.587841in}}%
\pgfpathlineto{\pgfqpoint{0.730051in}{0.594258in}}%
\pgfpathlineto{\pgfqpoint{0.744949in}{0.597209in}}%
\pgfpathlineto{\pgfqpoint{0.759848in}{0.597517in}}%
\pgfpathlineto{\pgfqpoint{0.774747in}{0.595585in}}%
\pgfpathlineto{\pgfqpoint{0.789646in}{0.591583in}}%
\pgfpathlineto{\pgfqpoint{0.804545in}{0.585546in}}%
\pgfpathlineto{\pgfqpoint{0.807686in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{0.577527in}}%
\pgfpathlineto{\pgfqpoint{0.832207in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{0.834343in}{0.567445in}}%
\pgfpathlineto{\pgfqpoint{0.849242in}{0.555105in}}%
\pgfpathlineto{\pgfqpoint{0.850374in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{0.864141in}{0.539941in}}%
\pgfpathlineto{\pgfqpoint{0.864849in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{0.876536in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{0.879040in}{0.520086in}}%
\pgfpathlineto{\pgfqpoint{0.885632in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{0.891720in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{0.893939in}{0.483404in}}%
\pgfpathlineto{\pgfqpoint{0.894774in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{0.894441in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{0.893939in}{0.462895in}}%
\pgfpathlineto{\pgfqpoint{0.890323in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{0.881506in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{0.879040in}{0.432228in}}%
\pgfpathlineto{\pgfqpoint{0.865683in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.879040in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.893939in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.908838in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.923737in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.938636in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.953535in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.968434in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.998232in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.013131in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.028030in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.042929in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.057828in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.072727in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.074214in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.072727in}{0.421003in}}%
\pgfpathlineto{\pgfqpoint{1.057828in}{0.432480in}}%
\pgfpathlineto{\pgfqpoint{1.054926in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{1.042929in}{0.446927in}}%
\pgfpathlineto{\pgfqpoint{1.040106in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{1.028741in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{1.028030in}{0.465930in}}%
\pgfpathlineto{\pgfqpoint{1.019576in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{1.013755in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{1.013131in}{0.496925in}}%
\pgfpathlineto{\pgfqpoint{1.009371in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{1.007066in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{1.006392in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{1.006991in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{1.008714in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{1.011554in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{1.013131in}{0.589762in}}%
\pgfpathlineto{\pgfqpoint{1.015042in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{1.019216in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{1.024490in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{1.028030in}{0.637291in}}%
\pgfpathlineto{\pgfqpoint{1.030265in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{1.035857in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{1.041245in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{1.042929in}{0.679109in}}%
\pgfpathlineto{\pgfqpoint{1.045258in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{1.047745in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{1.049039in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{1.049601in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{1.049976in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{1.050578in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{1.051618in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{1.053093in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{1.054757in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{1.056092in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{1.056320in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{1.054598in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{1.050409in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{1.043915in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{1.042929in}{0.883766in}}%
\pgfpathlineto{\pgfqpoint{1.035578in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{1.028030in}{0.909698in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{1.017821in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{1.013131in}{0.935226in}}%
\pgfpathlineto{\pgfqpoint{1.009258in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{1.000951in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{0.998232in}{0.961805in}}%
\pgfpathlineto{\pgfqpoint{0.992369in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{0.983348in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.986187in}}%
\pgfpathlineto{\pgfqpoint{0.971821in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{0.968434in}{1.005303in}}%
\pgfpathlineto{\pgfqpoint{0.954684in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{0.953535in}{1.016837in}}%
\pgfpathlineto{\pgfqpoint{0.938636in}{1.022566in}}%
\pgfpathlineto{\pgfqpoint{0.923737in}{1.022836in}}%
\pgfpathlineto{\pgfqpoint{0.908838in}{1.019492in}}%
\pgfpathlineto{\pgfqpoint{0.899890in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{0.893939in}{1.014168in}}%
\pgfpathlineto{\pgfqpoint{0.879040in}{1.008173in}}%
\pgfpathlineto{\pgfqpoint{0.864141in}{1.002237in}}%
\pgfpathlineto{\pgfqpoint{0.861198in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{0.849242in}{0.996694in}}%
\pgfpathlineto{\pgfqpoint{0.834343in}{0.992010in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{0.988405in}}%
\pgfpathlineto{\pgfqpoint{0.806294in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{0.804545in}{0.985825in}}%
\pgfpathlineto{\pgfqpoint{0.789646in}{0.984021in}}%
\pgfpathlineto{\pgfqpoint{0.774747in}{0.983345in}}%
\pgfpathlineto{\pgfqpoint{0.759848in}{0.983786in}}%
\pgfpathlineto{\pgfqpoint{0.744949in}{0.985408in}}%
\pgfpathlineto{\pgfqpoint{0.740444in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{0.730051in}{0.987974in}}%
\pgfpathlineto{\pgfqpoint{0.715152in}{0.991885in}}%
\pgfpathlineto{\pgfqpoint{0.700253in}{0.999054in}}%
\pgfpathlineto{\pgfqpoint{0.697134in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{0.685778in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{0.685354in}{1.017014in}}%
\pgfpathlineto{\pgfqpoint{0.680495in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{0.678387in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{0.678106in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{0.679429in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{0.682528in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{0.685354in}{1.098414in}}%
\pgfpathlineto{\pgfqpoint{0.687358in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{0.694071in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{0.700253in}{1.129727in}}%
\pgfpathlineto{\pgfqpoint{0.703797in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{0.715152in}{1.147923in}}%
\pgfpathlineto{\pgfqpoint{0.717359in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{0.730051in}{1.160133in}}%
\pgfpathlineto{\pgfqpoint{0.738508in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{0.744949in}{1.168342in}}%
\pgfpathlineto{\pgfqpoint{0.759848in}{1.173712in}}%
\pgfpathlineto{\pgfqpoint{0.774747in}{1.176777in}}%
\pgfpathlineto{\pgfqpoint{0.789646in}{1.178065in}}%
\pgfpathlineto{\pgfqpoint{0.804545in}{1.177791in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{1.176017in}}%
\pgfpathlineto{\pgfqpoint{0.834343in}{1.172736in}}%
\pgfpathlineto{\pgfqpoint{0.849242in}{1.167935in}}%
\pgfpathlineto{\pgfqpoint{0.856905in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{0.864141in}{1.161761in}}%
\pgfpathlineto{\pgfqpoint{0.879040in}{1.154401in}}%
\pgfpathlineto{\pgfqpoint{0.887624in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{0.893939in}{1.145984in}}%
\pgfpathlineto{\pgfqpoint{0.908838in}{1.137212in}}%
\pgfpathlineto{\pgfqpoint{0.913186in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{0.923737in}{1.128385in}}%
\pgfpathlineto{\pgfqpoint{0.938636in}{1.121327in}}%
\pgfpathlineto{\pgfqpoint{0.942183in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{0.953535in}{1.115604in}}%
\pgfpathlineto{\pgfqpoint{0.968434in}{1.112033in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{1.109724in}}%
\pgfpathlineto{\pgfqpoint{0.998232in}{1.107776in}}%
\pgfpathlineto{\pgfqpoint{1.013131in}{1.105778in}}%
\pgfpathlineto{\pgfqpoint{1.016059in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{1.028030in}{1.103576in}}%
\pgfpathlineto{\pgfqpoint{1.042929in}{1.101604in}}%
\pgfpathlineto{\pgfqpoint{1.057828in}{1.100039in}}%
\pgfpathlineto{\pgfqpoint{1.072727in}{1.098962in}}%
\pgfpathlineto{\pgfqpoint{1.087626in}{1.098434in}}%
\pgfpathlineto{\pgfqpoint{1.102525in}{1.098552in}}%
\pgfpathlineto{\pgfqpoint{1.117424in}{1.099534in}}%
\pgfpathlineto{\pgfqpoint{1.132323in}{1.101852in}}%
\pgfpathlineto{\pgfqpoint{1.143857in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{1.147222in}{1.106713in}}%
\pgfpathlineto{\pgfqpoint{1.162121in}{1.117717in}}%
\pgfpathlineto{\pgfqpoint{1.164193in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{1.172720in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{1.177020in}{1.146171in}}%
\pgfpathlineto{\pgfqpoint{1.178158in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{1.181556in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{1.183999in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{1.185300in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{1.184903in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{1.181806in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{1.177020in}{1.234411in}}%
\pgfpathlineto{\pgfqpoint{1.174219in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{1.162121in}{1.251965in}}%
\pgfpathlineto{\pgfqpoint{1.159584in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{1.147222in}{1.262333in}}%
\pgfpathlineto{\pgfqpoint{1.135976in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{1.132323in}{1.270967in}}%
\pgfpathlineto{\pgfqpoint{1.117424in}{1.277911in}}%
\pgfpathlineto{\pgfqpoint{1.103882in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{1.102525in}{1.284665in}}%
\pgfpathlineto{\pgfqpoint{1.087626in}{1.290222in}}%
\pgfpathlineto{\pgfqpoint{1.072727in}{1.295654in}}%
\pgfpathlineto{\pgfqpoint{1.063316in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{1.057828in}{1.300805in}}%
\pgfpathlineto{\pgfqpoint{1.042929in}{1.305703in}}%
\pgfpathlineto{\pgfqpoint{1.028030in}{1.311214in}}%
\pgfpathlineto{\pgfqpoint{1.021812in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{1.013131in}{1.317624in}}%
\pgfpathlineto{\pgfqpoint{0.998232in}{1.325660in}}%
\pgfpathlineto{\pgfqpoint{0.993604in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{1.336386in}}%
\pgfpathlineto{\pgfqpoint{0.975471in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{0.968434in}{1.351488in}}%
\pgfpathlineto{\pgfqpoint{0.963034in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{0.954393in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{0.953535in}{1.375625in}}%
\pgfpathlineto{\pgfqpoint{0.948720in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{0.945359in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{0.943953in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{0.944163in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{0.945560in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{0.947553in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{0.949303in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{0.949598in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{0.946507in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{0.938636in}{1.519452in}}%
\pgfpathlineto{\pgfqpoint{0.935350in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{0.923737in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{0.908838in}{1.531881in}}%
\pgfpathlineto{\pgfqpoint{0.893939in}{1.534496in}}%
\pgfpathlineto{\pgfqpoint{0.879040in}{1.537145in}}%
\pgfpathlineto{\pgfqpoint{0.877842in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{0.864141in}{1.540040in}}%
\pgfpathlineto{\pgfqpoint{0.849242in}{1.544159in}}%
\pgfpathlineto{\pgfqpoint{0.834343in}{1.550194in}}%
\pgfpathlineto{\pgfqpoint{0.830255in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{1.558453in}}%
\pgfpathlineto{\pgfqpoint{0.807908in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{0.804545in}{1.570526in}}%
\pgfpathlineto{\pgfqpoint{0.794237in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{0.789646in}{1.590486in}}%
\pgfpathlineto{\pgfqpoint{0.785902in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{0.781488in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{0.780740in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{0.783199in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{0.789165in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{0.789646in}{1.657383in}}%
\pgfpathlineto{\pgfqpoint{0.797461in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{0.804545in}{1.680160in}}%
\pgfpathlineto{\pgfqpoint{0.809943in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{1.695014in}}%
\pgfpathlineto{\pgfqpoint{0.828174in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{0.834343in}{1.705333in}}%
\pgfpathlineto{\pgfqpoint{0.849242in}{1.712329in}}%
\pgfpathlineto{\pgfqpoint{0.862612in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{0.864141in}{1.716697in}}%
\pgfpathlineto{\pgfqpoint{0.879040in}{1.719590in}}%
\pgfpathlineto{\pgfqpoint{0.893939in}{1.721211in}}%
\pgfpathlineto{\pgfqpoint{0.908838in}{1.722672in}}%
\pgfpathlineto{\pgfqpoint{0.923737in}{1.725835in}}%
\pgfpathlineto{\pgfqpoint{0.933331in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{0.938636in}{1.737236in}}%
\pgfpathlineto{\pgfqpoint{0.942373in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{0.942768in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{0.938819in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{0.938636in}{1.776169in}}%
\pgfpathlineto{\pgfqpoint{0.930780in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{0.923737in}{1.802967in}}%
\pgfpathlineto{\pgfqpoint{0.922028in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{0.912772in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{0.908838in}{1.829044in}}%
\pgfpathlineto{\pgfqpoint{0.904829in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{0.898702in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{0.896229in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{0.898029in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{0.907313in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.893939in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.879040in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.864141in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.849242in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.834343in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.804545in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.789646in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.774747in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.759848in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.744949in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.730051in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.715152in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.707579in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.704600in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{0.704025in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{0.705896in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{0.710858in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{0.715152in}{1.827915in}}%
\pgfpathlineto{\pgfqpoint{0.720139in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{0.730051in}{1.810808in}}%
\pgfpathlineto{\pgfqpoint{0.737275in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{0.744949in}{1.800953in}}%
\pgfpathlineto{\pgfqpoint{0.759848in}{1.794224in}}%
\pgfpathlineto{\pgfqpoint{0.770566in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{0.774747in}{1.789079in}}%
\pgfpathlineto{\pgfqpoint{0.789646in}{1.784195in}}%
\pgfpathlineto{\pgfqpoint{0.804545in}{1.780177in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{1.776654in}}%
\pgfpathlineto{\pgfqpoint{0.823747in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{0.821865in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{1.759714in}}%
\pgfpathlineto{\pgfqpoint{0.804766in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{0.804545in}{1.745875in}}%
\pgfpathlineto{\pgfqpoint{0.789646in}{1.734363in}}%
\pgfpathlineto{\pgfqpoint{0.785925in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{0.774747in}{1.723306in}}%
\pgfpathlineto{\pgfqpoint{0.762487in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{0.759848in}{1.714780in}}%
\pgfpathlineto{\pgfqpoint{0.744949in}{1.713283in}}%
\pgfpathlineto{\pgfqpoint{0.738530in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{0.730051in}{1.721139in}}%
\pgfpathlineto{\pgfqpoint{0.720559in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{0.715152in}{1.737396in}}%
\pgfpathlineto{\pgfqpoint{0.708561in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{0.700253in}{1.756509in}}%
\pgfpathlineto{\pgfqpoint{0.696464in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{0.685354in}{1.772732in}}%
\pgfpathlineto{\pgfqpoint{0.681743in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{0.670455in}{1.784742in}}%
\pgfpathlineto{\pgfqpoint{0.659819in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{0.655556in}{1.793025in}}%
\pgfpathlineto{\pgfqpoint{0.640657in}{1.799794in}}%
\pgfpathlineto{\pgfqpoint{0.625758in}{1.804628in}}%
\pgfpathlineto{\pgfqpoint{0.622105in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{0.610859in}{1.808966in}}%
\pgfpathlineto{\pgfqpoint{0.595960in}{1.812403in}}%
\pgfpathlineto{\pgfqpoint{0.581061in}{1.814978in}}%
\pgfpathlineto{\pgfqpoint{0.566162in}{1.816949in}}%
\pgfpathlineto{\pgfqpoint{0.551263in}{1.818548in}}%
\pgfpathlineto{\pgfqpoint{0.536364in}{1.819956in}}%
\pgfpathlineto{\pgfqpoint{0.530477in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{0.521465in}{1.821557in}}%
\pgfpathlineto{\pgfqpoint{0.506566in}{1.823291in}}%
\pgfpathlineto{\pgfqpoint{0.491667in}{1.824830in}}%
\pgfpathlineto{\pgfqpoint{0.476768in}{1.826038in}}%
\pgfpathlineto{\pgfqpoint{0.461869in}{1.826866in}}%
\pgfpathlineto{\pgfqpoint{0.446970in}{1.827419in}}%
\pgfpathlineto{\pgfqpoint{0.432071in}{1.828045in}}%
\pgfpathlineto{\pgfqpoint{0.417172in}{1.829509in}}%
\pgfpathlineto{\pgfqpoint{0.402273in}{1.833246in}}%
\pgfpathlineto{\pgfqpoint{0.397971in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{0.387374in}{1.842592in}}%
\pgfpathlineto{\pgfqpoint{0.379787in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{0.372475in}{1.857735in}}%
\pgfpathlineto{\pgfqpoint{0.366366in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{0.357576in}{1.874350in}}%
\pgfpathlineto{\pgfqpoint{0.352326in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{0.342677in}{1.888909in}}%
\pgfpathlineto{\pgfqpoint{0.335587in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.327778in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.312879in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.297980in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.283081in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.268182in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.253283in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.238384in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.223485in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.208586in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.193687in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.178788in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.163889in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.159138in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.148990in}{1.885371in}}%
\pgfpathlineto{\pgfqpoint{0.144115in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{0.134091in}{1.867316in}}%
\pgfpathlineto{\pgfqpoint{0.132504in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{0.122845in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{0.119192in}{1.843619in}}%
\pgfpathlineto{\pgfqpoint{0.114382in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{0.106323in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{0.104293in}{1.816885in}}%
\pgfpathlineto{\pgfqpoint{0.096937in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{0.089394in}{1.795769in}}%
\pgfpathlineto{\pgfqpoint{0.084904in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{0.074495in}{1.781188in}}%
\pgfpathlineto{\pgfqpoint{0.068224in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{0.059596in}{1.769574in}}%
\pgfpathlineto{\pgfqpoint{0.048324in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{0.044697in}{1.758363in}}%
\pgfpathlineto{\pgfqpoint{0.029798in}{1.746244in}}%
\pgfpathlineto{\pgfqpoint{0.029540in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{0.014899in}{1.731964in}}%
\pgfpathlineto{\pgfqpoint{0.014116in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{0.002065in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.712996in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.573148in}}%
\pgfpathlineto{\pgfqpoint{0.003792in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{0.014899in}{1.553671in}}%
\pgfpathlineto{\pgfqpoint{0.016122in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{0.029798in}{1.539309in}}%
\pgfpathlineto{\pgfqpoint{0.032170in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{0.044697in}{1.528002in}}%
\pgfpathlineto{\pgfqpoint{0.054006in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{0.059596in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{0.074495in}{1.512027in}}%
\pgfpathlineto{\pgfqpoint{0.086887in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{0.089394in}{1.506625in}}%
\pgfpathlineto{\pgfqpoint{0.104293in}{1.502080in}}%
\pgfpathlineto{\pgfqpoint{0.119192in}{1.498864in}}%
\pgfpathlineto{\pgfqpoint{0.134091in}{1.496706in}}%
\pgfpathlineto{\pgfqpoint{0.148990in}{1.495416in}}%
\pgfpathlineto{\pgfqpoint{0.163889in}{1.494857in}}%
\pgfpathlineto{\pgfqpoint{0.178788in}{1.494922in}}%
\pgfpathlineto{\pgfqpoint{0.193687in}{1.495498in}}%
\pgfpathlineto{\pgfqpoint{0.208586in}{1.496448in}}%
\pgfpathlineto{\pgfqpoint{0.223485in}{1.497573in}}%
\pgfpathlineto{\pgfqpoint{0.238384in}{1.498599in}}%
\pgfpathlineto{\pgfqpoint{0.253283in}{1.499162in}}%
\pgfpathlineto{\pgfqpoint{0.268182in}{1.498815in}}%
\pgfpathlineto{\pgfqpoint{0.283081in}{1.497063in}}%
\pgfpathlineto{\pgfqpoint{0.297980in}{1.493451in}}%
\pgfpathlineto{\pgfqpoint{0.299885in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{0.312879in}{1.487590in}}%
\pgfpathlineto{\pgfqpoint{0.327778in}{1.479357in}}%
\pgfpathlineto{\pgfqpoint{0.329958in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{0.342677in}{1.468154in}}%
\pgfpathlineto{\pgfqpoint{0.348341in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{0.357576in}{1.453093in}}%
\pgfpathlineto{\pgfqpoint{0.361598in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{0.371165in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{0.372475in}{1.430582in}}%
\pgfpathlineto{\pgfqpoint{0.377904in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{0.383084in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{0.387374in}{1.388949in}}%
\pgfpathlineto{\pgfqpoint{0.387511in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{0.391489in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{0.395780in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{0.400764in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{0.402273in}{1.339877in}}%
\pgfpathlineto{\pgfqpoint{0.406574in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{0.413588in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{0.417172in}{1.307406in}}%
\pgfpathlineto{\pgfqpoint{0.422136in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{0.432071in}{1.284672in}}%
\pgfpathlineto{\pgfqpoint{0.432494in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{0.445319in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{0.446970in}{1.267399in}}%
\pgfpathlineto{\pgfqpoint{0.461381in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{0.461869in}{1.253887in}}%
\pgfpathlineto{\pgfqpoint{0.476768in}{1.242748in}}%
\pgfpathlineto{\pgfqpoint{0.482593in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{0.491667in}{1.233583in}}%
\pgfpathlineto{\pgfqpoint{0.506566in}{1.226162in}}%
\pgfpathlineto{\pgfqpoint{0.510351in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{0.521465in}{1.218774in}}%
\pgfpathlineto{\pgfqpoint{0.536364in}{1.211915in}}%
\pgfpathlineto{\pgfqpoint{0.541257in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{0.551263in}{1.203908in}}%
\pgfpathlineto{\pgfqpoint{0.566162in}{1.196476in}}%
\pgfpathlineto{\pgfqpoint{0.570034in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{0.581061in}{1.187917in}}%
\pgfpathlineto{\pgfqpoint{0.595960in}{1.181376in}}%
\pgfpathlineto{\pgfqpoint{0.600421in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{0.610859in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{0.622029in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{0.618001in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{0.610859in}{1.144451in}}%
\pgfpathlineto{\pgfqpoint{0.595960in}{1.136488in}}%
\pgfpathlineto{\pgfqpoint{0.592373in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{0.581061in}{1.132251in}}%
\pgfpathlineto{\pgfqpoint{0.566162in}{1.128753in}}%
\pgfpathlineto{\pgfqpoint{0.551263in}{1.124480in}}%
\pgfpathlineto{\pgfqpoint{0.540395in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{0.536364in}{1.118983in}}%
\pgfpathlineto{\pgfqpoint{0.521465in}{1.112751in}}%
\pgfpathlineto{\pgfqpoint{0.507903in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{0.506566in}{1.104723in}}%
\pgfpathlineto{\pgfqpoint{0.491667in}{1.096205in}}%
\pgfpathlineto{\pgfqpoint{0.483209in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{0.476768in}{1.086455in}}%
\pgfpathlineto{\pgfqpoint{0.461869in}{1.075777in}}%
\pgfpathlineto{\pgfqpoint{0.461584in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{0.446970in}{1.064690in}}%
\pgfpathlineto{\pgfqpoint{0.441953in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{0.432071in}{1.052847in}}%
\pgfpathlineto{\pgfqpoint{0.423504in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{0.417172in}{1.040501in}}%
\pgfpathlineto{\pgfqpoint{0.405658in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{0.402273in}{1.027975in}}%
\pgfpathlineto{\pgfqpoint{0.387642in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{0.387374in}{1.015734in}}%
\pgfpathlineto{\pgfqpoint{0.372475in}{1.004531in}}%
\pgfpathlineto{\pgfqpoint{0.367076in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{0.357576in}{0.994906in}}%
\pgfpathlineto{\pgfqpoint{0.342677in}{0.987490in}}%
\pgfpathlineto{\pgfqpoint{0.338596in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{0.327778in}{0.982722in}}%
\pgfpathlineto{\pgfqpoint{0.312879in}{0.980512in}}%
\pgfpathlineto{\pgfqpoint{0.297980in}{0.980505in}}%
\pgfpathlineto{\pgfqpoint{0.283081in}{0.982209in}}%
\pgfpathlineto{\pgfqpoint{0.268182in}{0.985121in}}%
\pgfpathlineto{\pgfqpoint{0.264127in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{0.253283in}{0.988920in}}%
\pgfpathlineto{\pgfqpoint{0.238384in}{0.993342in}}%
\pgfpathlineto{\pgfqpoint{0.223485in}{0.998394in}}%
\pgfpathlineto{\pgfqpoint{0.217160in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{0.208586in}{1.004669in}}%
\pgfpathlineto{\pgfqpoint{0.193687in}{1.013358in}}%
\pgfpathlineto{\pgfqpoint{0.190834in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{0.178788in}{1.026209in}}%
\pgfpathlineto{\pgfqpoint{0.175283in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{0.163889in}{1.043355in}}%
\pgfpathlineto{\pgfqpoint{0.162357in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{0.149675in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{0.148990in}{1.061297in}}%
\pgfpathlineto{\pgfqpoint{0.135728in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{0.134091in}{1.076939in}}%
\pgfpathlineto{\pgfqpoint{0.119192in}{1.089540in}}%
\pgfpathlineto{\pgfqpoint{0.118002in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{0.104293in}{1.099699in}}%
\pgfpathlineto{\pgfqpoint{0.092569in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{0.089394in}{1.106892in}}%
\pgfpathlineto{\pgfqpoint{0.074495in}{1.112503in}}%
\pgfpathlineto{\pgfqpoint{0.059596in}{1.115693in}}%
\pgfpathlineto{\pgfqpoint{0.044697in}{1.116937in}}%
\pgfpathlineto{\pgfqpoint{0.029798in}{1.116417in}}%
\pgfpathlineto{\pgfqpoint{0.014899in}{1.114003in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.109196in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.084104in}}%
\pgfpathlineto{\pgfqpoint{0.014899in}{1.089553in}}%
\pgfpathlineto{\pgfqpoint{0.020078in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{0.029798in}{1.092400in}}%
\pgfpathlineto{\pgfqpoint{0.044697in}{1.092521in}}%
\pgfpathlineto{\pgfqpoint{0.056151in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{0.059596in}{1.089899in}}%
\pgfpathlineto{\pgfqpoint{0.074495in}{1.084870in}}%
\pgfpathlineto{\pgfqpoint{0.089394in}{1.076105in}}%
\pgfpathlineto{\pgfqpoint{0.090144in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{0.104293in}{1.063072in}}%
\pgfpathlineto{\pgfqpoint{0.106637in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{0.117381in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{0.119192in}{1.041892in}}%
\pgfpathlineto{\pgfqpoint{0.125027in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{0.129756in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{0.132210in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{0.132991in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{0.132381in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{0.130499in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{0.127496in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{0.123999in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{0.122389in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{0.130409in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{0.134091in}{0.894455in}}%
\pgfpathlineto{\pgfqpoint{0.148990in}{0.887411in}}%
\pgfpathlineto{\pgfqpoint{0.163167in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{0.163889in}{0.881625in}}%
\pgfpathlineto{\pgfqpoint{0.178788in}{0.875967in}}%
\pgfpathlineto{\pgfqpoint{0.193687in}{0.869374in}}%
\pgfpathlineto{\pgfqpoint{0.198414in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{0.208586in}{0.861613in}}%
\pgfpathlineto{\pgfqpoint{0.223485in}{0.852326in}}%
\pgfpathlineto{\pgfqpoint{0.223857in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{0.238384in}{0.841145in}}%
\pgfpathlineto{\pgfqpoint{0.243123in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{0.253283in}{0.827477in}}%
\pgfpathlineto{\pgfqpoint{0.258332in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{0.268182in}{0.810101in}}%
\pgfpathlineto{\pgfqpoint{0.270297in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{0.279683in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{0.283081in}{0.785476in}}%
\pgfpathlineto{\pgfqpoint{0.286864in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{0.292270in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{0.296222in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{0.297980in}{0.739753in}}%
\pgfpathlineto{\pgfqpoint{0.299503in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{0.302579in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{0.305745in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{0.309534in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{0.312879in}{0.678393in}}%
\pgfpathlineto{\pgfqpoint{0.314678in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{0.321974in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{0.327778in}{0.649636in}}%
\pgfpathlineto{\pgfqpoint{0.331826in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{0.342677in}{0.630627in}}%
\pgfpathlineto{\pgfqpoint{0.344283in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{0.357576in}{0.614208in}}%
\pgfpathlineto{\pgfqpoint{0.357999in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{0.370931in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{0.372475in}{0.596965in}}%
\pgfpathlineto{\pgfqpoint{0.381833in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{0.387374in}{0.574606in}}%
\pgfpathlineto{\pgfqpoint{0.390314in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{0.396273in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{0.399793in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{0.400941in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{0.399680in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{0.395826in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{0.388993in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{0.387374in}{0.477128in}}%
\pgfpathlineto{\pgfqpoint{0.378621in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{0.372475in}{0.458082in}}%
\pgfpathlineto{\pgfqpoint{0.363819in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{0.357576in}{0.444762in}}%
\pgfpathlineto{\pgfqpoint{0.343679in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{0.342677in}{0.434247in}}%
\pgfpathlineto{\pgfqpoint{0.327778in}{0.425249in}}%
\pgfpathlineto{\pgfqpoint{0.318511in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.327778in}{0.420000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.915943in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{0.908838in}{0.587012in}}%
\pgfpathlineto{\pgfqpoint{0.893939in}{0.596057in}}%
\pgfpathlineto{\pgfqpoint{0.890020in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{0.879040in}{0.606166in}}%
\pgfpathlineto{\pgfqpoint{0.868039in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{0.864141in}{0.616344in}}%
\pgfpathlineto{\pgfqpoint{0.849242in}{0.626303in}}%
\pgfpathlineto{\pgfqpoint{0.845574in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{0.834343in}{0.635878in}}%
\pgfpathlineto{\pgfqpoint{0.821016in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{0.644462in}}%
\pgfpathlineto{\pgfqpoint{0.804545in}{0.652803in}}%
\pgfpathlineto{\pgfqpoint{0.792924in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{0.789646in}{0.660248in}}%
\pgfpathlineto{\pgfqpoint{0.774747in}{0.667908in}}%
\pgfpathlineto{\pgfqpoint{0.763774in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{0.759848in}{0.675968in}}%
\pgfpathlineto{\pgfqpoint{0.744949in}{0.687600in}}%
\pgfpathlineto{\pgfqpoint{0.744350in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{0.736924in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{0.735493in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{0.736849in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{0.739438in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{0.742479in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{0.744949in}{0.774317in}}%
\pgfpathlineto{\pgfqpoint{0.745727in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{0.749411in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{0.752881in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{0.756125in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{0.759194in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{0.759848in}{0.840476in}}%
\pgfpathlineto{\pgfqpoint{0.762762in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{0.766656in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{0.771200in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{0.774747in}{0.890831in}}%
\pgfpathlineto{\pgfqpoint{0.777992in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{0.789646in}{0.911291in}}%
\pgfpathlineto{\pgfqpoint{0.790088in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{0.804545in}{0.920301in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{0.926170in}}%
\pgfpathlineto{\pgfqpoint{0.820993in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{0.834343in}{0.929232in}}%
\pgfpathlineto{\pgfqpoint{0.849242in}{0.930894in}}%
\pgfpathlineto{\pgfqpoint{0.864141in}{0.931139in}}%
\pgfpathlineto{\pgfqpoint{0.879040in}{0.929771in}}%
\pgfpathlineto{\pgfqpoint{0.893939in}{0.926624in}}%
\pgfpathlineto{\pgfqpoint{0.894115in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{0.908838in}{0.921251in}}%
\pgfpathlineto{\pgfqpoint{0.923737in}{0.914143in}}%
\pgfpathlineto{\pgfqpoint{0.927850in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{0.938636in}{0.905061in}}%
\pgfpathlineto{\pgfqpoint{0.949983in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{0.953535in}{0.894165in}}%
\pgfpathlineto{\pgfqpoint{0.967773in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{0.968434in}{0.881292in}}%
\pgfpathlineto{\pgfqpoint{0.982287in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.865835in}}%
\pgfpathlineto{\pgfqpoint{0.993750in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{0.998232in}{0.845276in}}%
\pgfpathlineto{\pgfqpoint{1.002427in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{1.008185in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{1.011917in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{1.013131in}{0.799062in}}%
\pgfpathlineto{\pgfqpoint{1.013825in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{1.014616in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{1.014919in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{1.014891in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{1.014489in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{1.013509in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{1.013131in}{0.714900in}}%
\pgfpathlineto{\pgfqpoint{1.011246in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{1.007626in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{1.002963in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{0.998232in}{0.659820in}}%
\pgfpathlineto{\pgfqpoint{0.997597in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{0.990577in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{0.984060in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.626831in}}%
\pgfpathlineto{\pgfqpoint{0.975809in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{0.968434in}{0.599809in}}%
\pgfpathlineto{\pgfqpoint{0.967540in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{0.954231in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{0.953535in}{0.583130in}}%
\pgfpathlineto{\pgfqpoint{0.938636in}{0.577758in}}%
\pgfpathlineto{\pgfqpoint{0.923737in}{0.580181in}}%
\pgfpathlineto{\pgfqpoint{0.915943in}{0.583889in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.508347in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{0.506566in}{0.688713in}}%
\pgfpathlineto{\pgfqpoint{0.491667in}{0.694361in}}%
\pgfpathlineto{\pgfqpoint{0.476768in}{0.701831in}}%
\pgfpathlineto{\pgfqpoint{0.474525in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{0.461869in}{0.710832in}}%
\pgfpathlineto{\pgfqpoint{0.451781in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{0.446970in}{0.722004in}}%
\pgfpathlineto{\pgfqpoint{0.434599in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{0.432071in}{0.735701in}}%
\pgfpathlineto{\pgfqpoint{0.420801in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{0.417172in}{0.753123in}}%
\pgfpathlineto{\pgfqpoint{0.409788in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{0.402273in}{0.777410in}}%
\pgfpathlineto{\pgfqpoint{0.402167in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{0.395714in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{0.392338in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{0.391210in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{0.391962in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{0.394488in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{0.398846in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{0.402273in}{0.875207in}}%
\pgfpathlineto{\pgfqpoint{0.404575in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{0.411444in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{0.417172in}{0.906499in}}%
\pgfpathlineto{\pgfqpoint{0.419989in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{0.429891in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{0.432071in}{0.929418in}}%
\pgfpathlineto{\pgfqpoint{0.441354in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{0.446970in}{0.947869in}}%
\pgfpathlineto{\pgfqpoint{0.454941in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{0.461869in}{0.963149in}}%
\pgfpathlineto{\pgfqpoint{0.471240in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{0.476768in}{0.975848in}}%
\pgfpathlineto{\pgfqpoint{0.491599in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{0.491667in}{0.986209in}}%
\pgfpathlineto{\pgfqpoint{0.506566in}{0.994907in}}%
\pgfpathlineto{\pgfqpoint{0.520726in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{0.521465in}{1.001398in}}%
\pgfpathlineto{\pgfqpoint{0.536364in}{1.006487in}}%
\pgfpathlineto{\pgfqpoint{0.551263in}{1.009734in}}%
\pgfpathlineto{\pgfqpoint{0.566162in}{1.011334in}}%
\pgfpathlineto{\pgfqpoint{0.581061in}{1.011431in}}%
\pgfpathlineto{\pgfqpoint{0.595960in}{1.010143in}}%
\pgfpathlineto{\pgfqpoint{0.610859in}{1.007562in}}%
\pgfpathlineto{\pgfqpoint{0.625758in}{1.003727in}}%
\pgfpathlineto{\pgfqpoint{0.634169in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{0.640657in}{0.998772in}}%
\pgfpathlineto{\pgfqpoint{0.655556in}{0.992172in}}%
\pgfpathlineto{\pgfqpoint{0.664524in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{0.670455in}{0.980346in}}%
\pgfpathlineto{\pgfqpoint{0.676511in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{0.683085in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{0.685354in}{0.950564in}}%
\pgfpathlineto{\pgfqpoint{0.688304in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{0.692747in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{0.696412in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{0.699317in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{0.700253in}{0.890581in}}%
\pgfpathlineto{\pgfqpoint{0.701583in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{0.703083in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{0.703687in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{0.703376in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{0.702108in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{0.700253in}{0.810253in}}%
\pgfpathlineto{\pgfqpoint{0.699868in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{0.696896in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{0.692751in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{0.687145in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{0.685354in}{0.758774in}}%
\pgfpathlineto{\pgfqpoint{0.680323in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{0.671391in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{0.670455in}{0.731513in}}%
\pgfpathlineto{\pgfqpoint{0.659983in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{0.655556in}{0.713177in}}%
\pgfpathlineto{\pgfqpoint{0.643903in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{0.640657in}{0.700544in}}%
\pgfpathlineto{\pgfqpoint{0.625758in}{0.691655in}}%
\pgfpathlineto{\pgfqpoint{0.617186in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{0.610859in}{0.685615in}}%
\pgfpathlineto{\pgfqpoint{0.595960in}{0.681534in}}%
\pgfpathlineto{\pgfqpoint{0.581061in}{0.679306in}}%
\pgfpathlineto{\pgfqpoint{0.566162in}{0.678551in}}%
\pgfpathlineto{\pgfqpoint{0.551263in}{0.679106in}}%
\pgfpathlineto{\pgfqpoint{0.536364in}{0.680938in}}%
\pgfpathlineto{\pgfqpoint{0.521465in}{0.684114in}}%
\pgfpathlineto{\pgfqpoint{0.508347in}{0.688182in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.617841in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{0.610859in}{1.227061in}}%
\pgfpathlineto{\pgfqpoint{0.595960in}{1.235342in}}%
\pgfpathlineto{\pgfqpoint{0.590257in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{0.581061in}{1.246992in}}%
\pgfpathlineto{\pgfqpoint{0.572991in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{0.566162in}{1.262478in}}%
\pgfpathlineto{\pgfqpoint{0.559755in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{0.551263in}{1.281620in}}%
\pgfpathlineto{\pgfqpoint{0.548866in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{0.537962in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{0.536364in}{1.301971in}}%
\pgfpathlineto{\pgfqpoint{0.524578in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{0.521465in}{1.317719in}}%
\pgfpathlineto{\pgfqpoint{0.506566in}{1.328597in}}%
\pgfpathlineto{\pgfqpoint{0.506215in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{0.491667in}{1.341151in}}%
\pgfpathlineto{\pgfqpoint{0.489214in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{0.479089in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{0.476768in}{1.364264in}}%
\pgfpathlineto{\pgfqpoint{0.473838in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{0.472000in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{0.472461in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{0.474316in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{0.475847in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{0.473916in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{0.463602in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{0.461869in}{1.464102in}}%
\pgfpathlineto{\pgfqpoint{0.447055in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{0.446970in}{1.477880in}}%
\pgfpathlineto{\pgfqpoint{0.432071in}{1.489466in}}%
\pgfpathlineto{\pgfqpoint{0.428496in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{0.417172in}{1.501255in}}%
\pgfpathlineto{\pgfqpoint{0.409827in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{0.402273in}{1.513726in}}%
\pgfpathlineto{\pgfqpoint{0.392529in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{0.387374in}{1.527294in}}%
\pgfpathlineto{\pgfqpoint{0.377145in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{0.372475in}{1.542576in}}%
\pgfpathlineto{\pgfqpoint{0.363731in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{0.357576in}{1.560623in}}%
\pgfpathlineto{\pgfqpoint{0.352358in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{0.343350in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{0.342677in}{1.583581in}}%
\pgfpathlineto{\pgfqpoint{0.335267in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{0.329869in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{0.327778in}{1.620776in}}%
\pgfpathlineto{\pgfqpoint{0.325654in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{0.321968in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{0.319369in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{0.317131in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{0.314330in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{0.312879in}{1.691217in}}%
\pgfpathlineto{\pgfqpoint{0.297980in}{1.693749in}}%
\pgfpathlineto{\pgfqpoint{0.285799in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{0.283081in}{1.684725in}}%
\pgfpathlineto{\pgfqpoint{0.270431in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{0.268182in}{1.668543in}}%
\pgfpathlineto{\pgfqpoint{0.262124in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{0.256499in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{0.253283in}{1.632930in}}%
\pgfpathlineto{\pgfqpoint{0.251698in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{0.246643in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{0.238552in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{0.238384in}{1.596808in}}%
\pgfpathlineto{\pgfqpoint{0.228291in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{0.223485in}{1.577454in}}%
\pgfpathlineto{\pgfqpoint{0.212975in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{0.208586in}{1.564085in}}%
\pgfpathlineto{\pgfqpoint{0.193687in}{1.554438in}}%
\pgfpathlineto{\pgfqpoint{0.189780in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{0.178788in}{1.547356in}}%
\pgfpathlineto{\pgfqpoint{0.163889in}{1.542379in}}%
\pgfpathlineto{\pgfqpoint{0.148990in}{1.539278in}}%
\pgfpathlineto{\pgfqpoint{0.134091in}{1.537880in}}%
\pgfpathlineto{\pgfqpoint{0.119192in}{1.538096in}}%
\pgfpathlineto{\pgfqpoint{0.104293in}{1.539954in}}%
\pgfpathlineto{\pgfqpoint{0.089394in}{1.543640in}}%
\pgfpathlineto{\pgfqpoint{0.074495in}{1.549532in}}%
\pgfpathlineto{\pgfqpoint{0.069427in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{0.059596in}{1.557929in}}%
\pgfpathlineto{\pgfqpoint{0.047602in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{0.044697in}{1.569815in}}%
\pgfpathlineto{\pgfqpoint{0.033504in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{0.029798in}{1.587458in}}%
\pgfpathlineto{\pgfqpoint{0.023828in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{0.017546in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{0.014899in}{1.623084in}}%
\pgfpathlineto{\pgfqpoint{0.013985in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{0.012841in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{0.014232in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{0.014899in}{1.659177in}}%
\pgfpathlineto{\pgfqpoint{0.018076in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{0.024819in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{0.029798in}{1.694040in}}%
\pgfpathlineto{\pgfqpoint{0.035170in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{0.044697in}{1.711437in}}%
\pgfpathlineto{\pgfqpoint{0.050225in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{0.059596in}{1.723552in}}%
\pgfpathlineto{\pgfqpoint{0.071927in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{0.074495in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{0.089394in}{1.740689in}}%
\pgfpathlineto{\pgfqpoint{0.100673in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{0.104293in}{1.748128in}}%
\pgfpathlineto{\pgfqpoint{0.119192in}{1.757268in}}%
\pgfpathlineto{\pgfqpoint{0.124171in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{0.134091in}{1.771893in}}%
\pgfpathlineto{\pgfqpoint{0.136875in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{0.144316in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{0.148990in}{1.802152in}}%
\pgfpathlineto{\pgfqpoint{0.150263in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{0.156362in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{0.163889in}{1.835234in}}%
\pgfpathlineto{\pgfqpoint{0.163981in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{0.174449in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{0.178788in}{1.855151in}}%
\pgfpathlineto{\pgfqpoint{0.189967in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{0.193687in}{1.868022in}}%
\pgfpathlineto{\pgfqpoint{0.208586in}{1.876184in}}%
\pgfpathlineto{\pgfqpoint{0.220670in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{0.223485in}{1.880969in}}%
\pgfpathlineto{\pgfqpoint{0.238384in}{1.882789in}}%
\pgfpathlineto{\pgfqpoint{0.253283in}{1.881845in}}%
\pgfpathlineto{\pgfqpoint{0.260360in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{0.268182in}{1.878034in}}%
\pgfpathlineto{\pgfqpoint{0.283081in}{1.870998in}}%
\pgfpathlineto{\pgfqpoint{0.291513in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{0.297980in}{1.859748in}}%
\pgfpathlineto{\pgfqpoint{0.306967in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{0.312879in}{1.841861in}}%
\pgfpathlineto{\pgfqpoint{0.317075in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{0.323919in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{0.327778in}{1.807841in}}%
\pgfpathlineto{\pgfqpoint{0.328569in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{0.332329in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{0.336126in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{0.342677in}{1.762740in}}%
\pgfpathlineto{\pgfqpoint{0.357576in}{1.763178in}}%
\pgfpathlineto{\pgfqpoint{0.372475in}{1.769311in}}%
\pgfpathlineto{\pgfqpoint{0.387374in}{1.775192in}}%
\pgfpathlineto{\pgfqpoint{0.388902in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{0.402273in}{1.781075in}}%
\pgfpathlineto{\pgfqpoint{0.417172in}{1.785372in}}%
\pgfpathlineto{\pgfqpoint{0.432071in}{1.788044in}}%
\pgfpathlineto{\pgfqpoint{0.446970in}{1.789303in}}%
\pgfpathlineto{\pgfqpoint{0.461869in}{1.789281in}}%
\pgfpathlineto{\pgfqpoint{0.476768in}{1.787997in}}%
\pgfpathlineto{\pgfqpoint{0.491667in}{1.785381in}}%
\pgfpathlineto{\pgfqpoint{0.506566in}{1.781368in}}%
\pgfpathlineto{\pgfqpoint{0.521465in}{1.776049in}}%
\pgfpathlineto{\pgfqpoint{0.522143in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{0.536364in}{1.771113in}}%
\pgfpathlineto{\pgfqpoint{0.551263in}{1.765839in}}%
\pgfpathlineto{\pgfqpoint{0.565267in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{0.566162in}{1.760603in}}%
\pgfpathlineto{\pgfqpoint{0.581061in}{1.756010in}}%
\pgfpathlineto{\pgfqpoint{0.595960in}{1.750822in}}%
\pgfpathlineto{\pgfqpoint{0.607237in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{0.610859in}{1.744465in}}%
\pgfpathlineto{\pgfqpoint{0.625758in}{1.736571in}}%
\pgfpathlineto{\pgfqpoint{0.633743in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{0.640657in}{1.725942in}}%
\pgfpathlineto{\pgfqpoint{0.651279in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{0.655556in}{1.711572in}}%
\pgfpathlineto{\pgfqpoint{0.663997in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{0.670455in}{1.691254in}}%
\pgfpathlineto{\pgfqpoint{0.673523in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{0.680741in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{0.685354in}{1.657329in}}%
\pgfpathlineto{\pgfqpoint{0.685623in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{0.688918in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{0.689749in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{0.687861in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{0.685354in}{1.604274in}}%
\pgfpathlineto{\pgfqpoint{0.683179in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{0.675486in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{0.670455in}{1.575468in}}%
\pgfpathlineto{\pgfqpoint{0.663990in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{0.655556in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{0.648289in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{0.640657in}{1.546258in}}%
\pgfpathlineto{\pgfqpoint{0.628194in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{0.625758in}{1.535726in}}%
\pgfpathlineto{\pgfqpoint{0.610859in}{1.525967in}}%
\pgfpathlineto{\pgfqpoint{0.605083in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{0.595960in}{1.516413in}}%
\pgfpathlineto{\pgfqpoint{0.581653in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{0.581061in}{1.507168in}}%
\pgfpathlineto{\pgfqpoint{0.566162in}{1.496327in}}%
\pgfpathlineto{\pgfqpoint{0.560547in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{0.551263in}{1.483949in}}%
\pgfpathlineto{\pgfqpoint{0.543422in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{0.536364in}{1.467630in}}%
\pgfpathlineto{\pgfqpoint{0.531779in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{0.527845in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{0.532980in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{0.536364in}{1.429054in}}%
\pgfpathlineto{\pgfqpoint{0.543454in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{0.551263in}{1.410903in}}%
\pgfpathlineto{\pgfqpoint{0.561476in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{0.566162in}{1.401330in}}%
\pgfpathlineto{\pgfqpoint{0.581061in}{1.398423in}}%
\pgfpathlineto{\pgfqpoint{0.595960in}{1.398205in}}%
\pgfpathlineto{\pgfqpoint{0.610859in}{1.398711in}}%
\pgfpathlineto{\pgfqpoint{0.625758in}{1.398886in}}%
\pgfpathlineto{\pgfqpoint{0.640657in}{1.398128in}}%
\pgfpathlineto{\pgfqpoint{0.655556in}{1.395915in}}%
\pgfpathlineto{\pgfqpoint{0.670455in}{1.391490in}}%
\pgfpathlineto{\pgfqpoint{0.676664in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{0.685354in}{1.384882in}}%
\pgfpathlineto{\pgfqpoint{0.700253in}{1.374690in}}%
\pgfpathlineto{\pgfqpoint{0.701510in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{0.715152in}{1.359385in}}%
\pgfpathlineto{\pgfqpoint{0.715736in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{0.725202in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{0.730051in}{1.330613in}}%
\pgfpathlineto{\pgfqpoint{0.730749in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{0.734058in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{0.734599in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{0.732514in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{0.730051in}{1.276385in}}%
\pgfpathlineto{\pgfqpoint{0.727931in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{0.720497in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{0.715152in}{1.246850in}}%
\pgfpathlineto{\pgfqpoint{0.708316in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{0.700253in}{1.232037in}}%
\pgfpathlineto{\pgfqpoint{0.686180in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{0.685354in}{1.224068in}}%
\pgfpathlineto{\pgfqpoint{0.670455in}{1.218852in}}%
\pgfpathlineto{\pgfqpoint{0.655556in}{1.217129in}}%
\pgfpathlineto{\pgfqpoint{0.640657in}{1.217948in}}%
\pgfpathlineto{\pgfqpoint{0.625758in}{1.221330in}}%
\pgfpathlineto{\pgfqpoint{0.617841in}{1.224545in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.759716in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{0.753161in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{0.754432in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{0.756567in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{0.758097in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{0.758630in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{0.757996in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{0.755964in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{0.752103in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{0.745661in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{0.744949in}{1.360031in}}%
\pgfpathlineto{\pgfqpoint{0.738230in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{0.730051in}{1.385481in}}%
\pgfpathlineto{\pgfqpoint{0.727692in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{0.715152in}{1.402927in}}%
\pgfpathlineto{\pgfqpoint{0.714672in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{0.700253in}{1.417553in}}%
\pgfpathlineto{\pgfqpoint{0.699221in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{0.685354in}{1.431908in}}%
\pgfpathlineto{\pgfqpoint{0.683571in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{0.674639in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{0.677637in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{0.685354in}{1.470858in}}%
\pgfpathlineto{\pgfqpoint{0.694216in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{0.700253in}{1.481225in}}%
\pgfpathlineto{\pgfqpoint{0.715152in}{1.488193in}}%
\pgfpathlineto{\pgfqpoint{0.727190in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{0.730051in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{0.744949in}{1.497696in}}%
\pgfpathlineto{\pgfqpoint{0.759848in}{1.500023in}}%
\pgfpathlineto{\pgfqpoint{0.774747in}{1.500573in}}%
\pgfpathlineto{\pgfqpoint{0.789646in}{1.499579in}}%
\pgfpathlineto{\pgfqpoint{0.804545in}{1.497448in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{1.494511in}}%
\pgfpathlineto{\pgfqpoint{0.826401in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{0.834343in}{1.490253in}}%
\pgfpathlineto{\pgfqpoint{0.849242in}{1.483836in}}%
\pgfpathlineto{\pgfqpoint{0.859176in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{0.864141in}{1.473218in}}%
\pgfpathlineto{\pgfqpoint{0.871472in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{0.877415in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{0.879040in}{1.441847in}}%
\pgfpathlineto{\pgfqpoint{0.880707in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{0.883246in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{0.886089in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{0.889650in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{0.893939in}{1.374375in}}%
\pgfpathlineto{\pgfqpoint{0.894167in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{0.899135in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{0.905289in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{0.908838in}{1.336146in}}%
\pgfpathlineto{\pgfqpoint{0.912328in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{0.920072in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{0.923737in}{1.306830in}}%
\pgfpathlineto{\pgfqpoint{0.928253in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{0.936092in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{0.938636in}{1.277261in}}%
\pgfpathlineto{\pgfqpoint{0.942276in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{0.944289in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{0.938636in}{1.240649in}}%
\pgfpathlineto{\pgfqpoint{0.938017in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{0.923737in}{1.228696in}}%
\pgfpathlineto{\pgfqpoint{0.915943in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{0.908838in}{1.222139in}}%
\pgfpathlineto{\pgfqpoint{0.893939in}{1.218688in}}%
\pgfpathlineto{\pgfqpoint{0.879040in}{1.216928in}}%
\pgfpathlineto{\pgfqpoint{0.864141in}{1.216430in}}%
\pgfpathlineto{\pgfqpoint{0.849242in}{1.216711in}}%
\pgfpathlineto{\pgfqpoint{0.834343in}{1.217340in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{1.218018in}}%
\pgfpathlineto{\pgfqpoint{0.804545in}{1.218626in}}%
\pgfpathlineto{\pgfqpoint{0.789646in}{1.219297in}}%
\pgfpathlineto{\pgfqpoint{0.774747in}{1.220612in}}%
\pgfpathlineto{\pgfqpoint{0.759848in}{1.224466in}}%
\pgfpathlineto{\pgfqpoint{0.759716in}{1.224545in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.251515in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.266414in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.281313in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.286578in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.296212in}{0.430547in}}%
\pgfpathlineto{\pgfqpoint{1.300104in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{1.311111in}{0.448835in}}%
\pgfpathlineto{\pgfqpoint{1.311895in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{1.322903in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{0.469456in}}%
\pgfpathlineto{\pgfqpoint{1.333283in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{1.340909in}{0.491395in}}%
\pgfpathlineto{\pgfqpoint{1.343177in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{1.353371in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{1.355808in}{0.513180in}}%
\pgfpathlineto{\pgfqpoint{1.364093in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{1.370707in}{0.533629in}}%
\pgfpathlineto{\pgfqpoint{1.375220in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{1.385606in}{0.552697in}}%
\pgfpathlineto{\pgfqpoint{1.386799in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{1.398685in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{1.400505in}{0.571490in}}%
\pgfpathlineto{\pgfqpoint{1.410078in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{1.415404in}{0.591812in}}%
\pgfpathlineto{\pgfqpoint{1.420218in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{1.428725in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{1.430303in}{0.617162in}}%
\pgfpathlineto{\pgfqpoint{1.435520in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{1.440470in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{1.443687in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{1.445202in}{0.671927in}}%
\pgfpathlineto{\pgfqpoint{1.445356in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{1.445650in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{1.445202in}{0.695237in}}%
\pgfpathlineto{\pgfqpoint{1.444720in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{1.442798in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{1.440119in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{1.437037in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{1.434088in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{1.432028in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{1.431692in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{1.433603in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{1.437545in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{1.442606in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{1.445202in}{0.844026in}}%
\pgfpathlineto{\pgfqpoint{1.448167in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{1.453555in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{1.457923in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{1.460101in}{0.891436in}}%
\pgfpathlineto{\pgfqpoint{1.461490in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{1.464403in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{1.466198in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{1.467055in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{1.467197in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{1.466928in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{1.466684in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{1.467046in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{1.468603in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{1.471668in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.042250in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.417807in}}%
\pgfpathlineto{\pgfqpoint{1.474654in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{1.461769in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{1.460101in}{1.434994in}}%
\pgfpathlineto{\pgfqpoint{1.447600in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{1.445202in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{1.433020in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{1.430303in}{1.465914in}}%
\pgfpathlineto{\pgfqpoint{1.419458in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{1.415404in}{1.483102in}}%
\pgfpathlineto{\pgfqpoint{1.408411in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{1.400568in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{1.400505in}{1.507817in}}%
\pgfpathlineto{\pgfqpoint{1.396245in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{1.394838in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{1.395904in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{1.398952in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{1.400505in}{1.571967in}}%
\pgfpathlineto{\pgfqpoint{1.403730in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{1.409754in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{1.415404in}{1.609372in}}%
\pgfpathlineto{\pgfqpoint{1.416521in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{1.423974in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{1.430303in}{1.639484in}}%
\pgfpathlineto{\pgfqpoint{1.431371in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{1.438801in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{1.445202in}{1.670782in}}%
\pgfpathlineto{\pgfqpoint{1.445524in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{1.451930in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{1.457303in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{1.460101in}{1.710625in}}%
\pgfpathlineto{\pgfqpoint{1.461818in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{1.465575in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{1.468231in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{1.469817in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{1.470355in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{1.469836in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{1.468202in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{1.465319in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{1.460953in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{1.460101in}{1.837572in}}%
\pgfpathlineto{\pgfqpoint{1.455745in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{1.448749in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{1.445202in}{1.871131in}}%
\pgfpathlineto{\pgfqpoint{1.440182in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{1.430303in}{1.893681in}}%
\pgfpathlineto{\pgfqpoint{1.429354in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.415404in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.400505in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.400215in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.400505in}{1.894659in}}%
\pgfpathlineto{\pgfqpoint{1.412269in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{1.415404in}{1.875098in}}%
\pgfpathlineto{\pgfqpoint{1.421700in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{1.428721in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{1.430303in}{1.845679in}}%
\pgfpathlineto{\pgfqpoint{1.434211in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{1.438013in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{1.440197in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{1.440959in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{1.440379in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{1.438446in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{1.435090in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{1.430303in}{1.731385in}}%
\pgfpathlineto{\pgfqpoint{1.430214in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{1.424322in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{1.416755in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{1.415404in}{1.698900in}}%
\pgfpathlineto{\pgfqpoint{1.408034in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{1.400505in}{1.675125in}}%
\pgfpathlineto{\pgfqpoint{1.397922in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{1.386821in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{1.385606in}{1.654975in}}%
\pgfpathlineto{\pgfqpoint{1.375146in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{1.370707in}{1.635976in}}%
\pgfpathlineto{\pgfqpoint{1.363263in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{1.355808in}{1.617138in}}%
\pgfpathlineto{\pgfqpoint{1.351668in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{1.340909in}{1.597280in}}%
\pgfpathlineto{\pgfqpoint{1.340717in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{1.330998in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{1.573682in}}%
\pgfpathlineto{\pgfqpoint{1.322246in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{1.314723in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{1.311111in}{1.543762in}}%
\pgfpathlineto{\pgfqpoint{1.308519in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{1.303971in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{1.301071in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{1.300097in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{1.301149in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{1.304089in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{1.308595in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{1.311111in}{1.441328in}}%
\pgfpathlineto{\pgfqpoint{1.314857in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{1.322677in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{1.412383in}}%
\pgfpathlineto{\pgfqpoint{1.332506in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{1.340909in}{1.392433in}}%
\pgfpathlineto{\pgfqpoint{1.344724in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{1.355808in}{1.377275in}}%
\pgfpathlineto{\pgfqpoint{1.360073in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{1.370707in}{1.364263in}}%
\pgfpathlineto{\pgfqpoint{1.377284in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{1.385606in}{1.351277in}}%
\pgfpathlineto{\pgfqpoint{1.393376in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{1.400505in}{1.336280in}}%
\pgfpathlineto{\pgfqpoint{1.406593in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{1.415404in}{1.316671in}}%
\pgfpathlineto{\pgfqpoint{1.417074in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{1.425069in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{1.430303in}{1.287455in}}%
\pgfpathlineto{\pgfqpoint{1.431583in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{1.436664in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{1.440901in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{1.444411in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{1.445202in}{1.235554in}}%
\pgfpathlineto{\pgfqpoint{1.447225in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{1.449423in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{1.450983in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{1.451840in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{1.451915in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{1.451121in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{1.449365in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{1.446565in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{1.445202in}{1.115003in}}%
\pgfpathlineto{\pgfqpoint{1.442766in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{1.438089in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{1.432872in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{1.430303in}{1.067881in}}%
\pgfpathlineto{\pgfqpoint{1.427944in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{1.424507in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{1.423449in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{1.424806in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{1.427731in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{1.430303in}{0.990100in}}%
\pgfpathlineto{\pgfqpoint{1.431196in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{1.434550in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{1.436925in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{1.438019in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{1.437655in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{1.435650in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{1.431742in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{1.430303in}{0.892941in}}%
\pgfpathlineto{\pgfqpoint{1.426149in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{1.418314in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{1.415404in}{0.862258in}}%
\pgfpathlineto{\pgfqpoint{1.408044in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{1.400505in}{0.842513in}}%
\pgfpathlineto{\pgfqpoint{1.395047in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{1.385606in}{0.827078in}}%
\pgfpathlineto{\pgfqpoint{1.379392in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{1.370707in}{0.813390in}}%
\pgfpathlineto{\pgfqpoint{1.362619in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{1.355808in}{0.798797in}}%
\pgfpathlineto{\pgfqpoint{1.349536in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{1.344140in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{1.344679in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{1.348234in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{1.352783in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{1.355808in}{0.722361in}}%
\pgfpathlineto{\pgfqpoint{1.356970in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{1.360016in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{1.361666in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{1.361731in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{1.360181in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{1.357102in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{1.355808in}{0.639243in}}%
\pgfpathlineto{\pgfqpoint{1.352795in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{1.347611in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{1.341738in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{1.340909in}{0.596936in}}%
\pgfpathlineto{\pgfqpoint{1.335953in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{1.329968in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{0.559831in}}%
\pgfpathlineto{\pgfqpoint{1.323951in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{1.318072in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{1.311585in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{1.311111in}{0.523327in}}%
\pgfpathlineto{\pgfqpoint{1.305154in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{1.297701in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{1.296212in}{0.491909in}}%
\pgfpathlineto{\pgfqpoint{1.289612in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{1.281313in}{0.466768in}}%
\pgfpathlineto{\pgfqpoint{1.279994in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{1.268792in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{1.266414in}{0.447070in}}%
\pgfpathlineto{\pgfqpoint{1.255017in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{1.251515in}{0.431616in}}%
\pgfpathlineto{\pgfqpoint{1.237238in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.251515in}{0.420000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.007587in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{0.014899in}{0.846070in}}%
\pgfpathlineto{\pgfqpoint{0.020853in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{0.029798in}{0.866888in}}%
\pgfpathlineto{\pgfqpoint{0.029862in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{0.029798in}{0.868355in}}%
\pgfpathlineto{\pgfqpoint{0.029317in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{0.015820in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{0.014899in}{0.897239in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.909549in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.829612in}}%
\pgfpathlineto{\pgfqpoint{0.007587in}{0.837172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685064,0.768977,0.803702}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.089394in}{0.429607in}}%
\pgfpathlineto{\pgfqpoint{0.099803in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.104293in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.119192in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.134091in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.148787in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.134091in}{0.431518in}}%
\pgfpathlineto{\pgfqpoint{0.130250in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{0.119192in}{0.446272in}}%
\pgfpathlineto{\pgfqpoint{0.115829in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{0.104293in}{0.463398in}}%
\pgfpathlineto{\pgfqpoint{0.103139in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{0.090735in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{0.089394in}{0.481244in}}%
\pgfpathlineto{\pgfqpoint{0.077667in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{0.074495in}{0.498015in}}%
\pgfpathlineto{\pgfqpoint{0.063557in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{0.059596in}{0.513429in}}%
\pgfpathlineto{\pgfqpoint{0.048680in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{0.044697in}{0.528251in}}%
\pgfpathlineto{\pgfqpoint{0.033900in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{0.029798in}{0.543468in}}%
\pgfpathlineto{\pgfqpoint{0.020092in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{0.014899in}{0.560145in}}%
\pgfpathlineto{\pgfqpoint{0.007756in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.579627in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.516497in}}%
\pgfpathlineto{\pgfqpoint{0.006762in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{0.014899in}{0.501184in}}%
\pgfpathlineto{\pgfqpoint{0.021686in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{0.029798in}{0.486721in}}%
\pgfpathlineto{\pgfqpoint{0.037204in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{0.044697in}{0.472561in}}%
\pgfpathlineto{\pgfqpoint{0.052789in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{0.059596in}{0.458298in}}%
\pgfpathlineto{\pgfqpoint{0.068161in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{0.074495in}{0.443851in}}%
\pgfpathlineto{\pgfqpoint{0.083561in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{0.089394in}{0.429607in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.268182in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.283081in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.297980in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.312879in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.318511in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.327778in}{0.425249in}}%
\pgfpathlineto{\pgfqpoint{0.342677in}{0.434247in}}%
\pgfpathlineto{\pgfqpoint{0.343679in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{0.357576in}{0.444762in}}%
\pgfpathlineto{\pgfqpoint{0.363819in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{0.372475in}{0.458082in}}%
\pgfpathlineto{\pgfqpoint{0.378621in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{0.387374in}{0.477128in}}%
\pgfpathlineto{\pgfqpoint{0.388993in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{0.395826in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{0.399680in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{0.400941in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{0.399793in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{0.396273in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{0.390314in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{0.387374in}{0.574606in}}%
\pgfpathlineto{\pgfqpoint{0.381833in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{0.372475in}{0.596965in}}%
\pgfpathlineto{\pgfqpoint{0.370931in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{0.357999in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{0.357576in}{0.614208in}}%
\pgfpathlineto{\pgfqpoint{0.344283in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{0.342677in}{0.630627in}}%
\pgfpathlineto{\pgfqpoint{0.331826in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{0.327778in}{0.649636in}}%
\pgfpathlineto{\pgfqpoint{0.321974in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{0.314678in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{0.312879in}{0.678393in}}%
\pgfpathlineto{\pgfqpoint{0.309534in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{0.305745in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{0.302579in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{0.299503in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{0.297980in}{0.739753in}}%
\pgfpathlineto{\pgfqpoint{0.296222in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{0.292270in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{0.286864in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{0.283081in}{0.785476in}}%
\pgfpathlineto{\pgfqpoint{0.279683in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{0.270297in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{0.268182in}{0.810101in}}%
\pgfpathlineto{\pgfqpoint{0.258332in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{0.253283in}{0.827477in}}%
\pgfpathlineto{\pgfqpoint{0.243123in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{0.238384in}{0.841145in}}%
\pgfpathlineto{\pgfqpoint{0.223857in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{0.223485in}{0.852326in}}%
\pgfpathlineto{\pgfqpoint{0.208586in}{0.861613in}}%
\pgfpathlineto{\pgfqpoint{0.198414in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{0.193687in}{0.869374in}}%
\pgfpathlineto{\pgfqpoint{0.178788in}{0.875967in}}%
\pgfpathlineto{\pgfqpoint{0.163889in}{0.881625in}}%
\pgfpathlineto{\pgfqpoint{0.163167in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{0.148990in}{0.887411in}}%
\pgfpathlineto{\pgfqpoint{0.134091in}{0.894455in}}%
\pgfpathlineto{\pgfqpoint{0.130409in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{0.122389in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{0.123999in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{0.127496in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{0.130499in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{0.132381in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{0.132991in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{0.132210in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{0.129756in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{0.125027in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{0.119192in}{1.041892in}}%
\pgfpathlineto{\pgfqpoint{0.117381in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{0.106637in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{0.104293in}{1.063072in}}%
\pgfpathlineto{\pgfqpoint{0.090144in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{0.089394in}{1.076105in}}%
\pgfpathlineto{\pgfqpoint{0.074495in}{1.084870in}}%
\pgfpathlineto{\pgfqpoint{0.059596in}{1.089899in}}%
\pgfpathlineto{\pgfqpoint{0.056151in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{0.044697in}{1.092521in}}%
\pgfpathlineto{\pgfqpoint{0.029798in}{1.092400in}}%
\pgfpathlineto{\pgfqpoint{0.020078in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{0.014899in}{1.089553in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.084104in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.064117in}}%
\pgfpathlineto{\pgfqpoint{0.014899in}{1.071433in}}%
\pgfpathlineto{\pgfqpoint{0.029798in}{1.074669in}}%
\pgfpathlineto{\pgfqpoint{0.044697in}{1.074543in}}%
\pgfpathlineto{\pgfqpoint{0.059596in}{1.071063in}}%
\pgfpathlineto{\pgfqpoint{0.074495in}{1.063563in}}%
\pgfpathlineto{\pgfqpoint{0.078422in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{0.089394in}{1.050154in}}%
\pgfpathlineto{\pgfqpoint{0.093114in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{0.101471in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{0.104293in}{1.021217in}}%
\pgfpathlineto{\pgfqpoint{0.105974in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{0.107444in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{0.105790in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{0.104293in}{0.981271in}}%
\pgfpathlineto{\pgfqpoint{0.101108in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{0.092380in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{0.089394in}{0.952616in}}%
\pgfpathlineto{\pgfqpoint{0.076542in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{0.074495in}{0.939894in}}%
\pgfpathlineto{\pgfqpoint{0.059596in}{0.932888in}}%
\pgfpathlineto{\pgfqpoint{0.044697in}{0.930515in}}%
\pgfpathlineto{\pgfqpoint{0.029798in}{0.931595in}}%
\pgfpathlineto{\pgfqpoint{0.014899in}{0.936282in}}%
\pgfpathlineto{\pgfqpoint{0.006385in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.945216in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.909549in}}%
\pgfpathlineto{\pgfqpoint{0.014899in}{0.897239in}}%
\pgfpathlineto{\pgfqpoint{0.015820in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{0.029317in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{0.029798in}{0.868355in}}%
\pgfpathlineto{\pgfqpoint{0.029862in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{0.029798in}{0.866888in}}%
\pgfpathlineto{\pgfqpoint{0.020853in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{0.014899in}{0.846070in}}%
\pgfpathlineto{\pgfqpoint{0.007587in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.829612in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.747433in}}%
\pgfpathlineto{\pgfqpoint{0.000309in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{0.014899in}{0.762161in}}%
\pgfpathlineto{\pgfqpoint{0.015562in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{0.029798in}{0.773182in}}%
\pgfpathlineto{\pgfqpoint{0.037709in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{0.044697in}{0.781480in}}%
\pgfpathlineto{\pgfqpoint{0.059596in}{0.787521in}}%
\pgfpathlineto{\pgfqpoint{0.074495in}{0.791486in}}%
\pgfpathlineto{\pgfqpoint{0.081513in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{0.089394in}{0.793680in}}%
\pgfpathlineto{\pgfqpoint{0.104293in}{0.794081in}}%
\pgfpathlineto{\pgfqpoint{0.119192in}{0.792639in}}%
\pgfpathlineto{\pgfqpoint{0.119955in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{0.134091in}{0.789472in}}%
\pgfpathlineto{\pgfqpoint{0.148990in}{0.784305in}}%
\pgfpathlineto{\pgfqpoint{0.162455in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{0.163889in}{0.776832in}}%
\pgfpathlineto{\pgfqpoint{0.178788in}{0.766896in}}%
\pgfpathlineto{\pgfqpoint{0.183830in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{0.193687in}{0.753663in}}%
\pgfpathlineto{\pgfqpoint{0.199079in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{0.208586in}{0.736044in}}%
\pgfpathlineto{\pgfqpoint{0.210837in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{0.220254in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{0.223485in}{0.712133in}}%
\pgfpathlineto{\pgfqpoint{0.228137in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{0.235006in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{0.238384in}{0.680409in}}%
\pgfpathlineto{\pgfqpoint{0.241452in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{0.248098in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{0.253283in}{0.648075in}}%
\pgfpathlineto{\pgfqpoint{0.255744in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{0.265719in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{0.268182in}{0.625720in}}%
\pgfpathlineto{\pgfqpoint{0.279952in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{0.283081in}{0.611189in}}%
\pgfpathlineto{\pgfqpoint{0.297980in}{0.600370in}}%
\pgfpathlineto{\pgfqpoint{0.300190in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{0.312879in}{0.590889in}}%
\pgfpathlineto{\pgfqpoint{0.323051in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{0.327778in}{0.580703in}}%
\pgfpathlineto{\pgfqpoint{0.341829in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{0.342677in}{0.568182in}}%
\pgfpathlineto{\pgfqpoint{0.354254in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{0.357576in}{0.548283in}}%
\pgfpathlineto{\pgfqpoint{0.361811in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{0.365119in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{0.364591in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{0.360149in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{0.357576in}{0.489943in}}%
\pgfpathlineto{\pgfqpoint{0.350971in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{0.342677in}{0.470647in}}%
\pgfpathlineto{\pgfqpoint{0.336409in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{0.327778in}{0.458124in}}%
\pgfpathlineto{\pgfqpoint{0.315862in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{0.312879in}{0.447955in}}%
\pgfpathlineto{\pgfqpoint{0.297980in}{0.439096in}}%
\pgfpathlineto{\pgfqpoint{0.290931in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{0.283081in}{0.430564in}}%
\pgfpathlineto{\pgfqpoint{0.268182in}{0.422501in}}%
\pgfpathlineto{\pgfqpoint{0.263259in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.268182in}{0.420000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.730051in}{0.424396in}}%
\pgfpathlineto{\pgfqpoint{0.737635in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.744949in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.759848in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.774747in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.789646in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.804545in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.834343in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.849242in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.864141in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.865683in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.879040in}{0.432228in}}%
\pgfpathlineto{\pgfqpoint{0.881506in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{0.890323in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{0.893939in}{0.462895in}}%
\pgfpathlineto{\pgfqpoint{0.894441in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{0.894774in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{0.893939in}{0.483404in}}%
\pgfpathlineto{\pgfqpoint{0.891720in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{0.885632in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{0.879040in}{0.520086in}}%
\pgfpathlineto{\pgfqpoint{0.876536in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{0.864849in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{0.864141in}{0.539941in}}%
\pgfpathlineto{\pgfqpoint{0.850374in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{0.849242in}{0.555105in}}%
\pgfpathlineto{\pgfqpoint{0.834343in}{0.567445in}}%
\pgfpathlineto{\pgfqpoint{0.832207in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{0.577527in}}%
\pgfpathlineto{\pgfqpoint{0.807686in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{0.804545in}{0.585546in}}%
\pgfpathlineto{\pgfqpoint{0.789646in}{0.591583in}}%
\pgfpathlineto{\pgfqpoint{0.774747in}{0.595585in}}%
\pgfpathlineto{\pgfqpoint{0.759848in}{0.597517in}}%
\pgfpathlineto{\pgfqpoint{0.744949in}{0.597209in}}%
\pgfpathlineto{\pgfqpoint{0.730051in}{0.594258in}}%
\pgfpathlineto{\pgfqpoint{0.715152in}{0.587841in}}%
\pgfpathlineto{\pgfqpoint{0.709456in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{0.700253in}{0.576252in}}%
\pgfpathlineto{\pgfqpoint{0.694096in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{0.685354in}{0.554756in}}%
\pgfpathlineto{\pgfqpoint{0.685025in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{0.679824in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{0.677279in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{0.677106in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{0.679211in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{0.683660in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{0.685354in}{0.475939in}}%
\pgfpathlineto{\pgfqpoint{0.690831in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{0.700253in}{0.450856in}}%
\pgfpathlineto{\pgfqpoint{0.701058in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{0.715152in}{0.435330in}}%
\pgfpathlineto{\pgfqpoint{0.715650in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{0.730051in}{0.424396in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.757309in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{0.744949in}{0.475792in}}%
\pgfpathlineto{\pgfqpoint{0.741935in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{0.735881in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{0.735959in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{0.743418in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{0.744949in}{0.525814in}}%
\pgfpathlineto{\pgfqpoint{0.759848in}{0.533053in}}%
\pgfpathlineto{\pgfqpoint{0.774747in}{0.533548in}}%
\pgfpathlineto{\pgfqpoint{0.789646in}{0.528901in}}%
\pgfpathlineto{\pgfqpoint{0.797330in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{0.804545in}{0.518273in}}%
\pgfpathlineto{\pgfqpoint{0.812242in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{0.494663in}}%
\pgfpathlineto{\pgfqpoint{0.819513in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{0.819811in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{0.478729in}}%
\pgfpathlineto{\pgfqpoint{0.810162in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{0.804545in}{0.461042in}}%
\pgfpathlineto{\pgfqpoint{0.789646in}{0.456974in}}%
\pgfpathlineto{\pgfqpoint{0.774747in}{0.457935in}}%
\pgfpathlineto{\pgfqpoint{0.759848in}{0.463113in}}%
\pgfpathlineto{\pgfqpoint{0.757309in}{0.464697in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.057828in}{0.432480in}}%
\pgfpathlineto{\pgfqpoint{1.072727in}{0.421003in}}%
\pgfpathlineto{\pgfqpoint{1.074214in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.087626in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.102525in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.117424in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.132323in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.147222in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.162121in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.177020in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.191919in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.206818in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.221717in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.236616in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.237238in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.251515in}{0.431616in}}%
\pgfpathlineto{\pgfqpoint{1.255017in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{1.266414in}{0.447070in}}%
\pgfpathlineto{\pgfqpoint{1.268792in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{1.279994in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{1.281313in}{0.466768in}}%
\pgfpathlineto{\pgfqpoint{1.289612in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{1.296212in}{0.491909in}}%
\pgfpathlineto{\pgfqpoint{1.297701in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{1.305154in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{1.311111in}{0.523327in}}%
\pgfpathlineto{\pgfqpoint{1.311585in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{1.318072in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{1.323951in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{0.559831in}}%
\pgfpathlineto{\pgfqpoint{1.329968in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{1.335953in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{1.340909in}{0.596936in}}%
\pgfpathlineto{\pgfqpoint{1.341738in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{1.347611in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{1.352795in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{1.355808in}{0.639243in}}%
\pgfpathlineto{\pgfqpoint{1.357102in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{1.360181in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{1.361731in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{1.361666in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{1.360016in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{1.356970in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{1.355808in}{0.722361in}}%
\pgfpathlineto{\pgfqpoint{1.352783in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{1.348234in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{1.344679in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{1.344140in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{1.349536in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{1.355808in}{0.798797in}}%
\pgfpathlineto{\pgfqpoint{1.362619in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{1.370707in}{0.813390in}}%
\pgfpathlineto{\pgfqpoint{1.379392in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{1.385606in}{0.827078in}}%
\pgfpathlineto{\pgfqpoint{1.395047in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{1.400505in}{0.842513in}}%
\pgfpathlineto{\pgfqpoint{1.408044in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{1.415404in}{0.862258in}}%
\pgfpathlineto{\pgfqpoint{1.418314in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{1.426149in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{1.430303in}{0.892941in}}%
\pgfpathlineto{\pgfqpoint{1.431742in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{1.435650in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{1.437655in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{1.438019in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{1.436925in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{1.434550in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{1.431196in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{1.430303in}{0.990100in}}%
\pgfpathlineto{\pgfqpoint{1.427731in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{1.424806in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{1.423449in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{1.424507in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{1.427944in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{1.430303in}{1.067881in}}%
\pgfpathlineto{\pgfqpoint{1.432872in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{1.438089in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{1.442766in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{1.445202in}{1.115003in}}%
\pgfpathlineto{\pgfqpoint{1.446565in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{1.449365in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{1.451121in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{1.451915in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{1.451840in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{1.450983in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{1.449423in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{1.447225in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{1.445202in}{1.235554in}}%
\pgfpathlineto{\pgfqpoint{1.444411in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{1.440901in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{1.436664in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{1.431583in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{1.430303in}{1.287455in}}%
\pgfpathlineto{\pgfqpoint{1.425069in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{1.417074in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{1.415404in}{1.316671in}}%
\pgfpathlineto{\pgfqpoint{1.406593in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{1.400505in}{1.336280in}}%
\pgfpathlineto{\pgfqpoint{1.393376in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{1.385606in}{1.351277in}}%
\pgfpathlineto{\pgfqpoint{1.377284in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{1.370707in}{1.364263in}}%
\pgfpathlineto{\pgfqpoint{1.360073in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{1.355808in}{1.377275in}}%
\pgfpathlineto{\pgfqpoint{1.344724in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{1.340909in}{1.392433in}}%
\pgfpathlineto{\pgfqpoint{1.332506in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{1.412383in}}%
\pgfpathlineto{\pgfqpoint{1.322677in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{1.314857in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{1.311111in}{1.441328in}}%
\pgfpathlineto{\pgfqpoint{1.308595in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{1.304089in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{1.301149in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{1.300097in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{1.301071in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{1.303971in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{1.308519in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{1.311111in}{1.543762in}}%
\pgfpathlineto{\pgfqpoint{1.314723in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{1.322246in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{1.573682in}}%
\pgfpathlineto{\pgfqpoint{1.330998in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{1.340717in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{1.340909in}{1.597280in}}%
\pgfpathlineto{\pgfqpoint{1.351668in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{1.355808in}{1.617138in}}%
\pgfpathlineto{\pgfqpoint{1.363263in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{1.370707in}{1.635976in}}%
\pgfpathlineto{\pgfqpoint{1.375146in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{1.385606in}{1.654975in}}%
\pgfpathlineto{\pgfqpoint{1.386821in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{1.397922in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{1.400505in}{1.675125in}}%
\pgfpathlineto{\pgfqpoint{1.408034in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{1.415404in}{1.698900in}}%
\pgfpathlineto{\pgfqpoint{1.416755in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{1.424322in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{1.430214in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{1.430303in}{1.731385in}}%
\pgfpathlineto{\pgfqpoint{1.435090in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{1.438446in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{1.440379in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{1.440959in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{1.440197in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{1.438013in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{1.434211in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{1.430303in}{1.845679in}}%
\pgfpathlineto{\pgfqpoint{1.428721in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{1.421700in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{1.415404in}{1.875098in}}%
\pgfpathlineto{\pgfqpoint{1.412269in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{1.400505in}{1.894659in}}%
\pgfpathlineto{\pgfqpoint{1.400215in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.385606in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.376333in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.385606in}{1.885318in}}%
\pgfpathlineto{\pgfqpoint{1.390162in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{1.400380in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{1.400505in}{1.864964in}}%
\pgfpathlineto{\pgfqpoint{1.408274in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{1.413612in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{1.415404in}{1.827442in}}%
\pgfpathlineto{\pgfqpoint{1.417143in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{1.418973in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{1.419038in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{1.417391in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{1.415404in}{1.766842in}}%
\pgfpathlineto{\pgfqpoint{1.414123in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{1.409313in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{1.402567in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{1.400505in}{1.727300in}}%
\pgfpathlineto{\pgfqpoint{1.394129in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{1.385606in}{1.703790in}}%
\pgfpathlineto{\pgfqpoint{1.383748in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{1.371655in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{1.370707in}{1.685281in}}%
\pgfpathlineto{\pgfqpoint{1.358104in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{1.355808in}{1.668997in}}%
\pgfpathlineto{\pgfqpoint{1.343626in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{1.340909in}{1.653724in}}%
\pgfpathlineto{\pgfqpoint{1.329023in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{1.638437in}}%
\pgfpathlineto{\pgfqpoint{1.315054in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{1.311111in}{1.622241in}}%
\pgfpathlineto{\pgfqpoint{1.302170in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{1.296212in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.290452in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{1.281313in}{1.584269in}}%
\pgfpathlineto{\pgfqpoint{1.279778in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{1.270193in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{1.266414in}{1.560704in}}%
\pgfpathlineto{\pgfqpoint{1.261517in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{1.253920in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{1.251515in}{1.531602in}}%
\pgfpathlineto{\pgfqpoint{1.247681in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{1.243149in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{1.240551in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{1.239908in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{1.240924in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{1.243047in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{1.245619in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{1.247999in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{1.249626in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{1.249979in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{1.248463in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{1.244173in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{1.236616in}{1.345547in}}%
\pgfpathlineto{\pgfqpoint{1.235197in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{1.221717in}{1.332585in}}%
\pgfpathlineto{\pgfqpoint{1.213523in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{1.206818in}{1.326429in}}%
\pgfpathlineto{\pgfqpoint{1.191919in}{1.323858in}}%
\pgfpathlineto{\pgfqpoint{1.177020in}{1.323581in}}%
\pgfpathlineto{\pgfqpoint{1.162121in}{1.324993in}}%
\pgfpathlineto{\pgfqpoint{1.147222in}{1.327725in}}%
\pgfpathlineto{\pgfqpoint{1.142898in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{1.132323in}{1.331504in}}%
\pgfpathlineto{\pgfqpoint{1.117424in}{1.336024in}}%
\pgfpathlineto{\pgfqpoint{1.102525in}{1.341001in}}%
\pgfpathlineto{\pgfqpoint{1.094680in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{1.087626in}{1.346375in}}%
\pgfpathlineto{\pgfqpoint{1.072727in}{1.352051in}}%
\pgfpathlineto{\pgfqpoint{1.057828in}{1.357953in}}%
\pgfpathlineto{\pgfqpoint{1.056218in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{1.042929in}{1.365293in}}%
\pgfpathlineto{\pgfqpoint{1.029028in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{1.028030in}{1.374321in}}%
\pgfpathlineto{\pgfqpoint{1.013539in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{1.013131in}{1.389070in}}%
\pgfpathlineto{\pgfqpoint{1.005720in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{1.002356in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{1.002376in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{1.004624in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{1.007860in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{1.010899in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{1.012790in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{1.012918in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{1.011009in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{1.007041in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{1.001162in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{0.998232in}{1.558206in}}%
\pgfpathlineto{\pgfqpoint{0.992227in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{1.577926in}}%
\pgfpathlineto{\pgfqpoint{0.975321in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{0.968434in}{1.585265in}}%
\pgfpathlineto{\pgfqpoint{0.953535in}{1.584261in}}%
\pgfpathlineto{\pgfqpoint{0.947447in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{0.938636in}{1.579821in}}%
\pgfpathlineto{\pgfqpoint{0.923737in}{1.575295in}}%
\pgfpathlineto{\pgfqpoint{0.908838in}{1.571936in}}%
\pgfpathlineto{\pgfqpoint{0.893939in}{1.570329in}}%
\pgfpathlineto{\pgfqpoint{0.879040in}{1.570802in}}%
\pgfpathlineto{\pgfqpoint{0.864141in}{1.573733in}}%
\pgfpathlineto{\pgfqpoint{0.849242in}{1.579761in}}%
\pgfpathlineto{\pgfqpoint{0.845437in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{0.834343in}{1.591028in}}%
\pgfpathlineto{\pgfqpoint{0.828918in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{0.820911in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{1.619381in}}%
\pgfpathlineto{\pgfqpoint{0.818088in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{1.639815in}}%
\pgfpathlineto{\pgfqpoint{0.819643in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{0.825687in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{0.834343in}{1.668179in}}%
\pgfpathlineto{\pgfqpoint{0.837539in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{0.849242in}{1.680227in}}%
\pgfpathlineto{\pgfqpoint{0.862563in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{0.864141in}{1.687050in}}%
\pgfpathlineto{\pgfqpoint{0.879040in}{1.690168in}}%
\pgfpathlineto{\pgfqpoint{0.893939in}{1.690724in}}%
\pgfpathlineto{\pgfqpoint{0.908838in}{1.689348in}}%
\pgfpathlineto{\pgfqpoint{0.923737in}{1.686794in}}%
\pgfpathlineto{\pgfqpoint{0.926552in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{0.938636in}{1.684218in}}%
\pgfpathlineto{\pgfqpoint{0.953535in}{1.685107in}}%
\pgfpathlineto{\pgfqpoint{0.955495in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{0.968434in}{1.699757in}}%
\pgfpathlineto{\pgfqpoint{0.969009in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{0.972878in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{0.974508in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{0.974124in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{0.971441in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{0.968434in}{1.768961in}}%
\pgfpathlineto{\pgfqpoint{0.965677in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{0.957038in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{0.953535in}{1.795788in}}%
\pgfpathlineto{\pgfqpoint{0.946915in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{0.938636in}{1.819172in}}%
\pgfpathlineto{\pgfqpoint{0.937803in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{0.930412in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{0.926379in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{0.925765in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{0.929226in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{0.938636in}{1.894770in}}%
\pgfpathlineto{\pgfqpoint{0.938797in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.938636in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.923737in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.908838in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.907313in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.898029in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{0.896229in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{0.898702in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{0.904829in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{0.908838in}{1.829044in}}%
\pgfpathlineto{\pgfqpoint{0.912772in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{0.922028in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{0.923737in}{1.802967in}}%
\pgfpathlineto{\pgfqpoint{0.930780in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{0.938636in}{1.776169in}}%
\pgfpathlineto{\pgfqpoint{0.938819in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{0.942768in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{0.942373in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{0.938636in}{1.737236in}}%
\pgfpathlineto{\pgfqpoint{0.933331in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{0.923737in}{1.725835in}}%
\pgfpathlineto{\pgfqpoint{0.908838in}{1.722672in}}%
\pgfpathlineto{\pgfqpoint{0.893939in}{1.721211in}}%
\pgfpathlineto{\pgfqpoint{0.879040in}{1.719590in}}%
\pgfpathlineto{\pgfqpoint{0.864141in}{1.716697in}}%
\pgfpathlineto{\pgfqpoint{0.862612in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{0.849242in}{1.712329in}}%
\pgfpathlineto{\pgfqpoint{0.834343in}{1.705333in}}%
\pgfpathlineto{\pgfqpoint{0.828174in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{1.695014in}}%
\pgfpathlineto{\pgfqpoint{0.809943in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{0.804545in}{1.680160in}}%
\pgfpathlineto{\pgfqpoint{0.797461in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{0.789646in}{1.657383in}}%
\pgfpathlineto{\pgfqpoint{0.789165in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{0.783199in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{0.780740in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{0.781488in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{0.785902in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{0.789646in}{1.590486in}}%
\pgfpathlineto{\pgfqpoint{0.794237in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{0.804545in}{1.570526in}}%
\pgfpathlineto{\pgfqpoint{0.807908in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{1.558453in}}%
\pgfpathlineto{\pgfqpoint{0.830255in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{0.834343in}{1.550194in}}%
\pgfpathlineto{\pgfqpoint{0.849242in}{1.544159in}}%
\pgfpathlineto{\pgfqpoint{0.864141in}{1.540040in}}%
\pgfpathlineto{\pgfqpoint{0.877842in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{0.879040in}{1.537145in}}%
\pgfpathlineto{\pgfqpoint{0.893939in}{1.534496in}}%
\pgfpathlineto{\pgfqpoint{0.908838in}{1.531881in}}%
\pgfpathlineto{\pgfqpoint{0.923737in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{0.935350in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{0.938636in}{1.519452in}}%
\pgfpathlineto{\pgfqpoint{0.946507in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{0.949598in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{0.949303in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{0.947553in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{0.945560in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{0.944163in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{0.943953in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{0.945359in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{0.948720in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{0.953535in}{1.375625in}}%
\pgfpathlineto{\pgfqpoint{0.954393in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{0.963034in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{0.968434in}{1.351488in}}%
\pgfpathlineto{\pgfqpoint{0.975471in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{1.336386in}}%
\pgfpathlineto{\pgfqpoint{0.993604in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{0.998232in}{1.325660in}}%
\pgfpathlineto{\pgfqpoint{1.013131in}{1.317624in}}%
\pgfpathlineto{\pgfqpoint{1.021812in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{1.028030in}{1.311214in}}%
\pgfpathlineto{\pgfqpoint{1.042929in}{1.305703in}}%
\pgfpathlineto{\pgfqpoint{1.057828in}{1.300805in}}%
\pgfpathlineto{\pgfqpoint{1.063316in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{1.072727in}{1.295654in}}%
\pgfpathlineto{\pgfqpoint{1.087626in}{1.290222in}}%
\pgfpathlineto{\pgfqpoint{1.102525in}{1.284665in}}%
\pgfpathlineto{\pgfqpoint{1.103882in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{1.117424in}{1.277911in}}%
\pgfpathlineto{\pgfqpoint{1.132323in}{1.270967in}}%
\pgfpathlineto{\pgfqpoint{1.135976in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{1.147222in}{1.262333in}}%
\pgfpathlineto{\pgfqpoint{1.159584in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{1.162121in}{1.251965in}}%
\pgfpathlineto{\pgfqpoint{1.174219in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{1.177020in}{1.234411in}}%
\pgfpathlineto{\pgfqpoint{1.181806in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{1.184903in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{1.185300in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{1.183999in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{1.181556in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{1.178158in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{1.177020in}{1.146171in}}%
\pgfpathlineto{\pgfqpoint{1.172720in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{1.164193in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{1.162121in}{1.117717in}}%
\pgfpathlineto{\pgfqpoint{1.147222in}{1.106713in}}%
\pgfpathlineto{\pgfqpoint{1.143857in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{1.132323in}{1.101852in}}%
\pgfpathlineto{\pgfqpoint{1.117424in}{1.099534in}}%
\pgfpathlineto{\pgfqpoint{1.102525in}{1.098552in}}%
\pgfpathlineto{\pgfqpoint{1.087626in}{1.098434in}}%
\pgfpathlineto{\pgfqpoint{1.072727in}{1.098962in}}%
\pgfpathlineto{\pgfqpoint{1.057828in}{1.100039in}}%
\pgfpathlineto{\pgfqpoint{1.042929in}{1.101604in}}%
\pgfpathlineto{\pgfqpoint{1.028030in}{1.103576in}}%
\pgfpathlineto{\pgfqpoint{1.016059in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{1.013131in}{1.105778in}}%
\pgfpathlineto{\pgfqpoint{0.998232in}{1.107776in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{1.109724in}}%
\pgfpathlineto{\pgfqpoint{0.968434in}{1.112033in}}%
\pgfpathlineto{\pgfqpoint{0.953535in}{1.115604in}}%
\pgfpathlineto{\pgfqpoint{0.942183in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{0.938636in}{1.121327in}}%
\pgfpathlineto{\pgfqpoint{0.923737in}{1.128385in}}%
\pgfpathlineto{\pgfqpoint{0.913186in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{0.908838in}{1.137212in}}%
\pgfpathlineto{\pgfqpoint{0.893939in}{1.145984in}}%
\pgfpathlineto{\pgfqpoint{0.887624in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{0.879040in}{1.154401in}}%
\pgfpathlineto{\pgfqpoint{0.864141in}{1.161761in}}%
\pgfpathlineto{\pgfqpoint{0.856905in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{0.849242in}{1.167935in}}%
\pgfpathlineto{\pgfqpoint{0.834343in}{1.172736in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{1.176017in}}%
\pgfpathlineto{\pgfqpoint{0.804545in}{1.177791in}}%
\pgfpathlineto{\pgfqpoint{0.789646in}{1.178065in}}%
\pgfpathlineto{\pgfqpoint{0.774747in}{1.176777in}}%
\pgfpathlineto{\pgfqpoint{0.759848in}{1.173712in}}%
\pgfpathlineto{\pgfqpoint{0.744949in}{1.168342in}}%
\pgfpathlineto{\pgfqpoint{0.738508in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{0.730051in}{1.160133in}}%
\pgfpathlineto{\pgfqpoint{0.717359in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{0.715152in}{1.147923in}}%
\pgfpathlineto{\pgfqpoint{0.703797in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{0.700253in}{1.129727in}}%
\pgfpathlineto{\pgfqpoint{0.694071in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{0.687358in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{0.685354in}{1.098414in}}%
\pgfpathlineto{\pgfqpoint{0.682528in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{0.679429in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{0.678106in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{0.678387in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{0.680495in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{0.685354in}{1.017014in}}%
\pgfpathlineto{\pgfqpoint{0.685778in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{0.697134in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{0.700253in}{0.999054in}}%
\pgfpathlineto{\pgfqpoint{0.715152in}{0.991885in}}%
\pgfpathlineto{\pgfqpoint{0.730051in}{0.987974in}}%
\pgfpathlineto{\pgfqpoint{0.740444in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{0.744949in}{0.985408in}}%
\pgfpathlineto{\pgfqpoint{0.759848in}{0.983786in}}%
\pgfpathlineto{\pgfqpoint{0.774747in}{0.983345in}}%
\pgfpathlineto{\pgfqpoint{0.789646in}{0.984021in}}%
\pgfpathlineto{\pgfqpoint{0.804545in}{0.985825in}}%
\pgfpathlineto{\pgfqpoint{0.806294in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{0.988405in}}%
\pgfpathlineto{\pgfqpoint{0.834343in}{0.992010in}}%
\pgfpathlineto{\pgfqpoint{0.849242in}{0.996694in}}%
\pgfpathlineto{\pgfqpoint{0.861198in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{0.864141in}{1.002237in}}%
\pgfpathlineto{\pgfqpoint{0.879040in}{1.008173in}}%
\pgfpathlineto{\pgfqpoint{0.893939in}{1.014168in}}%
\pgfpathlineto{\pgfqpoint{0.899890in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{0.908838in}{1.019492in}}%
\pgfpathlineto{\pgfqpoint{0.923737in}{1.022836in}}%
\pgfpathlineto{\pgfqpoint{0.938636in}{1.022566in}}%
\pgfpathlineto{\pgfqpoint{0.953535in}{1.016837in}}%
\pgfpathlineto{\pgfqpoint{0.954684in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{0.968434in}{1.005303in}}%
\pgfpathlineto{\pgfqpoint{0.971821in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.986187in}}%
\pgfpathlineto{\pgfqpoint{0.983348in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{0.992369in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{0.998232in}{0.961805in}}%
\pgfpathlineto{\pgfqpoint{1.000951in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{1.009258in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{1.013131in}{0.935226in}}%
\pgfpathlineto{\pgfqpoint{1.017821in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{1.028030in}{0.909698in}}%
\pgfpathlineto{\pgfqpoint{1.035578in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{1.042929in}{0.883766in}}%
\pgfpathlineto{\pgfqpoint{1.043915in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{1.050409in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{1.054598in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{1.056320in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{1.056092in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{1.054757in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{1.053093in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{1.051618in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{1.050578in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{1.049976in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{1.049601in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{1.049039in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{1.047745in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{1.045258in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{1.042929in}{0.679109in}}%
\pgfpathlineto{\pgfqpoint{1.041245in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{1.035857in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{1.030265in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{1.028030in}{0.637291in}}%
\pgfpathlineto{\pgfqpoint{1.024490in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{1.019216in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{1.015042in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{1.013131in}{0.589762in}}%
\pgfpathlineto{\pgfqpoint{1.011554in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{1.008714in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{1.006991in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{1.006392in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{1.007066in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{1.009371in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{1.013131in}{0.496925in}}%
\pgfpathlineto{\pgfqpoint{1.013755in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{1.019576in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{1.028030in}{0.465930in}}%
\pgfpathlineto{\pgfqpoint{1.028741in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{1.040106in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{1.042929in}{0.446927in}}%
\pgfpathlineto{\pgfqpoint{1.054926in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{1.057828in}{0.432480in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.104061in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{1.102525in}{0.435686in}}%
\pgfpathlineto{\pgfqpoint{1.087626in}{0.445692in}}%
\pgfpathlineto{\pgfqpoint{1.082685in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{1.072727in}{0.459372in}}%
\pgfpathlineto{\pgfqpoint{1.067901in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{1.057828in}{0.478498in}}%
\pgfpathlineto{\pgfqpoint{1.057075in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{1.048773in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{1.043017in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{1.042929in}{0.509705in}}%
\pgfpathlineto{\pgfqpoint{1.038650in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{1.036071in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{1.035009in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{1.035325in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{1.036990in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{1.040049in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{1.042929in}{0.608436in}}%
\pgfpathlineto{\pgfqpoint{1.044359in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{1.049556in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{1.055789in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{1.057828in}{0.648263in}}%
\pgfpathlineto{\pgfqpoint{1.062100in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{1.067731in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{1.071945in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{1.072727in}{0.693042in}}%
\pgfpathlineto{\pgfqpoint{1.074292in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{1.075162in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{1.075352in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{1.075653in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{1.076655in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{1.078719in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{1.081996in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{1.086417in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{1.087626in}{0.811200in}}%
\pgfpathlineto{\pgfqpoint{1.091860in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{1.097474in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{1.101952in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{1.102525in}{0.857075in}}%
\pgfpathlineto{\pgfqpoint{1.104167in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{1.102525in}{0.878390in}}%
\pgfpathlineto{\pgfqpoint{1.102073in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{1.096730in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{1.089081in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{1.087626in}{0.914545in}}%
\pgfpathlineto{\pgfqpoint{1.082259in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{1.077075in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{1.074399in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{1.075264in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{1.081069in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{1.087626in}{0.994294in}}%
\pgfpathlineto{\pgfqpoint{1.096465in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{1.102525in}{1.004307in}}%
\pgfpathlineto{\pgfqpoint{1.117424in}{1.008442in}}%
\pgfpathlineto{\pgfqpoint{1.132323in}{1.009293in}}%
\pgfpathlineto{\pgfqpoint{1.147222in}{1.007365in}}%
\pgfpathlineto{\pgfqpoint{1.162121in}{1.002745in}}%
\pgfpathlineto{\pgfqpoint{1.165800in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{1.177020in}{0.994684in}}%
\pgfpathlineto{\pgfqpoint{1.189050in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{1.191919in}{0.983373in}}%
\pgfpathlineto{\pgfqpoint{1.206154in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{1.206818in}{0.970411in}}%
\pgfpathlineto{\pgfqpoint{1.221717in}{0.964055in}}%
\pgfpathlineto{\pgfqpoint{1.230697in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{1.236616in}{0.974434in}}%
\pgfpathlineto{\pgfqpoint{1.245741in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{1.251515in}{0.992137in}}%
\pgfpathlineto{\pgfqpoint{1.257796in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{1.266414in}{1.012826in}}%
\pgfpathlineto{\pgfqpoint{1.268594in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{1.276350in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{1.279640in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{1.277384in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{1.271957in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{1.266414in}{1.090041in}}%
\pgfpathlineto{\pgfqpoint{1.266275in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{1.262172in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{1.259876in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{1.259393in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{1.260678in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{1.263711in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{1.266414in}{1.173554in}}%
\pgfpathlineto{\pgfqpoint{1.268722in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{1.276099in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{1.281313in}{1.203155in}}%
\pgfpathlineto{\pgfqpoint{1.286876in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{1.296212in}{1.219023in}}%
\pgfpathlineto{\pgfqpoint{1.305643in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{1.311111in}{1.227556in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{1.230874in}}%
\pgfpathlineto{\pgfqpoint{1.340909in}{1.229730in}}%
\pgfpathlineto{\pgfqpoint{1.354696in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{1.355808in}{1.224132in}}%
\pgfpathlineto{\pgfqpoint{1.370707in}{1.213322in}}%
\pgfpathlineto{\pgfqpoint{1.373955in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{1.385241in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{1.385606in}{1.194144in}}%
\pgfpathlineto{\pgfqpoint{1.391977in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{1.396309in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{1.398345in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{1.398128in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{1.395748in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{1.391452in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{1.385837in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{1.385606in}{1.089863in}}%
\pgfpathlineto{\pgfqpoint{1.378892in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{1.374025in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{1.373544in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{1.378399in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{1.385606in}{1.019356in}}%
\pgfpathlineto{\pgfqpoint{1.387120in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{1.395941in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{1.400505in}{0.993419in}}%
\pgfpathlineto{\pgfqpoint{1.403958in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{1.410120in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{1.414286in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{1.415404in}{0.948498in}}%
\pgfpathlineto{\pgfqpoint{1.416393in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{1.416283in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{1.415404in}{0.921301in}}%
\pgfpathlineto{\pgfqpoint{1.413815in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{1.408731in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{1.400505in}{0.881986in}}%
\pgfpathlineto{\pgfqpoint{1.400426in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{1.387517in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{1.385606in}{0.865049in}}%
\pgfpathlineto{\pgfqpoint{1.370707in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{1.365430in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{1.355808in}{0.847416in}}%
\pgfpathlineto{\pgfqpoint{1.340909in}{0.843701in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{0.842822in}}%
\pgfpathlineto{\pgfqpoint{1.311111in}{0.844516in}}%
\pgfpathlineto{\pgfqpoint{1.296212in}{0.848984in}}%
\pgfpathlineto{\pgfqpoint{1.289300in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{1.281313in}{0.855976in}}%
\pgfpathlineto{\pgfqpoint{1.266414in}{0.865955in}}%
\pgfpathlineto{\pgfqpoint{1.264828in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{1.251515in}{0.878654in}}%
\pgfpathlineto{\pgfqpoint{1.246967in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{1.236616in}{0.893249in}}%
\pgfpathlineto{\pgfqpoint{1.228712in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{1.221717in}{0.902011in}}%
\pgfpathlineto{\pgfqpoint{1.215749in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{1.207767in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{1.209329in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{1.215300in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{1.221717in}{0.839880in}}%
\pgfpathlineto{\pgfqpoint{1.223012in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{1.231376in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{1.236616in}{0.811841in}}%
\pgfpathlineto{\pgfqpoint{1.238791in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{1.245660in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{1.251163in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{1.251515in}{0.776464in}}%
\pgfpathlineto{\pgfqpoint{1.256558in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{1.260998in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{1.264769in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{1.266414in}{0.725716in}}%
\pgfpathlineto{\pgfqpoint{1.268627in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{1.272738in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{1.276858in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{1.280819in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{1.281313in}{0.671316in}}%
\pgfpathlineto{\pgfqpoint{1.284708in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{1.287730in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{1.289696in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{1.290637in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{1.290635in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{1.289758in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{1.288028in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{1.285412in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{1.281820in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{1.281313in}{0.537594in}}%
\pgfpathlineto{\pgfqpoint{1.277564in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{1.272091in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{1.266414in}{0.497291in}}%
\pgfpathlineto{\pgfqpoint{1.265138in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{1.256647in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{1.251515in}{0.472324in}}%
\pgfpathlineto{\pgfqpoint{1.245734in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{1.236616in}{0.454733in}}%
\pgfpathlineto{\pgfqpoint{1.231346in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{1.221717in}{0.441954in}}%
\pgfpathlineto{\pgfqpoint{1.210582in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{1.206818in}{0.432709in}}%
\pgfpathlineto{\pgfqpoint{1.191919in}{0.426315in}}%
\pgfpathlineto{\pgfqpoint{1.177020in}{0.422409in}}%
\pgfpathlineto{\pgfqpoint{1.162121in}{0.420735in}}%
\pgfpathlineto{\pgfqpoint{1.147222in}{0.421162in}}%
\pgfpathlineto{\pgfqpoint{1.132323in}{0.423686in}}%
\pgfpathlineto{\pgfqpoint{1.117424in}{0.428440in}}%
\pgfpathlineto{\pgfqpoint{1.104061in}{0.434899in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.747390in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{0.744949in}{1.032420in}}%
\pgfpathlineto{\pgfqpoint{0.731356in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{0.730051in}{1.047849in}}%
\pgfpathlineto{\pgfqpoint{0.723578in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{0.720520in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{0.721162in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{0.725418in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{0.730051in}{1.113789in}}%
\pgfpathlineto{\pgfqpoint{0.734102in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{0.744949in}{1.131501in}}%
\pgfpathlineto{\pgfqpoint{0.749788in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{0.759848in}{1.141097in}}%
\pgfpathlineto{\pgfqpoint{0.774747in}{1.146320in}}%
\pgfpathlineto{\pgfqpoint{0.789646in}{1.148328in}}%
\pgfpathlineto{\pgfqpoint{0.804545in}{1.147438in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{1.143682in}}%
\pgfpathlineto{\pgfqpoint{0.834343in}{1.136888in}}%
\pgfpathlineto{\pgfqpoint{0.837203in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{0.849242in}{1.125274in}}%
\pgfpathlineto{\pgfqpoint{0.854398in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{0.863729in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{0.864141in}{1.103868in}}%
\pgfpathlineto{\pgfqpoint{0.868136in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{0.867678in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{0.864141in}{1.065871in}}%
\pgfpathlineto{\pgfqpoint{0.862295in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{0.851331in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{0.849242in}{1.043896in}}%
\pgfpathlineto{\pgfqpoint{0.834343in}{1.032636in}}%
\pgfpathlineto{\pgfqpoint{0.831151in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{1.025515in}}%
\pgfpathlineto{\pgfqpoint{0.804545in}{1.021348in}}%
\pgfpathlineto{\pgfqpoint{0.789646in}{1.019738in}}%
\pgfpathlineto{\pgfqpoint{0.774747in}{1.020689in}}%
\pgfpathlineto{\pgfqpoint{0.759848in}{1.024560in}}%
\pgfpathlineto{\pgfqpoint{0.747390in}{1.030859in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.521465in}{0.684114in}}%
\pgfpathlineto{\pgfqpoint{0.536364in}{0.680938in}}%
\pgfpathlineto{\pgfqpoint{0.551263in}{0.679106in}}%
\pgfpathlineto{\pgfqpoint{0.566162in}{0.678551in}}%
\pgfpathlineto{\pgfqpoint{0.581061in}{0.679306in}}%
\pgfpathlineto{\pgfqpoint{0.595960in}{0.681534in}}%
\pgfpathlineto{\pgfqpoint{0.610859in}{0.685615in}}%
\pgfpathlineto{\pgfqpoint{0.617186in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{0.625758in}{0.691655in}}%
\pgfpathlineto{\pgfqpoint{0.640657in}{0.700544in}}%
\pgfpathlineto{\pgfqpoint{0.643903in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{0.655556in}{0.713177in}}%
\pgfpathlineto{\pgfqpoint{0.659983in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{0.670455in}{0.731513in}}%
\pgfpathlineto{\pgfqpoint{0.671391in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{0.680323in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{0.685354in}{0.758774in}}%
\pgfpathlineto{\pgfqpoint{0.687145in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{0.692751in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{0.696896in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{0.699868in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{0.700253in}{0.810253in}}%
\pgfpathlineto{\pgfqpoint{0.702108in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{0.703376in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{0.703687in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{0.703083in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{0.701583in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{0.700253in}{0.890581in}}%
\pgfpathlineto{\pgfqpoint{0.699317in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{0.696412in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{0.692747in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{0.688304in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{0.685354in}{0.950564in}}%
\pgfpathlineto{\pgfqpoint{0.683085in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{0.676511in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{0.670455in}{0.980346in}}%
\pgfpathlineto{\pgfqpoint{0.664524in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{0.655556in}{0.992172in}}%
\pgfpathlineto{\pgfqpoint{0.640657in}{0.998772in}}%
\pgfpathlineto{\pgfqpoint{0.634169in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{0.625758in}{1.003727in}}%
\pgfpathlineto{\pgfqpoint{0.610859in}{1.007562in}}%
\pgfpathlineto{\pgfqpoint{0.595960in}{1.010143in}}%
\pgfpathlineto{\pgfqpoint{0.581061in}{1.011431in}}%
\pgfpathlineto{\pgfqpoint{0.566162in}{1.011334in}}%
\pgfpathlineto{\pgfqpoint{0.551263in}{1.009734in}}%
\pgfpathlineto{\pgfqpoint{0.536364in}{1.006487in}}%
\pgfpathlineto{\pgfqpoint{0.521465in}{1.001398in}}%
\pgfpathlineto{\pgfqpoint{0.520726in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{0.506566in}{0.994907in}}%
\pgfpathlineto{\pgfqpoint{0.491667in}{0.986209in}}%
\pgfpathlineto{\pgfqpoint{0.491599in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{0.476768in}{0.975848in}}%
\pgfpathlineto{\pgfqpoint{0.471240in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{0.461869in}{0.963149in}}%
\pgfpathlineto{\pgfqpoint{0.454941in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{0.446970in}{0.947869in}}%
\pgfpathlineto{\pgfqpoint{0.441354in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{0.432071in}{0.929418in}}%
\pgfpathlineto{\pgfqpoint{0.429891in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{0.419989in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{0.417172in}{0.906499in}}%
\pgfpathlineto{\pgfqpoint{0.411444in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{0.404575in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{0.402273in}{0.875207in}}%
\pgfpathlineto{\pgfqpoint{0.398846in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{0.394488in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{0.391962in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{0.391210in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{0.392338in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{0.395714in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{0.402167in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{0.402273in}{0.777410in}}%
\pgfpathlineto{\pgfqpoint{0.409788in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{0.417172in}{0.753123in}}%
\pgfpathlineto{\pgfqpoint{0.420801in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{0.432071in}{0.735701in}}%
\pgfpathlineto{\pgfqpoint{0.434599in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{0.446970in}{0.722004in}}%
\pgfpathlineto{\pgfqpoint{0.451781in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{0.461869in}{0.710832in}}%
\pgfpathlineto{\pgfqpoint{0.474525in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{0.476768in}{0.701831in}}%
\pgfpathlineto{\pgfqpoint{0.491667in}{0.694361in}}%
\pgfpathlineto{\pgfqpoint{0.506566in}{0.688713in}}%
\pgfpathlineto{\pgfqpoint{0.508347in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{0.521465in}{0.684114in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.518734in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{0.506566in}{0.723361in}}%
\pgfpathlineto{\pgfqpoint{0.491667in}{0.732574in}}%
\pgfpathlineto{\pgfqpoint{0.491249in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{0.476768in}{0.745446in}}%
\pgfpathlineto{\pgfqpoint{0.474418in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{0.462726in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{0.461869in}{0.764173in}}%
\pgfpathlineto{\pgfqpoint{0.454235in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{0.448756in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{0.446970in}{0.800911in}}%
\pgfpathlineto{\pgfqpoint{0.445450in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{0.444164in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{0.444946in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{0.446970in}{0.847996in}}%
\pgfpathlineto{\pgfqpoint{0.447680in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{0.452153in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{0.458864in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{0.461869in}{0.887048in}}%
\pgfpathlineto{\pgfqpoint{0.467888in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{0.476768in}{0.908242in}}%
\pgfpathlineto{\pgfqpoint{0.479828in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{0.491667in}{0.923251in}}%
\pgfpathlineto{\pgfqpoint{0.495908in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{0.506566in}{0.934397in}}%
\pgfpathlineto{\pgfqpoint{0.519735in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{0.521465in}{0.942391in}}%
\pgfpathlineto{\pgfqpoint{0.536364in}{0.948048in}}%
\pgfpathlineto{\pgfqpoint{0.551263in}{0.951219in}}%
\pgfpathlineto{\pgfqpoint{0.566162in}{0.952110in}}%
\pgfpathlineto{\pgfqpoint{0.581061in}{0.950723in}}%
\pgfpathlineto{\pgfqpoint{0.595960in}{0.946825in}}%
\pgfpathlineto{\pgfqpoint{0.607683in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{0.610859in}{0.939986in}}%
\pgfpathlineto{\pgfqpoint{0.625758in}{0.929696in}}%
\pgfpathlineto{\pgfqpoint{0.629100in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{0.640657in}{0.914204in}}%
\pgfpathlineto{\pgfqpoint{0.642547in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{0.651950in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{0.655556in}{0.889328in}}%
\pgfpathlineto{\pgfqpoint{0.658767in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{0.663529in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{0.666516in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{0.667919in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{0.667830in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{0.666239in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{0.663020in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{0.657895in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{0.655556in}{0.772649in}}%
\pgfpathlineto{\pgfqpoint{0.650611in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{0.640657in}{0.748132in}}%
\pgfpathlineto{\pgfqpoint{0.640380in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{0.625758in}{0.732988in}}%
\pgfpathlineto{\pgfqpoint{0.625620in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{0.610859in}{0.722788in}}%
\pgfpathlineto{\pgfqpoint{0.600426in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{0.595960in}{0.716041in}}%
\pgfpathlineto{\pgfqpoint{0.581061in}{0.711907in}}%
\pgfpathlineto{\pgfqpoint{0.566162in}{0.710084in}}%
\pgfpathlineto{\pgfqpoint{0.551263in}{0.710310in}}%
\pgfpathlineto{\pgfqpoint{0.536364in}{0.712526in}}%
\pgfpathlineto{\pgfqpoint{0.521465in}{0.716843in}}%
\pgfpathlineto{\pgfqpoint{0.518734in}{0.717980in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625758in}{1.221330in}}%
\pgfpathlineto{\pgfqpoint{0.640657in}{1.217948in}}%
\pgfpathlineto{\pgfqpoint{0.655556in}{1.217129in}}%
\pgfpathlineto{\pgfqpoint{0.670455in}{1.218852in}}%
\pgfpathlineto{\pgfqpoint{0.685354in}{1.224068in}}%
\pgfpathlineto{\pgfqpoint{0.686180in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{0.700253in}{1.232037in}}%
\pgfpathlineto{\pgfqpoint{0.708316in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{0.715152in}{1.246850in}}%
\pgfpathlineto{\pgfqpoint{0.720497in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{0.727931in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{0.730051in}{1.276385in}}%
\pgfpathlineto{\pgfqpoint{0.732514in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{0.734599in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{0.734058in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{0.730749in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{0.730051in}{1.330613in}}%
\pgfpathlineto{\pgfqpoint{0.725202in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{0.715736in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{0.715152in}{1.359385in}}%
\pgfpathlineto{\pgfqpoint{0.701510in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{0.700253in}{1.374690in}}%
\pgfpathlineto{\pgfqpoint{0.685354in}{1.384882in}}%
\pgfpathlineto{\pgfqpoint{0.676664in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{0.670455in}{1.391490in}}%
\pgfpathlineto{\pgfqpoint{0.655556in}{1.395915in}}%
\pgfpathlineto{\pgfqpoint{0.640657in}{1.398128in}}%
\pgfpathlineto{\pgfqpoint{0.625758in}{1.398886in}}%
\pgfpathlineto{\pgfqpoint{0.610859in}{1.398711in}}%
\pgfpathlineto{\pgfqpoint{0.595960in}{1.398205in}}%
\pgfpathlineto{\pgfqpoint{0.581061in}{1.398423in}}%
\pgfpathlineto{\pgfqpoint{0.566162in}{1.401330in}}%
\pgfpathlineto{\pgfqpoint{0.561476in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{0.551263in}{1.410903in}}%
\pgfpathlineto{\pgfqpoint{0.543454in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{0.536364in}{1.429054in}}%
\pgfpathlineto{\pgfqpoint{0.532980in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{0.527845in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{0.531779in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{0.536364in}{1.467630in}}%
\pgfpathlineto{\pgfqpoint{0.543422in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{0.551263in}{1.483949in}}%
\pgfpathlineto{\pgfqpoint{0.560547in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{0.566162in}{1.496327in}}%
\pgfpathlineto{\pgfqpoint{0.581061in}{1.507168in}}%
\pgfpathlineto{\pgfqpoint{0.581653in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{0.595960in}{1.516413in}}%
\pgfpathlineto{\pgfqpoint{0.605083in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{0.610859in}{1.525967in}}%
\pgfpathlineto{\pgfqpoint{0.625758in}{1.535726in}}%
\pgfpathlineto{\pgfqpoint{0.628194in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{0.640657in}{1.546258in}}%
\pgfpathlineto{\pgfqpoint{0.648289in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{0.655556in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{0.663990in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{0.670455in}{1.575468in}}%
\pgfpathlineto{\pgfqpoint{0.675486in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{0.683179in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{0.685354in}{1.604274in}}%
\pgfpathlineto{\pgfqpoint{0.687861in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{0.689749in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{0.688918in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{0.685623in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{0.685354in}{1.657329in}}%
\pgfpathlineto{\pgfqpoint{0.680741in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{0.673523in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{0.670455in}{1.691254in}}%
\pgfpathlineto{\pgfqpoint{0.663997in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{0.655556in}{1.711572in}}%
\pgfpathlineto{\pgfqpoint{0.651279in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{0.640657in}{1.725942in}}%
\pgfpathlineto{\pgfqpoint{0.633743in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{0.625758in}{1.736571in}}%
\pgfpathlineto{\pgfqpoint{0.610859in}{1.744465in}}%
\pgfpathlineto{\pgfqpoint{0.607237in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{0.595960in}{1.750822in}}%
\pgfpathlineto{\pgfqpoint{0.581061in}{1.756010in}}%
\pgfpathlineto{\pgfqpoint{0.566162in}{1.760603in}}%
\pgfpathlineto{\pgfqpoint{0.565267in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{0.551263in}{1.765839in}}%
\pgfpathlineto{\pgfqpoint{0.536364in}{1.771113in}}%
\pgfpathlineto{\pgfqpoint{0.522143in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{0.521465in}{1.776049in}}%
\pgfpathlineto{\pgfqpoint{0.506566in}{1.781368in}}%
\pgfpathlineto{\pgfqpoint{0.491667in}{1.785381in}}%
\pgfpathlineto{\pgfqpoint{0.476768in}{1.787997in}}%
\pgfpathlineto{\pgfqpoint{0.461869in}{1.789281in}}%
\pgfpathlineto{\pgfqpoint{0.446970in}{1.789303in}}%
\pgfpathlineto{\pgfqpoint{0.432071in}{1.788044in}}%
\pgfpathlineto{\pgfqpoint{0.417172in}{1.785372in}}%
\pgfpathlineto{\pgfqpoint{0.402273in}{1.781075in}}%
\pgfpathlineto{\pgfqpoint{0.388902in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{0.387374in}{1.775192in}}%
\pgfpathlineto{\pgfqpoint{0.372475in}{1.769311in}}%
\pgfpathlineto{\pgfqpoint{0.357576in}{1.763178in}}%
\pgfpathlineto{\pgfqpoint{0.342677in}{1.762740in}}%
\pgfpathlineto{\pgfqpoint{0.336126in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{0.332329in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{0.328569in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{0.327778in}{1.807841in}}%
\pgfpathlineto{\pgfqpoint{0.323919in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{0.317075in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{0.312879in}{1.841861in}}%
\pgfpathlineto{\pgfqpoint{0.306967in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{0.297980in}{1.859748in}}%
\pgfpathlineto{\pgfqpoint{0.291513in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{0.283081in}{1.870998in}}%
\pgfpathlineto{\pgfqpoint{0.268182in}{1.878034in}}%
\pgfpathlineto{\pgfqpoint{0.260360in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{0.253283in}{1.881845in}}%
\pgfpathlineto{\pgfqpoint{0.238384in}{1.882789in}}%
\pgfpathlineto{\pgfqpoint{0.223485in}{1.880969in}}%
\pgfpathlineto{\pgfqpoint{0.220670in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{0.208586in}{1.876184in}}%
\pgfpathlineto{\pgfqpoint{0.193687in}{1.868022in}}%
\pgfpathlineto{\pgfqpoint{0.189967in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{0.178788in}{1.855151in}}%
\pgfpathlineto{\pgfqpoint{0.174449in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{0.163981in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{0.163889in}{1.835234in}}%
\pgfpathlineto{\pgfqpoint{0.156362in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{0.150263in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{0.148990in}{1.802152in}}%
\pgfpathlineto{\pgfqpoint{0.144316in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{0.136875in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{0.134091in}{1.771893in}}%
\pgfpathlineto{\pgfqpoint{0.124171in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{0.119192in}{1.757268in}}%
\pgfpathlineto{\pgfqpoint{0.104293in}{1.748128in}}%
\pgfpathlineto{\pgfqpoint{0.100673in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{0.089394in}{1.740689in}}%
\pgfpathlineto{\pgfqpoint{0.074495in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{0.071927in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{0.059596in}{1.723552in}}%
\pgfpathlineto{\pgfqpoint{0.050225in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{0.044697in}{1.711437in}}%
\pgfpathlineto{\pgfqpoint{0.035170in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{0.029798in}{1.694040in}}%
\pgfpathlineto{\pgfqpoint{0.024819in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{0.018076in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{0.014899in}{1.659177in}}%
\pgfpathlineto{\pgfqpoint{0.014232in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{0.012841in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{0.013985in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{0.014899in}{1.623084in}}%
\pgfpathlineto{\pgfqpoint{0.017546in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{0.023828in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{0.029798in}{1.587458in}}%
\pgfpathlineto{\pgfqpoint{0.033504in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{0.044697in}{1.569815in}}%
\pgfpathlineto{\pgfqpoint{0.047602in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{0.059596in}{1.557929in}}%
\pgfpathlineto{\pgfqpoint{0.069427in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{0.074495in}{1.549532in}}%
\pgfpathlineto{\pgfqpoint{0.089394in}{1.543640in}}%
\pgfpathlineto{\pgfqpoint{0.104293in}{1.539954in}}%
\pgfpathlineto{\pgfqpoint{0.119192in}{1.538096in}}%
\pgfpathlineto{\pgfqpoint{0.134091in}{1.537880in}}%
\pgfpathlineto{\pgfqpoint{0.148990in}{1.539278in}}%
\pgfpathlineto{\pgfqpoint{0.163889in}{1.542379in}}%
\pgfpathlineto{\pgfqpoint{0.178788in}{1.547356in}}%
\pgfpathlineto{\pgfqpoint{0.189780in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{0.193687in}{1.554438in}}%
\pgfpathlineto{\pgfqpoint{0.208586in}{1.564085in}}%
\pgfpathlineto{\pgfqpoint{0.212975in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{0.223485in}{1.577454in}}%
\pgfpathlineto{\pgfqpoint{0.228291in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{0.238384in}{1.596808in}}%
\pgfpathlineto{\pgfqpoint{0.238552in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{0.246643in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{0.251698in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{0.253283in}{1.632930in}}%
\pgfpathlineto{\pgfqpoint{0.256499in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{0.262124in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{0.268182in}{1.668543in}}%
\pgfpathlineto{\pgfqpoint{0.270431in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{0.283081in}{1.684725in}}%
\pgfpathlineto{\pgfqpoint{0.285799in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{0.297980in}{1.693749in}}%
\pgfpathlineto{\pgfqpoint{0.312879in}{1.691217in}}%
\pgfpathlineto{\pgfqpoint{0.314330in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{0.317131in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{0.319369in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{0.321968in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{0.325654in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{0.327778in}{1.620776in}}%
\pgfpathlineto{\pgfqpoint{0.329869in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{0.335267in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{0.342677in}{1.583581in}}%
\pgfpathlineto{\pgfqpoint{0.343350in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{0.352358in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{0.357576in}{1.560623in}}%
\pgfpathlineto{\pgfqpoint{0.363731in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{0.372475in}{1.542576in}}%
\pgfpathlineto{\pgfqpoint{0.377145in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{0.387374in}{1.527294in}}%
\pgfpathlineto{\pgfqpoint{0.392529in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{0.402273in}{1.513726in}}%
\pgfpathlineto{\pgfqpoint{0.409827in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{0.417172in}{1.501255in}}%
\pgfpathlineto{\pgfqpoint{0.428496in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{0.432071in}{1.489466in}}%
\pgfpathlineto{\pgfqpoint{0.446970in}{1.477880in}}%
\pgfpathlineto{\pgfqpoint{0.447055in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{0.461869in}{1.464102in}}%
\pgfpathlineto{\pgfqpoint{0.463602in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{0.473916in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{0.475847in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{0.474316in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{0.472461in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{0.472000in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{0.473838in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{0.476768in}{1.364264in}}%
\pgfpathlineto{\pgfqpoint{0.479089in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{0.489214in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{0.491667in}{1.341151in}}%
\pgfpathlineto{\pgfqpoint{0.506215in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{0.506566in}{1.328597in}}%
\pgfpathlineto{\pgfqpoint{0.521465in}{1.317719in}}%
\pgfpathlineto{\pgfqpoint{0.524578in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{0.536364in}{1.301971in}}%
\pgfpathlineto{\pgfqpoint{0.537962in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{0.548866in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{0.551263in}{1.281620in}}%
\pgfpathlineto{\pgfqpoint{0.559755in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{0.566162in}{1.262478in}}%
\pgfpathlineto{\pgfqpoint{0.572991in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{0.581061in}{1.246992in}}%
\pgfpathlineto{\pgfqpoint{0.590257in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{0.595960in}{1.235342in}}%
\pgfpathlineto{\pgfqpoint{0.610859in}{1.227061in}}%
\pgfpathlineto{\pgfqpoint{0.617841in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{0.625758in}{1.221330in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.636711in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{0.625758in}{1.242375in}}%
\pgfpathlineto{\pgfqpoint{0.610859in}{1.250112in}}%
\pgfpathlineto{\pgfqpoint{0.605189in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{0.595960in}{1.263041in}}%
\pgfpathlineto{\pgfqpoint{0.590328in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{0.581468in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{0.581061in}{1.285366in}}%
\pgfpathlineto{\pgfqpoint{0.575538in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{0.573289in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{0.574670in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{0.581061in}{1.343419in}}%
\pgfpathlineto{\pgfqpoint{0.581198in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{0.594053in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{0.595960in}{1.360040in}}%
\pgfpathlineto{\pgfqpoint{0.610859in}{1.368799in}}%
\pgfpathlineto{\pgfqpoint{0.625758in}{1.373404in}}%
\pgfpathlineto{\pgfqpoint{0.626764in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{0.640657in}{1.375444in}}%
\pgfpathlineto{\pgfqpoint{0.655556in}{1.374518in}}%
\pgfpathlineto{\pgfqpoint{0.659122in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{0.670455in}{1.370824in}}%
\pgfpathlineto{\pgfqpoint{0.685354in}{1.363525in}}%
\pgfpathlineto{\pgfqpoint{0.691610in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{0.700253in}{1.350532in}}%
\pgfpathlineto{\pgfqpoint{0.705680in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{0.713458in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{0.715152in}{1.322345in}}%
\pgfpathlineto{\pgfqpoint{0.717377in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{0.717893in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{0.715152in}{1.285206in}}%
\pgfpathlineto{\pgfqpoint{0.714945in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{0.708454in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{0.700253in}{1.258359in}}%
\pgfpathlineto{\pgfqpoint{0.696108in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{0.685354in}{1.246080in}}%
\pgfpathlineto{\pgfqpoint{0.670455in}{1.239963in}}%
\pgfpathlineto{\pgfqpoint{0.667187in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{0.655556in}{1.237386in}}%
\pgfpathlineto{\pgfqpoint{0.640657in}{1.238325in}}%
\pgfpathlineto{\pgfqpoint{0.636711in}{1.239444in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.454649in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{0.446970in}{1.540365in}}%
\pgfpathlineto{\pgfqpoint{0.432071in}{1.548689in}}%
\pgfpathlineto{\pgfqpoint{0.427127in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{0.417172in}{1.559553in}}%
\pgfpathlineto{\pgfqpoint{0.408913in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{0.402273in}{1.573563in}}%
\pgfpathlineto{\pgfqpoint{0.394868in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{0.387374in}{1.591708in}}%
\pgfpathlineto{\pgfqpoint{0.383695in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{0.374859in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{0.372475in}{1.616907in}}%
\pgfpathlineto{\pgfqpoint{0.367739in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{0.362584in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{0.359488in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{0.358103in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{0.358309in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{0.360316in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{0.364914in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{0.372475in}{1.728866in}}%
\pgfpathlineto{\pgfqpoint{0.373734in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{0.387173in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{0.387374in}{1.746175in}}%
\pgfpathlineto{\pgfqpoint{0.402273in}{1.757138in}}%
\pgfpathlineto{\pgfqpoint{0.409945in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{0.417172in}{1.764337in}}%
\pgfpathlineto{\pgfqpoint{0.432071in}{1.768909in}}%
\pgfpathlineto{\pgfqpoint{0.446970in}{1.770975in}}%
\pgfpathlineto{\pgfqpoint{0.461869in}{1.770973in}}%
\pgfpathlineto{\pgfqpoint{0.476768in}{1.769006in}}%
\pgfpathlineto{\pgfqpoint{0.491667in}{1.764955in}}%
\pgfpathlineto{\pgfqpoint{0.501774in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{0.506566in}{1.759029in}}%
\pgfpathlineto{\pgfqpoint{0.521465in}{1.751890in}}%
\pgfpathlineto{\pgfqpoint{0.532171in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{0.536364in}{1.743466in}}%
\pgfpathlineto{\pgfqpoint{0.551263in}{1.735020in}}%
\pgfpathlineto{\pgfqpoint{0.558836in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{0.566162in}{1.726914in}}%
\pgfpathlineto{\pgfqpoint{0.581061in}{1.719268in}}%
\pgfpathlineto{\pgfqpoint{0.587023in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{0.595960in}{1.711046in}}%
\pgfpathlineto{\pgfqpoint{0.610542in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{0.610859in}{1.701054in}}%
\pgfpathlineto{\pgfqpoint{0.625758in}{1.686629in}}%
\pgfpathlineto{\pgfqpoint{0.625946in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{0.635666in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{0.640657in}{1.658724in}}%
\pgfpathlineto{\pgfqpoint{0.641438in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{0.643794in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{0.642909in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{0.640657in}{1.618828in}}%
\pgfpathlineto{\pgfqpoint{0.638618in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{0.630527in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{0.625758in}{1.591018in}}%
\pgfpathlineto{\pgfqpoint{0.617793in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{0.610859in}{1.575966in}}%
\pgfpathlineto{\pgfqpoint{0.599415in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{0.595960in}{1.564854in}}%
\pgfpathlineto{\pgfqpoint{0.581061in}{1.555933in}}%
\pgfpathlineto{\pgfqpoint{0.573968in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{0.566162in}{1.548323in}}%
\pgfpathlineto{\pgfqpoint{0.551263in}{1.541881in}}%
\pgfpathlineto{\pgfqpoint{0.538361in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{0.536364in}{1.536660in}}%
\pgfpathlineto{\pgfqpoint{0.521465in}{1.532416in}}%
\pgfpathlineto{\pgfqpoint{0.506566in}{1.529883in}}%
\pgfpathlineto{\pgfqpoint{0.491667in}{1.529236in}}%
\pgfpathlineto{\pgfqpoint{0.476768in}{1.530672in}}%
\pgfpathlineto{\pgfqpoint{0.461869in}{1.534424in}}%
\pgfpathlineto{\pgfqpoint{0.454649in}{1.537424in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.073673in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{0.059596in}{1.594097in}}%
\pgfpathlineto{\pgfqpoint{0.056997in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{0.047534in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{0.044697in}{1.619849in}}%
\pgfpathlineto{\pgfqpoint{0.042485in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{0.041163in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{0.043268in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{0.044697in}{1.660492in}}%
\pgfpathlineto{\pgfqpoint{0.049367in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{0.059596in}{1.685799in}}%
\pgfpathlineto{\pgfqpoint{0.060170in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{0.074495in}{1.698159in}}%
\pgfpathlineto{\pgfqpoint{0.080117in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{0.089394in}{1.706095in}}%
\pgfpathlineto{\pgfqpoint{0.104293in}{1.711124in}}%
\pgfpathlineto{\pgfqpoint{0.119192in}{1.714064in}}%
\pgfpathlineto{\pgfqpoint{0.134091in}{1.715259in}}%
\pgfpathlineto{\pgfqpoint{0.148990in}{1.714654in}}%
\pgfpathlineto{\pgfqpoint{0.163889in}{1.711238in}}%
\pgfpathlineto{\pgfqpoint{0.177432in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{0.178788in}{1.699706in}}%
\pgfpathlineto{\pgfqpoint{0.185954in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{0.190305in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{0.192443in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{0.192657in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{0.190678in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{0.185788in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{0.178788in}{1.600233in}}%
\pgfpathlineto{\pgfqpoint{0.176648in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{0.163889in}{1.584687in}}%
\pgfpathlineto{\pgfqpoint{0.160315in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{0.148990in}{1.575940in}}%
\pgfpathlineto{\pgfqpoint{0.134091in}{1.571095in}}%
\pgfpathlineto{\pgfqpoint{0.119192in}{1.569307in}}%
\pgfpathlineto{\pgfqpoint{0.104293in}{1.570345in}}%
\pgfpathlineto{\pgfqpoint{0.089394in}{1.574286in}}%
\pgfpathlineto{\pgfqpoint{0.074495in}{1.581544in}}%
\pgfpathlineto{\pgfqpoint{0.073673in}{1.582121in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.202386in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{0.196968in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{0.196371in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{0.199733in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{0.207402in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{0.208586in}{1.821906in}}%
\pgfpathlineto{\pgfqpoint{0.223485in}{1.832941in}}%
\pgfpathlineto{\pgfqpoint{0.233376in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{0.238384in}{1.836309in}}%
\pgfpathlineto{\pgfqpoint{0.243363in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{0.253283in}{1.832798in}}%
\pgfpathlineto{\pgfqpoint{0.268182in}{1.820887in}}%
\pgfpathlineto{\pgfqpoint{0.268482in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{0.274475in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{0.274973in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{0.270273in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{0.268182in}{1.772488in}}%
\pgfpathlineto{\pgfqpoint{0.257402in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{0.253283in}{1.757622in}}%
\pgfpathlineto{\pgfqpoint{0.238384in}{1.750801in}}%
\pgfpathlineto{\pgfqpoint{0.223485in}{1.748720in}}%
\pgfpathlineto{\pgfqpoint{0.208586in}{1.753390in}}%
\pgfpathlineto{\pgfqpoint{0.202386in}{1.760909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.593593,0.716461,0.781356}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.266667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.134091in}{0.431518in}}%
\pgfpathlineto{\pgfqpoint{0.148787in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.148990in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.163889in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.178788in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.193687in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.208586in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.223485in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.238384in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.253283in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.263259in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.268182in}{0.422501in}}%
\pgfpathlineto{\pgfqpoint{0.283081in}{0.430564in}}%
\pgfpathlineto{\pgfqpoint{0.290931in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{0.297980in}{0.439096in}}%
\pgfpathlineto{\pgfqpoint{0.312879in}{0.447955in}}%
\pgfpathlineto{\pgfqpoint{0.315862in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{0.327778in}{0.458124in}}%
\pgfpathlineto{\pgfqpoint{0.336409in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{0.342677in}{0.470647in}}%
\pgfpathlineto{\pgfqpoint{0.350971in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{0.357576in}{0.489943in}}%
\pgfpathlineto{\pgfqpoint{0.360149in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{0.364591in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{0.365119in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{0.361811in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{0.357576in}{0.548283in}}%
\pgfpathlineto{\pgfqpoint{0.354254in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{0.342677in}{0.568182in}}%
\pgfpathlineto{\pgfqpoint{0.341829in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{0.327778in}{0.580703in}}%
\pgfpathlineto{\pgfqpoint{0.323051in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{0.312879in}{0.590889in}}%
\pgfpathlineto{\pgfqpoint{0.300190in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{0.297980in}{0.600370in}}%
\pgfpathlineto{\pgfqpoint{0.283081in}{0.611189in}}%
\pgfpathlineto{\pgfqpoint{0.279952in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{0.268182in}{0.625720in}}%
\pgfpathlineto{\pgfqpoint{0.265719in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{0.255744in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{0.253283in}{0.648075in}}%
\pgfpathlineto{\pgfqpoint{0.248098in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{0.241452in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{0.238384in}{0.680409in}}%
\pgfpathlineto{\pgfqpoint{0.235006in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{0.228137in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{0.223485in}{0.712133in}}%
\pgfpathlineto{\pgfqpoint{0.220254in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{0.210837in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{0.208586in}{0.736044in}}%
\pgfpathlineto{\pgfqpoint{0.199079in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{0.193687in}{0.753663in}}%
\pgfpathlineto{\pgfqpoint{0.183830in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{0.178788in}{0.766896in}}%
\pgfpathlineto{\pgfqpoint{0.163889in}{0.776832in}}%
\pgfpathlineto{\pgfqpoint{0.162455in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{0.148990in}{0.784305in}}%
\pgfpathlineto{\pgfqpoint{0.134091in}{0.789472in}}%
\pgfpathlineto{\pgfqpoint{0.119955in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{0.119192in}{0.792639in}}%
\pgfpathlineto{\pgfqpoint{0.104293in}{0.794081in}}%
\pgfpathlineto{\pgfqpoint{0.089394in}{0.793680in}}%
\pgfpathlineto{\pgfqpoint{0.081513in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{0.074495in}{0.791486in}}%
\pgfpathlineto{\pgfqpoint{0.059596in}{0.787521in}}%
\pgfpathlineto{\pgfqpoint{0.044697in}{0.781480in}}%
\pgfpathlineto{\pgfqpoint{0.037709in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{0.029798in}{0.773182in}}%
\pgfpathlineto{\pgfqpoint{0.015562in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{0.014899in}{0.762161in}}%
\pgfpathlineto{\pgfqpoint{0.000309in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.747433in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.579627in}}%
\pgfpathlineto{\pgfqpoint{0.007756in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{0.014899in}{0.560145in}}%
\pgfpathlineto{\pgfqpoint{0.020092in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{0.029798in}{0.543468in}}%
\pgfpathlineto{\pgfqpoint{0.033900in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{0.044697in}{0.528251in}}%
\pgfpathlineto{\pgfqpoint{0.048680in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{0.059596in}{0.513429in}}%
\pgfpathlineto{\pgfqpoint{0.063557in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{0.074495in}{0.498015in}}%
\pgfpathlineto{\pgfqpoint{0.077667in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{0.089394in}{0.481244in}}%
\pgfpathlineto{\pgfqpoint{0.090735in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{0.103139in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{0.104293in}{0.463398in}}%
\pgfpathlineto{\pgfqpoint{0.115829in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{0.119192in}{0.446272in}}%
\pgfpathlineto{\pgfqpoint{0.130250in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{0.134091in}{0.431518in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.196989in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{0.193687in}{0.435203in}}%
\pgfpathlineto{\pgfqpoint{0.178788in}{0.440604in}}%
\pgfpathlineto{\pgfqpoint{0.163889in}{0.449771in}}%
\pgfpathlineto{\pgfqpoint{0.163856in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{0.149529in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{0.148990in}{0.465422in}}%
\pgfpathlineto{\pgfqpoint{0.139178in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{0.134091in}{0.487933in}}%
\pgfpathlineto{\pgfqpoint{0.129967in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{0.120557in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{0.119192in}{0.511427in}}%
\pgfpathlineto{\pgfqpoint{0.109727in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{0.104293in}{0.530581in}}%
\pgfpathlineto{\pgfqpoint{0.096310in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{0.089394in}{0.545870in}}%
\pgfpathlineto{\pgfqpoint{0.080780in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{0.074495in}{0.559844in}}%
\pgfpathlineto{\pgfqpoint{0.065008in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{0.059596in}{0.574352in}}%
\pgfpathlineto{\pgfqpoint{0.050829in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{0.044697in}{0.591229in}}%
\pgfpathlineto{\pgfqpoint{0.039024in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{0.029798in}{0.613347in}}%
\pgfpathlineto{\pgfqpoint{0.029603in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{0.023230in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{0.019183in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{0.017799in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{0.019441in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{0.024472in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{0.029798in}{0.697480in}}%
\pgfpathlineto{\pgfqpoint{0.034054in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{0.044697in}{0.713272in}}%
\pgfpathlineto{\pgfqpoint{0.051974in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{0.059596in}{0.722105in}}%
\pgfpathlineto{\pgfqpoint{0.074495in}{0.726817in}}%
\pgfpathlineto{\pgfqpoint{0.089394in}{0.728483in}}%
\pgfpathlineto{\pgfqpoint{0.104293in}{0.727361in}}%
\pgfpathlineto{\pgfqpoint{0.119192in}{0.723525in}}%
\pgfpathlineto{\pgfqpoint{0.131680in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{0.134091in}{0.716784in}}%
\pgfpathlineto{\pgfqpoint{0.148990in}{0.706391in}}%
\pgfpathlineto{\pgfqpoint{0.152670in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{0.163889in}{0.691316in}}%
\pgfpathlineto{\pgfqpoint{0.166384in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{0.176412in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{0.178788in}{0.669060in}}%
\pgfpathlineto{\pgfqpoint{0.184238in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{0.190867in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{0.193687in}{0.636655in}}%
\pgfpathlineto{\pgfqpoint{0.196994in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{0.203511in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{0.208586in}{0.604233in}}%
\pgfpathlineto{\pgfqpoint{0.211836in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{0.223485in}{0.584456in}}%
\pgfpathlineto{\pgfqpoint{0.224041in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{0.238384in}{0.572568in}}%
\pgfpathlineto{\pgfqpoint{0.244206in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{0.253283in}{0.564130in}}%
\pgfpathlineto{\pgfqpoint{0.268182in}{0.557398in}}%
\pgfpathlineto{\pgfqpoint{0.275936in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{0.283081in}{0.550764in}}%
\pgfpathlineto{\pgfqpoint{0.297980in}{0.542660in}}%
\pgfpathlineto{\pgfqpoint{0.302883in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{0.312879in}{0.527883in}}%
\pgfpathlineto{\pgfqpoint{0.315132in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{0.317095in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{0.312879in}{0.497801in}}%
\pgfpathlineto{\pgfqpoint{0.311508in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{0.298341in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{0.297980in}{0.479312in}}%
\pgfpathlineto{\pgfqpoint{0.283081in}{0.467903in}}%
\pgfpathlineto{\pgfqpoint{0.279077in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{0.268182in}{0.457817in}}%
\pgfpathlineto{\pgfqpoint{0.255759in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{0.253283in}{0.448466in}}%
\pgfpathlineto{\pgfqpoint{0.238384in}{0.441497in}}%
\pgfpathlineto{\pgfqpoint{0.223485in}{0.436246in}}%
\pgfpathlineto{\pgfqpoint{0.214969in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{0.208586in}{0.434073in}}%
\pgfpathlineto{\pgfqpoint{0.196989in}{0.434899in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.117424in}{0.428440in}}%
\pgfpathlineto{\pgfqpoint{1.132323in}{0.423686in}}%
\pgfpathlineto{\pgfqpoint{1.147222in}{0.421162in}}%
\pgfpathlineto{\pgfqpoint{1.162121in}{0.420735in}}%
\pgfpathlineto{\pgfqpoint{1.177020in}{0.422409in}}%
\pgfpathlineto{\pgfqpoint{1.191919in}{0.426315in}}%
\pgfpathlineto{\pgfqpoint{1.206818in}{0.432709in}}%
\pgfpathlineto{\pgfqpoint{1.210582in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{1.221717in}{0.441954in}}%
\pgfpathlineto{\pgfqpoint{1.231346in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{1.236616in}{0.454733in}}%
\pgfpathlineto{\pgfqpoint{1.245734in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{1.251515in}{0.472324in}}%
\pgfpathlineto{\pgfqpoint{1.256647in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{1.265138in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{1.266414in}{0.497291in}}%
\pgfpathlineto{\pgfqpoint{1.272091in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{1.277564in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{1.281313in}{0.537594in}}%
\pgfpathlineto{\pgfqpoint{1.281820in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{1.285412in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{1.288028in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{1.289758in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{1.290635in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{1.290637in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{1.289696in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{1.287730in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{1.284708in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{1.281313in}{0.671316in}}%
\pgfpathlineto{\pgfqpoint{1.280819in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{1.276858in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{1.272738in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{1.268627in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{1.266414in}{0.725716in}}%
\pgfpathlineto{\pgfqpoint{1.264769in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{1.260998in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{1.256558in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{1.251515in}{0.776464in}}%
\pgfpathlineto{\pgfqpoint{1.251163in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{1.245660in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{1.238791in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{1.236616in}{0.811841in}}%
\pgfpathlineto{\pgfqpoint{1.231376in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{1.223012in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{1.221717in}{0.839880in}}%
\pgfpathlineto{\pgfqpoint{1.215300in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{1.209329in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{1.207767in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{1.215749in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{1.221717in}{0.902011in}}%
\pgfpathlineto{\pgfqpoint{1.228712in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{1.236616in}{0.893249in}}%
\pgfpathlineto{\pgfqpoint{1.246967in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{1.251515in}{0.878654in}}%
\pgfpathlineto{\pgfqpoint{1.264828in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{1.266414in}{0.865955in}}%
\pgfpathlineto{\pgfqpoint{1.281313in}{0.855976in}}%
\pgfpathlineto{\pgfqpoint{1.289300in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{1.296212in}{0.848984in}}%
\pgfpathlineto{\pgfqpoint{1.311111in}{0.844516in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{0.842822in}}%
\pgfpathlineto{\pgfqpoint{1.340909in}{0.843701in}}%
\pgfpathlineto{\pgfqpoint{1.355808in}{0.847416in}}%
\pgfpathlineto{\pgfqpoint{1.365430in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{1.370707in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{1.385606in}{0.865049in}}%
\pgfpathlineto{\pgfqpoint{1.387517in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{1.400426in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{1.400505in}{0.881986in}}%
\pgfpathlineto{\pgfqpoint{1.408731in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{1.413815in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{1.415404in}{0.921301in}}%
\pgfpathlineto{\pgfqpoint{1.416283in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{1.416393in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{1.415404in}{0.948498in}}%
\pgfpathlineto{\pgfqpoint{1.414286in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{1.410120in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{1.403958in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{1.400505in}{0.993419in}}%
\pgfpathlineto{\pgfqpoint{1.395941in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{1.387120in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{1.385606in}{1.019356in}}%
\pgfpathlineto{\pgfqpoint{1.378399in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{1.373544in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{1.374025in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{1.378892in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{1.385606in}{1.089863in}}%
\pgfpathlineto{\pgfqpoint{1.385837in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{1.391452in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{1.395748in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{1.398128in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{1.398345in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{1.396309in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{1.391977in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{1.385606in}{1.194144in}}%
\pgfpathlineto{\pgfqpoint{1.385241in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{1.373955in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{1.370707in}{1.213322in}}%
\pgfpathlineto{\pgfqpoint{1.355808in}{1.224132in}}%
\pgfpathlineto{\pgfqpoint{1.354696in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{1.340909in}{1.229730in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{1.230874in}}%
\pgfpathlineto{\pgfqpoint{1.311111in}{1.227556in}}%
\pgfpathlineto{\pgfqpoint{1.305643in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{1.296212in}{1.219023in}}%
\pgfpathlineto{\pgfqpoint{1.286876in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{1.281313in}{1.203155in}}%
\pgfpathlineto{\pgfqpoint{1.276099in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{1.268722in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{1.266414in}{1.173554in}}%
\pgfpathlineto{\pgfqpoint{1.263711in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{1.260678in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{1.259393in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{1.259876in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{1.262172in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{1.266275in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{1.266414in}{1.090041in}}%
\pgfpathlineto{\pgfqpoint{1.271957in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{1.277384in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{1.279640in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{1.276350in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{1.268594in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{1.266414in}{1.012826in}}%
\pgfpathlineto{\pgfqpoint{1.257796in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{1.251515in}{0.992137in}}%
\pgfpathlineto{\pgfqpoint{1.245741in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{1.236616in}{0.974434in}}%
\pgfpathlineto{\pgfqpoint{1.230697in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{1.221717in}{0.964055in}}%
\pgfpathlineto{\pgfqpoint{1.206818in}{0.970411in}}%
\pgfpathlineto{\pgfqpoint{1.206154in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{1.191919in}{0.983373in}}%
\pgfpathlineto{\pgfqpoint{1.189050in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{1.177020in}{0.994684in}}%
\pgfpathlineto{\pgfqpoint{1.165800in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{1.162121in}{1.002745in}}%
\pgfpathlineto{\pgfqpoint{1.147222in}{1.007365in}}%
\pgfpathlineto{\pgfqpoint{1.132323in}{1.009293in}}%
\pgfpathlineto{\pgfqpoint{1.117424in}{1.008442in}}%
\pgfpathlineto{\pgfqpoint{1.102525in}{1.004307in}}%
\pgfpathlineto{\pgfqpoint{1.096465in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{1.087626in}{0.994294in}}%
\pgfpathlineto{\pgfqpoint{1.081069in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{1.075264in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{1.074399in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{1.077075in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{1.082259in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{1.087626in}{0.914545in}}%
\pgfpathlineto{\pgfqpoint{1.089081in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{1.096730in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{1.102073in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{1.102525in}{0.878390in}}%
\pgfpathlineto{\pgfqpoint{1.104167in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{1.102525in}{0.857075in}}%
\pgfpathlineto{\pgfqpoint{1.101952in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{1.097474in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{1.091860in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{1.087626in}{0.811200in}}%
\pgfpathlineto{\pgfqpoint{1.086417in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{1.081996in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{1.078719in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{1.076655in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{1.075653in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{1.075352in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{1.075162in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{1.074292in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{1.072727in}{0.693042in}}%
\pgfpathlineto{\pgfqpoint{1.071945in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{1.067731in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{1.062100in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{1.057828in}{0.648263in}}%
\pgfpathlineto{\pgfqpoint{1.055789in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{1.049556in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{1.044359in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{1.042929in}{0.608436in}}%
\pgfpathlineto{\pgfqpoint{1.040049in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{1.036990in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{1.035325in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{1.035009in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{1.036071in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{1.038650in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{1.042929in}{0.509705in}}%
\pgfpathlineto{\pgfqpoint{1.043017in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{1.048773in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{1.057075in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{1.057828in}{0.478498in}}%
\pgfpathlineto{\pgfqpoint{1.067901in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{1.072727in}{0.459372in}}%
\pgfpathlineto{\pgfqpoint{1.082685in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{1.087626in}{0.445692in}}%
\pgfpathlineto{\pgfqpoint{1.102525in}{0.435686in}}%
\pgfpathlineto{\pgfqpoint{1.104061in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{1.117424in}{0.428440in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.132016in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{1.117424in}{0.455756in}}%
\pgfpathlineto{\pgfqpoint{1.103242in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{1.102525in}{0.465194in}}%
\pgfpathlineto{\pgfqpoint{1.087626in}{0.478987in}}%
\pgfpathlineto{\pgfqpoint{1.087086in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{1.075891in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{1.072727in}{0.499865in}}%
\pgfpathlineto{\pgfqpoint{1.067683in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{1.061909in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{1.058167in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{1.057828in}{0.541634in}}%
\pgfpathlineto{\pgfqpoint{1.056075in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{1.055713in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{1.057066in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{1.057828in}{0.587621in}}%
\pgfpathlineto{\pgfqpoint{1.059998in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{1.064530in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{1.070636in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{1.072727in}{0.633068in}}%
\pgfpathlineto{\pgfqpoint{1.077920in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{1.085502in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{1.087626in}{0.663287in}}%
\pgfpathlineto{\pgfqpoint{1.092464in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{1.097311in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{1.099596in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{1.100019in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{1.099774in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{1.100009in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{1.101579in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{1.102525in}{0.766889in}}%
\pgfpathlineto{\pgfqpoint{1.105491in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{1.112231in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{1.117424in}{0.800961in}}%
\pgfpathlineto{\pgfqpoint{1.123619in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{1.132323in}{0.815345in}}%
\pgfpathlineto{\pgfqpoint{1.147222in}{0.821197in}}%
\pgfpathlineto{\pgfqpoint{1.162121in}{0.820790in}}%
\pgfpathlineto{\pgfqpoint{1.177020in}{0.814742in}}%
\pgfpathlineto{\pgfqpoint{1.186358in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{1.191919in}{0.802472in}}%
\pgfpathlineto{\pgfqpoint{1.199991in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{1.206818in}{0.781368in}}%
\pgfpathlineto{\pgfqpoint{1.208843in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{1.214549in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{1.218077in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{1.220066in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{1.221292in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{1.221717in}{0.713566in}}%
\pgfpathlineto{\pgfqpoint{1.222809in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{1.225670in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{1.230341in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{1.236278in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{1.236616in}{0.657634in}}%
\pgfpathlineto{\pgfqpoint{1.242879in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{1.248570in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{1.251515in}{0.618750in}}%
\pgfpathlineto{\pgfqpoint{1.253045in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{1.256244in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{1.257888in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{1.258097in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{1.256920in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{1.254323in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{1.251515in}{0.529034in}}%
\pgfpathlineto{\pgfqpoint{1.250256in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{1.244591in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{1.236769in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{1.236616in}{0.494260in}}%
\pgfpathlineto{\pgfqpoint{1.226017in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{1.221717in}{0.474817in}}%
\pgfpathlineto{\pgfqpoint{1.210510in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{1.206818in}{0.461846in}}%
\pgfpathlineto{\pgfqpoint{1.191919in}{0.453332in}}%
\pgfpathlineto{\pgfqpoint{1.181900in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{1.177020in}{0.448185in}}%
\pgfpathlineto{\pgfqpoint{1.162121in}{0.445972in}}%
\pgfpathlineto{\pgfqpoint{1.147222in}{0.446467in}}%
\pgfpathlineto{\pgfqpoint{1.132323in}{0.449678in}}%
\pgfpathlineto{\pgfqpoint{1.132016in}{0.449798in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.304478in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{1.296212in}{0.888792in}}%
\pgfpathlineto{\pgfqpoint{1.289039in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{1.281313in}{0.911303in}}%
\pgfpathlineto{\pgfqpoint{1.281123in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{1.277329in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{1.277566in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{1.281313in}{0.955036in}}%
\pgfpathlineto{\pgfqpoint{1.281666in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{1.289334in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{1.296212in}{0.980082in}}%
\pgfpathlineto{\pgfqpoint{1.302424in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{1.311111in}{0.993411in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{1.000176in}}%
\pgfpathlineto{\pgfqpoint{1.334342in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{1.340909in}{1.001867in}}%
\pgfpathlineto{\pgfqpoint{1.343841in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{1.355808in}{0.998391in}}%
\pgfpathlineto{\pgfqpoint{1.370707in}{0.989243in}}%
\pgfpathlineto{\pgfqpoint{1.373640in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{1.385606in}{0.972087in}}%
\pgfpathlineto{\pgfqpoint{1.386103in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{1.392978in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{1.396466in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{1.396601in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{1.393223in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{1.385876in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{1.385606in}{0.896389in}}%
\pgfpathlineto{\pgfqpoint{1.371233in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{1.370707in}{0.881440in}}%
\pgfpathlineto{\pgfqpoint{1.355808in}{0.873940in}}%
\pgfpathlineto{\pgfqpoint{1.340909in}{0.871086in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{0.872268in}}%
\pgfpathlineto{\pgfqpoint{1.311111in}{0.877665in}}%
\pgfpathlineto{\pgfqpoint{1.304478in}{0.881869in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.759848in}{0.463113in}}%
\pgfpathlineto{\pgfqpoint{0.774747in}{0.457935in}}%
\pgfpathlineto{\pgfqpoint{0.789646in}{0.456974in}}%
\pgfpathlineto{\pgfqpoint{0.804545in}{0.461042in}}%
\pgfpathlineto{\pgfqpoint{0.810162in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{0.478729in}}%
\pgfpathlineto{\pgfqpoint{0.819811in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{0.819513in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{0.494663in}}%
\pgfpathlineto{\pgfqpoint{0.812242in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{0.804545in}{0.518273in}}%
\pgfpathlineto{\pgfqpoint{0.797330in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{0.789646in}{0.528901in}}%
\pgfpathlineto{\pgfqpoint{0.774747in}{0.533548in}}%
\pgfpathlineto{\pgfqpoint{0.759848in}{0.533053in}}%
\pgfpathlineto{\pgfqpoint{0.744949in}{0.525814in}}%
\pgfpathlineto{\pgfqpoint{0.743418in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{0.735959in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{0.735881in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{0.741935in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{0.744949in}{0.475792in}}%
\pgfpathlineto{\pgfqpoint{0.757309in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{0.759848in}{0.463113in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.521465in}{0.716843in}}%
\pgfpathlineto{\pgfqpoint{0.536364in}{0.712526in}}%
\pgfpathlineto{\pgfqpoint{0.551263in}{0.710310in}}%
\pgfpathlineto{\pgfqpoint{0.566162in}{0.710084in}}%
\pgfpathlineto{\pgfqpoint{0.581061in}{0.711907in}}%
\pgfpathlineto{\pgfqpoint{0.595960in}{0.716041in}}%
\pgfpathlineto{\pgfqpoint{0.600426in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{0.610859in}{0.722788in}}%
\pgfpathlineto{\pgfqpoint{0.625620in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{0.625758in}{0.732988in}}%
\pgfpathlineto{\pgfqpoint{0.640380in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{0.640657in}{0.748132in}}%
\pgfpathlineto{\pgfqpoint{0.650611in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{0.655556in}{0.772649in}}%
\pgfpathlineto{\pgfqpoint{0.657895in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{0.663020in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{0.666239in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{0.667830in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{0.667919in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{0.666516in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{0.663529in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{0.658767in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{0.655556in}{0.889328in}}%
\pgfpathlineto{\pgfqpoint{0.651950in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{0.642547in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{0.640657in}{0.914204in}}%
\pgfpathlineto{\pgfqpoint{0.629100in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{0.625758in}{0.929696in}}%
\pgfpathlineto{\pgfqpoint{0.610859in}{0.939986in}}%
\pgfpathlineto{\pgfqpoint{0.607683in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{0.595960in}{0.946825in}}%
\pgfpathlineto{\pgfqpoint{0.581061in}{0.950723in}}%
\pgfpathlineto{\pgfqpoint{0.566162in}{0.952110in}}%
\pgfpathlineto{\pgfqpoint{0.551263in}{0.951219in}}%
\pgfpathlineto{\pgfqpoint{0.536364in}{0.948048in}}%
\pgfpathlineto{\pgfqpoint{0.521465in}{0.942391in}}%
\pgfpathlineto{\pgfqpoint{0.519735in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{0.506566in}{0.934397in}}%
\pgfpathlineto{\pgfqpoint{0.495908in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{0.491667in}{0.923251in}}%
\pgfpathlineto{\pgfqpoint{0.479828in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{0.476768in}{0.908242in}}%
\pgfpathlineto{\pgfqpoint{0.467888in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{0.461869in}{0.887048in}}%
\pgfpathlineto{\pgfqpoint{0.458864in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{0.452153in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{0.447680in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{0.446970in}{0.847996in}}%
\pgfpathlineto{\pgfqpoint{0.444946in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{0.444164in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{0.445450in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{0.446970in}{0.800911in}}%
\pgfpathlineto{\pgfqpoint{0.448756in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{0.454235in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{0.461869in}{0.764173in}}%
\pgfpathlineto{\pgfqpoint{0.462726in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{0.474418in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{0.476768in}{0.745446in}}%
\pgfpathlineto{\pgfqpoint{0.491249in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{0.491667in}{0.732574in}}%
\pgfpathlineto{\pgfqpoint{0.506566in}{0.723361in}}%
\pgfpathlineto{\pgfqpoint{0.518734in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{0.521465in}{0.716843in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.520294in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{0.506566in}{0.757610in}}%
\pgfpathlineto{\pgfqpoint{0.501170in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{0.491667in}{0.774752in}}%
\pgfpathlineto{\pgfqpoint{0.489735in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{0.482815in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{0.479102in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{0.478143in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{0.479778in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{0.484074in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{0.491292in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{0.491667in}{0.867555in}}%
\pgfpathlineto{\pgfqpoint{0.502610in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{0.506566in}{0.886005in}}%
\pgfpathlineto{\pgfqpoint{0.520311in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{0.521465in}{0.897573in}}%
\pgfpathlineto{\pgfqpoint{0.536364in}{0.904774in}}%
\pgfpathlineto{\pgfqpoint{0.551263in}{0.908522in}}%
\pgfpathlineto{\pgfqpoint{0.566162in}{0.909147in}}%
\pgfpathlineto{\pgfqpoint{0.581061in}{0.906611in}}%
\pgfpathlineto{\pgfqpoint{0.595960in}{0.900459in}}%
\pgfpathlineto{\pgfqpoint{0.601444in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{0.610859in}{0.889553in}}%
\pgfpathlineto{\pgfqpoint{0.617881in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{0.625758in}{0.870779in}}%
\pgfpathlineto{\pgfqpoint{0.627914in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{0.634021in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{0.637466in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{0.638506in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{0.637215in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{0.633467in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{0.626898in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{0.625758in}{0.775757in}}%
\pgfpathlineto{\pgfqpoint{0.616038in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{0.610859in}{0.757466in}}%
\pgfpathlineto{\pgfqpoint{0.597809in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{0.595960in}{0.746636in}}%
\pgfpathlineto{\pgfqpoint{0.581061in}{0.740552in}}%
\pgfpathlineto{\pgfqpoint{0.566162in}{0.737750in}}%
\pgfpathlineto{\pgfqpoint{0.551263in}{0.737906in}}%
\pgfpathlineto{\pgfqpoint{0.536364in}{0.740960in}}%
\pgfpathlineto{\pgfqpoint{0.521465in}{0.747085in}}%
\pgfpathlineto{\pgfqpoint{0.520294in}{0.747778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.014899in}{0.936282in}}%
\pgfpathlineto{\pgfqpoint{0.029798in}{0.931595in}}%
\pgfpathlineto{\pgfqpoint{0.044697in}{0.930515in}}%
\pgfpathlineto{\pgfqpoint{0.059596in}{0.932888in}}%
\pgfpathlineto{\pgfqpoint{0.074495in}{0.939894in}}%
\pgfpathlineto{\pgfqpoint{0.076542in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{0.089394in}{0.952616in}}%
\pgfpathlineto{\pgfqpoint{0.092380in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{0.101108in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{0.104293in}{0.981271in}}%
\pgfpathlineto{\pgfqpoint{0.105790in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{0.107444in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{0.105974in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{0.104293in}{1.021217in}}%
\pgfpathlineto{\pgfqpoint{0.101471in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{0.093114in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{0.089394in}{1.050154in}}%
\pgfpathlineto{\pgfqpoint{0.078422in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{0.074495in}{1.063563in}}%
\pgfpathlineto{\pgfqpoint{0.059596in}{1.071063in}}%
\pgfpathlineto{\pgfqpoint{0.044697in}{1.074543in}}%
\pgfpathlineto{\pgfqpoint{0.029798in}{1.074669in}}%
\pgfpathlineto{\pgfqpoint{0.014899in}{1.071433in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.064117in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.043586in}}%
\pgfpathlineto{\pgfqpoint{0.002258in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{0.014899in}{1.054173in}}%
\pgfpathlineto{\pgfqpoint{0.029798in}{1.058575in}}%
\pgfpathlineto{\pgfqpoint{0.044697in}{1.058215in}}%
\pgfpathlineto{\pgfqpoint{0.059596in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{0.070108in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{0.074495in}{1.041297in}}%
\pgfpathlineto{\pgfqpoint{0.081980in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{0.087314in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{0.088181in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{0.084764in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{0.076112in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{0.074495in}{0.969403in}}%
\pgfpathlineto{\pgfqpoint{0.059596in}{0.958267in}}%
\pgfpathlineto{\pgfqpoint{0.053731in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{0.044697in}{0.953676in}}%
\pgfpathlineto{\pgfqpoint{0.029798in}{0.953996in}}%
\pgfpathlineto{\pgfqpoint{0.022804in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{0.014899in}{0.959130in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.970433in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.945216in}}%
\pgfpathlineto{\pgfqpoint{0.006385in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{0.014899in}{0.936282in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.759848in}{1.024560in}}%
\pgfpathlineto{\pgfqpoint{0.774747in}{1.020689in}}%
\pgfpathlineto{\pgfqpoint{0.789646in}{1.019738in}}%
\pgfpathlineto{\pgfqpoint{0.804545in}{1.021348in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{1.025515in}}%
\pgfpathlineto{\pgfqpoint{0.831151in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{0.834343in}{1.032636in}}%
\pgfpathlineto{\pgfqpoint{0.849242in}{1.043896in}}%
\pgfpathlineto{\pgfqpoint{0.851331in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{0.862295in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{0.864141in}{1.065871in}}%
\pgfpathlineto{\pgfqpoint{0.867678in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{0.868136in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{0.864141in}{1.103868in}}%
\pgfpathlineto{\pgfqpoint{0.863729in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{0.854398in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{0.849242in}{1.125274in}}%
\pgfpathlineto{\pgfqpoint{0.837203in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{0.834343in}{1.136888in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{1.143682in}}%
\pgfpathlineto{\pgfqpoint{0.804545in}{1.147438in}}%
\pgfpathlineto{\pgfqpoint{0.789646in}{1.148328in}}%
\pgfpathlineto{\pgfqpoint{0.774747in}{1.146320in}}%
\pgfpathlineto{\pgfqpoint{0.759848in}{1.141097in}}%
\pgfpathlineto{\pgfqpoint{0.749788in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{0.744949in}{1.131501in}}%
\pgfpathlineto{\pgfqpoint{0.734102in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{0.730051in}{1.113789in}}%
\pgfpathlineto{\pgfqpoint{0.725418in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{0.721162in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{0.720520in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{0.723578in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{0.730051in}{1.047849in}}%
\pgfpathlineto{\pgfqpoint{0.731356in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{0.744949in}{1.032420in}}%
\pgfpathlineto{\pgfqpoint{0.747390in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{0.759848in}{1.024560in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.773163in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{0.760289in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{0.759848in}{1.081246in}}%
\pgfpathlineto{\pgfqpoint{0.759397in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{0.759848in}{1.091526in}}%
\pgfpathlineto{\pgfqpoint{0.768819in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{0.774747in}{1.109684in}}%
\pgfpathlineto{\pgfqpoint{0.789646in}{1.113647in}}%
\pgfpathlineto{\pgfqpoint{0.804545in}{1.110775in}}%
\pgfpathlineto{\pgfqpoint{0.813026in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{1.096025in}}%
\pgfpathlineto{\pgfqpoint{0.821923in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{0.820430in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{1.073993in}}%
\pgfpathlineto{\pgfqpoint{0.806268in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{0.804545in}{1.059688in}}%
\pgfpathlineto{\pgfqpoint{0.789646in}{1.056719in}}%
\pgfpathlineto{\pgfqpoint{0.774747in}{1.059688in}}%
\pgfpathlineto{\pgfqpoint{0.773163in}{1.060657in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.640657in}{1.238325in}}%
\pgfpathlineto{\pgfqpoint{0.655556in}{1.237386in}}%
\pgfpathlineto{\pgfqpoint{0.667187in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{0.670455in}{1.239963in}}%
\pgfpathlineto{\pgfqpoint{0.685354in}{1.246080in}}%
\pgfpathlineto{\pgfqpoint{0.696108in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{0.700253in}{1.258359in}}%
\pgfpathlineto{\pgfqpoint{0.708454in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{0.714945in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{0.715152in}{1.285206in}}%
\pgfpathlineto{\pgfqpoint{0.717893in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{0.717377in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{0.715152in}{1.322345in}}%
\pgfpathlineto{\pgfqpoint{0.713458in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{0.705680in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{0.700253in}{1.350532in}}%
\pgfpathlineto{\pgfqpoint{0.691610in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{0.685354in}{1.363525in}}%
\pgfpathlineto{\pgfqpoint{0.670455in}{1.370824in}}%
\pgfpathlineto{\pgfqpoint{0.659122in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{0.655556in}{1.374518in}}%
\pgfpathlineto{\pgfqpoint{0.640657in}{1.375444in}}%
\pgfpathlineto{\pgfqpoint{0.626764in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{0.625758in}{1.373404in}}%
\pgfpathlineto{\pgfqpoint{0.610859in}{1.368799in}}%
\pgfpathlineto{\pgfqpoint{0.595960in}{1.360040in}}%
\pgfpathlineto{\pgfqpoint{0.594053in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{0.581198in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{0.581061in}{1.343419in}}%
\pgfpathlineto{\pgfqpoint{0.574670in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{0.573289in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{0.575538in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{0.581061in}{1.285366in}}%
\pgfpathlineto{\pgfqpoint{0.581468in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{0.590328in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{0.595960in}{1.263041in}}%
\pgfpathlineto{\pgfqpoint{0.605189in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{0.610859in}{1.250112in}}%
\pgfpathlineto{\pgfqpoint{0.625758in}{1.242375in}}%
\pgfpathlineto{\pgfqpoint{0.636711in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{0.640657in}{1.238325in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.640316in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{0.625758in}{1.259874in}}%
\pgfpathlineto{\pgfqpoint{0.612921in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{0.610859in}{1.271424in}}%
\pgfpathlineto{\pgfqpoint{0.601486in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{0.596105in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{0.595960in}{1.301466in}}%
\pgfpathlineto{\pgfqpoint{0.595096in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{0.595960in}{1.317427in}}%
\pgfpathlineto{\pgfqpoint{0.598861in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{0.609267in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{0.610859in}{1.345154in}}%
\pgfpathlineto{\pgfqpoint{0.625758in}{1.354448in}}%
\pgfpathlineto{\pgfqpoint{0.640657in}{1.358436in}}%
\pgfpathlineto{\pgfqpoint{0.655556in}{1.358360in}}%
\pgfpathlineto{\pgfqpoint{0.670455in}{1.354223in}}%
\pgfpathlineto{\pgfqpoint{0.685354in}{1.344864in}}%
\pgfpathlineto{\pgfqpoint{0.686539in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{0.697731in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{0.700253in}{1.322081in}}%
\pgfpathlineto{\pgfqpoint{0.702888in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{0.703430in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{0.700253in}{1.286612in}}%
\pgfpathlineto{\pgfqpoint{0.699528in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{0.689679in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{0.685354in}{1.265021in}}%
\pgfpathlineto{\pgfqpoint{0.670455in}{1.256273in}}%
\pgfpathlineto{\pgfqpoint{0.661748in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{0.655556in}{1.253040in}}%
\pgfpathlineto{\pgfqpoint{0.640657in}{1.254226in}}%
\pgfpathlineto{\pgfqpoint{0.640316in}{1.254343in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.147222in}{1.327725in}}%
\pgfpathlineto{\pgfqpoint{1.162121in}{1.324993in}}%
\pgfpathlineto{\pgfqpoint{1.177020in}{1.323581in}}%
\pgfpathlineto{\pgfqpoint{1.191919in}{1.323858in}}%
\pgfpathlineto{\pgfqpoint{1.206818in}{1.326429in}}%
\pgfpathlineto{\pgfqpoint{1.213523in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{1.221717in}{1.332585in}}%
\pgfpathlineto{\pgfqpoint{1.235197in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{1.236616in}{1.345547in}}%
\pgfpathlineto{\pgfqpoint{1.244173in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{1.248463in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{1.249979in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{1.249626in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{1.247999in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{1.245619in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{1.243047in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{1.240924in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{1.239908in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{1.240551in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{1.243149in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{1.247681in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{1.251515in}{1.531602in}}%
\pgfpathlineto{\pgfqpoint{1.253920in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{1.261517in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{1.266414in}{1.560704in}}%
\pgfpathlineto{\pgfqpoint{1.270193in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{1.279778in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{1.281313in}{1.584269in}}%
\pgfpathlineto{\pgfqpoint{1.290452in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{1.296212in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.302170in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{1.311111in}{1.622241in}}%
\pgfpathlineto{\pgfqpoint{1.315054in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{1.638437in}}%
\pgfpathlineto{\pgfqpoint{1.329023in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{1.340909in}{1.653724in}}%
\pgfpathlineto{\pgfqpoint{1.343626in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{1.355808in}{1.668997in}}%
\pgfpathlineto{\pgfqpoint{1.358104in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{1.370707in}{1.685281in}}%
\pgfpathlineto{\pgfqpoint{1.371655in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{1.383748in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{1.385606in}{1.703790in}}%
\pgfpathlineto{\pgfqpoint{1.394129in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{1.400505in}{1.727300in}}%
\pgfpathlineto{\pgfqpoint{1.402567in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{1.409313in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{1.414123in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{1.415404in}{1.766842in}}%
\pgfpathlineto{\pgfqpoint{1.417391in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{1.419038in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{1.418973in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{1.417143in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{1.415404in}{1.827442in}}%
\pgfpathlineto{\pgfqpoint{1.413612in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{1.408274in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{1.400505in}{1.864964in}}%
\pgfpathlineto{\pgfqpoint{1.400380in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{1.390162in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{1.385606in}{1.885318in}}%
\pgfpathlineto{\pgfqpoint{1.376333in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.370707in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.355808in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.353604in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.355808in}{1.893312in}}%
\pgfpathlineto{\pgfqpoint{1.370202in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{1.370707in}{1.879530in}}%
\pgfpathlineto{\pgfqpoint{1.382075in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{1.385606in}{1.859127in}}%
\pgfpathlineto{\pgfqpoint{1.390580in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{1.396319in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{1.399685in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{1.400505in}{1.811279in}}%
\pgfpathlineto{\pgfqpoint{1.401063in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{1.400505in}{1.791945in}}%
\pgfpathlineto{\pgfqpoint{1.400457in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{1.398004in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{1.393544in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{1.386887in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{1.385606in}{1.743679in}}%
\pgfpathlineto{\pgfqpoint{1.378123in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{1.370707in}{1.720837in}}%
\pgfpathlineto{\pgfqpoint{1.366969in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{1.355808in}{1.703618in}}%
\pgfpathlineto{\pgfqpoint{1.353493in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{1.340909in}{1.689000in}}%
\pgfpathlineto{\pgfqpoint{1.337943in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{1.675608in}}%
\pgfpathlineto{\pgfqpoint{1.321071in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{1.311111in}{1.662601in}}%
\pgfpathlineto{\pgfqpoint{1.304047in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{1.296212in}{1.649270in}}%
\pgfpathlineto{\pgfqpoint{1.287945in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{1.281313in}{1.634939in}}%
\pgfpathlineto{\pgfqpoint{1.273289in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{1.266414in}{1.619056in}}%
\pgfpathlineto{\pgfqpoint{1.260035in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{1.251515in}{1.601432in}}%
\pgfpathlineto{\pgfqpoint{1.247843in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{1.236616in}{1.582435in}}%
\pgfpathlineto{\pgfqpoint{1.236362in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{1.225174in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{1.221717in}{1.562224in}}%
\pgfpathlineto{\pgfqpoint{1.214149in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{1.206818in}{1.541618in}}%
\pgfpathlineto{\pgfqpoint{1.203461in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{1.193398in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{1.191919in}{1.519661in}}%
\pgfpathlineto{\pgfqpoint{1.184021in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{1.177322in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{1.177020in}{1.491397in}}%
\pgfpathlineto{\pgfqpoint{1.172478in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{1.171237in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{1.172399in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{1.173774in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{1.172231in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{1.163066in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{1.162121in}{1.402647in}}%
\pgfpathlineto{\pgfqpoint{1.147222in}{1.399766in}}%
\pgfpathlineto{\pgfqpoint{1.132323in}{1.402780in}}%
\pgfpathlineto{\pgfqpoint{1.131156in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{1.117424in}{1.413217in}}%
\pgfpathlineto{\pgfqpoint{1.112344in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{1.103906in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{1.102525in}{1.437931in}}%
\pgfpathlineto{\pgfqpoint{1.100323in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{1.097960in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{1.094086in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{1.087626in}{1.491879in}}%
\pgfpathlineto{\pgfqpoint{1.087344in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{1.079679in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{1.072727in}{1.518380in}}%
\pgfpathlineto{\pgfqpoint{1.070681in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{1.061984in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{1.057828in}{1.544081in}}%
\pgfpathlineto{\pgfqpoint{1.053513in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{1.042929in}{1.572239in}}%
\pgfpathlineto{\pgfqpoint{1.038043in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{1.031034in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{1.028030in}{1.603859in}}%
\pgfpathlineto{\pgfqpoint{1.024301in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{1.018116in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{1.013131in}{1.641377in}}%
\pgfpathlineto{\pgfqpoint{1.013000in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{1.008143in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{1.004736in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{1.002359in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{1.000644in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{0.999291in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{0.998232in}{1.728010in}}%
\pgfpathlineto{\pgfqpoint{0.997941in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{0.996015in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{0.992914in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{0.987581in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{1.783221in}}%
\pgfpathlineto{\pgfqpoint{0.978903in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{0.968434in}{1.804619in}}%
\pgfpathlineto{\pgfqpoint{0.967728in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{0.957080in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{0.953535in}{1.826776in}}%
\pgfpathlineto{\pgfqpoint{0.948995in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{0.944686in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{0.944595in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{0.949698in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{0.953535in}{1.885201in}}%
\pgfpathlineto{\pgfqpoint{0.963213in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.953535in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.938797in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.938636in}{1.894770in}}%
\pgfpathlineto{\pgfqpoint{0.929226in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{0.925765in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{0.926379in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{0.930412in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{0.937803in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{0.938636in}{1.819172in}}%
\pgfpathlineto{\pgfqpoint{0.946915in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{0.953535in}{1.795788in}}%
\pgfpathlineto{\pgfqpoint{0.957038in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{0.965677in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{0.968434in}{1.768961in}}%
\pgfpathlineto{\pgfqpoint{0.971441in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{0.974124in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{0.974508in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{0.972878in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{0.969009in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{0.968434in}{1.699757in}}%
\pgfpathlineto{\pgfqpoint{0.955495in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{0.953535in}{1.685107in}}%
\pgfpathlineto{\pgfqpoint{0.938636in}{1.684218in}}%
\pgfpathlineto{\pgfqpoint{0.926552in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{0.923737in}{1.686794in}}%
\pgfpathlineto{\pgfqpoint{0.908838in}{1.689348in}}%
\pgfpathlineto{\pgfqpoint{0.893939in}{1.690724in}}%
\pgfpathlineto{\pgfqpoint{0.879040in}{1.690168in}}%
\pgfpathlineto{\pgfqpoint{0.864141in}{1.687050in}}%
\pgfpathlineto{\pgfqpoint{0.862563in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{0.849242in}{1.680227in}}%
\pgfpathlineto{\pgfqpoint{0.837539in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{0.834343in}{1.668179in}}%
\pgfpathlineto{\pgfqpoint{0.825687in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{0.819643in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{1.639815in}}%
\pgfpathlineto{\pgfqpoint{0.818088in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{1.619381in}}%
\pgfpathlineto{\pgfqpoint{0.820911in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{0.828918in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{0.834343in}{1.591028in}}%
\pgfpathlineto{\pgfqpoint{0.845437in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{0.849242in}{1.579761in}}%
\pgfpathlineto{\pgfqpoint{0.864141in}{1.573733in}}%
\pgfpathlineto{\pgfqpoint{0.879040in}{1.570802in}}%
\pgfpathlineto{\pgfqpoint{0.893939in}{1.570329in}}%
\pgfpathlineto{\pgfqpoint{0.908838in}{1.571936in}}%
\pgfpathlineto{\pgfqpoint{0.923737in}{1.575295in}}%
\pgfpathlineto{\pgfqpoint{0.938636in}{1.579821in}}%
\pgfpathlineto{\pgfqpoint{0.947447in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{0.953535in}{1.584261in}}%
\pgfpathlineto{\pgfqpoint{0.968434in}{1.585265in}}%
\pgfpathlineto{\pgfqpoint{0.975321in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{1.577926in}}%
\pgfpathlineto{\pgfqpoint{0.992227in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{0.998232in}{1.558206in}}%
\pgfpathlineto{\pgfqpoint{1.001162in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{1.007041in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{1.011009in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{1.012918in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{1.012790in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{1.010899in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{1.007860in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{1.004624in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{1.002376in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{1.002356in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{1.005720in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{1.013131in}{1.389070in}}%
\pgfpathlineto{\pgfqpoint{1.013539in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{1.028030in}{1.374321in}}%
\pgfpathlineto{\pgfqpoint{1.029028in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{1.042929in}{1.365293in}}%
\pgfpathlineto{\pgfqpoint{1.056218in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{1.057828in}{1.357953in}}%
\pgfpathlineto{\pgfqpoint{1.072727in}{1.352051in}}%
\pgfpathlineto{\pgfqpoint{1.087626in}{1.346375in}}%
\pgfpathlineto{\pgfqpoint{1.094680in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{1.102525in}{1.341001in}}%
\pgfpathlineto{\pgfqpoint{1.117424in}{1.336024in}}%
\pgfpathlineto{\pgfqpoint{1.132323in}{1.331504in}}%
\pgfpathlineto{\pgfqpoint{1.142898in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{1.147222in}{1.327725in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.864997in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{0.864141in}{1.612596in}}%
\pgfpathlineto{\pgfqpoint{0.856215in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{0.858276in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{0.864141in}{1.648939in}}%
\pgfpathlineto{\pgfqpoint{0.877559in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{0.879040in}{1.657107in}}%
\pgfpathlineto{\pgfqpoint{0.893939in}{1.656645in}}%
\pgfpathlineto{\pgfqpoint{0.894024in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{0.908838in}{1.647227in}}%
\pgfpathlineto{\pgfqpoint{0.913884in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{0.915577in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{0.908838in}{1.616393in}}%
\pgfpathlineto{\pgfqpoint{0.904120in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{0.893939in}{1.607470in}}%
\pgfpathlineto{\pgfqpoint{0.879040in}{1.606660in}}%
\pgfpathlineto{\pgfqpoint{0.864997in}{1.611919in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.461869in}{1.534424in}}%
\pgfpathlineto{\pgfqpoint{0.476768in}{1.530672in}}%
\pgfpathlineto{\pgfqpoint{0.491667in}{1.529236in}}%
\pgfpathlineto{\pgfqpoint{0.506566in}{1.529883in}}%
\pgfpathlineto{\pgfqpoint{0.521465in}{1.532416in}}%
\pgfpathlineto{\pgfqpoint{0.536364in}{1.536660in}}%
\pgfpathlineto{\pgfqpoint{0.538361in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{0.551263in}{1.541881in}}%
\pgfpathlineto{\pgfqpoint{0.566162in}{1.548323in}}%
\pgfpathlineto{\pgfqpoint{0.573968in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{0.581061in}{1.555933in}}%
\pgfpathlineto{\pgfqpoint{0.595960in}{1.564854in}}%
\pgfpathlineto{\pgfqpoint{0.599415in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{0.610859in}{1.575966in}}%
\pgfpathlineto{\pgfqpoint{0.617793in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{0.625758in}{1.591018in}}%
\pgfpathlineto{\pgfqpoint{0.630527in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{0.638618in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{0.640657in}{1.618828in}}%
\pgfpathlineto{\pgfqpoint{0.642909in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{0.643794in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{0.641438in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{0.640657in}{1.658724in}}%
\pgfpathlineto{\pgfqpoint{0.635666in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{0.625946in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{0.625758in}{1.686629in}}%
\pgfpathlineto{\pgfqpoint{0.610859in}{1.701054in}}%
\pgfpathlineto{\pgfqpoint{0.610542in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{0.595960in}{1.711046in}}%
\pgfpathlineto{\pgfqpoint{0.587023in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{0.581061in}{1.719268in}}%
\pgfpathlineto{\pgfqpoint{0.566162in}{1.726914in}}%
\pgfpathlineto{\pgfqpoint{0.558836in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{0.551263in}{1.735020in}}%
\pgfpathlineto{\pgfqpoint{0.536364in}{1.743466in}}%
\pgfpathlineto{\pgfqpoint{0.532171in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{0.521465in}{1.751890in}}%
\pgfpathlineto{\pgfqpoint{0.506566in}{1.759029in}}%
\pgfpathlineto{\pgfqpoint{0.501774in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{0.491667in}{1.764955in}}%
\pgfpathlineto{\pgfqpoint{0.476768in}{1.769006in}}%
\pgfpathlineto{\pgfqpoint{0.461869in}{1.770973in}}%
\pgfpathlineto{\pgfqpoint{0.446970in}{1.770975in}}%
\pgfpathlineto{\pgfqpoint{0.432071in}{1.768909in}}%
\pgfpathlineto{\pgfqpoint{0.417172in}{1.764337in}}%
\pgfpathlineto{\pgfqpoint{0.409945in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{0.402273in}{1.757138in}}%
\pgfpathlineto{\pgfqpoint{0.387374in}{1.746175in}}%
\pgfpathlineto{\pgfqpoint{0.387173in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{0.373734in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{0.372475in}{1.728866in}}%
\pgfpathlineto{\pgfqpoint{0.364914in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{0.360316in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{0.358309in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{0.358103in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{0.359488in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{0.362584in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{0.367739in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{0.372475in}{1.616907in}}%
\pgfpathlineto{\pgfqpoint{0.374859in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{0.383695in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{0.387374in}{1.591708in}}%
\pgfpathlineto{\pgfqpoint{0.394868in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{0.402273in}{1.573563in}}%
\pgfpathlineto{\pgfqpoint{0.408913in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{0.417172in}{1.559553in}}%
\pgfpathlineto{\pgfqpoint{0.427127in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{0.432071in}{1.548689in}}%
\pgfpathlineto{\pgfqpoint{0.446970in}{1.540365in}}%
\pgfpathlineto{\pgfqpoint{0.454649in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{0.461869in}{1.534424in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.484342in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{0.476768in}{1.567851in}}%
\pgfpathlineto{\pgfqpoint{0.461869in}{1.571092in}}%
\pgfpathlineto{\pgfqpoint{0.446970in}{1.576720in}}%
\pgfpathlineto{\pgfqpoint{0.437618in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{0.432071in}{1.584946in}}%
\pgfpathlineto{\pgfqpoint{0.417172in}{1.596172in}}%
\pgfpathlineto{\pgfqpoint{0.416307in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{0.402273in}{1.611180in}}%
\pgfpathlineto{\pgfqpoint{0.401690in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{0.390988in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{0.387374in}{1.633535in}}%
\pgfpathlineto{\pgfqpoint{0.383301in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{0.378293in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{0.375888in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{0.375837in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{0.378335in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{0.384279in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{0.387374in}{1.720918in}}%
\pgfpathlineto{\pgfqpoint{0.394562in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{0.402273in}{1.738502in}}%
\pgfpathlineto{\pgfqpoint{0.412980in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{0.417172in}{1.748517in}}%
\pgfpathlineto{\pgfqpoint{0.432071in}{1.754419in}}%
\pgfpathlineto{\pgfqpoint{0.446970in}{1.757043in}}%
\pgfpathlineto{\pgfqpoint{0.461869in}{1.757033in}}%
\pgfpathlineto{\pgfqpoint{0.476768in}{1.754544in}}%
\pgfpathlineto{\pgfqpoint{0.491667in}{1.749415in}}%
\pgfpathlineto{\pgfqpoint{0.498613in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{0.506566in}{1.741756in}}%
\pgfpathlineto{\pgfqpoint{0.521465in}{1.731726in}}%
\pgfpathlineto{\pgfqpoint{0.522374in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{0.536364in}{1.719677in}}%
\pgfpathlineto{\pgfqpoint{0.541002in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{0.551263in}{1.706611in}}%
\pgfpathlineto{\pgfqpoint{0.558200in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{0.566162in}{1.693569in}}%
\pgfpathlineto{\pgfqpoint{0.575045in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{0.581061in}{1.679858in}}%
\pgfpathlineto{\pgfqpoint{0.589128in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{0.595960in}{1.660144in}}%
\pgfpathlineto{\pgfqpoint{0.597939in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{0.601223in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{0.599435in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{0.595960in}{1.619180in}}%
\pgfpathlineto{\pgfqpoint{0.592218in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{0.581061in}{1.599408in}}%
\pgfpathlineto{\pgfqpoint{0.578555in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{0.566162in}{1.588219in}}%
\pgfpathlineto{\pgfqpoint{0.555612in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{0.551263in}{1.579952in}}%
\pgfpathlineto{\pgfqpoint{0.536364in}{1.573958in}}%
\pgfpathlineto{\pgfqpoint{0.521465in}{1.569671in}}%
\pgfpathlineto{\pgfqpoint{0.506711in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{0.506566in}{1.567198in}}%
\pgfpathlineto{\pgfqpoint{0.491667in}{1.566523in}}%
\pgfpathlineto{\pgfqpoint{0.484342in}{1.567222in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.074495in}{1.581544in}}%
\pgfpathlineto{\pgfqpoint{0.089394in}{1.574286in}}%
\pgfpathlineto{\pgfqpoint{0.104293in}{1.570345in}}%
\pgfpathlineto{\pgfqpoint{0.119192in}{1.569307in}}%
\pgfpathlineto{\pgfqpoint{0.134091in}{1.571095in}}%
\pgfpathlineto{\pgfqpoint{0.148990in}{1.575940in}}%
\pgfpathlineto{\pgfqpoint{0.160315in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{0.163889in}{1.584687in}}%
\pgfpathlineto{\pgfqpoint{0.176648in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{0.178788in}{1.600233in}}%
\pgfpathlineto{\pgfqpoint{0.185788in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{0.190678in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{0.192657in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{0.192443in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{0.190305in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{0.185954in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{0.178788in}{1.699706in}}%
\pgfpathlineto{\pgfqpoint{0.177432in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{0.163889in}{1.711238in}}%
\pgfpathlineto{\pgfqpoint{0.148990in}{1.714654in}}%
\pgfpathlineto{\pgfqpoint{0.134091in}{1.715259in}}%
\pgfpathlineto{\pgfqpoint{0.119192in}{1.714064in}}%
\pgfpathlineto{\pgfqpoint{0.104293in}{1.711124in}}%
\pgfpathlineto{\pgfqpoint{0.089394in}{1.706095in}}%
\pgfpathlineto{\pgfqpoint{0.080117in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{0.074495in}{1.698159in}}%
\pgfpathlineto{\pgfqpoint{0.060170in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{0.059596in}{1.685799in}}%
\pgfpathlineto{\pgfqpoint{0.049367in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{0.044697in}{1.660492in}}%
\pgfpathlineto{\pgfqpoint{0.043268in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{0.041163in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{0.042485in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{0.044697in}{1.619849in}}%
\pgfpathlineto{\pgfqpoint{0.047534in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{0.056997in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{0.059596in}{1.594097in}}%
\pgfpathlineto{\pgfqpoint{0.073673in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{0.074495in}{1.581544in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.087006in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{0.075829in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{0.074495in}{1.633685in}}%
\pgfpathlineto{\pgfqpoint{0.073413in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{0.074495in}{1.646090in}}%
\pgfpathlineto{\pgfqpoint{0.078314in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{0.089394in}{1.668745in}}%
\pgfpathlineto{\pgfqpoint{0.094533in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{0.104293in}{1.675194in}}%
\pgfpathlineto{\pgfqpoint{0.119192in}{1.675607in}}%
\pgfpathlineto{\pgfqpoint{0.131192in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{0.134091in}{1.669910in}}%
\pgfpathlineto{\pgfqpoint{0.145412in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{0.148990in}{1.643998in}}%
\pgfpathlineto{\pgfqpoint{0.149471in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{0.148990in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{0.146805in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{0.136177in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{0.134091in}{1.610289in}}%
\pgfpathlineto{\pgfqpoint{0.119192in}{1.604230in}}%
\pgfpathlineto{\pgfqpoint{0.104293in}{1.604188in}}%
\pgfpathlineto{\pgfqpoint{0.089394in}{1.610025in}}%
\pgfpathlineto{\pgfqpoint{0.087006in}{1.611919in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208586in}{1.753390in}}%
\pgfpathlineto{\pgfqpoint{0.223485in}{1.748720in}}%
\pgfpathlineto{\pgfqpoint{0.238384in}{1.750801in}}%
\pgfpathlineto{\pgfqpoint{0.253283in}{1.757622in}}%
\pgfpathlineto{\pgfqpoint{0.257402in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{0.268182in}{1.772488in}}%
\pgfpathlineto{\pgfqpoint{0.270273in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{0.274973in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{0.274475in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{0.268482in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{0.268182in}{1.820887in}}%
\pgfpathlineto{\pgfqpoint{0.253283in}{1.832798in}}%
\pgfpathlineto{\pgfqpoint{0.243363in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{0.238384in}{1.836309in}}%
\pgfpathlineto{\pgfqpoint{0.233376in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{0.223485in}{1.832941in}}%
\pgfpathlineto{\pgfqpoint{0.208586in}{1.821906in}}%
\pgfpathlineto{\pgfqpoint{0.207402in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{0.199733in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{0.196371in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{0.196968in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{0.202386in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{0.208586in}{1.753390in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.042929in}{1.894643in}}%
\pgfpathlineto{\pgfqpoint{1.057828in}{1.887671in}}%
\pgfpathlineto{\pgfqpoint{1.072727in}{1.882700in}}%
\pgfpathlineto{\pgfqpoint{1.087626in}{1.881675in}}%
\pgfpathlineto{\pgfqpoint{1.102525in}{1.885567in}}%
\pgfpathlineto{\pgfqpoint{1.117424in}{1.893950in}}%
\pgfpathlineto{\pgfqpoint{1.118825in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.117424in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.102525in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.087626in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.072727in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.057828in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.042929in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.042196in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.042929in}{1.894643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.520096,0.663574,0.768051}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.208586in}{0.434073in}}%
\pgfpathlineto{\pgfqpoint{0.214969in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{0.223485in}{0.436246in}}%
\pgfpathlineto{\pgfqpoint{0.238384in}{0.441497in}}%
\pgfpathlineto{\pgfqpoint{0.253283in}{0.448466in}}%
\pgfpathlineto{\pgfqpoint{0.255759in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{0.268182in}{0.457817in}}%
\pgfpathlineto{\pgfqpoint{0.279077in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{0.283081in}{0.467903in}}%
\pgfpathlineto{\pgfqpoint{0.297980in}{0.479312in}}%
\pgfpathlineto{\pgfqpoint{0.298341in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{0.311508in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{0.312879in}{0.497801in}}%
\pgfpathlineto{\pgfqpoint{0.317095in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{0.315132in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{0.312879in}{0.527883in}}%
\pgfpathlineto{\pgfqpoint{0.302883in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{0.297980in}{0.542660in}}%
\pgfpathlineto{\pgfqpoint{0.283081in}{0.550764in}}%
\pgfpathlineto{\pgfqpoint{0.275936in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{0.268182in}{0.557398in}}%
\pgfpathlineto{\pgfqpoint{0.253283in}{0.564130in}}%
\pgfpathlineto{\pgfqpoint{0.244206in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{0.238384in}{0.572568in}}%
\pgfpathlineto{\pgfqpoint{0.224041in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{0.223485in}{0.584456in}}%
\pgfpathlineto{\pgfqpoint{0.211836in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{0.208586in}{0.604233in}}%
\pgfpathlineto{\pgfqpoint{0.203511in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{0.196994in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{0.193687in}{0.636655in}}%
\pgfpathlineto{\pgfqpoint{0.190867in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{0.184238in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{0.178788in}{0.669060in}}%
\pgfpathlineto{\pgfqpoint{0.176412in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{0.166384in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{0.163889in}{0.691316in}}%
\pgfpathlineto{\pgfqpoint{0.152670in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{0.148990in}{0.706391in}}%
\pgfpathlineto{\pgfqpoint{0.134091in}{0.716784in}}%
\pgfpathlineto{\pgfqpoint{0.131680in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{0.119192in}{0.723525in}}%
\pgfpathlineto{\pgfqpoint{0.104293in}{0.727361in}}%
\pgfpathlineto{\pgfqpoint{0.089394in}{0.728483in}}%
\pgfpathlineto{\pgfqpoint{0.074495in}{0.726817in}}%
\pgfpathlineto{\pgfqpoint{0.059596in}{0.722105in}}%
\pgfpathlineto{\pgfqpoint{0.051974in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{0.044697in}{0.713272in}}%
\pgfpathlineto{\pgfqpoint{0.034054in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{0.029798in}{0.697480in}}%
\pgfpathlineto{\pgfqpoint{0.024472in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{0.019441in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{0.017799in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{0.019183in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{0.023230in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{0.029603in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{0.029798in}{0.613347in}}%
\pgfpathlineto{\pgfqpoint{0.039024in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{0.044697in}{0.591229in}}%
\pgfpathlineto{\pgfqpoint{0.050829in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{0.059596in}{0.574352in}}%
\pgfpathlineto{\pgfqpoint{0.065008in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{0.074495in}{0.559844in}}%
\pgfpathlineto{\pgfqpoint{0.080780in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{0.089394in}{0.545870in}}%
\pgfpathlineto{\pgfqpoint{0.096310in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{0.104293in}{0.530581in}}%
\pgfpathlineto{\pgfqpoint{0.109727in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{0.119192in}{0.511427in}}%
\pgfpathlineto{\pgfqpoint{0.120557in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{0.129967in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{0.134091in}{0.487933in}}%
\pgfpathlineto{\pgfqpoint{0.139178in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{0.148990in}{0.465422in}}%
\pgfpathlineto{\pgfqpoint{0.149529in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{0.163856in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{0.163889in}{0.449771in}}%
\pgfpathlineto{\pgfqpoint{0.178788in}{0.440604in}}%
\pgfpathlineto{\pgfqpoint{0.193687in}{0.435203in}}%
\pgfpathlineto{\pgfqpoint{0.196989in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{0.208586in}{0.434073in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.132323in}{0.449678in}}%
\pgfpathlineto{\pgfqpoint{1.147222in}{0.446467in}}%
\pgfpathlineto{\pgfqpoint{1.162121in}{0.445972in}}%
\pgfpathlineto{\pgfqpoint{1.177020in}{0.448185in}}%
\pgfpathlineto{\pgfqpoint{1.181900in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{1.191919in}{0.453332in}}%
\pgfpathlineto{\pgfqpoint{1.206818in}{0.461846in}}%
\pgfpathlineto{\pgfqpoint{1.210510in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{1.221717in}{0.474817in}}%
\pgfpathlineto{\pgfqpoint{1.226017in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{1.236616in}{0.494260in}}%
\pgfpathlineto{\pgfqpoint{1.236769in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{1.244591in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{1.250256in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{1.251515in}{0.529034in}}%
\pgfpathlineto{\pgfqpoint{1.254323in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{1.256920in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{1.258097in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{1.257888in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{1.256244in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{1.253045in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{1.251515in}{0.618750in}}%
\pgfpathlineto{\pgfqpoint{1.248570in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{1.242879in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{1.236616in}{0.657634in}}%
\pgfpathlineto{\pgfqpoint{1.236278in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{1.230341in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{1.225670in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{1.222809in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{1.221717in}{0.713566in}}%
\pgfpathlineto{\pgfqpoint{1.221292in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{1.220066in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{1.218077in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{1.214549in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{1.208843in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{1.206818in}{0.781368in}}%
\pgfpathlineto{\pgfqpoint{1.199991in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{1.191919in}{0.802472in}}%
\pgfpathlineto{\pgfqpoint{1.186358in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{1.177020in}{0.814742in}}%
\pgfpathlineto{\pgfqpoint{1.162121in}{0.820790in}}%
\pgfpathlineto{\pgfqpoint{1.147222in}{0.821197in}}%
\pgfpathlineto{\pgfqpoint{1.132323in}{0.815345in}}%
\pgfpathlineto{\pgfqpoint{1.123619in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{1.117424in}{0.800961in}}%
\pgfpathlineto{\pgfqpoint{1.112231in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{1.105491in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{1.102525in}{0.766889in}}%
\pgfpathlineto{\pgfqpoint{1.101579in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{1.100009in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{1.099774in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{1.100019in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{1.099596in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{1.097311in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{1.092464in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{1.087626in}{0.663287in}}%
\pgfpathlineto{\pgfqpoint{1.085502in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{1.077920in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{1.072727in}{0.633068in}}%
\pgfpathlineto{\pgfqpoint{1.070636in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{1.064530in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{1.059998in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{1.057828in}{0.587621in}}%
\pgfpathlineto{\pgfqpoint{1.057066in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{1.055713in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{1.056075in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{1.057828in}{0.541634in}}%
\pgfpathlineto{\pgfqpoint{1.058167in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{1.061909in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{1.067683in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{1.072727in}{0.499865in}}%
\pgfpathlineto{\pgfqpoint{1.075891in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{1.087086in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{1.087626in}{0.478987in}}%
\pgfpathlineto{\pgfqpoint{1.102525in}{0.465194in}}%
\pgfpathlineto{\pgfqpoint{1.103242in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{1.117424in}{0.455756in}}%
\pgfpathlineto{\pgfqpoint{1.132016in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{1.132323in}{0.449678in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.123569in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{1.117424in}{0.482904in}}%
\pgfpathlineto{\pgfqpoint{1.103389in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{1.102525in}{0.495324in}}%
\pgfpathlineto{\pgfqpoint{1.091481in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{1.087626in}{0.515745in}}%
\pgfpathlineto{\pgfqpoint{1.083268in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{1.077919in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{1.074855in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{1.073931in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{1.075099in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{1.078375in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{1.087626in}{0.621782in}}%
\pgfpathlineto{\pgfqpoint{1.091404in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{1.100847in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{1.102525in}{0.646214in}}%
\pgfpathlineto{\pgfqpoint{1.112078in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{1.117424in}{0.666866in}}%
\pgfpathlineto{\pgfqpoint{1.123277in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{1.131393in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{1.132323in}{0.692852in}}%
\pgfpathlineto{\pgfqpoint{1.136096in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{1.135365in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{1.133130in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{1.133734in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{1.140704in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{1.147222in}{0.768980in}}%
\pgfpathlineto{\pgfqpoint{1.162121in}{0.768471in}}%
\pgfpathlineto{\pgfqpoint{1.168430in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{1.176804in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{1.177020in}{0.746217in}}%
\pgfpathlineto{\pgfqpoint{1.178105in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{1.177350in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{1.177102in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{1.180247in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{1.188328in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{1.191919in}{0.669028in}}%
\pgfpathlineto{\pgfqpoint{1.198515in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{1.206818in}{0.646699in}}%
\pgfpathlineto{\pgfqpoint{1.208737in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{1.217495in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{1.221717in}{0.619871in}}%
\pgfpathlineto{\pgfqpoint{1.224479in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{1.229449in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{1.232405in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{1.233494in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{1.232773in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{1.230172in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{1.225490in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{1.221717in}{0.516133in}}%
\pgfpathlineto{\pgfqpoint{1.218184in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{1.207352in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{1.206818in}{0.493907in}}%
\pgfpathlineto{\pgfqpoint{1.191919in}{0.481414in}}%
\pgfpathlineto{\pgfqpoint{1.188513in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{1.177020in}{0.474244in}}%
\pgfpathlineto{\pgfqpoint{1.162121in}{0.471071in}}%
\pgfpathlineto{\pgfqpoint{1.147222in}{0.471427in}}%
\pgfpathlineto{\pgfqpoint{1.132323in}{0.475249in}}%
\pgfpathlineto{\pgfqpoint{1.123569in}{0.479596in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.521465in}{0.747085in}}%
\pgfpathlineto{\pgfqpoint{0.536364in}{0.740960in}}%
\pgfpathlineto{\pgfqpoint{0.551263in}{0.737906in}}%
\pgfpathlineto{\pgfqpoint{0.566162in}{0.737750in}}%
\pgfpathlineto{\pgfqpoint{0.581061in}{0.740552in}}%
\pgfpathlineto{\pgfqpoint{0.595960in}{0.746636in}}%
\pgfpathlineto{\pgfqpoint{0.597809in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{0.610859in}{0.757466in}}%
\pgfpathlineto{\pgfqpoint{0.616038in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{0.625758in}{0.775757in}}%
\pgfpathlineto{\pgfqpoint{0.626898in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{0.633467in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{0.637215in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{0.638506in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{0.637466in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{0.634021in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{0.627914in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{0.625758in}{0.870779in}}%
\pgfpathlineto{\pgfqpoint{0.617881in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{0.610859in}{0.889553in}}%
\pgfpathlineto{\pgfqpoint{0.601444in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{0.595960in}{0.900459in}}%
\pgfpathlineto{\pgfqpoint{0.581061in}{0.906611in}}%
\pgfpathlineto{\pgfqpoint{0.566162in}{0.909147in}}%
\pgfpathlineto{\pgfqpoint{0.551263in}{0.908522in}}%
\pgfpathlineto{\pgfqpoint{0.536364in}{0.904774in}}%
\pgfpathlineto{\pgfqpoint{0.521465in}{0.897573in}}%
\pgfpathlineto{\pgfqpoint{0.520311in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{0.506566in}{0.886005in}}%
\pgfpathlineto{\pgfqpoint{0.502610in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{0.491667in}{0.867555in}}%
\pgfpathlineto{\pgfqpoint{0.491292in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{0.484074in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{0.479778in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{0.478143in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{0.479102in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{0.482815in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{0.489735in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{0.491667in}{0.774752in}}%
\pgfpathlineto{\pgfqpoint{0.501170in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{0.506566in}{0.757610in}}%
\pgfpathlineto{\pgfqpoint{0.520294in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{0.521465in}{0.747085in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.531419in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{0.521465in}{0.787700in}}%
\pgfpathlineto{\pgfqpoint{0.518163in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{0.512753in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{0.511951in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{0.515555in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{0.521465in}{0.848137in}}%
\pgfpathlineto{\pgfqpoint{0.524528in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{0.536364in}{0.862248in}}%
\pgfpathlineto{\pgfqpoint{0.547156in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{0.551263in}{0.868446in}}%
\pgfpathlineto{\pgfqpoint{0.566162in}{0.869012in}}%
\pgfpathlineto{\pgfqpoint{0.573146in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{0.581061in}{0.864132in}}%
\pgfpathlineto{\pgfqpoint{0.595753in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{0.595960in}{0.851812in}}%
\pgfpathlineto{\pgfqpoint{0.603575in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{0.606771in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{0.600133in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{0.595960in}{0.786401in}}%
\pgfpathlineto{\pgfqpoint{0.587043in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{0.581061in}{0.773527in}}%
\pgfpathlineto{\pgfqpoint{0.566162in}{0.768640in}}%
\pgfpathlineto{\pgfqpoint{0.551263in}{0.768879in}}%
\pgfpathlineto{\pgfqpoint{0.536364in}{0.774182in}}%
\pgfpathlineto{\pgfqpoint{0.531419in}{0.777576in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.311111in}{0.877665in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{0.872268in}}%
\pgfpathlineto{\pgfqpoint{1.340909in}{0.871086in}}%
\pgfpathlineto{\pgfqpoint{1.355808in}{0.873940in}}%
\pgfpathlineto{\pgfqpoint{1.370707in}{0.881440in}}%
\pgfpathlineto{\pgfqpoint{1.371233in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{1.385606in}{0.896389in}}%
\pgfpathlineto{\pgfqpoint{1.385876in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{1.393223in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{1.396601in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{1.396466in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{1.392978in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{1.386103in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{1.385606in}{0.972087in}}%
\pgfpathlineto{\pgfqpoint{1.373640in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{1.370707in}{0.989243in}}%
\pgfpathlineto{\pgfqpoint{1.355808in}{0.998391in}}%
\pgfpathlineto{\pgfqpoint{1.343841in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{1.340909in}{1.001867in}}%
\pgfpathlineto{\pgfqpoint{1.334342in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{1.000176in}}%
\pgfpathlineto{\pgfqpoint{1.311111in}{0.993411in}}%
\pgfpathlineto{\pgfqpoint{1.302424in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{1.296212in}{0.980082in}}%
\pgfpathlineto{\pgfqpoint{1.289334in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{1.281666in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{1.281313in}{0.955036in}}%
\pgfpathlineto{\pgfqpoint{1.277566in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{1.277329in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{1.281123in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{1.281313in}{0.911303in}}%
\pgfpathlineto{\pgfqpoint{1.289039in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{1.296212in}{0.888792in}}%
\pgfpathlineto{\pgfqpoint{1.304478in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{1.311111in}{0.877665in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.314452in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{1.311111in}{0.918152in}}%
\pgfpathlineto{\pgfqpoint{1.308083in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{1.308703in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{1.311111in}{0.947188in}}%
\pgfpathlineto{\pgfqpoint{1.316769in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{0.964334in}}%
\pgfpathlineto{\pgfqpoint{1.340909in}{0.968726in}}%
\pgfpathlineto{\pgfqpoint{1.355808in}{0.964805in}}%
\pgfpathlineto{\pgfqpoint{1.365460in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{1.370707in}{0.948187in}}%
\pgfpathlineto{\pgfqpoint{1.373285in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{1.373780in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{1.370707in}{0.917459in}}%
\pgfpathlineto{\pgfqpoint{1.367522in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{1.355808in}{0.901458in}}%
\pgfpathlineto{\pgfqpoint{1.340909in}{0.897422in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{0.901690in}}%
\pgfpathlineto{\pgfqpoint{1.314452in}{0.911667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.029798in}{0.953996in}}%
\pgfpathlineto{\pgfqpoint{0.044697in}{0.953676in}}%
\pgfpathlineto{\pgfqpoint{0.053731in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{0.059596in}{0.958267in}}%
\pgfpathlineto{\pgfqpoint{0.074495in}{0.969403in}}%
\pgfpathlineto{\pgfqpoint{0.076112in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{0.084764in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{0.088181in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{0.087314in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{0.081980in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{0.074495in}{1.041297in}}%
\pgfpathlineto{\pgfqpoint{0.070108in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{0.059596in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{0.044697in}{1.058215in}}%
\pgfpathlineto{\pgfqpoint{0.029798in}{1.058575in}}%
\pgfpathlineto{\pgfqpoint{0.014899in}{1.054173in}}%
\pgfpathlineto{\pgfqpoint{0.002258in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.043586in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.970433in}}%
\pgfpathlineto{\pgfqpoint{0.014899in}{0.959130in}}%
\pgfpathlineto{\pgfqpoint{0.022804in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{0.029798in}{0.953996in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.011274in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{0.003983in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{0.004097in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{0.011849in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{0.014899in}{1.033805in}}%
\pgfpathlineto{\pgfqpoint{0.029798in}{1.040685in}}%
\pgfpathlineto{\pgfqpoint{0.044697in}{1.039957in}}%
\pgfpathlineto{\pgfqpoint{0.059596in}{1.031611in}}%
\pgfpathlineto{\pgfqpoint{0.060337in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{0.068006in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{0.068541in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{0.061982in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{0.059596in}{0.983493in}}%
\pgfpathlineto{\pgfqpoint{0.044697in}{0.975037in}}%
\pgfpathlineto{\pgfqpoint{0.029798in}{0.974769in}}%
\pgfpathlineto{\pgfqpoint{0.014899in}{0.982340in}}%
\pgfpathlineto{\pgfqpoint{0.011274in}{0.986162in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.774747in}{1.059688in}}%
\pgfpathlineto{\pgfqpoint{0.789646in}{1.056719in}}%
\pgfpathlineto{\pgfqpoint{0.804545in}{1.059688in}}%
\pgfpathlineto{\pgfqpoint{0.806268in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{1.073993in}}%
\pgfpathlineto{\pgfqpoint{0.820430in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{0.821923in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{1.096025in}}%
\pgfpathlineto{\pgfqpoint{0.813026in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{0.804545in}{1.110775in}}%
\pgfpathlineto{\pgfqpoint{0.789646in}{1.113647in}}%
\pgfpathlineto{\pgfqpoint{0.774747in}{1.109684in}}%
\pgfpathlineto{\pgfqpoint{0.768819in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{0.759848in}{1.091526in}}%
\pgfpathlineto{\pgfqpoint{0.759397in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{0.759848in}{1.081246in}}%
\pgfpathlineto{\pgfqpoint{0.760289in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{0.773163in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{0.774747in}{1.059688in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.640657in}{1.254226in}}%
\pgfpathlineto{\pgfqpoint{0.655556in}{1.253040in}}%
\pgfpathlineto{\pgfqpoint{0.661748in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{0.670455in}{1.256273in}}%
\pgfpathlineto{\pgfqpoint{0.685354in}{1.265021in}}%
\pgfpathlineto{\pgfqpoint{0.689679in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{0.699528in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{0.700253in}{1.286612in}}%
\pgfpathlineto{\pgfqpoint{0.703430in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{0.702888in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{0.700253in}{1.322081in}}%
\pgfpathlineto{\pgfqpoint{0.697731in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{0.686539in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{0.685354in}{1.344864in}}%
\pgfpathlineto{\pgfqpoint{0.670455in}{1.354223in}}%
\pgfpathlineto{\pgfqpoint{0.655556in}{1.358360in}}%
\pgfpathlineto{\pgfqpoint{0.640657in}{1.358436in}}%
\pgfpathlineto{\pgfqpoint{0.625758in}{1.354448in}}%
\pgfpathlineto{\pgfqpoint{0.610859in}{1.345154in}}%
\pgfpathlineto{\pgfqpoint{0.609267in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{0.598861in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{0.595960in}{1.317427in}}%
\pgfpathlineto{\pgfqpoint{0.595096in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{0.595960in}{1.301466in}}%
\pgfpathlineto{\pgfqpoint{0.596105in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{0.601486in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{0.610859in}{1.271424in}}%
\pgfpathlineto{\pgfqpoint{0.612921in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{0.625758in}{1.259874in}}%
\pgfpathlineto{\pgfqpoint{0.640316in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{0.640657in}{1.254226in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.646082in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{0.640657in}{1.269962in}}%
\pgfpathlineto{\pgfqpoint{0.625758in}{1.279020in}}%
\pgfpathlineto{\pgfqpoint{0.620873in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{0.613708in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{0.613321in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{0.620176in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{0.625758in}{1.334360in}}%
\pgfpathlineto{\pgfqpoint{0.640657in}{1.342017in}}%
\pgfpathlineto{\pgfqpoint{0.655556in}{1.342809in}}%
\pgfpathlineto{\pgfqpoint{0.670455in}{1.337146in}}%
\pgfpathlineto{\pgfqpoint{0.679993in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{0.685354in}{1.320057in}}%
\pgfpathlineto{\pgfqpoint{0.687952in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{0.688587in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{0.685354in}{1.289753in}}%
\pgfpathlineto{\pgfqpoint{0.682522in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{0.670455in}{1.273142in}}%
\pgfpathlineto{\pgfqpoint{0.659290in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{0.655556in}{1.268245in}}%
\pgfpathlineto{\pgfqpoint{0.646082in}{1.269242in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.132323in}{1.402780in}}%
\pgfpathlineto{\pgfqpoint{1.147222in}{1.399766in}}%
\pgfpathlineto{\pgfqpoint{1.162121in}{1.402647in}}%
\pgfpathlineto{\pgfqpoint{1.163066in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{1.172231in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{1.173774in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{1.172399in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{1.171237in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{1.172478in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{1.177020in}{1.491397in}}%
\pgfpathlineto{\pgfqpoint{1.177322in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{1.184021in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{1.191919in}{1.519661in}}%
\pgfpathlineto{\pgfqpoint{1.193398in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{1.203461in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{1.206818in}{1.541618in}}%
\pgfpathlineto{\pgfqpoint{1.214149in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{1.221717in}{1.562224in}}%
\pgfpathlineto{\pgfqpoint{1.225174in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{1.236362in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{1.236616in}{1.582435in}}%
\pgfpathlineto{\pgfqpoint{1.247843in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{1.251515in}{1.601432in}}%
\pgfpathlineto{\pgfqpoint{1.260035in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{1.266414in}{1.619056in}}%
\pgfpathlineto{\pgfqpoint{1.273289in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{1.281313in}{1.634939in}}%
\pgfpathlineto{\pgfqpoint{1.287945in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{1.296212in}{1.649270in}}%
\pgfpathlineto{\pgfqpoint{1.304047in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{1.311111in}{1.662601in}}%
\pgfpathlineto{\pgfqpoint{1.321071in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{1.675608in}}%
\pgfpathlineto{\pgfqpoint{1.337943in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{1.340909in}{1.689000in}}%
\pgfpathlineto{\pgfqpoint{1.353493in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{1.355808in}{1.703618in}}%
\pgfpathlineto{\pgfqpoint{1.366969in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{1.370707in}{1.720837in}}%
\pgfpathlineto{\pgfqpoint{1.378123in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{1.385606in}{1.743679in}}%
\pgfpathlineto{\pgfqpoint{1.386887in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{1.393544in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{1.398004in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{1.400457in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{1.400505in}{1.791945in}}%
\pgfpathlineto{\pgfqpoint{1.401063in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{1.400505in}{1.811279in}}%
\pgfpathlineto{\pgfqpoint{1.399685in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{1.396319in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{1.390580in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{1.385606in}{1.859127in}}%
\pgfpathlineto{\pgfqpoint{1.382075in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{1.370707in}{1.879530in}}%
\pgfpathlineto{\pgfqpoint{1.370202in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{1.355808in}{1.893312in}}%
\pgfpathlineto{\pgfqpoint{1.353604in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.340909in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.329208in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.340909in}{1.887640in}}%
\pgfpathlineto{\pgfqpoint{1.350462in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{1.355808in}{1.875021in}}%
\pgfpathlineto{\pgfqpoint{1.364614in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{1.370707in}{1.856055in}}%
\pgfpathlineto{\pgfqpoint{1.374245in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{1.380494in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{1.383974in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{1.383837in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{1.380346in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{1.374432in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{1.370707in}{1.754015in}}%
\pgfpathlineto{\pgfqpoint{1.365906in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{1.355808in}{1.732512in}}%
\pgfpathlineto{\pgfqpoint{1.354600in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{1.340909in}{1.716794in}}%
\pgfpathlineto{\pgfqpoint{1.340260in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{1.703686in}}%
\pgfpathlineto{\pgfqpoint{1.322899in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{1.311111in}{1.691923in}}%
\pgfpathlineto{\pgfqpoint{1.303407in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{1.296212in}{1.680804in}}%
\pgfpathlineto{\pgfqpoint{1.283476in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{1.281313in}{1.669747in}}%
\pgfpathlineto{\pgfqpoint{1.266414in}{1.657979in}}%
\pgfpathlineto{\pgfqpoint{1.264646in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{1.251515in}{1.645042in}}%
\pgfpathlineto{\pgfqpoint{1.247682in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{1.236616in}{1.630845in}}%
\pgfpathlineto{\pgfqpoint{1.232384in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{1.221717in}{1.615585in}}%
\pgfpathlineto{\pgfqpoint{1.217991in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{1.206818in}{1.600111in}}%
\pgfpathlineto{\pgfqpoint{1.203509in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{1.191919in}{1.585654in}}%
\pgfpathlineto{\pgfqpoint{1.187506in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{1.177020in}{1.573346in}}%
\pgfpathlineto{\pgfqpoint{1.166921in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{1.162121in}{1.564121in}}%
\pgfpathlineto{\pgfqpoint{1.147222in}{1.558486in}}%
\pgfpathlineto{\pgfqpoint{1.132323in}{1.556998in}}%
\pgfpathlineto{\pgfqpoint{1.117424in}{1.559827in}}%
\pgfpathlineto{\pgfqpoint{1.102874in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{1.102525in}{1.567399in}}%
\pgfpathlineto{\pgfqpoint{1.087626in}{1.579857in}}%
\pgfpathlineto{\pgfqpoint{1.085690in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{1.073580in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{1.072727in}{1.598111in}}%
\pgfpathlineto{\pgfqpoint{1.064001in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{1.057828in}{1.622118in}}%
\pgfpathlineto{\pgfqpoint{1.055349in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{1.047527in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{1.042929in}{1.650620in}}%
\pgfpathlineto{\pgfqpoint{1.040145in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{1.033533in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{1.028030in}{1.685919in}}%
\pgfpathlineto{\pgfqpoint{1.027857in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{1.023210in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{1.019717in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{1.017091in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{1.014872in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{1.013131in}{1.756322in}}%
\pgfpathlineto{\pgfqpoint{1.012319in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{1.008359in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{1.001232in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{0.998232in}{1.794695in}}%
\pgfpathlineto{\pgfqpoint{0.989910in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{1.812649in}}%
\pgfpathlineto{\pgfqpoint{0.976980in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{0.968434in}{1.832756in}}%
\pgfpathlineto{\pgfqpoint{0.966882in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{0.962082in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{0.962697in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{0.968434in}{1.876584in}}%
\pgfpathlineto{\pgfqpoint{0.971188in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{1.887878in}}%
\pgfpathlineto{\pgfqpoint{0.998232in}{1.891156in}}%
\pgfpathlineto{\pgfqpoint{1.013131in}{1.889439in}}%
\pgfpathlineto{\pgfqpoint{1.028030in}{1.883918in}}%
\pgfpathlineto{\pgfqpoint{1.035410in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{1.042929in}{1.875005in}}%
\pgfpathlineto{\pgfqpoint{1.057828in}{1.865776in}}%
\pgfpathlineto{\pgfqpoint{1.059243in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{1.072727in}{1.859162in}}%
\pgfpathlineto{\pgfqpoint{1.087626in}{1.857765in}}%
\pgfpathlineto{\pgfqpoint{1.102525in}{1.861001in}}%
\pgfpathlineto{\pgfqpoint{1.111084in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{1.117424in}{1.868442in}}%
\pgfpathlineto{\pgfqpoint{1.132323in}{1.879394in}}%
\pgfpathlineto{\pgfqpoint{1.133152in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{1.147222in}{1.891736in}}%
\pgfpathlineto{\pgfqpoint{1.151325in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.147222in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.132323in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.118825in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.117424in}{1.893950in}}%
\pgfpathlineto{\pgfqpoint{1.102525in}{1.885567in}}%
\pgfpathlineto{\pgfqpoint{1.087626in}{1.881675in}}%
\pgfpathlineto{\pgfqpoint{1.072727in}{1.882700in}}%
\pgfpathlineto{\pgfqpoint{1.057828in}{1.887671in}}%
\pgfpathlineto{\pgfqpoint{1.042929in}{1.894643in}}%
\pgfpathlineto{\pgfqpoint{1.042196in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.028030in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.013131in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.998232in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.968434in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.963213in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.953535in}{1.885201in}}%
\pgfpathlineto{\pgfqpoint{0.949698in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{0.944595in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{0.944686in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{0.948995in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{0.953535in}{1.826776in}}%
\pgfpathlineto{\pgfqpoint{0.957080in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{0.967728in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{0.968434in}{1.804619in}}%
\pgfpathlineto{\pgfqpoint{0.978903in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{1.783221in}}%
\pgfpathlineto{\pgfqpoint{0.987581in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{0.992914in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{0.996015in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{0.997941in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{0.998232in}{1.728010in}}%
\pgfpathlineto{\pgfqpoint{0.999291in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{1.000644in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{1.002359in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{1.004736in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{1.008143in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{1.013000in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{1.013131in}{1.641377in}}%
\pgfpathlineto{\pgfqpoint{1.018116in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{1.024301in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{1.028030in}{1.603859in}}%
\pgfpathlineto{\pgfqpoint{1.031034in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{1.038043in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{1.042929in}{1.572239in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{1.053513in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{1.057828in}{1.544081in}}%
\pgfpathlineto{\pgfqpoint{1.061984in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{1.070681in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{1.072727in}{1.518380in}}%
\pgfpathlineto{\pgfqpoint{1.079679in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{1.087344in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{1.087626in}{1.491879in}}%
\pgfpathlineto{\pgfqpoint{1.094086in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{1.097960in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{1.100323in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{1.102525in}{1.437931in}}%
\pgfpathlineto{\pgfqpoint{1.103906in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{1.112344in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{1.117424in}{1.413217in}}%
\pgfpathlineto{\pgfqpoint{1.131156in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{1.132323in}{1.402780in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.491667in}{1.566523in}}%
\pgfpathlineto{\pgfqpoint{0.506566in}{1.567198in}}%
\pgfpathlineto{\pgfqpoint{0.506711in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{0.521465in}{1.569671in}}%
\pgfpathlineto{\pgfqpoint{0.536364in}{1.573958in}}%
\pgfpathlineto{\pgfqpoint{0.551263in}{1.579952in}}%
\pgfpathlineto{\pgfqpoint{0.555612in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{0.566162in}{1.588219in}}%
\pgfpathlineto{\pgfqpoint{0.578555in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{0.581061in}{1.599408in}}%
\pgfpathlineto{\pgfqpoint{0.592218in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{0.595960in}{1.619180in}}%
\pgfpathlineto{\pgfqpoint{0.599435in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{0.601223in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{0.597939in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{0.595960in}{1.660144in}}%
\pgfpathlineto{\pgfqpoint{0.589128in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{0.581061in}{1.679858in}}%
\pgfpathlineto{\pgfqpoint{0.575045in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{0.566162in}{1.693569in}}%
\pgfpathlineto{\pgfqpoint{0.558200in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{0.551263in}{1.706611in}}%
\pgfpathlineto{\pgfqpoint{0.541002in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{0.536364in}{1.719677in}}%
\pgfpathlineto{\pgfqpoint{0.522374in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{0.521465in}{1.731726in}}%
\pgfpathlineto{\pgfqpoint{0.506566in}{1.741756in}}%
\pgfpathlineto{\pgfqpoint{0.498613in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{0.491667in}{1.749415in}}%
\pgfpathlineto{\pgfqpoint{0.476768in}{1.754544in}}%
\pgfpathlineto{\pgfqpoint{0.461869in}{1.757033in}}%
\pgfpathlineto{\pgfqpoint{0.446970in}{1.757043in}}%
\pgfpathlineto{\pgfqpoint{0.432071in}{1.754419in}}%
\pgfpathlineto{\pgfqpoint{0.417172in}{1.748517in}}%
\pgfpathlineto{\pgfqpoint{0.412980in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{0.402273in}{1.738502in}}%
\pgfpathlineto{\pgfqpoint{0.394562in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{0.387374in}{1.720918in}}%
\pgfpathlineto{\pgfqpoint{0.384279in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{0.378335in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{0.375837in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{0.375888in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{0.378293in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{0.383301in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{0.387374in}{1.633535in}}%
\pgfpathlineto{\pgfqpoint{0.390988in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{0.401690in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{0.402273in}{1.611180in}}%
\pgfpathlineto{\pgfqpoint{0.416307in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{0.417172in}{1.596172in}}%
\pgfpathlineto{\pgfqpoint{0.432071in}{1.584946in}}%
\pgfpathlineto{\pgfqpoint{0.437618in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{0.446970in}{1.576720in}}%
\pgfpathlineto{\pgfqpoint{0.461869in}{1.571092in}}%
\pgfpathlineto{\pgfqpoint{0.476768in}{1.567851in}}%
\pgfpathlineto{\pgfqpoint{0.484342in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{0.491667in}{1.566523in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.463965in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{0.461869in}{1.597257in}}%
\pgfpathlineto{\pgfqpoint{0.446970in}{1.601461in}}%
\pgfpathlineto{\pgfqpoint{0.432071in}{1.608974in}}%
\pgfpathlineto{\pgfqpoint{0.428193in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{0.417172in}{1.620224in}}%
\pgfpathlineto{\pgfqpoint{0.411038in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{0.402273in}{1.638242in}}%
\pgfpathlineto{\pgfqpoint{0.400100in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{0.393307in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{0.389927in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{0.389584in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{0.392444in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{0.399480in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{0.402273in}{1.719857in}}%
\pgfpathlineto{\pgfqpoint{0.413062in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{0.417172in}{1.734250in}}%
\pgfpathlineto{\pgfqpoint{0.432071in}{1.741726in}}%
\pgfpathlineto{\pgfqpoint{0.446970in}{1.745024in}}%
\pgfpathlineto{\pgfqpoint{0.461869in}{1.745003in}}%
\pgfpathlineto{\pgfqpoint{0.476768in}{1.741888in}}%
\pgfpathlineto{\pgfqpoint{0.491667in}{1.735513in}}%
\pgfpathlineto{\pgfqpoint{0.498903in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{0.506566in}{1.725364in}}%
\pgfpathlineto{\pgfqpoint{0.517117in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{0.521465in}{1.710958in}}%
\pgfpathlineto{\pgfqpoint{0.530158in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{0.536364in}{1.691191in}}%
\pgfpathlineto{\pgfqpoint{0.540145in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{0.547959in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{0.551263in}{1.660256in}}%
\pgfpathlineto{\pgfqpoint{0.552774in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{0.553604in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{0.551263in}{1.634865in}}%
\pgfpathlineto{\pgfqpoint{0.548340in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{0.536364in}{1.613750in}}%
\pgfpathlineto{\pgfqpoint{0.534265in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{0.521465in}{1.604346in}}%
\pgfpathlineto{\pgfqpoint{0.506566in}{1.598630in}}%
\pgfpathlineto{\pgfqpoint{0.498607in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{0.491667in}{1.595711in}}%
\pgfpathlineto{\pgfqpoint{0.476768in}{1.595202in}}%
\pgfpathlineto{\pgfqpoint{0.463965in}{1.597020in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.089394in}{1.610025in}}%
\pgfpathlineto{\pgfqpoint{0.104293in}{1.604188in}}%
\pgfpathlineto{\pgfqpoint{0.119192in}{1.604230in}}%
\pgfpathlineto{\pgfqpoint{0.134091in}{1.610289in}}%
\pgfpathlineto{\pgfqpoint{0.136177in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{0.146805in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{0.148990in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{0.149471in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{0.148990in}{1.643998in}}%
\pgfpathlineto{\pgfqpoint{0.145412in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{0.134091in}{1.669910in}}%
\pgfpathlineto{\pgfqpoint{0.131192in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{0.119192in}{1.675607in}}%
\pgfpathlineto{\pgfqpoint{0.104293in}{1.675194in}}%
\pgfpathlineto{\pgfqpoint{0.094533in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{0.089394in}{1.668745in}}%
\pgfpathlineto{\pgfqpoint{0.078314in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{0.074495in}{1.646090in}}%
\pgfpathlineto{\pgfqpoint{0.073413in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{0.074495in}{1.633685in}}%
\pgfpathlineto{\pgfqpoint{0.075829in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{0.087006in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{0.089394in}{1.610025in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.879040in}{1.606660in}}%
\pgfpathlineto{\pgfqpoint{0.893939in}{1.607470in}}%
\pgfpathlineto{\pgfqpoint{0.904120in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{0.908838in}{1.616393in}}%
\pgfpathlineto{\pgfqpoint{0.915577in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{0.913884in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{0.908838in}{1.647227in}}%
\pgfpathlineto{\pgfqpoint{0.894024in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{0.893939in}{1.656645in}}%
\pgfpathlineto{\pgfqpoint{0.879040in}{1.657107in}}%
\pgfpathlineto{\pgfqpoint{0.877559in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{0.864141in}{1.648939in}}%
\pgfpathlineto{\pgfqpoint{0.858276in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{0.856215in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{0.864141in}{1.612596in}}%
\pgfpathlineto{\pgfqpoint{0.864997in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{0.879040in}{1.606660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.461113,0.607761,0.758180}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132323in}{0.475249in}}%
\pgfpathlineto{\pgfqpoint{1.147222in}{0.471427in}}%
\pgfpathlineto{\pgfqpoint{1.162121in}{0.471071in}}%
\pgfpathlineto{\pgfqpoint{1.177020in}{0.474244in}}%
\pgfpathlineto{\pgfqpoint{1.188513in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{1.191919in}{0.481414in}}%
\pgfpathlineto{\pgfqpoint{1.206818in}{0.493907in}}%
\pgfpathlineto{\pgfqpoint{1.207352in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{1.218184in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{1.221717in}{0.516133in}}%
\pgfpathlineto{\pgfqpoint{1.225490in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{1.230172in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{1.232773in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{1.233494in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{1.232405in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{1.229449in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{1.224479in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{1.221717in}{0.619871in}}%
\pgfpathlineto{\pgfqpoint{1.217495in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{1.208737in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{1.206818in}{0.646699in}}%
\pgfpathlineto{\pgfqpoint{1.198515in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{1.191919in}{0.669028in}}%
\pgfpathlineto{\pgfqpoint{1.188328in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{1.180247in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{1.177102in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{1.177350in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{1.178105in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{1.177020in}{0.746217in}}%
\pgfpathlineto{\pgfqpoint{1.176804in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{1.168430in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{1.162121in}{0.768471in}}%
\pgfpathlineto{\pgfqpoint{1.147222in}{0.768980in}}%
\pgfpathlineto{\pgfqpoint{1.140704in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{1.133734in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{1.133130in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{1.135365in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{1.136096in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{1.132323in}{0.692852in}}%
\pgfpathlineto{\pgfqpoint{1.131393in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{1.123277in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{1.117424in}{0.666866in}}%
\pgfpathlineto{\pgfqpoint{1.112078in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{1.102525in}{0.646214in}}%
\pgfpathlineto{\pgfqpoint{1.100847in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{1.091404in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{1.087626in}{0.621782in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{1.078375in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{1.075099in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{1.073931in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{1.074855in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{1.077919in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{1.083268in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{1.087626in}{0.515745in}}%
\pgfpathlineto{\pgfqpoint{1.091481in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{1.102525in}{0.495324in}}%
\pgfpathlineto{\pgfqpoint{1.103389in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{1.117424in}{0.482904in}}%
\pgfpathlineto{\pgfqpoint{1.123569in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{1.132323in}{0.475249in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.120872in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{1.117424in}{0.512001in}}%
\pgfpathlineto{\pgfqpoint{1.106882in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{1.102525in}{0.531147in}}%
\pgfpathlineto{\pgfqpoint{1.098617in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{1.094131in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{1.092503in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{1.093693in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{1.097712in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{1.102525in}{0.609470in}}%
\pgfpathlineto{\pgfqpoint{1.104987in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{1.116399in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{1.117424in}{0.629805in}}%
\pgfpathlineto{\pgfqpoint{1.132323in}{0.641278in}}%
\pgfpathlineto{\pgfqpoint{1.138988in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{1.147222in}{0.646607in}}%
\pgfpathlineto{\pgfqpoint{1.162121in}{0.645143in}}%
\pgfpathlineto{\pgfqpoint{1.165092in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{1.177020in}{0.637115in}}%
\pgfpathlineto{\pgfqpoint{1.185806in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{1.191919in}{0.621789in}}%
\pgfpathlineto{\pgfqpoint{1.197328in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{1.204701in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{1.206818in}{0.591896in}}%
\pgfpathlineto{\pgfqpoint{1.209008in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{1.210611in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{1.209731in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{1.206818in}{0.541460in}}%
\pgfpathlineto{\pgfqpoint{1.206209in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{1.199011in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{1.191919in}{0.514614in}}%
\pgfpathlineto{\pgfqpoint{1.186301in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{1.177020in}{0.502748in}}%
\pgfpathlineto{\pgfqpoint{1.162121in}{0.497553in}}%
\pgfpathlineto{\pgfqpoint{1.147222in}{0.497404in}}%
\pgfpathlineto{\pgfqpoint{1.132323in}{0.502012in}}%
\pgfpathlineto{\pgfqpoint{1.120872in}{0.509394in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.536364in}{0.774182in}}%
\pgfpathlineto{\pgfqpoint{0.551263in}{0.768879in}}%
\pgfpathlineto{\pgfqpoint{0.566162in}{0.768640in}}%
\pgfpathlineto{\pgfqpoint{0.581061in}{0.773527in}}%
\pgfpathlineto{\pgfqpoint{0.587043in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{0.595960in}{0.786401in}}%
\pgfpathlineto{\pgfqpoint{0.600133in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{0.606771in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{0.603575in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{0.595960in}{0.851812in}}%
\pgfpathlineto{\pgfqpoint{0.595753in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{0.581061in}{0.864132in}}%
\pgfpathlineto{\pgfqpoint{0.573146in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{0.566162in}{0.869012in}}%
\pgfpathlineto{\pgfqpoint{0.551263in}{0.868446in}}%
\pgfpathlineto{\pgfqpoint{0.547156in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{0.536364in}{0.862248in}}%
\pgfpathlineto{\pgfqpoint{0.524528in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{0.521465in}{0.848137in}}%
\pgfpathlineto{\pgfqpoint{0.515555in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{0.511951in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{0.512753in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{0.518163in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{0.521465in}{0.787700in}}%
\pgfpathlineto{\pgfqpoint{0.531419in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{0.536364in}{0.774182in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.326010in}{0.901690in}}%
\pgfpathlineto{\pgfqpoint{1.340909in}{0.897422in}}%
\pgfpathlineto{\pgfqpoint{1.355808in}{0.901458in}}%
\pgfpathlineto{\pgfqpoint{1.367522in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{1.370707in}{0.917459in}}%
\pgfpathlineto{\pgfqpoint{1.373780in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{1.373285in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{1.370707in}{0.948187in}}%
\pgfpathlineto{\pgfqpoint{1.365460in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{1.355808in}{0.964805in}}%
\pgfpathlineto{\pgfqpoint{1.340909in}{0.968726in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{0.964334in}}%
\pgfpathlineto{\pgfqpoint{1.316769in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{1.311111in}{0.947188in}}%
\pgfpathlineto{\pgfqpoint{1.308703in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{1.308083in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{1.311111in}{0.918152in}}%
\pgfpathlineto{\pgfqpoint{1.314452in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{0.901690in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.014899in}{0.982340in}}%
\pgfpathlineto{\pgfqpoint{0.029798in}{0.974769in}}%
\pgfpathlineto{\pgfqpoint{0.044697in}{0.975037in}}%
\pgfpathlineto{\pgfqpoint{0.059596in}{0.983493in}}%
\pgfpathlineto{\pgfqpoint{0.061982in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{0.068541in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{0.068006in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{0.060337in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{0.059596in}{1.031611in}}%
\pgfpathlineto{\pgfqpoint{0.044697in}{1.039957in}}%
\pgfpathlineto{\pgfqpoint{0.029798in}{1.040685in}}%
\pgfpathlineto{\pgfqpoint{0.014899in}{1.033805in}}%
\pgfpathlineto{\pgfqpoint{0.011849in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{0.004097in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{0.003983in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{0.011274in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{0.014899in}{0.982340in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.655556in}{1.268245in}}%
\pgfpathlineto{\pgfqpoint{0.659290in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{0.670455in}{1.273142in}}%
\pgfpathlineto{\pgfqpoint{0.682522in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{0.685354in}{1.289753in}}%
\pgfpathlineto{\pgfqpoint{0.688587in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{0.687952in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{0.685354in}{1.320057in}}%
\pgfpathlineto{\pgfqpoint{0.679993in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{0.670455in}{1.337146in}}%
\pgfpathlineto{\pgfqpoint{0.655556in}{1.342809in}}%
\pgfpathlineto{\pgfqpoint{0.640657in}{1.342017in}}%
\pgfpathlineto{\pgfqpoint{0.625758in}{1.334360in}}%
\pgfpathlineto{\pgfqpoint{0.620176in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{0.613321in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{0.613708in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{0.620873in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{0.625758in}{1.279020in}}%
\pgfpathlineto{\pgfqpoint{0.640657in}{1.269962in}}%
\pgfpathlineto{\pgfqpoint{0.646082in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{0.655556in}{1.268245in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.635901in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{0.636325in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{0.640657in}{1.318768in}}%
\pgfpathlineto{\pgfqpoint{0.655556in}{1.321858in}}%
\pgfpathlineto{\pgfqpoint{0.666798in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{0.668582in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{0.655556in}{1.288858in}}%
\pgfpathlineto{\pgfqpoint{0.640657in}{1.293134in}}%
\pgfpathlineto{\pgfqpoint{0.635901in}{1.299040in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.117424in}{1.559827in}}%
\pgfpathlineto{\pgfqpoint{1.132323in}{1.556998in}}%
\pgfpathlineto{\pgfqpoint{1.147222in}{1.558486in}}%
\pgfpathlineto{\pgfqpoint{1.162121in}{1.564121in}}%
\pgfpathlineto{\pgfqpoint{1.166921in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{1.177020in}{1.573346in}}%
\pgfpathlineto{\pgfqpoint{1.187506in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{1.191919in}{1.585654in}}%
\pgfpathlineto{\pgfqpoint{1.203509in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{1.206818in}{1.600111in}}%
\pgfpathlineto{\pgfqpoint{1.217991in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{1.221717in}{1.615585in}}%
\pgfpathlineto{\pgfqpoint{1.232384in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{1.236616in}{1.630845in}}%
\pgfpathlineto{\pgfqpoint{1.247682in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{1.251515in}{1.645042in}}%
\pgfpathlineto{\pgfqpoint{1.264646in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{1.266414in}{1.657979in}}%
\pgfpathlineto{\pgfqpoint{1.281313in}{1.669747in}}%
\pgfpathlineto{\pgfqpoint{1.283476in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{1.296212in}{1.680804in}}%
\pgfpathlineto{\pgfqpoint{1.303407in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{1.311111in}{1.691923in}}%
\pgfpathlineto{\pgfqpoint{1.322899in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{1.703686in}}%
\pgfpathlineto{\pgfqpoint{1.340260in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{1.340909in}{1.716794in}}%
\pgfpathlineto{\pgfqpoint{1.354600in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{1.355808in}{1.732512in}}%
\pgfpathlineto{\pgfqpoint{1.365906in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{1.370707in}{1.754015in}}%
\pgfpathlineto{\pgfqpoint{1.374432in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{1.380346in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{1.383837in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{1.383974in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{1.380494in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{1.374245in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{1.370707in}{1.856055in}}%
\pgfpathlineto{\pgfqpoint{1.364614in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{1.355808in}{1.875021in}}%
\pgfpathlineto{\pgfqpoint{1.350462in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{1.340909in}{1.887640in}}%
\pgfpathlineto{\pgfqpoint{1.329208in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.311111in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.296978in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.311111in}{1.889600in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{1.881905in}}%
\pgfpathlineto{\pgfqpoint{1.328761in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{1.340909in}{1.870744in}}%
\pgfpathlineto{\pgfqpoint{1.346712in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{1.355808in}{1.853717in}}%
\pgfpathlineto{\pgfqpoint{1.358170in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{1.365181in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{1.368914in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{1.369748in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{1.367840in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{1.363179in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{1.355808in}{1.761215in}}%
\pgfpathlineto{\pgfqpoint{1.355631in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{1.344626in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{1.340909in}{1.741767in}}%
\pgfpathlineto{\pgfqpoint{1.329845in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{1.727646in}}%
\pgfpathlineto{\pgfqpoint{1.311111in}{1.716271in}}%
\pgfpathlineto{\pgfqpoint{1.311020in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{1.296212in}{1.706164in}}%
\pgfpathlineto{\pgfqpoint{1.288082in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{1.281313in}{1.696885in}}%
\pgfpathlineto{\pgfqpoint{1.266414in}{1.687889in}}%
\pgfpathlineto{\pgfqpoint{1.263807in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{1.251515in}{1.678445in}}%
\pgfpathlineto{\pgfqpoint{1.240658in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{1.236616in}{1.668533in}}%
\pgfpathlineto{\pgfqpoint{1.221717in}{1.657761in}}%
\pgfpathlineto{\pgfqpoint{1.220069in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{1.206818in}{1.646163in}}%
\pgfpathlineto{\pgfqpoint{1.200748in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{1.191919in}{1.634607in}}%
\pgfpathlineto{\pgfqpoint{1.180560in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{1.177020in}{1.624242in}}%
\pgfpathlineto{\pgfqpoint{1.162121in}{1.616271in}}%
\pgfpathlineto{\pgfqpoint{1.147739in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{1.147222in}{1.611758in}}%
\pgfpathlineto{\pgfqpoint{1.132323in}{1.611334in}}%
\pgfpathlineto{\pgfqpoint{1.130201in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{1.117424in}{1.615437in}}%
\pgfpathlineto{\pgfqpoint{1.102525in}{1.624394in}}%
\pgfpathlineto{\pgfqpoint{1.099923in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{1.087626in}{1.637836in}}%
\pgfpathlineto{\pgfqpoint{1.084438in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{1.072727in}{1.655199in}}%
\pgfpathlineto{\pgfqpoint{1.071758in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{1.061164in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{1.057828in}{1.676270in}}%
\pgfpathlineto{\pgfqpoint{1.052111in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{1.044789in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{1.042929in}{1.705929in}}%
\pgfpathlineto{\pgfqpoint{1.039407in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{1.035732in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{1.033319in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{1.031684in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{1.030088in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{1.028030in}{1.787187in}}%
\pgfpathlineto{\pgfqpoint{1.027292in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{1.021086in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{1.013131in}{1.814026in}}%
\pgfpathlineto{\pgfqpoint{1.006462in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{0.998232in}{1.827338in}}%
\pgfpathlineto{\pgfqpoint{0.991134in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{1.849939in}}%
\pgfpathlineto{\pgfqpoint{0.983200in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{1.851119in}}%
\pgfpathlineto{\pgfqpoint{0.988539in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{0.998232in}{1.870260in}}%
\pgfpathlineto{\pgfqpoint{1.013131in}{1.868831in}}%
\pgfpathlineto{\pgfqpoint{1.020434in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{1.028030in}{1.859052in}}%
\pgfpathlineto{\pgfqpoint{1.037777in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{1.042929in}{1.844351in}}%
\pgfpathlineto{\pgfqpoint{1.057059in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{1.057828in}{1.835004in}}%
\pgfpathlineto{\pgfqpoint{1.072727in}{1.831900in}}%
\pgfpathlineto{\pgfqpoint{1.087626in}{1.832817in}}%
\pgfpathlineto{\pgfqpoint{1.097857in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{1.102525in}{1.836516in}}%
\pgfpathlineto{\pgfqpoint{1.117424in}{1.843045in}}%
\pgfpathlineto{\pgfqpoint{1.128617in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{1.132323in}{1.852838in}}%
\pgfpathlineto{\pgfqpoint{1.146920in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{1.147222in}{1.865459in}}%
\pgfpathlineto{\pgfqpoint{1.162121in}{1.878463in}}%
\pgfpathlineto{\pgfqpoint{1.164150in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{1.177020in}{1.889163in}}%
\pgfpathlineto{\pgfqpoint{1.187895in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.177020in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.162121in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.151325in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.147222in}{1.891736in}}%
\pgfpathlineto{\pgfqpoint{1.133152in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{1.132323in}{1.879394in}}%
\pgfpathlineto{\pgfqpoint{1.117424in}{1.868442in}}%
\pgfpathlineto{\pgfqpoint{1.111084in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{1.102525in}{1.861001in}}%
\pgfpathlineto{\pgfqpoint{1.087626in}{1.857765in}}%
\pgfpathlineto{\pgfqpoint{1.072727in}{1.859162in}}%
\pgfpathlineto{\pgfqpoint{1.059243in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{1.057828in}{1.865776in}}%
\pgfpathlineto{\pgfqpoint{1.042929in}{1.875005in}}%
\pgfpathlineto{\pgfqpoint{1.035410in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{1.028030in}{1.883918in}}%
\pgfpathlineto{\pgfqpoint{1.013131in}{1.889439in}}%
\pgfpathlineto{\pgfqpoint{0.998232in}{1.891156in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{1.887878in}}%
\pgfpathlineto{\pgfqpoint{0.971188in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{0.968434in}{1.876584in}}%
\pgfpathlineto{\pgfqpoint{0.962697in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{0.962082in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{0.966882in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{0.968434in}{1.832756in}}%
\pgfpathlineto{\pgfqpoint{0.976980in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{1.812649in}}%
\pgfpathlineto{\pgfqpoint{0.989910in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{0.998232in}{1.794695in}}%
\pgfpathlineto{\pgfqpoint{1.001232in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{1.008359in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{1.012319in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{1.013131in}{1.756322in}}%
\pgfpathlineto{\pgfqpoint{1.014872in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{1.017091in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{1.019717in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{1.023210in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{1.027857in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{1.028030in}{1.685919in}}%
\pgfpathlineto{\pgfqpoint{1.033533in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{1.040145in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{1.042929in}{1.650620in}}%
\pgfpathlineto{\pgfqpoint{1.047527in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{1.055349in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{1.057828in}{1.622118in}}%
\pgfpathlineto{\pgfqpoint{1.064001in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{1.072727in}{1.598111in}}%
\pgfpathlineto{\pgfqpoint{1.073580in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{1.085690in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{1.087626in}{1.579857in}}%
\pgfpathlineto{\pgfqpoint{1.102525in}{1.567399in}}%
\pgfpathlineto{\pgfqpoint{1.102874in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{1.117424in}{1.559827in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.476768in}{1.595202in}}%
\pgfpathlineto{\pgfqpoint{0.491667in}{1.595711in}}%
\pgfpathlineto{\pgfqpoint{0.498607in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{0.506566in}{1.598630in}}%
\pgfpathlineto{\pgfqpoint{0.521465in}{1.604346in}}%
\pgfpathlineto{\pgfqpoint{0.534265in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{0.536364in}{1.613750in}}%
\pgfpathlineto{\pgfqpoint{0.548340in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{0.551263in}{1.634865in}}%
\pgfpathlineto{\pgfqpoint{0.553604in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{0.552774in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{0.551263in}{1.660256in}}%
\pgfpathlineto{\pgfqpoint{0.547959in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{0.540145in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{0.536364in}{1.691191in}}%
\pgfpathlineto{\pgfqpoint{0.530158in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{0.521465in}{1.710958in}}%
\pgfpathlineto{\pgfqpoint{0.517117in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{0.506566in}{1.725364in}}%
\pgfpathlineto{\pgfqpoint{0.498903in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{0.491667in}{1.735513in}}%
\pgfpathlineto{\pgfqpoint{0.476768in}{1.741888in}}%
\pgfpathlineto{\pgfqpoint{0.461869in}{1.745003in}}%
\pgfpathlineto{\pgfqpoint{0.446970in}{1.745024in}}%
\pgfpathlineto{\pgfqpoint{0.432071in}{1.741726in}}%
\pgfpathlineto{\pgfqpoint{0.417172in}{1.734250in}}%
\pgfpathlineto{\pgfqpoint{0.413062in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{0.402273in}{1.719857in}}%
\pgfpathlineto{\pgfqpoint{0.399480in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{0.392444in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{0.389584in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{0.389927in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{0.393307in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{0.400100in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{0.402273in}{1.638242in}}%
\pgfpathlineto{\pgfqpoint{0.411038in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{0.417172in}{1.620224in}}%
\pgfpathlineto{\pgfqpoint{0.428193in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{0.432071in}{1.608974in}}%
\pgfpathlineto{\pgfqpoint{0.446970in}{1.601461in}}%
\pgfpathlineto{\pgfqpoint{0.461869in}{1.597257in}}%
\pgfpathlineto{\pgfqpoint{0.463965in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{0.476768in}{1.595202in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433785in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{0.432071in}{1.627694in}}%
\pgfpathlineto{\pgfqpoint{0.417172in}{1.640773in}}%
\pgfpathlineto{\pgfqpoint{0.416406in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{0.407186in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{0.402463in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{0.402273in}{1.675509in}}%
\pgfpathlineto{\pgfqpoint{0.401770in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{0.402273in}{1.688647in}}%
\pgfpathlineto{\pgfqpoint{0.405291in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{0.414223in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{0.417172in}{1.719262in}}%
\pgfpathlineto{\pgfqpoint{0.432071in}{1.729530in}}%
\pgfpathlineto{\pgfqpoint{0.437030in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{0.446970in}{1.733825in}}%
\pgfpathlineto{\pgfqpoint{0.461869in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{0.472354in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{0.476768in}{1.729814in}}%
\pgfpathlineto{\pgfqpoint{0.491667in}{1.721377in}}%
\pgfpathlineto{\pgfqpoint{0.498236in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{0.506566in}{1.706859in}}%
\pgfpathlineto{\pgfqpoint{0.511254in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{0.519084in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{0.521465in}{1.677022in}}%
\pgfpathlineto{\pgfqpoint{0.523264in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{0.523517in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{0.521465in}{1.650081in}}%
\pgfpathlineto{\pgfqpoint{0.518528in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{0.506566in}{1.628230in}}%
\pgfpathlineto{\pgfqpoint{0.504652in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{0.491667in}{1.619991in}}%
\pgfpathlineto{\pgfqpoint{0.476768in}{1.616533in}}%
\pgfpathlineto{\pgfqpoint{0.461869in}{1.616628in}}%
\pgfpathlineto{\pgfqpoint{0.446970in}{1.620103in}}%
\pgfpathlineto{\pgfqpoint{0.433785in}{1.626818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415722,0.544949,0.748092}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.466667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132323in}{0.502012in}}%
\pgfpathlineto{\pgfqpoint{1.147222in}{0.497404in}}%
\pgfpathlineto{\pgfqpoint{1.162121in}{0.497553in}}%
\pgfpathlineto{\pgfqpoint{1.177020in}{0.502748in}}%
\pgfpathlineto{\pgfqpoint{1.186301in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{1.191919in}{0.514614in}}%
\pgfpathlineto{\pgfqpoint{1.199011in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{1.206209in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{1.206818in}{0.541460in}}%
\pgfpathlineto{\pgfqpoint{1.209731in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{1.210611in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{1.209008in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{1.206818in}{0.591896in}}%
\pgfpathlineto{\pgfqpoint{1.204701in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{1.197328in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{1.191919in}{0.621789in}}%
\pgfpathlineto{\pgfqpoint{1.185806in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{1.177020in}{0.637115in}}%
\pgfpathlineto{\pgfqpoint{1.165092in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{1.162121in}{0.645143in}}%
\pgfpathlineto{\pgfqpoint{1.147222in}{0.646607in}}%
\pgfpathlineto{\pgfqpoint{1.138988in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{1.132323in}{0.641278in}}%
\pgfpathlineto{\pgfqpoint{1.117424in}{0.629805in}}%
\pgfpathlineto{\pgfqpoint{1.116399in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{1.104987in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{1.102525in}{0.609470in}}%
\pgfpathlineto{\pgfqpoint{1.097712in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{1.093693in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{1.092503in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{1.094131in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{1.098617in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{1.102525in}{0.531147in}}%
\pgfpathlineto{\pgfqpoint{1.106882in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{1.117424in}{0.512001in}}%
\pgfpathlineto{\pgfqpoint{1.120872in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{1.132323in}{0.502012in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.127502in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{1.117554in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{1.117424in}{0.554563in}}%
\pgfpathlineto{\pgfqpoint{1.114850in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{1.116274in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{1.117424in}{0.587043in}}%
\pgfpathlineto{\pgfqpoint{1.124116in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{1.132323in}{0.607436in}}%
\pgfpathlineto{\pgfqpoint{1.147222in}{0.613406in}}%
\pgfpathlineto{\pgfqpoint{1.162121in}{0.609931in}}%
\pgfpathlineto{\pgfqpoint{1.174956in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{1.177020in}{0.595864in}}%
\pgfpathlineto{\pgfqpoint{1.182356in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{1.184668in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{1.182611in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{1.177020in}{0.541802in}}%
\pgfpathlineto{\pgfqpoint{1.174934in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{1.162121in}{0.529812in}}%
\pgfpathlineto{\pgfqpoint{1.147222in}{0.528022in}}%
\pgfpathlineto{\pgfqpoint{1.132323in}{0.534450in}}%
\pgfpathlineto{\pgfqpoint{1.127502in}{0.539192in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.640657in}{1.293134in}}%
\pgfpathlineto{\pgfqpoint{0.655556in}{1.288858in}}%
\pgfpathlineto{\pgfqpoint{0.668582in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{0.666798in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{0.655556in}{1.321858in}}%
\pgfpathlineto{\pgfqpoint{0.640657in}{1.318768in}}%
\pgfpathlineto{\pgfqpoint{0.636325in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{0.635901in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{0.640657in}{1.293134in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.132323in}{1.611334in}}%
\pgfpathlineto{\pgfqpoint{1.147222in}{1.611758in}}%
\pgfpathlineto{\pgfqpoint{1.147739in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{1.162121in}{1.616271in}}%
\pgfpathlineto{\pgfqpoint{1.177020in}{1.624242in}}%
\pgfpathlineto{\pgfqpoint{1.180560in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{1.191919in}{1.634607in}}%
\pgfpathlineto{\pgfqpoint{1.200748in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{1.206818in}{1.646163in}}%
\pgfpathlineto{\pgfqpoint{1.220069in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{1.221717in}{1.657761in}}%
\pgfpathlineto{\pgfqpoint{1.236616in}{1.668533in}}%
\pgfpathlineto{\pgfqpoint{1.240658in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{1.251515in}{1.678445in}}%
\pgfpathlineto{\pgfqpoint{1.263807in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{1.266414in}{1.687889in}}%
\pgfpathlineto{\pgfqpoint{1.281313in}{1.696885in}}%
\pgfpathlineto{\pgfqpoint{1.288082in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{1.296212in}{1.706164in}}%
\pgfpathlineto{\pgfqpoint{1.311020in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{1.311111in}{1.716271in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{1.727646in}}%
\pgfpathlineto{\pgfqpoint{1.329845in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{1.340909in}{1.741767in}}%
\pgfpathlineto{\pgfqpoint{1.344626in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{1.355631in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{1.355808in}{1.761215in}}%
\pgfpathlineto{\pgfqpoint{1.363179in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{1.367840in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{1.369748in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{1.368914in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{1.365181in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{1.358170in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{1.355808in}{1.853717in}}%
\pgfpathlineto{\pgfqpoint{1.346712in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{1.340909in}{1.870744in}}%
\pgfpathlineto{\pgfqpoint{1.328761in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{1.881905in}}%
\pgfpathlineto{\pgfqpoint{1.311111in}{1.889600in}}%
\pgfpathlineto{\pgfqpoint{1.296978in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.296212in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.281313in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.266414in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.251515in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.236616in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.221717in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.206818in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.191919in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.187895in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.177020in}{1.889163in}}%
\pgfpathlineto{\pgfqpoint{1.164150in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{1.162121in}{1.878463in}}%
\pgfpathlineto{\pgfqpoint{1.147222in}{1.865459in}}%
\pgfpathlineto{\pgfqpoint{1.146920in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{1.132323in}{1.852838in}}%
\pgfpathlineto{\pgfqpoint{1.128617in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{1.117424in}{1.843045in}}%
\pgfpathlineto{\pgfqpoint{1.102525in}{1.836516in}}%
\pgfpathlineto{\pgfqpoint{1.097857in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{1.087626in}{1.832817in}}%
\pgfpathlineto{\pgfqpoint{1.072727in}{1.831900in}}%
\pgfpathlineto{\pgfqpoint{1.057828in}{1.835004in}}%
\pgfpathlineto{\pgfqpoint{1.057059in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{1.042929in}{1.844351in}}%
\pgfpathlineto{\pgfqpoint{1.037777in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{1.028030in}{1.859052in}}%
\pgfpathlineto{\pgfqpoint{1.020434in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{1.013131in}{1.868831in}}%
\pgfpathlineto{\pgfqpoint{0.998232in}{1.870260in}}%
\pgfpathlineto{\pgfqpoint{0.988539in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{1.851119in}}%
\pgfpathlineto{\pgfqpoint{0.983200in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{1.849939in}}%
\pgfpathlineto{\pgfqpoint{0.991134in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{0.998232in}{1.827338in}}%
\pgfpathlineto{\pgfqpoint{1.006462in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{1.013131in}{1.814026in}}%
\pgfpathlineto{\pgfqpoint{1.021086in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{1.027292in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{1.028030in}{1.787187in}}%
\pgfpathlineto{\pgfqpoint{1.030088in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{1.031684in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{1.033319in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{1.035732in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{1.039407in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{1.042929in}{1.705929in}}%
\pgfpathlineto{\pgfqpoint{1.044789in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{1.052111in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{1.057828in}{1.676270in}}%
\pgfpathlineto{\pgfqpoint{1.061164in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{1.071758in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{1.072727in}{1.655199in}}%
\pgfpathlineto{\pgfqpoint{1.084438in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{1.087626in}{1.637836in}}%
\pgfpathlineto{\pgfqpoint{1.099923in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{1.102525in}{1.624394in}}%
\pgfpathlineto{\pgfqpoint{1.117424in}{1.615437in}}%
\pgfpathlineto{\pgfqpoint{1.130201in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{1.132323in}{1.611334in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.101586in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{1.087626in}{1.681540in}}%
\pgfpathlineto{\pgfqpoint{1.082938in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{1.072727in}{1.697438in}}%
\pgfpathlineto{\pgfqpoint{1.070101in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{1.061647in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{1.057828in}{1.725778in}}%
\pgfpathlineto{\pgfqpoint{1.056134in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{1.053612in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{1.053356in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{1.055634in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{1.057828in}{1.781884in}}%
\pgfpathlineto{\pgfqpoint{1.063066in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{1.072727in}{1.798833in}}%
\pgfpathlineto{\pgfqpoint{1.086847in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{1.087626in}{1.805879in}}%
\pgfpathlineto{\pgfqpoint{1.102525in}{1.811022in}}%
\pgfpathlineto{\pgfqpoint{1.117424in}{1.817004in}}%
\pgfpathlineto{\pgfqpoint{1.124049in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{1.132323in}{1.825018in}}%
\pgfpathlineto{\pgfqpoint{1.146160in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{1.147222in}{1.836244in}}%
\pgfpathlineto{\pgfqpoint{1.162121in}{1.850223in}}%
\pgfpathlineto{\pgfqpoint{1.162200in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{1.177020in}{1.863944in}}%
\pgfpathlineto{\pgfqpoint{1.178509in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{1.191919in}{1.874553in}}%
\pgfpathlineto{\pgfqpoint{1.202548in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{1.206818in}{1.881917in}}%
\pgfpathlineto{\pgfqpoint{1.221717in}{1.886115in}}%
\pgfpathlineto{\pgfqpoint{1.236616in}{1.888219in}}%
\pgfpathlineto{\pgfqpoint{1.251515in}{1.888637in}}%
\pgfpathlineto{\pgfqpoint{1.266414in}{1.887611in}}%
\pgfpathlineto{\pgfqpoint{1.281313in}{1.885181in}}%
\pgfpathlineto{\pgfqpoint{1.296212in}{1.881189in}}%
\pgfpathlineto{\pgfqpoint{1.298992in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{1.311111in}{1.874808in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{1.865689in}}%
\pgfpathlineto{\pgfqpoint{1.326630in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{1.340909in}{1.850690in}}%
\pgfpathlineto{\pgfqpoint{1.341221in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{1.349437in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{1.353654in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{1.354286in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{1.351529in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{1.345425in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{1.340909in}{1.768425in}}%
\pgfpathlineto{\pgfqpoint{1.335389in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{1.750689in}}%
\pgfpathlineto{\pgfqpoint{1.320682in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{1.311111in}{1.738309in}}%
\pgfpathlineto{\pgfqpoint{1.300056in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{1.296212in}{1.728597in}}%
\pgfpathlineto{\pgfqpoint{1.281313in}{1.720462in}}%
\pgfpathlineto{\pgfqpoint{1.272202in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{1.266414in}{1.713257in}}%
\pgfpathlineto{\pgfqpoint{1.251515in}{1.706531in}}%
\pgfpathlineto{\pgfqpoint{1.239343in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{1.236616in}{1.699973in}}%
\pgfpathlineto{\pgfqpoint{1.221717in}{1.693123in}}%
\pgfpathlineto{\pgfqpoint{1.207676in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{1.206818in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{1.191919in}{1.678313in}}%
\pgfpathlineto{\pgfqpoint{1.178063in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{1.177020in}{1.670958in}}%
\pgfpathlineto{\pgfqpoint{1.162121in}{1.664770in}}%
\pgfpathlineto{\pgfqpoint{1.147222in}{1.661037in}}%
\pgfpathlineto{\pgfqpoint{1.132323in}{1.660577in}}%
\pgfpathlineto{\pgfqpoint{1.117424in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{1.102525in}{1.670797in}}%
\pgfpathlineto{\pgfqpoint{1.101586in}{1.671515in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.446970in}{1.620103in}}%
\pgfpathlineto{\pgfqpoint{0.461869in}{1.616628in}}%
\pgfpathlineto{\pgfqpoint{0.476768in}{1.616533in}}%
\pgfpathlineto{\pgfqpoint{0.491667in}{1.619991in}}%
\pgfpathlineto{\pgfqpoint{0.504652in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{0.506566in}{1.628230in}}%
\pgfpathlineto{\pgfqpoint{0.518528in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{0.521465in}{1.650081in}}%
\pgfpathlineto{\pgfqpoint{0.523517in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{0.523264in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{0.521465in}{1.677022in}}%
\pgfpathlineto{\pgfqpoint{0.519084in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{0.511254in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{0.506566in}{1.706859in}}%
\pgfpathlineto{\pgfqpoint{0.498236in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{0.491667in}{1.721377in}}%
\pgfpathlineto{\pgfqpoint{0.476768in}{1.729814in}}%
\pgfpathlineto{\pgfqpoint{0.472354in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{0.461869in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{0.446970in}{1.733825in}}%
\pgfpathlineto{\pgfqpoint{0.437030in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{0.432071in}{1.729530in}}%
\pgfpathlineto{\pgfqpoint{0.417172in}{1.719262in}}%
\pgfpathlineto{\pgfqpoint{0.414223in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{0.405291in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{0.402273in}{1.688647in}}%
\pgfpathlineto{\pgfqpoint{0.401770in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{0.402273in}{1.675509in}}%
\pgfpathlineto{\pgfqpoint{0.402463in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{0.407186in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{0.416406in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{0.417172in}{1.640773in}}%
\pgfpathlineto{\pgfqpoint{0.432071in}{1.627694in}}%
\pgfpathlineto{\pgfqpoint{0.433785in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{0.446970in}{1.620103in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.437459in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{0.432071in}{1.645146in}}%
\pgfpathlineto{\pgfqpoint{0.421899in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{0.417172in}{1.665982in}}%
\pgfpathlineto{\pgfqpoint{0.415070in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{0.414027in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{0.417172in}{1.697825in}}%
\pgfpathlineto{\pgfqpoint{0.418419in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{0.431739in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{0.432071in}{1.716451in}}%
\pgfpathlineto{\pgfqpoint{0.446970in}{1.721938in}}%
\pgfpathlineto{\pgfqpoint{0.461869in}{1.721965in}}%
\pgfpathlineto{\pgfqpoint{0.476768in}{1.717011in}}%
\pgfpathlineto{\pgfqpoint{0.478090in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{0.491667in}{1.704517in}}%
\pgfpathlineto{\pgfqpoint{0.494556in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{0.502194in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{0.504538in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{0.501308in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{0.491667in}{1.643772in}}%
\pgfpathlineto{\pgfqpoint{0.488983in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{0.476768in}{1.635600in}}%
\pgfpathlineto{\pgfqpoint{0.461869in}{1.633687in}}%
\pgfpathlineto{\pgfqpoint{0.446970in}{1.636570in}}%
\pgfpathlineto{\pgfqpoint{0.437459in}{1.641717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389636,0.482813,0.736038}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.533333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132323in}{0.534450in}}%
\pgfpathlineto{\pgfqpoint{1.147222in}{0.528022in}}%
\pgfpathlineto{\pgfqpoint{1.162121in}{0.529812in}}%
\pgfpathlineto{\pgfqpoint{1.174934in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{1.177020in}{0.541802in}}%
\pgfpathlineto{\pgfqpoint{1.182611in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{1.184668in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{1.182356in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{1.177020in}{0.595864in}}%
\pgfpathlineto{\pgfqpoint{1.174956in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{1.162121in}{0.609931in}}%
\pgfpathlineto{\pgfqpoint{1.147222in}{0.613406in}}%
\pgfpathlineto{\pgfqpoint{1.132323in}{0.607436in}}%
\pgfpathlineto{\pgfqpoint{1.124116in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{1.117424in}{0.587043in}}%
\pgfpathlineto{\pgfqpoint{1.116274in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{1.114850in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{1.117424in}{0.554563in}}%
\pgfpathlineto{\pgfqpoint{1.117554in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{1.127502in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{1.132323in}{0.534450in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.446970in}{1.636570in}}%
\pgfpathlineto{\pgfqpoint{0.461869in}{1.633687in}}%
\pgfpathlineto{\pgfqpoint{0.476768in}{1.635600in}}%
\pgfpathlineto{\pgfqpoint{0.488983in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{0.491667in}{1.643772in}}%
\pgfpathlineto{\pgfqpoint{0.501308in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{0.504538in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{0.502194in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{0.494556in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{0.491667in}{1.704517in}}%
\pgfpathlineto{\pgfqpoint{0.478090in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{0.476768in}{1.717011in}}%
\pgfpathlineto{\pgfqpoint{0.461869in}{1.721965in}}%
\pgfpathlineto{\pgfqpoint{0.446970in}{1.721938in}}%
\pgfpathlineto{\pgfqpoint{0.432071in}{1.716451in}}%
\pgfpathlineto{\pgfqpoint{0.431739in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{0.418419in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{0.417172in}{1.697825in}}%
\pgfpathlineto{\pgfqpoint{0.414027in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{0.415070in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{0.417172in}{1.665982in}}%
\pgfpathlineto{\pgfqpoint{0.421899in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{0.432071in}{1.645146in}}%
\pgfpathlineto{\pgfqpoint{0.437459in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{0.446970in}{1.636570in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.442730in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{0.432071in}{1.667672in}}%
\pgfpathlineto{\pgfqpoint{0.429973in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{0.428369in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{0.432071in}{1.695861in}}%
\pgfpathlineto{\pgfqpoint{0.436082in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{0.446970in}{1.707602in}}%
\pgfpathlineto{\pgfqpoint{0.461869in}{1.707822in}}%
\pgfpathlineto{\pgfqpoint{0.475224in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{0.476768in}{1.699825in}}%
\pgfpathlineto{\pgfqpoint{0.484864in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{0.485712in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{0.476939in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{0.476768in}{1.656475in}}%
\pgfpathlineto{\pgfqpoint{0.461869in}{1.651355in}}%
\pgfpathlineto{\pgfqpoint{0.446970in}{1.653832in}}%
\pgfpathlineto{\pgfqpoint{0.442730in}{1.656616in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.102525in}{1.670797in}}%
\pgfpathlineto{\pgfqpoint{1.117424in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{1.132323in}{1.660577in}}%
\pgfpathlineto{\pgfqpoint{1.147222in}{1.661037in}}%
\pgfpathlineto{\pgfqpoint{1.162121in}{1.664770in}}%
\pgfpathlineto{\pgfqpoint{1.177020in}{1.670958in}}%
\pgfpathlineto{\pgfqpoint{1.178063in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{1.191919in}{1.678313in}}%
\pgfpathlineto{\pgfqpoint{1.206818in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{1.207676in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{1.221717in}{1.693123in}}%
\pgfpathlineto{\pgfqpoint{1.236616in}{1.699973in}}%
\pgfpathlineto{\pgfqpoint{1.239343in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{1.251515in}{1.706531in}}%
\pgfpathlineto{\pgfqpoint{1.266414in}{1.713257in}}%
\pgfpathlineto{\pgfqpoint{1.272202in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{1.281313in}{1.720462in}}%
\pgfpathlineto{\pgfqpoint{1.296212in}{1.728597in}}%
\pgfpathlineto{\pgfqpoint{1.300056in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{1.311111in}{1.738309in}}%
\pgfpathlineto{\pgfqpoint{1.320682in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{1.750689in}}%
\pgfpathlineto{\pgfqpoint{1.335389in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{1.340909in}{1.768425in}}%
\pgfpathlineto{\pgfqpoint{1.345425in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{1.351529in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{1.354286in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{1.353654in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{1.349437in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{1.341221in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{1.340909in}{1.850690in}}%
\pgfpathlineto{\pgfqpoint{1.326630in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{1.865689in}}%
\pgfpathlineto{\pgfqpoint{1.311111in}{1.874808in}}%
\pgfpathlineto{\pgfqpoint{1.298992in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{1.296212in}{1.881189in}}%
\pgfpathlineto{\pgfqpoint{1.281313in}{1.885181in}}%
\pgfpathlineto{\pgfqpoint{1.266414in}{1.887611in}}%
\pgfpathlineto{\pgfqpoint{1.251515in}{1.888637in}}%
\pgfpathlineto{\pgfqpoint{1.236616in}{1.888219in}}%
\pgfpathlineto{\pgfqpoint{1.221717in}{1.886115in}}%
\pgfpathlineto{\pgfqpoint{1.206818in}{1.881917in}}%
\pgfpathlineto{\pgfqpoint{1.202548in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{1.191919in}{1.874553in}}%
\pgfpathlineto{\pgfqpoint{1.178509in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{1.177020in}{1.863944in}}%
\pgfpathlineto{\pgfqpoint{1.162200in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{1.162121in}{1.850223in}}%
\pgfpathlineto{\pgfqpoint{1.147222in}{1.836244in}}%
\pgfpathlineto{\pgfqpoint{1.146160in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{1.132323in}{1.825018in}}%
\pgfpathlineto{\pgfqpoint{1.124049in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{1.117424in}{1.817004in}}%
\pgfpathlineto{\pgfqpoint{1.102525in}{1.811022in}}%
\pgfpathlineto{\pgfqpoint{1.087626in}{1.805879in}}%
\pgfpathlineto{\pgfqpoint{1.086847in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{1.072727in}{1.798833in}}%
\pgfpathlineto{\pgfqpoint{1.063066in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{1.057828in}{1.781884in}}%
\pgfpathlineto{\pgfqpoint{1.055634in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{1.053356in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{1.053612in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{1.056134in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{1.057828in}{1.725778in}}%
\pgfpathlineto{\pgfqpoint{1.061647in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{1.070101in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{1.072727in}{1.697438in}}%
\pgfpathlineto{\pgfqpoint{1.082938in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{1.087626in}{1.681540in}}%
\pgfpathlineto{\pgfqpoint{1.101586in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{1.102525in}{1.670797in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.098161in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{1.087626in}{1.727673in}}%
\pgfpathlineto{\pgfqpoint{1.085663in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{1.082040in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{1.084349in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{1.087626in}{1.766245in}}%
\pgfpathlineto{\pgfqpoint{1.097181in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{1.102525in}{1.779010in}}%
\pgfpathlineto{\pgfqpoint{1.117424in}{1.785532in}}%
\pgfpathlineto{\pgfqpoint{1.128909in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{1.132323in}{1.792067in}}%
\pgfpathlineto{\pgfqpoint{1.147222in}{1.800104in}}%
\pgfpathlineto{\pgfqpoint{1.153628in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{1.162121in}{1.812951in}}%
\pgfpathlineto{\pgfqpoint{1.168531in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{1.177020in}{1.829986in}}%
\pgfpathlineto{\pgfqpoint{1.181348in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{1.191919in}{1.846325in}}%
\pgfpathlineto{\pgfqpoint{1.196051in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{1.206818in}{1.858137in}}%
\pgfpathlineto{\pgfqpoint{1.219729in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{1.221717in}{1.866029in}}%
\pgfpathlineto{\pgfqpoint{1.236616in}{1.870154in}}%
\pgfpathlineto{\pgfqpoint{1.251515in}{1.872045in}}%
\pgfpathlineto{\pgfqpoint{1.266414in}{1.871944in}}%
\pgfpathlineto{\pgfqpoint{1.281313in}{1.869896in}}%
\pgfpathlineto{\pgfqpoint{1.296212in}{1.865733in}}%
\pgfpathlineto{\pgfqpoint{1.297410in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{1.311111in}{1.857741in}}%
\pgfpathlineto{\pgfqpoint{1.320621in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{1.844135in}}%
\pgfpathlineto{\pgfqpoint{1.331880in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{1.336978in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{1.337443in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{1.333569in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{1.776618in}}%
\pgfpathlineto{\pgfqpoint{1.325456in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{1.311307in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{1.311111in}{1.760736in}}%
\pgfpathlineto{\pgfqpoint{1.296212in}{1.750470in}}%
\pgfpathlineto{\pgfqpoint{1.287649in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{1.281313in}{1.742775in}}%
\pgfpathlineto{\pgfqpoint{1.266414in}{1.736993in}}%
\pgfpathlineto{\pgfqpoint{1.251515in}{1.732451in}}%
\pgfpathlineto{\pgfqpoint{1.245608in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{1.236616in}{1.728875in}}%
\pgfpathlineto{\pgfqpoint{1.221717in}{1.725967in}}%
\pgfpathlineto{\pgfqpoint{1.206818in}{1.723280in}}%
\pgfpathlineto{\pgfqpoint{1.191919in}{1.720238in}}%
\pgfpathlineto{\pgfqpoint{1.177052in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{1.177020in}{1.716203in}}%
\pgfpathlineto{\pgfqpoint{1.162121in}{1.711844in}}%
\pgfpathlineto{\pgfqpoint{1.147222in}{1.707762in}}%
\pgfpathlineto{\pgfqpoint{1.132323in}{1.705575in}}%
\pgfpathlineto{\pgfqpoint{1.117424in}{1.706856in}}%
\pgfpathlineto{\pgfqpoint{1.102525in}{1.712757in}}%
\pgfpathlineto{\pgfqpoint{1.098161in}{1.716212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376624,0.417496,0.718525}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446970in}{1.653832in}}%
\pgfpathlineto{\pgfqpoint{0.461869in}{1.651355in}}%
\pgfpathlineto{\pgfqpoint{0.476768in}{1.656475in}}%
\pgfpathlineto{\pgfqpoint{0.476939in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{0.485712in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{0.484864in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{0.476768in}{1.699825in}}%
\pgfpathlineto{\pgfqpoint{0.475224in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{0.461869in}{1.707822in}}%
\pgfpathlineto{\pgfqpoint{0.446970in}{1.707602in}}%
\pgfpathlineto{\pgfqpoint{0.436082in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{0.432071in}{1.695861in}}%
\pgfpathlineto{\pgfqpoint{0.428369in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{0.429973in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{0.432071in}{1.667672in}}%
\pgfpathlineto{\pgfqpoint{0.442730in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{0.446970in}{1.653832in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.102525in}{1.712757in}}%
\pgfpathlineto{\pgfqpoint{1.117424in}{1.706856in}}%
\pgfpathlineto{\pgfqpoint{1.132323in}{1.705575in}}%
\pgfpathlineto{\pgfqpoint{1.147222in}{1.707762in}}%
\pgfpathlineto{\pgfqpoint{1.162121in}{1.711844in}}%
\pgfpathlineto{\pgfqpoint{1.177020in}{1.716203in}}%
\pgfpathlineto{\pgfqpoint{1.177052in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{1.191919in}{1.720238in}}%
\pgfpathlineto{\pgfqpoint{1.206818in}{1.723280in}}%
\pgfpathlineto{\pgfqpoint{1.221717in}{1.725967in}}%
\pgfpathlineto{\pgfqpoint{1.236616in}{1.728875in}}%
\pgfpathlineto{\pgfqpoint{1.245608in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{1.251515in}{1.732451in}}%
\pgfpathlineto{\pgfqpoint{1.266414in}{1.736993in}}%
\pgfpathlineto{\pgfqpoint{1.281313in}{1.742775in}}%
\pgfpathlineto{\pgfqpoint{1.287649in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{1.296212in}{1.750470in}}%
\pgfpathlineto{\pgfqpoint{1.311111in}{1.760736in}}%
\pgfpathlineto{\pgfqpoint{1.311307in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{1.325456in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{1.776618in}}%
\pgfpathlineto{\pgfqpoint{1.333569in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{1.337443in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{1.336978in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{1.331880in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{1.844135in}}%
\pgfpathlineto{\pgfqpoint{1.320621in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{1.311111in}{1.857741in}}%
\pgfpathlineto{\pgfqpoint{1.297410in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{1.296212in}{1.865733in}}%
\pgfpathlineto{\pgfqpoint{1.281313in}{1.869896in}}%
\pgfpathlineto{\pgfqpoint{1.266414in}{1.871944in}}%
\pgfpathlineto{\pgfqpoint{1.251515in}{1.872045in}}%
\pgfpathlineto{\pgfqpoint{1.236616in}{1.870154in}}%
\pgfpathlineto{\pgfqpoint{1.221717in}{1.866029in}}%
\pgfpathlineto{\pgfqpoint{1.219729in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{1.206818in}{1.858137in}}%
\pgfpathlineto{\pgfqpoint{1.196051in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{1.191919in}{1.846325in}}%
\pgfpathlineto{\pgfqpoint{1.181348in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{1.177020in}{1.829986in}}%
\pgfpathlineto{\pgfqpoint{1.168531in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{1.162121in}{1.812951in}}%
\pgfpathlineto{\pgfqpoint{1.153628in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{1.147222in}{1.800104in}}%
\pgfpathlineto{\pgfqpoint{1.132323in}{1.792067in}}%
\pgfpathlineto{\pgfqpoint{1.128909in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{1.117424in}{1.785532in}}%
\pgfpathlineto{\pgfqpoint{1.102525in}{1.779010in}}%
\pgfpathlineto{\pgfqpoint{1.097181in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{1.087626in}{1.766245in}}%
\pgfpathlineto{\pgfqpoint{1.084349in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{1.082040in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{1.085663in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{1.087626in}{1.727673in}}%
\pgfpathlineto{\pgfqpoint{1.098161in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{1.102525in}{1.712757in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.231810in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{1.221717in}{1.763639in}}%
\pgfpathlineto{\pgfqpoint{1.206818in}{1.772636in}}%
\pgfpathlineto{\pgfqpoint{1.203462in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{1.198778in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{1.201055in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{1.206818in}{1.818823in}}%
\pgfpathlineto{\pgfqpoint{1.207513in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{1.219123in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{1.221717in}{1.837550in}}%
\pgfpathlineto{\pgfqpoint{1.236616in}{1.847032in}}%
\pgfpathlineto{\pgfqpoint{1.245006in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{1.251515in}{1.852015in}}%
\pgfpathlineto{\pgfqpoint{1.266414in}{1.853239in}}%
\pgfpathlineto{\pgfqpoint{1.281313in}{1.851596in}}%
\pgfpathlineto{\pgfqpoint{1.285332in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{1.296212in}{1.845441in}}%
\pgfpathlineto{\pgfqpoint{1.308998in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{1.311111in}{1.832182in}}%
\pgfpathlineto{\pgfqpoint{1.316371in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{1.316767in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{1.311344in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{1.311111in}{1.790371in}}%
\pgfpathlineto{\pgfqpoint{1.297226in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{1.296212in}{1.775007in}}%
\pgfpathlineto{\pgfqpoint{1.281313in}{1.766981in}}%
\pgfpathlineto{\pgfqpoint{1.266414in}{1.761922in}}%
\pgfpathlineto{\pgfqpoint{1.259628in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{1.251515in}{1.759753in}}%
\pgfpathlineto{\pgfqpoint{1.236616in}{1.760080in}}%
\pgfpathlineto{\pgfqpoint{1.231810in}{1.760909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371159,0.344519,0.690653}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236616in}{1.760080in}}%
\pgfpathlineto{\pgfqpoint{1.251515in}{1.759753in}}%
\pgfpathlineto{\pgfqpoint{1.259628in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{1.266414in}{1.761922in}}%
\pgfpathlineto{\pgfqpoint{1.281313in}{1.766981in}}%
\pgfpathlineto{\pgfqpoint{1.296212in}{1.775007in}}%
\pgfpathlineto{\pgfqpoint{1.297226in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{1.311111in}{1.790371in}}%
\pgfpathlineto{\pgfqpoint{1.311344in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{1.316767in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{1.316371in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{1.311111in}{1.832182in}}%
\pgfpathlineto{\pgfqpoint{1.308998in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{1.296212in}{1.845441in}}%
\pgfpathlineto{\pgfqpoint{1.285332in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{1.281313in}{1.851596in}}%
\pgfpathlineto{\pgfqpoint{1.266414in}{1.853239in}}%
\pgfpathlineto{\pgfqpoint{1.251515in}{1.852015in}}%
\pgfpathlineto{\pgfqpoint{1.245006in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{1.236616in}{1.847032in}}%
\pgfpathlineto{\pgfqpoint{1.221717in}{1.837550in}}%
\pgfpathlineto{\pgfqpoint{1.219123in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{1.207513in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{1.206818in}{1.818823in}}%
\pgfpathlineto{\pgfqpoint{1.201055in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{1.198778in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{1.203462in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{1.206818in}{1.772636in}}%
\pgfpathlineto{\pgfqpoint{1.221717in}{1.763639in}}%
\pgfpathlineto{\pgfqpoint{1.231810in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{1.236616in}{1.760080in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.265516in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{1.266414in}{1.807210in}}%
\pgfpathlineto{\pgfqpoint{1.267447in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{1.266414in}{1.805195in}}%
\pgfpathlineto{\pgfqpoint{1.265516in}{1.805606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266414in}{1.805195in}}%
\pgfpathlineto{\pgfqpoint{1.267447in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{1.266414in}{1.807210in}}%
\pgfpathlineto{\pgfqpoint{1.265516in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{1.266414in}{1.805195in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.350000pt}{0.577500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000654in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.013131in}{0.429626in}}%
\pgfpathlineto{\pgfqpoint{1.019688in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{1.028030in}{0.441599in}}%
\pgfpathlineto{\pgfqpoint{1.037860in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{1.042929in}{0.454036in}}%
\pgfpathlineto{\pgfqpoint{1.055253in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{1.057828in}{0.466938in}}%
\pgfpathlineto{\pgfqpoint{1.071938in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{1.072727in}{0.480310in}}%
\pgfpathlineto{\pgfqpoint{1.087626in}{0.494142in}}%
\pgfpathlineto{\pgfqpoint{1.087999in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{1.102525in}{0.508460in}}%
\pgfpathlineto{\pgfqpoint{1.103476in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{1.117424in}{0.523343in}}%
\pgfpathlineto{\pgfqpoint{1.118358in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{1.132323in}{0.538819in}}%
\pgfpathlineto{\pgfqpoint{1.132677in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{1.146508in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{1.147222in}{0.554880in}}%
\pgfpathlineto{\pgfqpoint{1.159880in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{1.162121in}{0.571565in}}%
\pgfpathlineto{\pgfqpoint{1.172782in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{1.177020in}{0.588959in}}%
\pgfpathlineto{\pgfqpoint{1.180096in}{0.592645in}}%
\pgfpathmoveto{\pgfqpoint{1.308835in}{0.785352in}}%
\pgfpathlineto{\pgfqpoint{1.311111in}{0.789753in}}%
\pgfpathlineto{\pgfqpoint{1.312569in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{1.320252in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{0.819390in}}%
\pgfpathlineto{\pgfqpoint{1.327448in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{1.334590in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{1.340909in}{0.851456in}}%
\pgfpathlineto{\pgfqpoint{1.341194in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{1.347861in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{1.354009in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{1.355808in}{0.886453in}}%
\pgfpathlineto{\pgfqpoint{1.360073in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{1.365838in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{1.370707in}{0.925252in}}%
\pgfpathlineto{\pgfqpoint{1.371206in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{1.376626in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{1.381630in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{1.385606in}{0.969124in}}%
\pgfpathlineto{\pgfqpoint{1.386316in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{1.391028in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{1.395373in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{1.399377in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{1.400505in}{1.020421in}}%
\pgfpathlineto{\pgfqpoint{1.403340in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{1.407097in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{1.410546in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{1.413709in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{1.415404in}{1.084203in}}%
\pgfpathlineto{\pgfqpoint{1.416732in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{1.419658in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{1.422317in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{1.424723in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{1.426888in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{1.428824in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{1.430303in}{1.177766in}}%
\pgfpathlineto{\pgfqpoint{1.430566in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{1.432239in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{1.433685in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{1.434911in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{1.435924in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{1.436729in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{1.437329in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{1.437728in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{1.437926in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{1.437926in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{1.437728in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{1.437329in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{1.436729in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{1.435924in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{1.434911in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{1.433685in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{1.432239in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{1.430566in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{1.430303in}{1.435213in}}%
\pgfpathlineto{\pgfqpoint{1.428824in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{1.426888in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{1.424723in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{1.422317in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{1.419658in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{1.416732in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{1.415404in}{1.528777in}}%
\pgfpathlineto{\pgfqpoint{1.413709in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{1.410546in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{1.407097in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{1.403340in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{1.400505in}{1.592559in}}%
\pgfpathlineto{\pgfqpoint{1.399377in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{1.395373in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{1.391028in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{1.386316in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{1.385606in}{1.643856in}}%
\pgfpathlineto{\pgfqpoint{1.381630in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{1.376626in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{1.371206in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{1.370707in}{1.687728in}}%
\pgfpathlineto{\pgfqpoint{1.365838in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{1.360073in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{1.355808in}{1.726527in}}%
\pgfpathlineto{\pgfqpoint{1.354009in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{1.347861in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{1.341194in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{1.340909in}{1.761524in}}%
\pgfpathlineto{\pgfqpoint{1.334590in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{1.327448in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{1.793590in}}%
\pgfpathlineto{\pgfqpoint{1.320252in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{1.312569in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{1.311111in}{1.823227in}}%
\pgfpathlineto{\pgfqpoint{1.304814in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{1.296509in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{1.296212in}{1.850821in}}%
\pgfpathlineto{\pgfqpoint{1.288210in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{1.281313in}{1.876750in}}%
\pgfpathlineto{\pgfqpoint{1.279365in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{1.270343in}{1.895000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.550000pt}{0.907500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.633843in}}%
\pgfpathlineto{\pgfqpoint{0.029798in}{0.620433in}}%
\pgfpathlineto{\pgfqpoint{0.059596in}{0.608569in}}%
\pgfpathlineto{\pgfqpoint{0.087746in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{0.104293in}{0.593458in}}%
\pgfpathlineto{\pgfqpoint{0.119192in}{0.589112in}}%
\pgfpathlineto{\pgfqpoint{0.148990in}{0.581454in}}%
\pgfpathlineto{\pgfqpoint{0.178788in}{0.575006in}}%
\pgfpathlineto{\pgfqpoint{0.208586in}{0.569942in}}%
\pgfpathlineto{\pgfqpoint{0.238384in}{0.565990in}}%
\pgfpathlineto{\pgfqpoint{0.268182in}{0.563263in}}%
\pgfpathlineto{\pgfqpoint{0.297980in}{0.561764in}}%
\pgfpathlineto{\pgfqpoint{0.327778in}{0.561466in}}%
\pgfpathlineto{\pgfqpoint{0.357576in}{0.562362in}}%
\pgfpathlineto{\pgfqpoint{0.387374in}{0.564470in}}%
\pgfpathlineto{\pgfqpoint{0.417172in}{0.567831in}}%
\pgfpathlineto{\pgfqpoint{0.446970in}{0.572308in}}%
\pgfpathlineto{\pgfqpoint{0.476768in}{0.578049in}}%
\pgfpathlineto{\pgfqpoint{0.506566in}{0.585162in}}%
\pgfpathlineto{\pgfqpoint{0.521465in}{0.589112in}}%
\pgfpathlineto{\pgfqpoint{0.536364in}{0.593458in}}%
\pgfpathlineto{\pgfqpoint{0.566162in}{0.603187in}}%
\pgfpathlineto{\pgfqpoint{0.581061in}{0.608569in}}%
\pgfpathlineto{\pgfqpoint{0.610859in}{0.620433in}}%
\pgfpathlineto{\pgfqpoint{0.640657in}{0.633843in}}%
\pgfpathlineto{\pgfqpoint{0.670455in}{0.648866in}}%
\pgfpathlineto{\pgfqpoint{0.700253in}{0.665619in}}%
\pgfpathlineto{\pgfqpoint{0.730051in}{0.684273in}}%
\pgfpathlineto{\pgfqpoint{0.744949in}{0.694331in}}%
\pgfpathlineto{\pgfqpoint{0.758962in}{0.704345in}}%
\pgfpathmoveto{\pgfqpoint{0.922473in}{0.867856in}}%
\pgfpathlineto{\pgfqpoint{0.938636in}{0.890968in}}%
\pgfpathlineto{\pgfqpoint{0.942546in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{0.961200in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{0.977953in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{0.992975in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{1.006385in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{1.018249in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{1.028030in}{1.073907in}}%
\pgfpathlineto{\pgfqpoint{1.033360in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{1.037706in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{1.045364in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{1.051812in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{1.056876in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{1.060828in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{1.063556in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{1.065054in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{1.065352in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{1.064456in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{1.062348in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{1.058988in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{1.054510in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{1.048769in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{1.041656in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{1.037706in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{1.033360in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{1.023631in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{1.018249in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{1.006385in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{0.992975in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{0.977953in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{0.961200in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{0.942546in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{0.932487in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{0.921836in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{0.908838in}{1.763240in}}%
\pgfpathlineto{\pgfqpoint{0.893939in}{1.781836in}}%
\pgfpathlineto{\pgfqpoint{0.879040in}{1.799269in}}%
\pgfpathlineto{\pgfqpoint{0.864141in}{1.815665in}}%
\pgfpathlineto{\pgfqpoint{0.849242in}{1.831127in}}%
\pgfpathlineto{\pgfqpoint{0.834343in}{1.845739in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{1.859568in}}%
\pgfpathlineto{\pgfqpoint{0.804545in}{1.872667in}}%
\pgfpathlineto{\pgfqpoint{0.789646in}{1.885074in}}%
\pgfpathlineto{\pgfqpoint{0.777079in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{0.777079in}{1.895000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.116499in}}%
\pgfpathlineto{\pgfqpoint{0.006855in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{0.016919in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{0.029798in}{1.073437in}}%
\pgfpathlineto{\pgfqpoint{0.044697in}{1.056012in}}%
\pgfpathlineto{\pgfqpoint{0.059596in}{1.040536in}}%
\pgfpathlineto{\pgfqpoint{0.074495in}{1.026696in}}%
\pgfpathlineto{\pgfqpoint{0.089394in}{1.014260in}}%
\pgfpathlineto{\pgfqpoint{0.107193in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{0.119192in}{0.993017in}}%
\pgfpathlineto{\pgfqpoint{0.134091in}{0.983927in}}%
\pgfpathlineto{\pgfqpoint{0.148990in}{0.975778in}}%
\pgfpathlineto{\pgfqpoint{0.163889in}{0.968468in}}%
\pgfpathlineto{\pgfqpoint{0.178788in}{0.961967in}}%
\pgfpathlineto{\pgfqpoint{0.193687in}{0.956205in}}%
\pgfpathlineto{\pgfqpoint{0.208586in}{0.951177in}}%
\pgfpathlineto{\pgfqpoint{0.223485in}{0.946830in}}%
\pgfpathlineto{\pgfqpoint{0.246564in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{0.253283in}{0.940099in}}%
\pgfpathlineto{\pgfqpoint{0.268182in}{0.937684in}}%
\pgfpathlineto{\pgfqpoint{0.283081in}{0.935882in}}%
\pgfpathlineto{\pgfqpoint{0.297980in}{0.934686in}}%
\pgfpathlineto{\pgfqpoint{0.312879in}{0.934090in}}%
\pgfpathlineto{\pgfqpoint{0.327778in}{0.934090in}}%
\pgfpathlineto{\pgfqpoint{0.342677in}{0.934686in}}%
\pgfpathlineto{\pgfqpoint{0.357576in}{0.935882in}}%
\pgfpathlineto{\pgfqpoint{0.376682in}{0.938366in}}%
\pgfpathmoveto{\pgfqpoint{0.540756in}{1.006377in}}%
\pgfpathlineto{\pgfqpoint{0.553381in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{0.570806in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{0.586283in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{0.600122in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{0.612559in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{0.625758in}{1.093355in}}%
\pgfpathlineto{\pgfqpoint{0.633801in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{0.642891in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{0.651040in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{0.658350in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{0.664851in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{0.670613in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{0.675641in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{0.679988in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{0.685354in}{1.232725in}}%
\pgfpathlineto{\pgfqpoint{0.686719in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{0.689134in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{0.690936in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{0.692132in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{0.692729in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{0.692729in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{0.692132in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{0.690936in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{0.689134in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{0.685354in}{1.380255in}}%
\pgfpathlineto{\pgfqpoint{0.683675in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{0.679988in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{0.675641in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{0.670455in}{1.433548in}}%
\pgfpathlineto{\pgfqpoint{0.664851in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{0.655556in}{1.468717in}}%
\pgfpathlineto{\pgfqpoint{0.651040in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{0.640657in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{0.633801in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{0.623737in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{0.610859in}{1.539543in}}%
\pgfpathlineto{\pgfqpoint{0.595960in}{1.556968in}}%
\pgfpathlineto{\pgfqpoint{0.581061in}{1.572444in}}%
\pgfpathlineto{\pgfqpoint{0.566162in}{1.586283in}}%
\pgfpathlineto{\pgfqpoint{0.551263in}{1.598720in}}%
\pgfpathlineto{\pgfqpoint{0.533463in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{0.521465in}{1.619963in}}%
\pgfpathlineto{\pgfqpoint{0.506566in}{1.629052in}}%
\pgfpathlineto{\pgfqpoint{0.491667in}{1.637202in}}%
\pgfpathlineto{\pgfqpoint{0.476768in}{1.644512in}}%
\pgfpathlineto{\pgfqpoint{0.461869in}{1.651013in}}%
\pgfpathlineto{\pgfqpoint{0.446970in}{1.656774in}}%
\pgfpathlineto{\pgfqpoint{0.432071in}{1.661802in}}%
\pgfpathlineto{\pgfqpoint{0.417172in}{1.666149in}}%
\pgfpathlineto{\pgfqpoint{0.394093in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{0.387374in}{1.672881in}}%
\pgfpathlineto{\pgfqpoint{0.372475in}{1.675296in}}%
\pgfpathlineto{\pgfqpoint{0.357576in}{1.677097in}}%
\pgfpathlineto{\pgfqpoint{0.342677in}{1.678293in}}%
\pgfpathlineto{\pgfqpoint{0.327778in}{1.678890in}}%
\pgfpathlineto{\pgfqpoint{0.312879in}{1.678890in}}%
\pgfpathlineto{\pgfqpoint{0.297980in}{1.678293in}}%
\pgfpathlineto{\pgfqpoint{0.283081in}{1.677097in}}%
\pgfpathlineto{\pgfqpoint{0.268182in}{1.675296in}}%
\pgfpathlineto{\pgfqpoint{0.246564in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{0.238384in}{1.669837in}}%
\pgfpathlineto{\pgfqpoint{0.223485in}{1.666149in}}%
\pgfpathlineto{\pgfqpoint{0.208586in}{1.661802in}}%
\pgfpathlineto{\pgfqpoint{0.193270in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{0.178788in}{1.651013in}}%
\pgfpathlineto{\pgfqpoint{0.158101in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{0.148990in}{1.637202in}}%
\pgfpathlineto{\pgfqpoint{0.130337in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{0.119192in}{1.619963in}}%
\pgfpathlineto{\pgfqpoint{0.104293in}{1.609899in}}%
\pgfpathlineto{\pgfqpoint{0.087276in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{0.069850in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{0.054374in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{0.040535in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{0.028098in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{0.014899in}{1.519625in}}%
\pgfpathlineto{\pgfqpoint{0.006855in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.496481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.454902,0.584314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320328in}{1.267206in}}%
\pgfpathlineto{\pgfqpoint{0.359612in}{1.345774in}}%
\pgfpathlineto{\pgfqpoint{0.281045in}{1.345774in}}%
\pgfpathlineto{\pgfqpoint{0.320328in}{1.267206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431988in, y=0.923694in, left, base,rotate=22.516311]{\color{textcolor}{\rmfamily\fontsize{6.246000}{7.495200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma_{\!i}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.815379in, y=0.714144in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{6.246000}{7.495200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2\sigma_{\!i}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.231099in, y=0.615182in, left, base,rotate=56.235224]{\color{textcolor}{\rmfamily\fontsize{6.246000}{7.495200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$3\sigma_{\!i}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.067045in}{0.457247in}}%
\pgfpathlineto{\pgfqpoint{0.692803in}{0.457247in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.722601in}{0.457247in}}{\pgfqpoint{0.722601in}{0.487045in}}%
\pgfpathlineto{\pgfqpoint{0.722601in}{0.673283in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.722601in}{0.703081in}}{\pgfqpoint{0.692803in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{0.067045in}{0.703081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.037247in}{0.703081in}}{\pgfqpoint{0.037247in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{0.037247in}{0.487045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.037247in}{0.457247in}}{\pgfqpoint{0.067045in}{0.457247in}}%
\pgfpathlineto{\pgfqpoint{0.067045in}{0.457247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.081944in,y=0.501944in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma_i = \sqrt{\nicefrac{1}{\lambda_i}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.412500in,y=0.320000in,,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{2}. Predict sample $\mathcolor[rgb]{0.996078431372549,0.7019607843137254,0.03137254901960784}{\hat{\bm{x}}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.675000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121970in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.136869in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.151768in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.181566in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.196465in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.211364in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.226263in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.241162in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.256061in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.270960in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.271990in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.270960in}{0.421295in}}%
\pgfpathlineto{\pgfqpoint{2.259016in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{2.256061in}{0.438804in}}%
\pgfpathlineto{\pgfqpoint{2.246199in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{2.241162in}{0.456179in}}%
\pgfpathlineto{\pgfqpoint{2.232313in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{2.226263in}{0.471076in}}%
\pgfpathlineto{\pgfqpoint{2.213164in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{2.211364in}{0.480831in}}%
\pgfpathlineto{\pgfqpoint{2.196465in}{0.483745in}}%
\pgfpathlineto{\pgfqpoint{2.183644in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{2.181566in}{0.478981in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{0.467735in}}%
\pgfpathlineto{\pgfqpoint{2.164085in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{2.151768in}{0.452704in}}%
\pgfpathlineto{\pgfqpoint{2.149433in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{2.136869in}{0.437048in}}%
\pgfpathlineto{\pgfqpoint{2.134990in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{2.121970in}{0.422501in}}%
\pgfpathlineto{\pgfqpoint{2.119401in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.121970in}{0.420000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.045707in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.060606in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.075505in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.090404in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.105303in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.120202in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.135101in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.523245in}}%
\pgfpathlineto{\pgfqpoint{3.135101in}{0.510522in}}%
\pgfpathlineto{\pgfqpoint{3.133765in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{3.120202in}{0.498509in}}%
\pgfpathlineto{\pgfqpoint{3.115244in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{3.105303in}{0.486681in}}%
\pgfpathlineto{\pgfqpoint{3.096644in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{3.090404in}{0.474577in}}%
\pgfpathlineto{\pgfqpoint{3.078926in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{3.075505in}{0.461795in}}%
\pgfpathlineto{\pgfqpoint{3.062501in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{3.060606in}{0.448087in}}%
\pgfpathlineto{\pgfqpoint{3.047189in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{3.045707in}{0.433492in}}%
\pgfpathlineto{\pgfqpoint{3.032468in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.045707in}{0.420000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.689899in}{1.170979in}}%
\pgfpathlineto{\pgfqpoint{1.704798in}{1.175362in}}%
\pgfpathlineto{\pgfqpoint{1.719697in}{1.178666in}}%
\pgfpathlineto{\pgfqpoint{1.726606in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{1.734596in}{1.181700in}}%
\pgfpathlineto{\pgfqpoint{1.749495in}{1.184424in}}%
\pgfpathlineto{\pgfqpoint{1.764394in}{1.186688in}}%
\pgfpathlineto{\pgfqpoint{1.779293in}{1.188676in}}%
\pgfpathlineto{\pgfqpoint{1.794192in}{1.190514in}}%
\pgfpathlineto{\pgfqpoint{1.809091in}{1.192278in}}%
\pgfpathlineto{\pgfqpoint{1.823990in}{1.194016in}}%
\pgfpathlineto{\pgfqpoint{1.830340in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{1.838889in}{1.195864in}}%
\pgfpathlineto{\pgfqpoint{1.853788in}{1.197859in}}%
\pgfpathlineto{\pgfqpoint{1.868687in}{1.200059in}}%
\pgfpathlineto{\pgfqpoint{1.883586in}{1.202627in}}%
\pgfpathlineto{\pgfqpoint{1.898485in}{1.205776in}}%
\pgfpathlineto{\pgfqpoint{1.912908in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{1.913384in}{1.209794in}}%
\pgfpathlineto{\pgfqpoint{1.928283in}{1.215621in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{1.223554in}}%
\pgfpathlineto{\pgfqpoint{1.944617in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{1.958081in}{1.236739in}}%
\pgfpathlineto{\pgfqpoint{1.960271in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{1.968306in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{1.972215in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{1.972980in}{1.283954in}}%
\pgfpathlineto{\pgfqpoint{1.972987in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{1.972980in}{1.284214in}}%
\pgfpathlineto{\pgfqpoint{1.971359in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{1.967797in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{1.962529in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{1.958081in}{1.338163in}}%
\pgfpathlineto{\pgfqpoint{1.955016in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{1.944227in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{1.359760in}}%
\pgfpathlineto{\pgfqpoint{1.928283in}{1.373364in}}%
\pgfpathlineto{\pgfqpoint{1.928067in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{1.913384in}{1.382536in}}%
\pgfpathlineto{\pgfqpoint{1.902427in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{1.898485in}{1.390113in}}%
\pgfpathlineto{\pgfqpoint{1.883586in}{1.395859in}}%
\pgfpathlineto{\pgfqpoint{1.868687in}{1.401298in}}%
\pgfpathlineto{\pgfqpoint{1.863087in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{1.853788in}{1.406054in}}%
\pgfpathlineto{\pgfqpoint{1.838889in}{1.410570in}}%
\pgfpathlineto{\pgfqpoint{1.823990in}{1.415466in}}%
\pgfpathlineto{\pgfqpoint{1.816398in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{1.809091in}{1.420430in}}%
\pgfpathlineto{\pgfqpoint{1.794192in}{1.425483in}}%
\pgfpathlineto{\pgfqpoint{1.779293in}{1.431388in}}%
\pgfpathlineto{\pgfqpoint{1.775426in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{1.764394in}{1.437361in}}%
\pgfpathlineto{\pgfqpoint{1.749495in}{1.444121in}}%
\pgfpathlineto{\pgfqpoint{1.742093in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{1.734596in}{1.451513in}}%
\pgfpathlineto{\pgfqpoint{1.719697in}{1.459696in}}%
\pgfpathlineto{\pgfqpoint{1.714570in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{1.704798in}{1.468621in}}%
\pgfpathlineto{\pgfqpoint{1.691567in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{1.689899in}{1.478944in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.490193in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.165058in}}%
\pgfpathlineto{\pgfqpoint{1.689899in}{1.170979in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.683550in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{1.689899in}{1.841914in}}%
\pgfpathlineto{\pgfqpoint{1.697690in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{1.704798in}{1.858062in}}%
\pgfpathlineto{\pgfqpoint{1.710814in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{1.719697in}{1.875547in}}%
\pgfpathlineto{\pgfqpoint{1.723261in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{1.734596in}{1.893736in}}%
\pgfpathlineto{\pgfqpoint{1.735570in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.734596in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.719697in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.704798in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.689899in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.826841in}}%
\pgfpathlineto{\pgfqpoint{1.683550in}{1.835404in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.150000in}{1.893539in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.149077in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.893539in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.675000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.844126,0.844065,0.867170}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.066667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689899in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.704798in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.712303in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.704798in}{0.425947in}}%
\pgfpathlineto{\pgfqpoint{1.693526in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{1.689899in}{0.437912in}}%
\pgfpathlineto{\pgfqpoint{1.675821in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{0.450522in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.689899in}{0.420000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.062374in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.077273in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.092172in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.107071in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.119401in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.121970in}{0.422501in}}%
\pgfpathlineto{\pgfqpoint{2.134990in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{2.136869in}{0.437048in}}%
\pgfpathlineto{\pgfqpoint{2.149433in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{2.151768in}{0.452704in}}%
\pgfpathlineto{\pgfqpoint{2.164085in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{0.467735in}}%
\pgfpathlineto{\pgfqpoint{2.181566in}{0.478981in}}%
\pgfpathlineto{\pgfqpoint{2.183644in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{2.196465in}{0.483745in}}%
\pgfpathlineto{\pgfqpoint{2.211364in}{0.480831in}}%
\pgfpathlineto{\pgfqpoint{2.213164in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{2.226263in}{0.471076in}}%
\pgfpathlineto{\pgfqpoint{2.232313in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{2.241162in}{0.456179in}}%
\pgfpathlineto{\pgfqpoint{2.246199in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{2.256061in}{0.438804in}}%
\pgfpathlineto{\pgfqpoint{2.259016in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{2.270960in}{0.421295in}}%
\pgfpathlineto{\pgfqpoint{2.271990in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.285859in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.300758in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.315657in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.345455in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.347405in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.345455in}{0.422122in}}%
\pgfpathlineto{\pgfqpoint{2.334472in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{0.440469in}}%
\pgfpathlineto{\pgfqpoint{2.324084in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{2.315965in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{2.315657in}{0.465422in}}%
\pgfpathlineto{\pgfqpoint{2.309235in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{2.304231in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{2.300758in}{0.508891in}}%
\pgfpathlineto{\pgfqpoint{2.300618in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{2.297840in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{2.296101in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{2.295099in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{2.294404in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{2.293248in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{2.290007in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{2.285859in}{0.606381in}}%
\pgfpathlineto{\pgfqpoint{2.279654in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{2.270960in}{0.618765in}}%
\pgfpathlineto{\pgfqpoint{2.256061in}{0.624402in}}%
\pgfpathlineto{\pgfqpoint{2.241162in}{0.628359in}}%
\pgfpathlineto{\pgfqpoint{2.240175in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{2.226263in}{0.630937in}}%
\pgfpathlineto{\pgfqpoint{2.211364in}{0.633333in}}%
\pgfpathlineto{\pgfqpoint{2.196465in}{0.635727in}}%
\pgfpathlineto{\pgfqpoint{2.181566in}{0.638096in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{0.640251in}}%
\pgfpathlineto{\pgfqpoint{2.151768in}{0.641727in}}%
\pgfpathlineto{\pgfqpoint{2.136869in}{0.641449in}}%
\pgfpathlineto{\pgfqpoint{2.121970in}{0.636405in}}%
\pgfpathlineto{\pgfqpoint{2.114751in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{2.111244in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{2.111896in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{2.113732in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{2.115532in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{2.116694in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{2.116875in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{2.115822in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{2.113268in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{2.108854in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{2.107071in}{0.490423in}}%
\pgfpathlineto{\pgfqpoint{2.102799in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{2.094313in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{2.092172in}{0.461790in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{2.077273in}{0.443456in}}%
\pgfpathlineto{\pgfqpoint{2.068565in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{2.062374in}{0.429649in}}%
\pgfpathlineto{\pgfqpoint{2.049468in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.062374in}{0.420000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.971212in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.986111in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.001010in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.015909in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.030808in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.032468in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.045707in}{0.433492in}}%
\pgfpathlineto{\pgfqpoint{3.047189in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{3.060606in}{0.448087in}}%
\pgfpathlineto{\pgfqpoint{3.062501in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{3.075505in}{0.461795in}}%
\pgfpathlineto{\pgfqpoint{3.078926in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{3.090404in}{0.474577in}}%
\pgfpathlineto{\pgfqpoint{3.096644in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{3.105303in}{0.486681in}}%
\pgfpathlineto{\pgfqpoint{3.115244in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{3.120202in}{0.498509in}}%
\pgfpathlineto{\pgfqpoint{3.133765in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{3.135101in}{0.510522in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.523245in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.042250in}}%
\pgfpathlineto{\pgfqpoint{3.146668in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{3.143603in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{3.142046in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{3.141684in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{3.141928in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{3.142197in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{3.142055in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{3.141198in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{3.139403in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{3.136490in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{3.135101in}{0.891436in}}%
\pgfpathlineto{\pgfqpoint{3.132923in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{3.128555in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{3.123167in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{3.120202in}{0.844026in}}%
\pgfpathlineto{\pgfqpoint{3.117606in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{3.112545in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{3.108603in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{3.106692in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{3.107028in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{3.109088in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{3.112037in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{3.115119in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{3.117798in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{3.119720in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{3.120202in}{0.695237in}}%
\pgfpathlineto{\pgfqpoint{3.120650in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{3.120356in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{3.120202in}{0.671927in}}%
\pgfpathlineto{\pgfqpoint{3.118687in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{3.115470in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{3.110520in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{3.105303in}{0.617162in}}%
\pgfpathlineto{\pgfqpoint{3.103725in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{3.095218in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{3.090404in}{0.591812in}}%
\pgfpathlineto{\pgfqpoint{3.085078in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{3.075505in}{0.571490in}}%
\pgfpathlineto{\pgfqpoint{3.073685in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{3.061799in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{3.060606in}{0.552697in}}%
\pgfpathlineto{\pgfqpoint{3.050220in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{3.045707in}{0.533629in}}%
\pgfpathlineto{\pgfqpoint{3.039093in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{3.030808in}{0.513180in}}%
\pgfpathlineto{\pgfqpoint{3.028371in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{3.018177in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{3.015909in}{0.491395in}}%
\pgfpathlineto{\pgfqpoint{3.008283in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{3.001010in}{0.469456in}}%
\pgfpathlineto{\pgfqpoint{2.997903in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{2.986895in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{2.986111in}{0.448835in}}%
\pgfpathlineto{\pgfqpoint{2.975104in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{2.971212in}{0.430547in}}%
\pgfpathlineto{\pgfqpoint{2.961578in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.971212in}{0.420000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.598737in}{0.580181in}}%
\pgfpathlineto{\pgfqpoint{2.613636in}{0.577758in}}%
\pgfpathlineto{\pgfqpoint{2.628535in}{0.583130in}}%
\pgfpathlineto{\pgfqpoint{2.629231in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{2.642540in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{2.643434in}{0.599809in}}%
\pgfpathlineto{\pgfqpoint{2.650809in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{2.658333in}{0.626831in}}%
\pgfpathlineto{\pgfqpoint{2.659060in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{2.665577in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{2.672597in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{2.673232in}{0.659820in}}%
\pgfpathlineto{\pgfqpoint{2.677963in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{2.682626in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{2.686246in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{2.688131in}{0.714900in}}%
\pgfpathlineto{\pgfqpoint{2.688509in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{2.689489in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{2.689891in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{2.689919in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{2.689616in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{2.688825in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{2.688131in}{0.799062in}}%
\pgfpathlineto{\pgfqpoint{2.686917in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{2.683185in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{2.677427in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{2.673232in}{0.845276in}}%
\pgfpathlineto{\pgfqpoint{2.668750in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{2.658333in}{0.865835in}}%
\pgfpathlineto{\pgfqpoint{2.657287in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{2.643434in}{0.881292in}}%
\pgfpathlineto{\pgfqpoint{2.642773in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{2.628535in}{0.894165in}}%
\pgfpathlineto{\pgfqpoint{2.624983in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{2.613636in}{0.905061in}}%
\pgfpathlineto{\pgfqpoint{2.602850in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{2.598737in}{0.914143in}}%
\pgfpathlineto{\pgfqpoint{2.583838in}{0.921251in}}%
\pgfpathlineto{\pgfqpoint{2.569115in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{2.568939in}{0.926624in}}%
\pgfpathlineto{\pgfqpoint{2.554040in}{0.929771in}}%
\pgfpathlineto{\pgfqpoint{2.539141in}{0.931139in}}%
\pgfpathlineto{\pgfqpoint{2.524242in}{0.930894in}}%
\pgfpathlineto{\pgfqpoint{2.509343in}{0.929232in}}%
\pgfpathlineto{\pgfqpoint{2.495993in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{2.494444in}{0.926170in}}%
\pgfpathlineto{\pgfqpoint{2.479545in}{0.920301in}}%
\pgfpathlineto{\pgfqpoint{2.465088in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{2.464646in}{0.911291in}}%
\pgfpathlineto{\pgfqpoint{2.452992in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{2.449747in}{0.890831in}}%
\pgfpathlineto{\pgfqpoint{2.446200in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{2.441656in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{2.437762in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{2.434848in}{0.840476in}}%
\pgfpathlineto{\pgfqpoint{2.434194in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{2.431125in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{2.427881in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{2.424411in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{2.420727in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{2.419949in}{0.774317in}}%
\pgfpathlineto{\pgfqpoint{2.417479in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{2.414438in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{2.411849in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{2.410493in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{2.411924in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{2.419350in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{2.419949in}{0.687600in}}%
\pgfpathlineto{\pgfqpoint{2.434848in}{0.675968in}}%
\pgfpathlineto{\pgfqpoint{2.438774in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{2.449747in}{0.667908in}}%
\pgfpathlineto{\pgfqpoint{2.464646in}{0.660248in}}%
\pgfpathlineto{\pgfqpoint{2.467924in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{2.479545in}{0.652803in}}%
\pgfpathlineto{\pgfqpoint{2.494444in}{0.644462in}}%
\pgfpathlineto{\pgfqpoint{2.496016in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{2.509343in}{0.635878in}}%
\pgfpathlineto{\pgfqpoint{2.520574in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{2.524242in}{0.626303in}}%
\pgfpathlineto{\pgfqpoint{2.539141in}{0.616344in}}%
\pgfpathlineto{\pgfqpoint{2.543039in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{2.554040in}{0.606166in}}%
\pgfpathlineto{\pgfqpoint{2.565020in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{2.568939in}{0.596057in}}%
\pgfpathlineto{\pgfqpoint{2.583838in}{0.587012in}}%
\pgfpathlineto{\pgfqpoint{2.590943in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{2.598737in}{0.580181in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.943182in}{0.985121in}}%
\pgfpathlineto{\pgfqpoint{1.958081in}{0.982209in}}%
\pgfpathlineto{\pgfqpoint{1.972980in}{0.980505in}}%
\pgfpathlineto{\pgfqpoint{1.987879in}{0.980512in}}%
\pgfpathlineto{\pgfqpoint{2.002778in}{0.982722in}}%
\pgfpathlineto{\pgfqpoint{2.013596in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{2.017677in}{0.987490in}}%
\pgfpathlineto{\pgfqpoint{2.032576in}{0.994906in}}%
\pgfpathlineto{\pgfqpoint{2.042076in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{2.047475in}{1.004531in}}%
\pgfpathlineto{\pgfqpoint{2.062374in}{1.015734in}}%
\pgfpathlineto{\pgfqpoint{2.062642in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{2.077273in}{1.027975in}}%
\pgfpathlineto{\pgfqpoint{2.080658in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{2.092172in}{1.040501in}}%
\pgfpathlineto{\pgfqpoint{2.098504in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{2.107071in}{1.052847in}}%
\pgfpathlineto{\pgfqpoint{2.116953in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{2.121970in}{1.064690in}}%
\pgfpathlineto{\pgfqpoint{2.136584in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{2.136869in}{1.075777in}}%
\pgfpathlineto{\pgfqpoint{2.151768in}{1.086455in}}%
\pgfpathlineto{\pgfqpoint{2.158209in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{1.096205in}}%
\pgfpathlineto{\pgfqpoint{2.181566in}{1.104723in}}%
\pgfpathlineto{\pgfqpoint{2.182903in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{2.196465in}{1.112751in}}%
\pgfpathlineto{\pgfqpoint{2.211364in}{1.118983in}}%
\pgfpathlineto{\pgfqpoint{2.215395in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{2.226263in}{1.124480in}}%
\pgfpathlineto{\pgfqpoint{2.241162in}{1.128753in}}%
\pgfpathlineto{\pgfqpoint{2.256061in}{1.132251in}}%
\pgfpathlineto{\pgfqpoint{2.267373in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{2.270960in}{1.136488in}}%
\pgfpathlineto{\pgfqpoint{2.285859in}{1.144451in}}%
\pgfpathlineto{\pgfqpoint{2.293001in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{2.297029in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{2.285859in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{2.275421in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{2.270960in}{1.181376in}}%
\pgfpathlineto{\pgfqpoint{2.256061in}{1.187917in}}%
\pgfpathlineto{\pgfqpoint{2.245034in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{2.241162in}{1.196476in}}%
\pgfpathlineto{\pgfqpoint{2.226263in}{1.203908in}}%
\pgfpathlineto{\pgfqpoint{2.216257in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{2.211364in}{1.211915in}}%
\pgfpathlineto{\pgfqpoint{2.196465in}{1.218774in}}%
\pgfpathlineto{\pgfqpoint{2.185351in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{2.181566in}{1.226162in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{1.233583in}}%
\pgfpathlineto{\pgfqpoint{2.157593in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{2.151768in}{1.242748in}}%
\pgfpathlineto{\pgfqpoint{2.136869in}{1.253887in}}%
\pgfpathlineto{\pgfqpoint{2.136381in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{2.121970in}{1.267399in}}%
\pgfpathlineto{\pgfqpoint{2.120319in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{2.107494in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{2.107071in}{1.284672in}}%
\pgfpathlineto{\pgfqpoint{2.097136in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{2.092172in}{1.307406in}}%
\pgfpathlineto{\pgfqpoint{2.088588in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{2.081574in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{2.077273in}{1.339877in}}%
\pgfpathlineto{\pgfqpoint{2.075764in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{2.070780in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{2.066489in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{2.062511in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{2.062374in}{1.388949in}}%
\pgfpathlineto{\pgfqpoint{2.058084in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{2.052904in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{2.047475in}{1.430582in}}%
\pgfpathlineto{\pgfqpoint{2.046165in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{2.036598in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{2.032576in}{1.453093in}}%
\pgfpathlineto{\pgfqpoint{2.023341in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{2.017677in}{1.468154in}}%
\pgfpathlineto{\pgfqpoint{2.004958in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{2.002778in}{1.479357in}}%
\pgfpathlineto{\pgfqpoint{1.987879in}{1.487590in}}%
\pgfpathlineto{\pgfqpoint{1.974885in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{1.972980in}{1.493451in}}%
\pgfpathlineto{\pgfqpoint{1.958081in}{1.497063in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{1.498815in}}%
\pgfpathlineto{\pgfqpoint{1.928283in}{1.499162in}}%
\pgfpathlineto{\pgfqpoint{1.913384in}{1.498599in}}%
\pgfpathlineto{\pgfqpoint{1.898485in}{1.497573in}}%
\pgfpathlineto{\pgfqpoint{1.883586in}{1.496448in}}%
\pgfpathlineto{\pgfqpoint{1.868687in}{1.495498in}}%
\pgfpathlineto{\pgfqpoint{1.853788in}{1.494922in}}%
\pgfpathlineto{\pgfqpoint{1.838889in}{1.494857in}}%
\pgfpathlineto{\pgfqpoint{1.823990in}{1.495416in}}%
\pgfpathlineto{\pgfqpoint{1.809091in}{1.496706in}}%
\pgfpathlineto{\pgfqpoint{1.794192in}{1.498864in}}%
\pgfpathlineto{\pgfqpoint{1.779293in}{1.502080in}}%
\pgfpathlineto{\pgfqpoint{1.764394in}{1.506625in}}%
\pgfpathlineto{\pgfqpoint{1.761887in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{1.749495in}{1.512027in}}%
\pgfpathlineto{\pgfqpoint{1.734596in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{1.729006in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{1.719697in}{1.528002in}}%
\pgfpathlineto{\pgfqpoint{1.707170in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{1.704798in}{1.539309in}}%
\pgfpathlineto{\pgfqpoint{1.691122in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{1.689899in}{1.553671in}}%
\pgfpathlineto{\pgfqpoint{1.678792in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.573148in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.490193in}}%
\pgfpathlineto{\pgfqpoint{1.689899in}{1.478944in}}%
\pgfpathlineto{\pgfqpoint{1.691567in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{1.704798in}{1.468621in}}%
\pgfpathlineto{\pgfqpoint{1.714570in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{1.719697in}{1.459696in}}%
\pgfpathlineto{\pgfqpoint{1.734596in}{1.451513in}}%
\pgfpathlineto{\pgfqpoint{1.742093in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{1.749495in}{1.444121in}}%
\pgfpathlineto{\pgfqpoint{1.764394in}{1.437361in}}%
\pgfpathlineto{\pgfqpoint{1.775426in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{1.779293in}{1.431388in}}%
\pgfpathlineto{\pgfqpoint{1.794192in}{1.425483in}}%
\pgfpathlineto{\pgfqpoint{1.809091in}{1.420430in}}%
\pgfpathlineto{\pgfqpoint{1.816398in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{1.823990in}{1.415466in}}%
\pgfpathlineto{\pgfqpoint{1.838889in}{1.410570in}}%
\pgfpathlineto{\pgfqpoint{1.853788in}{1.406054in}}%
\pgfpathlineto{\pgfqpoint{1.863087in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{1.868687in}{1.401298in}}%
\pgfpathlineto{\pgfqpoint{1.883586in}{1.395859in}}%
\pgfpathlineto{\pgfqpoint{1.898485in}{1.390113in}}%
\pgfpathlineto{\pgfqpoint{1.902427in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{1.913384in}{1.382536in}}%
\pgfpathlineto{\pgfqpoint{1.928067in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{1.928283in}{1.373364in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{1.359760in}}%
\pgfpathlineto{\pgfqpoint{1.944227in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{1.955016in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{1.958081in}{1.338163in}}%
\pgfpathlineto{\pgfqpoint{1.962529in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{1.967797in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{1.971359in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{1.972980in}{1.284214in}}%
\pgfpathlineto{\pgfqpoint{1.972987in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{1.972980in}{1.283954in}}%
\pgfpathlineto{\pgfqpoint{1.972215in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{1.968306in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{1.960271in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{1.958081in}{1.236739in}}%
\pgfpathlineto{\pgfqpoint{1.944617in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{1.223554in}}%
\pgfpathlineto{\pgfqpoint{1.928283in}{1.215621in}}%
\pgfpathlineto{\pgfqpoint{1.913384in}{1.209794in}}%
\pgfpathlineto{\pgfqpoint{1.912908in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{1.898485in}{1.205776in}}%
\pgfpathlineto{\pgfqpoint{1.883586in}{1.202627in}}%
\pgfpathlineto{\pgfqpoint{1.868687in}{1.200059in}}%
\pgfpathlineto{\pgfqpoint{1.853788in}{1.197859in}}%
\pgfpathlineto{\pgfqpoint{1.838889in}{1.195864in}}%
\pgfpathlineto{\pgfqpoint{1.830340in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{1.823990in}{1.194016in}}%
\pgfpathlineto{\pgfqpoint{1.809091in}{1.192278in}}%
\pgfpathlineto{\pgfqpoint{1.794192in}{1.190514in}}%
\pgfpathlineto{\pgfqpoint{1.779293in}{1.188676in}}%
\pgfpathlineto{\pgfqpoint{1.764394in}{1.186688in}}%
\pgfpathlineto{\pgfqpoint{1.749495in}{1.184424in}}%
\pgfpathlineto{\pgfqpoint{1.734596in}{1.181700in}}%
\pgfpathlineto{\pgfqpoint{1.726606in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{1.719697in}{1.178666in}}%
\pgfpathlineto{\pgfqpoint{1.704798in}{1.175362in}}%
\pgfpathlineto{\pgfqpoint{1.689899in}{1.170979in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.165058in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.109196in}}%
\pgfpathlineto{\pgfqpoint{1.689899in}{1.114003in}}%
\pgfpathlineto{\pgfqpoint{1.704798in}{1.116417in}}%
\pgfpathlineto{\pgfqpoint{1.719697in}{1.116937in}}%
\pgfpathlineto{\pgfqpoint{1.734596in}{1.115693in}}%
\pgfpathlineto{\pgfqpoint{1.749495in}{1.112503in}}%
\pgfpathlineto{\pgfqpoint{1.764394in}{1.106892in}}%
\pgfpathlineto{\pgfqpoint{1.767569in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{1.779293in}{1.099699in}}%
\pgfpathlineto{\pgfqpoint{1.793002in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{1.794192in}{1.089540in}}%
\pgfpathlineto{\pgfqpoint{1.809091in}{1.076939in}}%
\pgfpathlineto{\pgfqpoint{1.810728in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{1.823990in}{1.061297in}}%
\pgfpathlineto{\pgfqpoint{1.824675in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{1.837357in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{1.838889in}{1.043355in}}%
\pgfpathlineto{\pgfqpoint{1.850283in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{1.853788in}{1.026209in}}%
\pgfpathlineto{\pgfqpoint{1.865834in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{1.868687in}{1.013358in}}%
\pgfpathlineto{\pgfqpoint{1.883586in}{1.004669in}}%
\pgfpathlineto{\pgfqpoint{1.892160in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{1.898485in}{0.998394in}}%
\pgfpathlineto{\pgfqpoint{1.913384in}{0.993342in}}%
\pgfpathlineto{\pgfqpoint{1.928283in}{0.988920in}}%
\pgfpathlineto{\pgfqpoint{1.939127in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{0.985121in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.434848in}{1.224466in}}%
\pgfpathlineto{\pgfqpoint{2.449747in}{1.220612in}}%
\pgfpathlineto{\pgfqpoint{2.464646in}{1.219297in}}%
\pgfpathlineto{\pgfqpoint{2.479545in}{1.218626in}}%
\pgfpathlineto{\pgfqpoint{2.494444in}{1.218018in}}%
\pgfpathlineto{\pgfqpoint{2.509343in}{1.217340in}}%
\pgfpathlineto{\pgfqpoint{2.524242in}{1.216711in}}%
\pgfpathlineto{\pgfqpoint{2.539141in}{1.216430in}}%
\pgfpathlineto{\pgfqpoint{2.554040in}{1.216928in}}%
\pgfpathlineto{\pgfqpoint{2.568939in}{1.218688in}}%
\pgfpathlineto{\pgfqpoint{2.583838in}{1.222139in}}%
\pgfpathlineto{\pgfqpoint{2.590943in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{2.598737in}{1.228696in}}%
\pgfpathlineto{\pgfqpoint{2.613017in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{2.613636in}{1.240649in}}%
\pgfpathlineto{\pgfqpoint{2.619289in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{2.617276in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{2.613636in}{1.277261in}}%
\pgfpathlineto{\pgfqpoint{2.611092in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{2.603253in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{2.598737in}{1.306830in}}%
\pgfpathlineto{\pgfqpoint{2.595072in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{2.587328in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{2.583838in}{1.336146in}}%
\pgfpathlineto{\pgfqpoint{2.580289in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{2.574135in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{2.569167in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{2.568939in}{1.374375in}}%
\pgfpathlineto{\pgfqpoint{2.564650in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{2.561089in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{2.558246in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{2.555707in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{2.554040in}{1.441847in}}%
\pgfpathlineto{\pgfqpoint{2.552415in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{2.546472in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{2.539141in}{1.473218in}}%
\pgfpathlineto{\pgfqpoint{2.534176in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{2.524242in}{1.483836in}}%
\pgfpathlineto{\pgfqpoint{2.509343in}{1.490253in}}%
\pgfpathlineto{\pgfqpoint{2.501401in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{2.494444in}{1.494511in}}%
\pgfpathlineto{\pgfqpoint{2.479545in}{1.497448in}}%
\pgfpathlineto{\pgfqpoint{2.464646in}{1.499579in}}%
\pgfpathlineto{\pgfqpoint{2.449747in}{1.500573in}}%
\pgfpathlineto{\pgfqpoint{2.434848in}{1.500023in}}%
\pgfpathlineto{\pgfqpoint{2.419949in}{1.497696in}}%
\pgfpathlineto{\pgfqpoint{2.405051in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{2.402190in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{2.390152in}{1.488193in}}%
\pgfpathlineto{\pgfqpoint{2.375253in}{1.481225in}}%
\pgfpathlineto{\pgfqpoint{2.369216in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{2.360354in}{1.470858in}}%
\pgfpathlineto{\pgfqpoint{2.352637in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{2.349639in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{2.358571in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{2.360354in}{1.431908in}}%
\pgfpathlineto{\pgfqpoint{2.374221in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{2.375253in}{1.417553in}}%
\pgfpathlineto{\pgfqpoint{2.389672in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{2.390152in}{1.402927in}}%
\pgfpathlineto{\pgfqpoint{2.402692in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{2.405051in}{1.385481in}}%
\pgfpathlineto{\pgfqpoint{2.413230in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{2.419949in}{1.360031in}}%
\pgfpathlineto{\pgfqpoint{2.420661in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{2.427103in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{2.430964in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{2.432996in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{2.433630in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{2.433097in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{2.431567in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{2.429432in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{2.428161in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{2.434716in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{2.434848in}{1.224466in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.150000in}{1.417807in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.893539in}}%
\pgfpathlineto{\pgfqpoint{3.149077in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.135101in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.120202in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.105303in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.104354in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.105303in}{1.893681in}}%
\pgfpathlineto{\pgfqpoint{3.115182in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{3.120202in}{1.871131in}}%
\pgfpathlineto{\pgfqpoint{3.123749in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{3.130745in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{3.135101in}{1.837572in}}%
\pgfpathlineto{\pgfqpoint{3.135953in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{3.140319in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{3.143202in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{3.144836in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{3.145355in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{3.144817in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{3.143231in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{3.140575in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{3.136818in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{3.135101in}{1.710625in}}%
\pgfpathlineto{\pgfqpoint{3.132303in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{3.126930in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{3.120524in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{3.120202in}{1.670782in}}%
\pgfpathlineto{\pgfqpoint{3.113801in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{3.106371in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{3.105303in}{1.639484in}}%
\pgfpathlineto{\pgfqpoint{3.098974in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{3.091521in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{3.090404in}{1.609372in}}%
\pgfpathlineto{\pgfqpoint{3.084754in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{3.078730in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{3.075505in}{1.571967in}}%
\pgfpathlineto{\pgfqpoint{3.073952in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{3.070904in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{3.069838in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{3.071245in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{3.075505in}{1.507817in}}%
\pgfpathlineto{\pgfqpoint{3.075568in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{3.083411in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{3.090404in}{1.483102in}}%
\pgfpathlineto{\pgfqpoint{3.094458in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{3.105303in}{1.465914in}}%
\pgfpathlineto{\pgfqpoint{3.108020in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{3.120202in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{3.122600in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{3.135101in}{1.434994in}}%
\pgfpathlineto{\pgfqpoint{3.136769in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{3.149654in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.417807in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.677065in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{1.689116in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{1.689899in}{1.731964in}}%
\pgfpathlineto{\pgfqpoint{1.704540in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{1.704798in}{1.746244in}}%
\pgfpathlineto{\pgfqpoint{1.719697in}{1.758363in}}%
\pgfpathlineto{\pgfqpoint{1.723324in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{1.734596in}{1.769574in}}%
\pgfpathlineto{\pgfqpoint{1.743224in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{1.749495in}{1.781188in}}%
\pgfpathlineto{\pgfqpoint{1.759904in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{1.764394in}{1.795769in}}%
\pgfpathlineto{\pgfqpoint{1.771937in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{1.779293in}{1.816885in}}%
\pgfpathlineto{\pgfqpoint{1.781323in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{1.789382in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{1.794192in}{1.843619in}}%
\pgfpathlineto{\pgfqpoint{1.797845in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{1.807504in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{1.809091in}{1.867316in}}%
\pgfpathlineto{\pgfqpoint{1.819115in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{1.823990in}{1.885371in}}%
\pgfpathlineto{\pgfqpoint{1.834138in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.823990in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.809091in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.794192in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.779293in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.764394in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.749495in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.735570in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.734596in}{1.893736in}}%
\pgfpathlineto{\pgfqpoint{1.723261in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{1.719697in}{1.875547in}}%
\pgfpathlineto{\pgfqpoint{1.710814in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{1.704798in}{1.858062in}}%
\pgfpathlineto{\pgfqpoint{1.697690in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{1.689899in}{1.841914in}}%
\pgfpathlineto{\pgfqpoint{1.683550in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.826841in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.712996in}}%
\pgfpathlineto{\pgfqpoint{1.677065in}{1.716212in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.419949in}{1.713283in}}%
\pgfpathlineto{\pgfqpoint{2.434848in}{1.714780in}}%
\pgfpathlineto{\pgfqpoint{2.437487in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{2.449747in}{1.723306in}}%
\pgfpathlineto{\pgfqpoint{2.460925in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{2.464646in}{1.734363in}}%
\pgfpathlineto{\pgfqpoint{2.479545in}{1.745875in}}%
\pgfpathlineto{\pgfqpoint{2.479766in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{2.494444in}{1.759714in}}%
\pgfpathlineto{\pgfqpoint{2.496865in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{2.498747in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{2.494444in}{1.776654in}}%
\pgfpathlineto{\pgfqpoint{2.479545in}{1.780177in}}%
\pgfpathlineto{\pgfqpoint{2.464646in}{1.784195in}}%
\pgfpathlineto{\pgfqpoint{2.449747in}{1.789079in}}%
\pgfpathlineto{\pgfqpoint{2.445566in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{2.434848in}{1.794224in}}%
\pgfpathlineto{\pgfqpoint{2.419949in}{1.800953in}}%
\pgfpathlineto{\pgfqpoint{2.412275in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{2.405051in}{1.810808in}}%
\pgfpathlineto{\pgfqpoint{2.395139in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{2.390152in}{1.827915in}}%
\pgfpathlineto{\pgfqpoint{2.385858in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{2.380896in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{2.379025in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{2.379600in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{2.382579in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.375253in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.360354in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.345455in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.315657in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.300758in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.285859in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.270960in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.256061in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.241162in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.226263in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.211364in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.196465in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.181566in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.151768in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.136869in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.121970in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.107071in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.092172in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.077273in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.062374in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.047475in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.032576in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.017677in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.010587in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.017677in}{1.888909in}}%
\pgfpathlineto{\pgfqpoint{2.027326in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{2.032576in}{1.874350in}}%
\pgfpathlineto{\pgfqpoint{2.041366in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{2.047475in}{1.857735in}}%
\pgfpathlineto{\pgfqpoint{2.054787in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{2.062374in}{1.842592in}}%
\pgfpathlineto{\pgfqpoint{2.072971in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{2.077273in}{1.833246in}}%
\pgfpathlineto{\pgfqpoint{2.092172in}{1.829509in}}%
\pgfpathlineto{\pgfqpoint{2.107071in}{1.828045in}}%
\pgfpathlineto{\pgfqpoint{2.121970in}{1.827419in}}%
\pgfpathlineto{\pgfqpoint{2.136869in}{1.826866in}}%
\pgfpathlineto{\pgfqpoint{2.151768in}{1.826038in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{1.824830in}}%
\pgfpathlineto{\pgfqpoint{2.181566in}{1.823291in}}%
\pgfpathlineto{\pgfqpoint{2.196465in}{1.821557in}}%
\pgfpathlineto{\pgfqpoint{2.205477in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{2.211364in}{1.819956in}}%
\pgfpathlineto{\pgfqpoint{2.226263in}{1.818548in}}%
\pgfpathlineto{\pgfqpoint{2.241162in}{1.816949in}}%
\pgfpathlineto{\pgfqpoint{2.256061in}{1.814978in}}%
\pgfpathlineto{\pgfqpoint{2.270960in}{1.812403in}}%
\pgfpathlineto{\pgfqpoint{2.285859in}{1.808966in}}%
\pgfpathlineto{\pgfqpoint{2.297105in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{2.300758in}{1.804628in}}%
\pgfpathlineto{\pgfqpoint{2.315657in}{1.799794in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{1.793025in}}%
\pgfpathlineto{\pgfqpoint{2.334819in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{2.345455in}{1.784742in}}%
\pgfpathlineto{\pgfqpoint{2.356743in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{2.360354in}{1.772732in}}%
\pgfpathlineto{\pgfqpoint{2.371464in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{2.375253in}{1.756509in}}%
\pgfpathlineto{\pgfqpoint{2.383561in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{2.390152in}{1.737396in}}%
\pgfpathlineto{\pgfqpoint{2.395559in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{2.405051in}{1.721139in}}%
\pgfpathlineto{\pgfqpoint{2.413530in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{2.419949in}{1.713283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.675000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773084,0.812435,0.834802}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.133333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704798in}{0.425947in}}%
\pgfpathlineto{\pgfqpoint{1.712303in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.719697in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.734596in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.749495in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.764394in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.774803in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.764394in}{0.429607in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{1.749495in}{0.443851in}}%
\pgfpathlineto{\pgfqpoint{1.743161in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{1.734596in}{0.458298in}}%
\pgfpathlineto{\pgfqpoint{1.727789in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{1.719697in}{0.472561in}}%
\pgfpathlineto{\pgfqpoint{1.712204in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{1.704798in}{0.486721in}}%
\pgfpathlineto{\pgfqpoint{1.696686in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{1.689899in}{0.501184in}}%
\pgfpathlineto{\pgfqpoint{1.681762in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{0.516497in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{0.450522in}}%
\pgfpathlineto{\pgfqpoint{1.675821in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{1.689899in}{0.437912in}}%
\pgfpathlineto{\pgfqpoint{1.693526in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{1.704798in}{0.425947in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.002778in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.017677in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.032576in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.047475in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.049468in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.062374in}{0.429649in}}%
\pgfpathlineto{\pgfqpoint{2.068565in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{2.077273in}{0.443456in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{2.092172in}{0.461790in}}%
\pgfpathlineto{\pgfqpoint{2.094313in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{2.102799in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{2.107071in}{0.490423in}}%
\pgfpathlineto{\pgfqpoint{2.108854in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{2.113268in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{2.115822in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{2.116875in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{2.116694in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{2.115532in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{2.113732in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{2.111896in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{2.111244in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{2.114751in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{2.121970in}{0.636405in}}%
\pgfpathlineto{\pgfqpoint{2.136869in}{0.641449in}}%
\pgfpathlineto{\pgfqpoint{2.151768in}{0.641727in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{0.640251in}}%
\pgfpathlineto{\pgfqpoint{2.181566in}{0.638096in}}%
\pgfpathlineto{\pgfqpoint{2.196465in}{0.635727in}}%
\pgfpathlineto{\pgfqpoint{2.211364in}{0.633333in}}%
\pgfpathlineto{\pgfqpoint{2.226263in}{0.630937in}}%
\pgfpathlineto{\pgfqpoint{2.240175in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{2.241162in}{0.628359in}}%
\pgfpathlineto{\pgfqpoint{2.256061in}{0.624402in}}%
\pgfpathlineto{\pgfqpoint{2.270960in}{0.618765in}}%
\pgfpathlineto{\pgfqpoint{2.279654in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{2.285859in}{0.606381in}}%
\pgfpathlineto{\pgfqpoint{2.290007in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{2.293248in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{2.294404in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{2.295099in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{2.296101in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{2.297840in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{2.300618in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{2.300758in}{0.508891in}}%
\pgfpathlineto{\pgfqpoint{2.304231in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{2.309235in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{2.315657in}{0.465422in}}%
\pgfpathlineto{\pgfqpoint{2.315965in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{2.324084in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{0.440469in}}%
\pgfpathlineto{\pgfqpoint{2.334472in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{2.345455in}{0.422122in}}%
\pgfpathlineto{\pgfqpoint{2.347405in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.360354in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.375253in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.390152in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.405051in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.412635in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.405051in}{0.424396in}}%
\pgfpathlineto{\pgfqpoint{2.390650in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{2.390152in}{0.435330in}}%
\pgfpathlineto{\pgfqpoint{2.376058in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{2.375253in}{0.450856in}}%
\pgfpathlineto{\pgfqpoint{2.365831in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{2.360354in}{0.475939in}}%
\pgfpathlineto{\pgfqpoint{2.358660in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{2.354211in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{2.352106in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{2.352279in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{2.354824in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{2.360025in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{2.360354in}{0.554756in}}%
\pgfpathlineto{\pgfqpoint{2.369096in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{2.375253in}{0.576252in}}%
\pgfpathlineto{\pgfqpoint{2.384456in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{2.390152in}{0.587841in}}%
\pgfpathlineto{\pgfqpoint{2.405051in}{0.594258in}}%
\pgfpathlineto{\pgfqpoint{2.419949in}{0.597209in}}%
\pgfpathlineto{\pgfqpoint{2.434848in}{0.597517in}}%
\pgfpathlineto{\pgfqpoint{2.449747in}{0.595585in}}%
\pgfpathlineto{\pgfqpoint{2.464646in}{0.591583in}}%
\pgfpathlineto{\pgfqpoint{2.479545in}{0.585546in}}%
\pgfpathlineto{\pgfqpoint{2.482686in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{2.494444in}{0.577527in}}%
\pgfpathlineto{\pgfqpoint{2.507207in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{2.509343in}{0.567445in}}%
\pgfpathlineto{\pgfqpoint{2.524242in}{0.555105in}}%
\pgfpathlineto{\pgfqpoint{2.525374in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{2.539141in}{0.539941in}}%
\pgfpathlineto{\pgfqpoint{2.539849in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{2.551536in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{2.554040in}{0.520086in}}%
\pgfpathlineto{\pgfqpoint{2.560632in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{2.566720in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{2.568939in}{0.483404in}}%
\pgfpathlineto{\pgfqpoint{2.569774in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{2.569441in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{2.568939in}{0.462895in}}%
\pgfpathlineto{\pgfqpoint{2.565323in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{2.556506in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{2.554040in}{0.432228in}}%
\pgfpathlineto{\pgfqpoint{2.540683in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.554040in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.568939in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.583838in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.598737in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.613636in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.628535in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.643434in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.658333in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.673232in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.688131in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.703030in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.717929in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.732828in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.747727in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.749214in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.747727in}{0.421003in}}%
\pgfpathlineto{\pgfqpoint{2.732828in}{0.432480in}}%
\pgfpathlineto{\pgfqpoint{2.729926in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{2.717929in}{0.446927in}}%
\pgfpathlineto{\pgfqpoint{2.715106in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{2.703741in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{2.703030in}{0.465930in}}%
\pgfpathlineto{\pgfqpoint{2.694576in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{2.688755in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{2.688131in}{0.496925in}}%
\pgfpathlineto{\pgfqpoint{2.684371in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{2.682066in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{2.681392in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{2.681991in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{2.683714in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{2.686554in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{2.688131in}{0.589762in}}%
\pgfpathlineto{\pgfqpoint{2.690042in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{2.694216in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{2.699490in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{2.703030in}{0.637291in}}%
\pgfpathlineto{\pgfqpoint{2.705265in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{2.710857in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{2.716245in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{2.717929in}{0.679109in}}%
\pgfpathlineto{\pgfqpoint{2.720258in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{2.722745in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{2.724039in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{2.724601in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{2.724976in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{2.725578in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{2.726618in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{2.728093in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{2.729757in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{2.731092in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{2.731320in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{2.729598in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{2.725409in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{2.718915in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{2.717929in}{0.883766in}}%
\pgfpathlineto{\pgfqpoint{2.710578in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{2.703030in}{0.909698in}}%
\pgfpathlineto{\pgfqpoint{2.701768in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{2.692821in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{2.688131in}{0.935226in}}%
\pgfpathlineto{\pgfqpoint{2.684258in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{2.675951in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{2.673232in}{0.961805in}}%
\pgfpathlineto{\pgfqpoint{2.667369in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{2.658348in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{2.658333in}{0.986187in}}%
\pgfpathlineto{\pgfqpoint{2.646821in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{2.643434in}{1.005303in}}%
\pgfpathlineto{\pgfqpoint{2.629684in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{2.628535in}{1.016837in}}%
\pgfpathlineto{\pgfqpoint{2.613636in}{1.022566in}}%
\pgfpathlineto{\pgfqpoint{2.598737in}{1.022836in}}%
\pgfpathlineto{\pgfqpoint{2.583838in}{1.019492in}}%
\pgfpathlineto{\pgfqpoint{2.574890in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{2.568939in}{1.014168in}}%
\pgfpathlineto{\pgfqpoint{2.554040in}{1.008173in}}%
\pgfpathlineto{\pgfqpoint{2.539141in}{1.002237in}}%
\pgfpathlineto{\pgfqpoint{2.536198in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{2.524242in}{0.996694in}}%
\pgfpathlineto{\pgfqpoint{2.509343in}{0.992010in}}%
\pgfpathlineto{\pgfqpoint{2.494444in}{0.988405in}}%
\pgfpathlineto{\pgfqpoint{2.481294in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{2.479545in}{0.985825in}}%
\pgfpathlineto{\pgfqpoint{2.464646in}{0.984021in}}%
\pgfpathlineto{\pgfqpoint{2.449747in}{0.983345in}}%
\pgfpathlineto{\pgfqpoint{2.434848in}{0.983786in}}%
\pgfpathlineto{\pgfqpoint{2.419949in}{0.985408in}}%
\pgfpathlineto{\pgfqpoint{2.415444in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{2.405051in}{0.987974in}}%
\pgfpathlineto{\pgfqpoint{2.390152in}{0.991885in}}%
\pgfpathlineto{\pgfqpoint{2.375253in}{0.999054in}}%
\pgfpathlineto{\pgfqpoint{2.372134in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{2.360778in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{2.360354in}{1.017014in}}%
\pgfpathlineto{\pgfqpoint{2.355495in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{2.353387in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{2.353106in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{2.354429in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{2.357528in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{2.360354in}{1.098414in}}%
\pgfpathlineto{\pgfqpoint{2.362358in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{2.369071in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{2.375253in}{1.129727in}}%
\pgfpathlineto{\pgfqpoint{2.378797in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{2.390152in}{1.147923in}}%
\pgfpathlineto{\pgfqpoint{2.392359in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{2.405051in}{1.160133in}}%
\pgfpathlineto{\pgfqpoint{2.413508in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{2.419949in}{1.168342in}}%
\pgfpathlineto{\pgfqpoint{2.434848in}{1.173712in}}%
\pgfpathlineto{\pgfqpoint{2.449747in}{1.176777in}}%
\pgfpathlineto{\pgfqpoint{2.464646in}{1.178065in}}%
\pgfpathlineto{\pgfqpoint{2.479545in}{1.177791in}}%
\pgfpathlineto{\pgfqpoint{2.494444in}{1.176017in}}%
\pgfpathlineto{\pgfqpoint{2.509343in}{1.172736in}}%
\pgfpathlineto{\pgfqpoint{2.524242in}{1.167935in}}%
\pgfpathlineto{\pgfqpoint{2.531905in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{2.539141in}{1.161761in}}%
\pgfpathlineto{\pgfqpoint{2.554040in}{1.154401in}}%
\pgfpathlineto{\pgfqpoint{2.562624in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{2.568939in}{1.145984in}}%
\pgfpathlineto{\pgfqpoint{2.583838in}{1.137212in}}%
\pgfpathlineto{\pgfqpoint{2.588186in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{2.598737in}{1.128385in}}%
\pgfpathlineto{\pgfqpoint{2.613636in}{1.121327in}}%
\pgfpathlineto{\pgfqpoint{2.617183in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{2.628535in}{1.115604in}}%
\pgfpathlineto{\pgfqpoint{2.643434in}{1.112033in}}%
\pgfpathlineto{\pgfqpoint{2.658333in}{1.109724in}}%
\pgfpathlineto{\pgfqpoint{2.673232in}{1.107776in}}%
\pgfpathlineto{\pgfqpoint{2.688131in}{1.105778in}}%
\pgfpathlineto{\pgfqpoint{2.691059in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{2.703030in}{1.103576in}}%
\pgfpathlineto{\pgfqpoint{2.717929in}{1.101604in}}%
\pgfpathlineto{\pgfqpoint{2.732828in}{1.100039in}}%
\pgfpathlineto{\pgfqpoint{2.747727in}{1.098962in}}%
\pgfpathlineto{\pgfqpoint{2.762626in}{1.098434in}}%
\pgfpathlineto{\pgfqpoint{2.777525in}{1.098552in}}%
\pgfpathlineto{\pgfqpoint{2.792424in}{1.099534in}}%
\pgfpathlineto{\pgfqpoint{2.807323in}{1.101852in}}%
\pgfpathlineto{\pgfqpoint{2.818857in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{2.822222in}{1.106713in}}%
\pgfpathlineto{\pgfqpoint{2.837121in}{1.117717in}}%
\pgfpathlineto{\pgfqpoint{2.839193in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{2.847720in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{2.852020in}{1.146171in}}%
\pgfpathlineto{\pgfqpoint{2.853158in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{2.856556in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{2.858999in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{2.860300in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{2.859903in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{2.856806in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{2.852020in}{1.234411in}}%
\pgfpathlineto{\pgfqpoint{2.849219in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{2.837121in}{1.251965in}}%
\pgfpathlineto{\pgfqpoint{2.834584in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{2.822222in}{1.262333in}}%
\pgfpathlineto{\pgfqpoint{2.810976in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{2.807323in}{1.270967in}}%
\pgfpathlineto{\pgfqpoint{2.792424in}{1.277911in}}%
\pgfpathlineto{\pgfqpoint{2.778882in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{2.777525in}{1.284665in}}%
\pgfpathlineto{\pgfqpoint{2.762626in}{1.290222in}}%
\pgfpathlineto{\pgfqpoint{2.747727in}{1.295654in}}%
\pgfpathlineto{\pgfqpoint{2.738316in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{2.732828in}{1.300805in}}%
\pgfpathlineto{\pgfqpoint{2.717929in}{1.305703in}}%
\pgfpathlineto{\pgfqpoint{2.703030in}{1.311214in}}%
\pgfpathlineto{\pgfqpoint{2.696812in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{2.688131in}{1.317624in}}%
\pgfpathlineto{\pgfqpoint{2.673232in}{1.325660in}}%
\pgfpathlineto{\pgfqpoint{2.668604in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{2.658333in}{1.336386in}}%
\pgfpathlineto{\pgfqpoint{2.650471in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{2.643434in}{1.351488in}}%
\pgfpathlineto{\pgfqpoint{2.638034in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{2.629393in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{2.628535in}{1.375625in}}%
\pgfpathlineto{\pgfqpoint{2.623720in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{2.620359in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{2.618953in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{2.619163in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{2.620560in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{2.622553in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{2.624303in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{2.624598in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{2.621507in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{2.613636in}{1.519452in}}%
\pgfpathlineto{\pgfqpoint{2.610350in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{2.598737in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{2.583838in}{1.531881in}}%
\pgfpathlineto{\pgfqpoint{2.568939in}{1.534496in}}%
\pgfpathlineto{\pgfqpoint{2.554040in}{1.537145in}}%
\pgfpathlineto{\pgfqpoint{2.552842in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{2.539141in}{1.540040in}}%
\pgfpathlineto{\pgfqpoint{2.524242in}{1.544159in}}%
\pgfpathlineto{\pgfqpoint{2.509343in}{1.550194in}}%
\pgfpathlineto{\pgfqpoint{2.505255in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{2.494444in}{1.558453in}}%
\pgfpathlineto{\pgfqpoint{2.482908in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{2.479545in}{1.570526in}}%
\pgfpathlineto{\pgfqpoint{2.469237in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{2.464646in}{1.590486in}}%
\pgfpathlineto{\pgfqpoint{2.460902in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{2.456488in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{2.455740in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{2.458199in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{2.464165in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{2.464646in}{1.657383in}}%
\pgfpathlineto{\pgfqpoint{2.472461in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{2.479545in}{1.680160in}}%
\pgfpathlineto{\pgfqpoint{2.484943in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{2.494444in}{1.695014in}}%
\pgfpathlineto{\pgfqpoint{2.503174in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{2.509343in}{1.705333in}}%
\pgfpathlineto{\pgfqpoint{2.524242in}{1.712329in}}%
\pgfpathlineto{\pgfqpoint{2.537612in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{2.539141in}{1.716697in}}%
\pgfpathlineto{\pgfqpoint{2.554040in}{1.719590in}}%
\pgfpathlineto{\pgfqpoint{2.568939in}{1.721211in}}%
\pgfpathlineto{\pgfqpoint{2.583838in}{1.722672in}}%
\pgfpathlineto{\pgfqpoint{2.598737in}{1.725835in}}%
\pgfpathlineto{\pgfqpoint{2.608331in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{2.613636in}{1.737236in}}%
\pgfpathlineto{\pgfqpoint{2.617373in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{2.617768in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{2.613819in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{2.613636in}{1.776169in}}%
\pgfpathlineto{\pgfqpoint{2.605780in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{2.598737in}{1.802967in}}%
\pgfpathlineto{\pgfqpoint{2.597028in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{2.587772in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{2.583838in}{1.829044in}}%
\pgfpathlineto{\pgfqpoint{2.579829in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{2.573702in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{2.571229in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{2.573029in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{2.582313in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.568939in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.554040in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.539141in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.524242in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.509343in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.494444in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.479545in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.464646in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.449747in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.434848in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.419949in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.405051in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.390152in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.382579in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.379600in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{2.379025in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{2.380896in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{2.385858in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{2.390152in}{1.827915in}}%
\pgfpathlineto{\pgfqpoint{2.395139in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{2.405051in}{1.810808in}}%
\pgfpathlineto{\pgfqpoint{2.412275in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{2.419949in}{1.800953in}}%
\pgfpathlineto{\pgfqpoint{2.434848in}{1.794224in}}%
\pgfpathlineto{\pgfqpoint{2.445566in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{2.449747in}{1.789079in}}%
\pgfpathlineto{\pgfqpoint{2.464646in}{1.784195in}}%
\pgfpathlineto{\pgfqpoint{2.479545in}{1.780177in}}%
\pgfpathlineto{\pgfqpoint{2.494444in}{1.776654in}}%
\pgfpathlineto{\pgfqpoint{2.498747in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{2.496865in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{2.494444in}{1.759714in}}%
\pgfpathlineto{\pgfqpoint{2.479766in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{2.479545in}{1.745875in}}%
\pgfpathlineto{\pgfqpoint{2.464646in}{1.734363in}}%
\pgfpathlineto{\pgfqpoint{2.460925in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{2.449747in}{1.723306in}}%
\pgfpathlineto{\pgfqpoint{2.437487in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{2.434848in}{1.714780in}}%
\pgfpathlineto{\pgfqpoint{2.419949in}{1.713283in}}%
\pgfpathlineto{\pgfqpoint{2.413530in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{2.405051in}{1.721139in}}%
\pgfpathlineto{\pgfqpoint{2.395559in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{2.390152in}{1.737396in}}%
\pgfpathlineto{\pgfqpoint{2.383561in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{2.375253in}{1.756509in}}%
\pgfpathlineto{\pgfqpoint{2.371464in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{2.360354in}{1.772732in}}%
\pgfpathlineto{\pgfqpoint{2.356743in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{2.345455in}{1.784742in}}%
\pgfpathlineto{\pgfqpoint{2.334819in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{1.793025in}}%
\pgfpathlineto{\pgfqpoint{2.315657in}{1.799794in}}%
\pgfpathlineto{\pgfqpoint{2.300758in}{1.804628in}}%
\pgfpathlineto{\pgfqpoint{2.297105in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{2.285859in}{1.808966in}}%
\pgfpathlineto{\pgfqpoint{2.270960in}{1.812403in}}%
\pgfpathlineto{\pgfqpoint{2.256061in}{1.814978in}}%
\pgfpathlineto{\pgfqpoint{2.241162in}{1.816949in}}%
\pgfpathlineto{\pgfqpoint{2.226263in}{1.818548in}}%
\pgfpathlineto{\pgfqpoint{2.211364in}{1.819956in}}%
\pgfpathlineto{\pgfqpoint{2.205477in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{2.196465in}{1.821557in}}%
\pgfpathlineto{\pgfqpoint{2.181566in}{1.823291in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{1.824830in}}%
\pgfpathlineto{\pgfqpoint{2.151768in}{1.826038in}}%
\pgfpathlineto{\pgfqpoint{2.136869in}{1.826866in}}%
\pgfpathlineto{\pgfqpoint{2.121970in}{1.827419in}}%
\pgfpathlineto{\pgfqpoint{2.107071in}{1.828045in}}%
\pgfpathlineto{\pgfqpoint{2.092172in}{1.829509in}}%
\pgfpathlineto{\pgfqpoint{2.077273in}{1.833246in}}%
\pgfpathlineto{\pgfqpoint{2.072971in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{2.062374in}{1.842592in}}%
\pgfpathlineto{\pgfqpoint{2.054787in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{2.047475in}{1.857735in}}%
\pgfpathlineto{\pgfqpoint{2.041366in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{2.032576in}{1.874350in}}%
\pgfpathlineto{\pgfqpoint{2.027326in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{2.017677in}{1.888909in}}%
\pgfpathlineto{\pgfqpoint{2.010587in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.002778in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.987879in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.972980in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.958081in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.928283in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.913384in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.898485in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.883586in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.868687in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.853788in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.838889in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.834138in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.823990in}{1.885371in}}%
\pgfpathlineto{\pgfqpoint{1.819115in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{1.809091in}{1.867316in}}%
\pgfpathlineto{\pgfqpoint{1.807504in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{1.797845in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{1.794192in}{1.843619in}}%
\pgfpathlineto{\pgfqpoint{1.789382in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{1.781323in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{1.779293in}{1.816885in}}%
\pgfpathlineto{\pgfqpoint{1.771937in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{1.764394in}{1.795769in}}%
\pgfpathlineto{\pgfqpoint{1.759904in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{1.749495in}{1.781188in}}%
\pgfpathlineto{\pgfqpoint{1.743224in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{1.734596in}{1.769574in}}%
\pgfpathlineto{\pgfqpoint{1.723324in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{1.719697in}{1.758363in}}%
\pgfpathlineto{\pgfqpoint{1.704798in}{1.746244in}}%
\pgfpathlineto{\pgfqpoint{1.704540in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{1.689899in}{1.731964in}}%
\pgfpathlineto{\pgfqpoint{1.689116in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{1.677065in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.712996in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.573148in}}%
\pgfpathlineto{\pgfqpoint{1.678792in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{1.689899in}{1.553671in}}%
\pgfpathlineto{\pgfqpoint{1.691122in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{1.704798in}{1.539309in}}%
\pgfpathlineto{\pgfqpoint{1.707170in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{1.719697in}{1.528002in}}%
\pgfpathlineto{\pgfqpoint{1.729006in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{1.734596in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{1.749495in}{1.512027in}}%
\pgfpathlineto{\pgfqpoint{1.761887in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{1.764394in}{1.506625in}}%
\pgfpathlineto{\pgfqpoint{1.779293in}{1.502080in}}%
\pgfpathlineto{\pgfqpoint{1.794192in}{1.498864in}}%
\pgfpathlineto{\pgfqpoint{1.809091in}{1.496706in}}%
\pgfpathlineto{\pgfqpoint{1.823990in}{1.495416in}}%
\pgfpathlineto{\pgfqpoint{1.838889in}{1.494857in}}%
\pgfpathlineto{\pgfqpoint{1.853788in}{1.494922in}}%
\pgfpathlineto{\pgfqpoint{1.868687in}{1.495498in}}%
\pgfpathlineto{\pgfqpoint{1.883586in}{1.496448in}}%
\pgfpathlineto{\pgfqpoint{1.898485in}{1.497573in}}%
\pgfpathlineto{\pgfqpoint{1.913384in}{1.498599in}}%
\pgfpathlineto{\pgfqpoint{1.928283in}{1.499162in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{1.498815in}}%
\pgfpathlineto{\pgfqpoint{1.958081in}{1.497063in}}%
\pgfpathlineto{\pgfqpoint{1.972980in}{1.493451in}}%
\pgfpathlineto{\pgfqpoint{1.974885in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{1.987879in}{1.487590in}}%
\pgfpathlineto{\pgfqpoint{2.002778in}{1.479357in}}%
\pgfpathlineto{\pgfqpoint{2.004958in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{2.017677in}{1.468154in}}%
\pgfpathlineto{\pgfqpoint{2.023341in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{2.032576in}{1.453093in}}%
\pgfpathlineto{\pgfqpoint{2.036598in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{2.046165in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{2.047475in}{1.430582in}}%
\pgfpathlineto{\pgfqpoint{2.052904in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{2.058084in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{2.062374in}{1.388949in}}%
\pgfpathlineto{\pgfqpoint{2.062511in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{2.066489in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{2.070780in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{2.075764in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{2.077273in}{1.339877in}}%
\pgfpathlineto{\pgfqpoint{2.081574in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{2.088588in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{2.092172in}{1.307406in}}%
\pgfpathlineto{\pgfqpoint{2.097136in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{2.107071in}{1.284672in}}%
\pgfpathlineto{\pgfqpoint{2.107494in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{2.120319in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{2.121970in}{1.267399in}}%
\pgfpathlineto{\pgfqpoint{2.136381in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{2.136869in}{1.253887in}}%
\pgfpathlineto{\pgfqpoint{2.151768in}{1.242748in}}%
\pgfpathlineto{\pgfqpoint{2.157593in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{1.233583in}}%
\pgfpathlineto{\pgfqpoint{2.181566in}{1.226162in}}%
\pgfpathlineto{\pgfqpoint{2.185351in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{2.196465in}{1.218774in}}%
\pgfpathlineto{\pgfqpoint{2.211364in}{1.211915in}}%
\pgfpathlineto{\pgfqpoint{2.216257in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{2.226263in}{1.203908in}}%
\pgfpathlineto{\pgfqpoint{2.241162in}{1.196476in}}%
\pgfpathlineto{\pgfqpoint{2.245034in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{2.256061in}{1.187917in}}%
\pgfpathlineto{\pgfqpoint{2.270960in}{1.181376in}}%
\pgfpathlineto{\pgfqpoint{2.275421in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{2.285859in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{2.297029in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{2.293001in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{2.285859in}{1.144451in}}%
\pgfpathlineto{\pgfqpoint{2.270960in}{1.136488in}}%
\pgfpathlineto{\pgfqpoint{2.267373in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{2.256061in}{1.132251in}}%
\pgfpathlineto{\pgfqpoint{2.241162in}{1.128753in}}%
\pgfpathlineto{\pgfqpoint{2.226263in}{1.124480in}}%
\pgfpathlineto{\pgfqpoint{2.215395in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{2.211364in}{1.118983in}}%
\pgfpathlineto{\pgfqpoint{2.196465in}{1.112751in}}%
\pgfpathlineto{\pgfqpoint{2.182903in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{2.181566in}{1.104723in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{1.096205in}}%
\pgfpathlineto{\pgfqpoint{2.158209in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{2.151768in}{1.086455in}}%
\pgfpathlineto{\pgfqpoint{2.136869in}{1.075777in}}%
\pgfpathlineto{\pgfqpoint{2.136584in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{2.121970in}{1.064690in}}%
\pgfpathlineto{\pgfqpoint{2.116953in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{2.107071in}{1.052847in}}%
\pgfpathlineto{\pgfqpoint{2.098504in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{2.092172in}{1.040501in}}%
\pgfpathlineto{\pgfqpoint{2.080658in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{2.077273in}{1.027975in}}%
\pgfpathlineto{\pgfqpoint{2.062642in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{2.062374in}{1.015734in}}%
\pgfpathlineto{\pgfqpoint{2.047475in}{1.004531in}}%
\pgfpathlineto{\pgfqpoint{2.042076in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{2.032576in}{0.994906in}}%
\pgfpathlineto{\pgfqpoint{2.017677in}{0.987490in}}%
\pgfpathlineto{\pgfqpoint{2.013596in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{2.002778in}{0.982722in}}%
\pgfpathlineto{\pgfqpoint{1.987879in}{0.980512in}}%
\pgfpathlineto{\pgfqpoint{1.972980in}{0.980505in}}%
\pgfpathlineto{\pgfqpoint{1.958081in}{0.982209in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{0.985121in}}%
\pgfpathlineto{\pgfqpoint{1.939127in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{1.928283in}{0.988920in}}%
\pgfpathlineto{\pgfqpoint{1.913384in}{0.993342in}}%
\pgfpathlineto{\pgfqpoint{1.898485in}{0.998394in}}%
\pgfpathlineto{\pgfqpoint{1.892160in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{1.883586in}{1.004669in}}%
\pgfpathlineto{\pgfqpoint{1.868687in}{1.013358in}}%
\pgfpathlineto{\pgfqpoint{1.865834in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{1.853788in}{1.026209in}}%
\pgfpathlineto{\pgfqpoint{1.850283in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{1.838889in}{1.043355in}}%
\pgfpathlineto{\pgfqpoint{1.837357in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{1.824675in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{1.823990in}{1.061297in}}%
\pgfpathlineto{\pgfqpoint{1.810728in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{1.809091in}{1.076939in}}%
\pgfpathlineto{\pgfqpoint{1.794192in}{1.089540in}}%
\pgfpathlineto{\pgfqpoint{1.793002in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{1.779293in}{1.099699in}}%
\pgfpathlineto{\pgfqpoint{1.767569in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{1.764394in}{1.106892in}}%
\pgfpathlineto{\pgfqpoint{1.749495in}{1.112503in}}%
\pgfpathlineto{\pgfqpoint{1.734596in}{1.115693in}}%
\pgfpathlineto{\pgfqpoint{1.719697in}{1.116937in}}%
\pgfpathlineto{\pgfqpoint{1.704798in}{1.116417in}}%
\pgfpathlineto{\pgfqpoint{1.689899in}{1.114003in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.109196in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.084104in}}%
\pgfpathlineto{\pgfqpoint{1.689899in}{1.089553in}}%
\pgfpathlineto{\pgfqpoint{1.695078in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{1.704798in}{1.092400in}}%
\pgfpathlineto{\pgfqpoint{1.719697in}{1.092521in}}%
\pgfpathlineto{\pgfqpoint{1.731151in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{1.734596in}{1.089899in}}%
\pgfpathlineto{\pgfqpoint{1.749495in}{1.084870in}}%
\pgfpathlineto{\pgfqpoint{1.764394in}{1.076105in}}%
\pgfpathlineto{\pgfqpoint{1.765144in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{1.779293in}{1.063072in}}%
\pgfpathlineto{\pgfqpoint{1.781637in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{1.792381in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{1.794192in}{1.041892in}}%
\pgfpathlineto{\pgfqpoint{1.800027in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{1.804756in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{1.807210in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{1.807991in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{1.807381in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{1.805499in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{1.802496in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{1.798999in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{1.797389in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{1.805409in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{1.809091in}{0.894455in}}%
\pgfpathlineto{\pgfqpoint{1.823990in}{0.887411in}}%
\pgfpathlineto{\pgfqpoint{1.838167in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{1.838889in}{0.881625in}}%
\pgfpathlineto{\pgfqpoint{1.853788in}{0.875967in}}%
\pgfpathlineto{\pgfqpoint{1.868687in}{0.869374in}}%
\pgfpathlineto{\pgfqpoint{1.873414in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{1.883586in}{0.861613in}}%
\pgfpathlineto{\pgfqpoint{1.898485in}{0.852326in}}%
\pgfpathlineto{\pgfqpoint{1.898857in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{1.913384in}{0.841145in}}%
\pgfpathlineto{\pgfqpoint{1.918123in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{1.928283in}{0.827477in}}%
\pgfpathlineto{\pgfqpoint{1.933332in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{0.810101in}}%
\pgfpathlineto{\pgfqpoint{1.945297in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{1.954683in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{1.958081in}{0.785476in}}%
\pgfpathlineto{\pgfqpoint{1.961864in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{1.967270in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{1.971222in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{1.972980in}{0.739753in}}%
\pgfpathlineto{\pgfqpoint{1.974503in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{1.977579in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{1.980745in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{1.984534in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{1.987879in}{0.678393in}}%
\pgfpathlineto{\pgfqpoint{1.989678in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{1.996974in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{2.002778in}{0.649636in}}%
\pgfpathlineto{\pgfqpoint{2.006826in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{2.017677in}{0.630627in}}%
\pgfpathlineto{\pgfqpoint{2.019283in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{2.032576in}{0.614208in}}%
\pgfpathlineto{\pgfqpoint{2.032999in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{2.045931in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{2.047475in}{0.596965in}}%
\pgfpathlineto{\pgfqpoint{2.056833in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{2.062374in}{0.574606in}}%
\pgfpathlineto{\pgfqpoint{2.065314in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{2.071273in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{2.074793in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{2.075941in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{2.074680in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{2.070826in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{2.063993in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{2.062374in}{0.477128in}}%
\pgfpathlineto{\pgfqpoint{2.053621in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{2.047475in}{0.458082in}}%
\pgfpathlineto{\pgfqpoint{2.038819in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{2.032576in}{0.444762in}}%
\pgfpathlineto{\pgfqpoint{2.018679in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{2.017677in}{0.434247in}}%
\pgfpathlineto{\pgfqpoint{2.002778in}{0.425249in}}%
\pgfpathlineto{\pgfqpoint{1.993511in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.002778in}{0.420000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.590943in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{2.583838in}{0.587012in}}%
\pgfpathlineto{\pgfqpoint{2.568939in}{0.596057in}}%
\pgfpathlineto{\pgfqpoint{2.565020in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{2.554040in}{0.606166in}}%
\pgfpathlineto{\pgfqpoint{2.543039in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{2.539141in}{0.616344in}}%
\pgfpathlineto{\pgfqpoint{2.524242in}{0.626303in}}%
\pgfpathlineto{\pgfqpoint{2.520574in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{2.509343in}{0.635878in}}%
\pgfpathlineto{\pgfqpoint{2.496016in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{2.494444in}{0.644462in}}%
\pgfpathlineto{\pgfqpoint{2.479545in}{0.652803in}}%
\pgfpathlineto{\pgfqpoint{2.467924in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{2.464646in}{0.660248in}}%
\pgfpathlineto{\pgfqpoint{2.449747in}{0.667908in}}%
\pgfpathlineto{\pgfqpoint{2.438774in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{2.434848in}{0.675968in}}%
\pgfpathlineto{\pgfqpoint{2.419949in}{0.687600in}}%
\pgfpathlineto{\pgfqpoint{2.419350in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{2.411924in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{2.410493in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{2.411849in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{2.414438in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{2.417479in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{2.419949in}{0.774317in}}%
\pgfpathlineto{\pgfqpoint{2.420727in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{2.424411in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{2.427881in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{2.431125in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{2.434194in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{2.434848in}{0.840476in}}%
\pgfpathlineto{\pgfqpoint{2.437762in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{2.441656in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{2.446200in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{2.449747in}{0.890831in}}%
\pgfpathlineto{\pgfqpoint{2.452992in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{2.464646in}{0.911291in}}%
\pgfpathlineto{\pgfqpoint{2.465088in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{2.479545in}{0.920301in}}%
\pgfpathlineto{\pgfqpoint{2.494444in}{0.926170in}}%
\pgfpathlineto{\pgfqpoint{2.495993in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{2.509343in}{0.929232in}}%
\pgfpathlineto{\pgfqpoint{2.524242in}{0.930894in}}%
\pgfpathlineto{\pgfqpoint{2.539141in}{0.931139in}}%
\pgfpathlineto{\pgfqpoint{2.554040in}{0.929771in}}%
\pgfpathlineto{\pgfqpoint{2.568939in}{0.926624in}}%
\pgfpathlineto{\pgfqpoint{2.569115in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{2.583838in}{0.921251in}}%
\pgfpathlineto{\pgfqpoint{2.598737in}{0.914143in}}%
\pgfpathlineto{\pgfqpoint{2.602850in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{2.613636in}{0.905061in}}%
\pgfpathlineto{\pgfqpoint{2.624983in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{2.628535in}{0.894165in}}%
\pgfpathlineto{\pgfqpoint{2.642773in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{2.643434in}{0.881292in}}%
\pgfpathlineto{\pgfqpoint{2.657287in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{2.658333in}{0.865835in}}%
\pgfpathlineto{\pgfqpoint{2.668750in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{2.673232in}{0.845276in}}%
\pgfpathlineto{\pgfqpoint{2.677427in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{2.683185in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{2.686917in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{2.688131in}{0.799062in}}%
\pgfpathlineto{\pgfqpoint{2.688825in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{2.689616in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{2.689919in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{2.689891in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{2.689489in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{2.688509in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{2.688131in}{0.714900in}}%
\pgfpathlineto{\pgfqpoint{2.686246in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{2.682626in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{2.677963in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{2.673232in}{0.659820in}}%
\pgfpathlineto{\pgfqpoint{2.672597in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{2.665577in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{2.659060in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{2.658333in}{0.626831in}}%
\pgfpathlineto{\pgfqpoint{2.650809in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{2.643434in}{0.599809in}}%
\pgfpathlineto{\pgfqpoint{2.642540in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{2.629231in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{2.628535in}{0.583130in}}%
\pgfpathlineto{\pgfqpoint{2.613636in}{0.577758in}}%
\pgfpathlineto{\pgfqpoint{2.598737in}{0.580181in}}%
\pgfpathlineto{\pgfqpoint{2.590943in}{0.583889in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.183347in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{2.181566in}{0.688713in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{0.694361in}}%
\pgfpathlineto{\pgfqpoint{2.151768in}{0.701831in}}%
\pgfpathlineto{\pgfqpoint{2.149525in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{2.136869in}{0.710832in}}%
\pgfpathlineto{\pgfqpoint{2.126781in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{2.121970in}{0.722004in}}%
\pgfpathlineto{\pgfqpoint{2.109599in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{2.107071in}{0.735701in}}%
\pgfpathlineto{\pgfqpoint{2.095801in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{2.092172in}{0.753123in}}%
\pgfpathlineto{\pgfqpoint{2.084788in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{2.077273in}{0.777410in}}%
\pgfpathlineto{\pgfqpoint{2.077167in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{2.070714in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{2.067338in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{2.066210in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{2.066962in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{2.069488in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{2.073846in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{2.077273in}{0.875207in}}%
\pgfpathlineto{\pgfqpoint{2.079575in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{2.086444in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{2.092172in}{0.906499in}}%
\pgfpathlineto{\pgfqpoint{2.094989in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{2.104891in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{2.107071in}{0.929418in}}%
\pgfpathlineto{\pgfqpoint{2.116354in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{2.121970in}{0.947869in}}%
\pgfpathlineto{\pgfqpoint{2.129941in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{2.136869in}{0.963149in}}%
\pgfpathlineto{\pgfqpoint{2.146240in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{2.151768in}{0.975848in}}%
\pgfpathlineto{\pgfqpoint{2.166599in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{0.986209in}}%
\pgfpathlineto{\pgfqpoint{2.181566in}{0.994907in}}%
\pgfpathlineto{\pgfqpoint{2.195726in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{2.196465in}{1.001398in}}%
\pgfpathlineto{\pgfqpoint{2.211364in}{1.006487in}}%
\pgfpathlineto{\pgfqpoint{2.226263in}{1.009734in}}%
\pgfpathlineto{\pgfqpoint{2.241162in}{1.011334in}}%
\pgfpathlineto{\pgfqpoint{2.256061in}{1.011431in}}%
\pgfpathlineto{\pgfqpoint{2.270960in}{1.010143in}}%
\pgfpathlineto{\pgfqpoint{2.285859in}{1.007562in}}%
\pgfpathlineto{\pgfqpoint{2.300758in}{1.003727in}}%
\pgfpathlineto{\pgfqpoint{2.309169in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{2.315657in}{0.998772in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{0.992172in}}%
\pgfpathlineto{\pgfqpoint{2.339524in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{2.345455in}{0.980346in}}%
\pgfpathlineto{\pgfqpoint{2.351511in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{2.358085in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{2.360354in}{0.950564in}}%
\pgfpathlineto{\pgfqpoint{2.363304in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{2.367747in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{2.371412in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{2.374317in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{2.375253in}{0.890581in}}%
\pgfpathlineto{\pgfqpoint{2.376583in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{2.378083in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{2.378687in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{2.378376in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{2.377108in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{2.375253in}{0.810253in}}%
\pgfpathlineto{\pgfqpoint{2.374868in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{2.371896in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{2.367751in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{2.362145in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{2.360354in}{0.758774in}}%
\pgfpathlineto{\pgfqpoint{2.355323in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{2.346391in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{2.345455in}{0.731513in}}%
\pgfpathlineto{\pgfqpoint{2.334983in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{0.713177in}}%
\pgfpathlineto{\pgfqpoint{2.318903in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{2.315657in}{0.700544in}}%
\pgfpathlineto{\pgfqpoint{2.300758in}{0.691655in}}%
\pgfpathlineto{\pgfqpoint{2.292186in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{2.285859in}{0.685615in}}%
\pgfpathlineto{\pgfqpoint{2.270960in}{0.681534in}}%
\pgfpathlineto{\pgfqpoint{2.256061in}{0.679306in}}%
\pgfpathlineto{\pgfqpoint{2.241162in}{0.678551in}}%
\pgfpathlineto{\pgfqpoint{2.226263in}{0.679106in}}%
\pgfpathlineto{\pgfqpoint{2.211364in}{0.680938in}}%
\pgfpathlineto{\pgfqpoint{2.196465in}{0.684114in}}%
\pgfpathlineto{\pgfqpoint{2.183347in}{0.688182in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.292841in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{2.285859in}{1.227061in}}%
\pgfpathlineto{\pgfqpoint{2.270960in}{1.235342in}}%
\pgfpathlineto{\pgfqpoint{2.265257in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{2.256061in}{1.246992in}}%
\pgfpathlineto{\pgfqpoint{2.247991in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{2.241162in}{1.262478in}}%
\pgfpathlineto{\pgfqpoint{2.234755in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{2.226263in}{1.281620in}}%
\pgfpathlineto{\pgfqpoint{2.223866in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{2.212962in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{2.211364in}{1.301971in}}%
\pgfpathlineto{\pgfqpoint{2.199578in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{2.196465in}{1.317719in}}%
\pgfpathlineto{\pgfqpoint{2.181566in}{1.328597in}}%
\pgfpathlineto{\pgfqpoint{2.181215in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{1.341151in}}%
\pgfpathlineto{\pgfqpoint{2.164214in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{2.154089in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{2.151768in}{1.364264in}}%
\pgfpathlineto{\pgfqpoint{2.148838in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{2.147000in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{2.147461in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{2.149316in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{2.150847in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{2.148916in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{2.138602in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{2.136869in}{1.464102in}}%
\pgfpathlineto{\pgfqpoint{2.122055in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{2.121970in}{1.477880in}}%
\pgfpathlineto{\pgfqpoint{2.107071in}{1.489466in}}%
\pgfpathlineto{\pgfqpoint{2.103496in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{2.092172in}{1.501255in}}%
\pgfpathlineto{\pgfqpoint{2.084827in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{2.077273in}{1.513726in}}%
\pgfpathlineto{\pgfqpoint{2.067529in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{2.062374in}{1.527294in}}%
\pgfpathlineto{\pgfqpoint{2.052145in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{2.047475in}{1.542576in}}%
\pgfpathlineto{\pgfqpoint{2.038731in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{2.032576in}{1.560623in}}%
\pgfpathlineto{\pgfqpoint{2.027358in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{2.017677in}{1.583581in}}%
\pgfpathlineto{\pgfqpoint{2.010267in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{2.004869in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{2.002778in}{1.620776in}}%
\pgfpathlineto{\pgfqpoint{2.000654in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{1.996968in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{1.994369in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{1.992131in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{1.989330in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{1.987879in}{1.691217in}}%
\pgfpathlineto{\pgfqpoint{1.972980in}{1.693749in}}%
\pgfpathlineto{\pgfqpoint{1.960799in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{1.958081in}{1.684725in}}%
\pgfpathlineto{\pgfqpoint{1.945431in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{1.668543in}}%
\pgfpathlineto{\pgfqpoint{1.937124in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{1.931499in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{1.928283in}{1.632930in}}%
\pgfpathlineto{\pgfqpoint{1.926698in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{1.921643in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{1.913552in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{1.913384in}{1.596808in}}%
\pgfpathlineto{\pgfqpoint{1.903291in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{1.898485in}{1.577454in}}%
\pgfpathlineto{\pgfqpoint{1.887975in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{1.883586in}{1.564085in}}%
\pgfpathlineto{\pgfqpoint{1.868687in}{1.554438in}}%
\pgfpathlineto{\pgfqpoint{1.864780in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{1.853788in}{1.547356in}}%
\pgfpathlineto{\pgfqpoint{1.838889in}{1.542379in}}%
\pgfpathlineto{\pgfqpoint{1.823990in}{1.539278in}}%
\pgfpathlineto{\pgfqpoint{1.809091in}{1.537880in}}%
\pgfpathlineto{\pgfqpoint{1.794192in}{1.538096in}}%
\pgfpathlineto{\pgfqpoint{1.779293in}{1.539954in}}%
\pgfpathlineto{\pgfqpoint{1.764394in}{1.543640in}}%
\pgfpathlineto{\pgfqpoint{1.749495in}{1.549532in}}%
\pgfpathlineto{\pgfqpoint{1.744427in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{1.734596in}{1.557929in}}%
\pgfpathlineto{\pgfqpoint{1.722602in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{1.719697in}{1.569815in}}%
\pgfpathlineto{\pgfqpoint{1.708504in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{1.704798in}{1.587458in}}%
\pgfpathlineto{\pgfqpoint{1.698828in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{1.692546in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{1.689899in}{1.623084in}}%
\pgfpathlineto{\pgfqpoint{1.688985in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{1.687841in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{1.689232in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{1.689899in}{1.659177in}}%
\pgfpathlineto{\pgfqpoint{1.693076in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{1.699819in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{1.704798in}{1.694040in}}%
\pgfpathlineto{\pgfqpoint{1.710170in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{1.719697in}{1.711437in}}%
\pgfpathlineto{\pgfqpoint{1.725225in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{1.734596in}{1.723552in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{1.749495in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{1.764394in}{1.740689in}}%
\pgfpathlineto{\pgfqpoint{1.775673in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{1.779293in}{1.748128in}}%
\pgfpathlineto{\pgfqpoint{1.794192in}{1.757268in}}%
\pgfpathlineto{\pgfqpoint{1.799171in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{1.809091in}{1.771893in}}%
\pgfpathlineto{\pgfqpoint{1.811875in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{1.819316in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{1.823990in}{1.802152in}}%
\pgfpathlineto{\pgfqpoint{1.825263in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{1.831362in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{1.838889in}{1.835234in}}%
\pgfpathlineto{\pgfqpoint{1.838981in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{1.849449in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{1.853788in}{1.855151in}}%
\pgfpathlineto{\pgfqpoint{1.864967in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{1.868687in}{1.868022in}}%
\pgfpathlineto{\pgfqpoint{1.883586in}{1.876184in}}%
\pgfpathlineto{\pgfqpoint{1.895670in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{1.898485in}{1.880969in}}%
\pgfpathlineto{\pgfqpoint{1.913384in}{1.882789in}}%
\pgfpathlineto{\pgfqpoint{1.928283in}{1.881845in}}%
\pgfpathlineto{\pgfqpoint{1.935360in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{1.878034in}}%
\pgfpathlineto{\pgfqpoint{1.958081in}{1.870998in}}%
\pgfpathlineto{\pgfqpoint{1.966513in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{1.972980in}{1.859748in}}%
\pgfpathlineto{\pgfqpoint{1.981967in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{1.987879in}{1.841861in}}%
\pgfpathlineto{\pgfqpoint{1.992075in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{1.998919in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{2.002778in}{1.807841in}}%
\pgfpathlineto{\pgfqpoint{2.003569in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{2.007329in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{2.011126in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{2.017677in}{1.762740in}}%
\pgfpathlineto{\pgfqpoint{2.032576in}{1.763178in}}%
\pgfpathlineto{\pgfqpoint{2.047475in}{1.769311in}}%
\pgfpathlineto{\pgfqpoint{2.062374in}{1.775192in}}%
\pgfpathlineto{\pgfqpoint{2.063902in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{2.077273in}{1.781075in}}%
\pgfpathlineto{\pgfqpoint{2.092172in}{1.785372in}}%
\pgfpathlineto{\pgfqpoint{2.107071in}{1.788044in}}%
\pgfpathlineto{\pgfqpoint{2.121970in}{1.789303in}}%
\pgfpathlineto{\pgfqpoint{2.136869in}{1.789281in}}%
\pgfpathlineto{\pgfqpoint{2.151768in}{1.787997in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{1.785381in}}%
\pgfpathlineto{\pgfqpoint{2.181566in}{1.781368in}}%
\pgfpathlineto{\pgfqpoint{2.196465in}{1.776049in}}%
\pgfpathlineto{\pgfqpoint{2.197143in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{2.211364in}{1.771113in}}%
\pgfpathlineto{\pgfqpoint{2.226263in}{1.765839in}}%
\pgfpathlineto{\pgfqpoint{2.240267in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{2.241162in}{1.760603in}}%
\pgfpathlineto{\pgfqpoint{2.256061in}{1.756010in}}%
\pgfpathlineto{\pgfqpoint{2.270960in}{1.750822in}}%
\pgfpathlineto{\pgfqpoint{2.282237in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{2.285859in}{1.744465in}}%
\pgfpathlineto{\pgfqpoint{2.300758in}{1.736571in}}%
\pgfpathlineto{\pgfqpoint{2.308743in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{2.315657in}{1.725942in}}%
\pgfpathlineto{\pgfqpoint{2.326279in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{1.711572in}}%
\pgfpathlineto{\pgfqpoint{2.338997in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{2.345455in}{1.691254in}}%
\pgfpathlineto{\pgfqpoint{2.348523in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{2.355741in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{2.360354in}{1.657329in}}%
\pgfpathlineto{\pgfqpoint{2.360623in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{2.363918in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{2.364749in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{2.362861in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{2.360354in}{1.604274in}}%
\pgfpathlineto{\pgfqpoint{2.358179in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{2.350486in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{2.345455in}{1.575468in}}%
\pgfpathlineto{\pgfqpoint{2.338990in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{2.323289in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{2.315657in}{1.546258in}}%
\pgfpathlineto{\pgfqpoint{2.303194in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{2.300758in}{1.535726in}}%
\pgfpathlineto{\pgfqpoint{2.285859in}{1.525967in}}%
\pgfpathlineto{\pgfqpoint{2.280083in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{2.270960in}{1.516413in}}%
\pgfpathlineto{\pgfqpoint{2.256653in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{2.256061in}{1.507168in}}%
\pgfpathlineto{\pgfqpoint{2.241162in}{1.496327in}}%
\pgfpathlineto{\pgfqpoint{2.235547in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{2.226263in}{1.483949in}}%
\pgfpathlineto{\pgfqpoint{2.218422in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{2.211364in}{1.467630in}}%
\pgfpathlineto{\pgfqpoint{2.206779in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{2.202845in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{2.207980in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{2.211364in}{1.429054in}}%
\pgfpathlineto{\pgfqpoint{2.218454in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{2.226263in}{1.410903in}}%
\pgfpathlineto{\pgfqpoint{2.236476in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{2.241162in}{1.401330in}}%
\pgfpathlineto{\pgfqpoint{2.256061in}{1.398423in}}%
\pgfpathlineto{\pgfqpoint{2.270960in}{1.398205in}}%
\pgfpathlineto{\pgfqpoint{2.285859in}{1.398711in}}%
\pgfpathlineto{\pgfqpoint{2.300758in}{1.398886in}}%
\pgfpathlineto{\pgfqpoint{2.315657in}{1.398128in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{1.395915in}}%
\pgfpathlineto{\pgfqpoint{2.345455in}{1.391490in}}%
\pgfpathlineto{\pgfqpoint{2.351664in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{2.360354in}{1.384882in}}%
\pgfpathlineto{\pgfqpoint{2.375253in}{1.374690in}}%
\pgfpathlineto{\pgfqpoint{2.376510in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{2.390152in}{1.359385in}}%
\pgfpathlineto{\pgfqpoint{2.390736in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{2.400202in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{2.405051in}{1.330613in}}%
\pgfpathlineto{\pgfqpoint{2.405749in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{2.409058in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{2.409599in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{2.407514in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{2.405051in}{1.276385in}}%
\pgfpathlineto{\pgfqpoint{2.402931in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{2.395497in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{2.390152in}{1.246850in}}%
\pgfpathlineto{\pgfqpoint{2.383316in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{2.375253in}{1.232037in}}%
\pgfpathlineto{\pgfqpoint{2.361180in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{2.360354in}{1.224068in}}%
\pgfpathlineto{\pgfqpoint{2.345455in}{1.218852in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{1.217129in}}%
\pgfpathlineto{\pgfqpoint{2.315657in}{1.217948in}}%
\pgfpathlineto{\pgfqpoint{2.300758in}{1.221330in}}%
\pgfpathlineto{\pgfqpoint{2.292841in}{1.224545in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.434716in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{2.428161in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{2.429432in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{2.431567in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{2.433097in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{2.433630in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{2.432996in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{2.430964in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{2.427103in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{2.420661in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{2.419949in}{1.360031in}}%
\pgfpathlineto{\pgfqpoint{2.413230in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{2.405051in}{1.385481in}}%
\pgfpathlineto{\pgfqpoint{2.402692in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{2.390152in}{1.402927in}}%
\pgfpathlineto{\pgfqpoint{2.389672in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{2.375253in}{1.417553in}}%
\pgfpathlineto{\pgfqpoint{2.374221in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{2.360354in}{1.431908in}}%
\pgfpathlineto{\pgfqpoint{2.358571in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{2.349639in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{2.352637in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{2.360354in}{1.470858in}}%
\pgfpathlineto{\pgfqpoint{2.369216in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{2.375253in}{1.481225in}}%
\pgfpathlineto{\pgfqpoint{2.390152in}{1.488193in}}%
\pgfpathlineto{\pgfqpoint{2.402190in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{2.405051in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{2.419949in}{1.497696in}}%
\pgfpathlineto{\pgfqpoint{2.434848in}{1.500023in}}%
\pgfpathlineto{\pgfqpoint{2.449747in}{1.500573in}}%
\pgfpathlineto{\pgfqpoint{2.464646in}{1.499579in}}%
\pgfpathlineto{\pgfqpoint{2.479545in}{1.497448in}}%
\pgfpathlineto{\pgfqpoint{2.494444in}{1.494511in}}%
\pgfpathlineto{\pgfqpoint{2.501401in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{2.509343in}{1.490253in}}%
\pgfpathlineto{\pgfqpoint{2.524242in}{1.483836in}}%
\pgfpathlineto{\pgfqpoint{2.534176in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{2.539141in}{1.473218in}}%
\pgfpathlineto{\pgfqpoint{2.546472in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{2.552415in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{2.554040in}{1.441847in}}%
\pgfpathlineto{\pgfqpoint{2.555707in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{2.558246in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{2.561089in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{2.564650in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{2.568939in}{1.374375in}}%
\pgfpathlineto{\pgfqpoint{2.569167in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{2.574135in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{2.580289in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{2.583838in}{1.336146in}}%
\pgfpathlineto{\pgfqpoint{2.587328in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{2.595072in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{2.598737in}{1.306830in}}%
\pgfpathlineto{\pgfqpoint{2.603253in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{2.611092in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{2.613636in}{1.277261in}}%
\pgfpathlineto{\pgfqpoint{2.617276in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{2.619289in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{2.613636in}{1.240649in}}%
\pgfpathlineto{\pgfqpoint{2.613017in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{2.598737in}{1.228696in}}%
\pgfpathlineto{\pgfqpoint{2.590943in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{2.583838in}{1.222139in}}%
\pgfpathlineto{\pgfqpoint{2.568939in}{1.218688in}}%
\pgfpathlineto{\pgfqpoint{2.554040in}{1.216928in}}%
\pgfpathlineto{\pgfqpoint{2.539141in}{1.216430in}}%
\pgfpathlineto{\pgfqpoint{2.524242in}{1.216711in}}%
\pgfpathlineto{\pgfqpoint{2.509343in}{1.217340in}}%
\pgfpathlineto{\pgfqpoint{2.494444in}{1.218018in}}%
\pgfpathlineto{\pgfqpoint{2.479545in}{1.218626in}}%
\pgfpathlineto{\pgfqpoint{2.464646in}{1.219297in}}%
\pgfpathlineto{\pgfqpoint{2.449747in}{1.220612in}}%
\pgfpathlineto{\pgfqpoint{2.434848in}{1.224466in}}%
\pgfpathlineto{\pgfqpoint{2.434716in}{1.224545in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.926515in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.941414in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.956313in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.961578in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.971212in}{0.430547in}}%
\pgfpathlineto{\pgfqpoint{2.975104in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{2.986111in}{0.448835in}}%
\pgfpathlineto{\pgfqpoint{2.986895in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{2.997903in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{3.001010in}{0.469456in}}%
\pgfpathlineto{\pgfqpoint{3.008283in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{3.015909in}{0.491395in}}%
\pgfpathlineto{\pgfqpoint{3.018177in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{3.028371in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{3.030808in}{0.513180in}}%
\pgfpathlineto{\pgfqpoint{3.039093in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{3.045707in}{0.533629in}}%
\pgfpathlineto{\pgfqpoint{3.050220in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{3.060606in}{0.552697in}}%
\pgfpathlineto{\pgfqpoint{3.061799in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{3.073685in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{3.075505in}{0.571490in}}%
\pgfpathlineto{\pgfqpoint{3.085078in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{3.090404in}{0.591812in}}%
\pgfpathlineto{\pgfqpoint{3.095218in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{3.103725in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{3.105303in}{0.617162in}}%
\pgfpathlineto{\pgfqpoint{3.110520in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{3.115470in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{3.118687in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{3.120202in}{0.671927in}}%
\pgfpathlineto{\pgfqpoint{3.120356in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{3.120650in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{3.120202in}{0.695237in}}%
\pgfpathlineto{\pgfqpoint{3.119720in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{3.117798in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{3.115119in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{3.112037in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{3.109088in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{3.107028in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{3.106692in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{3.108603in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{3.112545in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{3.117606in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{3.120202in}{0.844026in}}%
\pgfpathlineto{\pgfqpoint{3.123167in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{3.128555in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{3.132923in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{3.135101in}{0.891436in}}%
\pgfpathlineto{\pgfqpoint{3.136490in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{3.139403in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{3.141198in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{3.142055in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{3.142197in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{3.141928in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{3.141684in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{3.142046in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{3.143603in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{3.146668in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.042250in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.417807in}}%
\pgfpathlineto{\pgfqpoint{3.149654in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{3.136769in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{3.135101in}{1.434994in}}%
\pgfpathlineto{\pgfqpoint{3.122600in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{3.120202in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{3.108020in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{3.105303in}{1.465914in}}%
\pgfpathlineto{\pgfqpoint{3.094458in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{3.090404in}{1.483102in}}%
\pgfpathlineto{\pgfqpoint{3.083411in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{3.075568in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{3.075505in}{1.507817in}}%
\pgfpathlineto{\pgfqpoint{3.071245in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{3.069838in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{3.070904in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{3.073952in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{3.075505in}{1.571967in}}%
\pgfpathlineto{\pgfqpoint{3.078730in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{3.084754in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{3.090404in}{1.609372in}}%
\pgfpathlineto{\pgfqpoint{3.091521in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{3.098974in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{3.105303in}{1.639484in}}%
\pgfpathlineto{\pgfqpoint{3.106371in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{3.113801in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{3.120202in}{1.670782in}}%
\pgfpathlineto{\pgfqpoint{3.120524in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{3.126930in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{3.132303in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{3.135101in}{1.710625in}}%
\pgfpathlineto{\pgfqpoint{3.136818in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{3.140575in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{3.143231in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{3.144817in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{3.145355in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{3.144836in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{3.143202in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{3.140319in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{3.135953in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{3.135101in}{1.837572in}}%
\pgfpathlineto{\pgfqpoint{3.130745in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{3.123749in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{3.120202in}{1.871131in}}%
\pgfpathlineto{\pgfqpoint{3.115182in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{3.105303in}{1.893681in}}%
\pgfpathlineto{\pgfqpoint{3.104354in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.090404in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.075505in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.075215in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.075505in}{1.894659in}}%
\pgfpathlineto{\pgfqpoint{3.087269in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{3.090404in}{1.875098in}}%
\pgfpathlineto{\pgfqpoint{3.096700in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{3.103721in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{3.105303in}{1.845679in}}%
\pgfpathlineto{\pgfqpoint{3.109211in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{3.113013in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{3.115197in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{3.115959in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{3.115379in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{3.113446in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{3.110090in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{3.105303in}{1.731385in}}%
\pgfpathlineto{\pgfqpoint{3.105214in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{3.099322in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{3.091755in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{3.090404in}{1.698900in}}%
\pgfpathlineto{\pgfqpoint{3.083034in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{3.075505in}{1.675125in}}%
\pgfpathlineto{\pgfqpoint{3.072922in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{3.061821in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{3.060606in}{1.654975in}}%
\pgfpathlineto{\pgfqpoint{3.050146in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{3.045707in}{1.635976in}}%
\pgfpathlineto{\pgfqpoint{3.038263in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{3.030808in}{1.617138in}}%
\pgfpathlineto{\pgfqpoint{3.026668in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{3.015909in}{1.597280in}}%
\pgfpathlineto{\pgfqpoint{3.015717in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{3.005998in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{3.001010in}{1.573682in}}%
\pgfpathlineto{\pgfqpoint{2.997246in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{2.989723in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{2.986111in}{1.543762in}}%
\pgfpathlineto{\pgfqpoint{2.983519in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{2.978971in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{2.976071in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{2.975097in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{2.976149in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{2.979089in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{2.983595in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{2.986111in}{1.441328in}}%
\pgfpathlineto{\pgfqpoint{2.989857in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{2.997677in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{3.001010in}{1.412383in}}%
\pgfpathlineto{\pgfqpoint{3.007506in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{3.015909in}{1.392433in}}%
\pgfpathlineto{\pgfqpoint{3.019724in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{3.030808in}{1.377275in}}%
\pgfpathlineto{\pgfqpoint{3.035073in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{3.045707in}{1.364263in}}%
\pgfpathlineto{\pgfqpoint{3.052284in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{3.060606in}{1.351277in}}%
\pgfpathlineto{\pgfqpoint{3.068376in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{3.075505in}{1.336280in}}%
\pgfpathlineto{\pgfqpoint{3.081593in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{3.090404in}{1.316671in}}%
\pgfpathlineto{\pgfqpoint{3.092074in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{3.100069in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{3.105303in}{1.287455in}}%
\pgfpathlineto{\pgfqpoint{3.106583in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{3.111664in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{3.115901in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{3.119411in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{3.120202in}{1.235554in}}%
\pgfpathlineto{\pgfqpoint{3.122225in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{3.124423in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{3.125983in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{3.126840in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{3.126915in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{3.126121in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{3.124365in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{3.121565in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{3.120202in}{1.115003in}}%
\pgfpathlineto{\pgfqpoint{3.117766in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{3.113089in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{3.107872in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{3.105303in}{1.067881in}}%
\pgfpathlineto{\pgfqpoint{3.102944in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{3.099507in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{3.098449in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{3.099806in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{3.102731in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{3.105303in}{0.990100in}}%
\pgfpathlineto{\pgfqpoint{3.106196in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{3.109550in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{3.111925in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{3.113019in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{3.112655in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{3.110650in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{3.106742in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{3.105303in}{0.892941in}}%
\pgfpathlineto{\pgfqpoint{3.101149in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{3.093314in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{3.090404in}{0.862258in}}%
\pgfpathlineto{\pgfqpoint{3.083044in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{3.075505in}{0.842513in}}%
\pgfpathlineto{\pgfqpoint{3.070047in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{3.060606in}{0.827078in}}%
\pgfpathlineto{\pgfqpoint{3.054392in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{3.045707in}{0.813390in}}%
\pgfpathlineto{\pgfqpoint{3.037619in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{3.030808in}{0.798797in}}%
\pgfpathlineto{\pgfqpoint{3.024536in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{3.019140in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{3.019679in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{3.023234in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{3.027783in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{3.030808in}{0.722361in}}%
\pgfpathlineto{\pgfqpoint{3.031970in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{3.035016in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{3.036666in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{3.036731in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{3.035181in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{3.032102in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{3.030808in}{0.639243in}}%
\pgfpathlineto{\pgfqpoint{3.027795in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{3.022611in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{3.016738in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{3.015909in}{0.596936in}}%
\pgfpathlineto{\pgfqpoint{3.010953in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{3.004968in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{3.001010in}{0.559831in}}%
\pgfpathlineto{\pgfqpoint{2.998951in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{2.993072in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{2.986585in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{2.986111in}{0.523327in}}%
\pgfpathlineto{\pgfqpoint{2.980154in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{2.972701in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{2.971212in}{0.491909in}}%
\pgfpathlineto{\pgfqpoint{2.964612in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{2.956313in}{0.466768in}}%
\pgfpathlineto{\pgfqpoint{2.954994in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{2.943792in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{2.941414in}{0.447070in}}%
\pgfpathlineto{\pgfqpoint{2.930017in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{2.926515in}{0.431616in}}%
\pgfpathlineto{\pgfqpoint{2.912238in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.926515in}{0.420000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.682587in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{1.689899in}{0.846070in}}%
\pgfpathlineto{\pgfqpoint{1.695853in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{1.704798in}{0.866888in}}%
\pgfpathlineto{\pgfqpoint{1.704862in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{1.704798in}{0.868355in}}%
\pgfpathlineto{\pgfqpoint{1.704317in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{1.690820in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{1.689899in}{0.897239in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{0.909549in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{0.829612in}}%
\pgfpathlineto{\pgfqpoint{1.682587in}{0.837172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.675000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685064,0.768977,0.803702}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764394in}{0.429607in}}%
\pgfpathlineto{\pgfqpoint{1.774803in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.779293in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.794192in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.809091in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.823787in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.809091in}{0.431518in}}%
\pgfpathlineto{\pgfqpoint{1.805250in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{1.794192in}{0.446272in}}%
\pgfpathlineto{\pgfqpoint{1.790829in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{1.779293in}{0.463398in}}%
\pgfpathlineto{\pgfqpoint{1.778139in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{1.765735in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{1.764394in}{0.481244in}}%
\pgfpathlineto{\pgfqpoint{1.752667in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{1.749495in}{0.498015in}}%
\pgfpathlineto{\pgfqpoint{1.738557in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{1.734596in}{0.513429in}}%
\pgfpathlineto{\pgfqpoint{1.723680in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{1.719697in}{0.528251in}}%
\pgfpathlineto{\pgfqpoint{1.708900in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{1.704798in}{0.543468in}}%
\pgfpathlineto{\pgfqpoint{1.695092in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{1.689899in}{0.560145in}}%
\pgfpathlineto{\pgfqpoint{1.682756in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{0.579627in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{0.516497in}}%
\pgfpathlineto{\pgfqpoint{1.681762in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{1.689899in}{0.501184in}}%
\pgfpathlineto{\pgfqpoint{1.696686in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{1.704798in}{0.486721in}}%
\pgfpathlineto{\pgfqpoint{1.712204in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{1.719697in}{0.472561in}}%
\pgfpathlineto{\pgfqpoint{1.727789in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{1.734596in}{0.458298in}}%
\pgfpathlineto{\pgfqpoint{1.743161in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{1.749495in}{0.443851in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{1.764394in}{0.429607in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.943182in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.958081in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.972980in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.987879in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.993511in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.002778in}{0.425249in}}%
\pgfpathlineto{\pgfqpoint{2.017677in}{0.434247in}}%
\pgfpathlineto{\pgfqpoint{2.018679in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{2.032576in}{0.444762in}}%
\pgfpathlineto{\pgfqpoint{2.038819in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{2.047475in}{0.458082in}}%
\pgfpathlineto{\pgfqpoint{2.053621in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{2.062374in}{0.477128in}}%
\pgfpathlineto{\pgfqpoint{2.063993in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{2.070826in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{2.074680in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{2.075941in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{2.074793in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{2.071273in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{2.065314in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{2.062374in}{0.574606in}}%
\pgfpathlineto{\pgfqpoint{2.056833in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{2.047475in}{0.596965in}}%
\pgfpathlineto{\pgfqpoint{2.045931in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{2.032999in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{2.032576in}{0.614208in}}%
\pgfpathlineto{\pgfqpoint{2.019283in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{2.017677in}{0.630627in}}%
\pgfpathlineto{\pgfqpoint{2.006826in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{2.002778in}{0.649636in}}%
\pgfpathlineto{\pgfqpoint{1.996974in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{1.989678in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{1.987879in}{0.678393in}}%
\pgfpathlineto{\pgfqpoint{1.984534in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{1.980745in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{1.977579in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{1.974503in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{1.972980in}{0.739753in}}%
\pgfpathlineto{\pgfqpoint{1.971222in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{1.967270in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{1.961864in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{1.958081in}{0.785476in}}%
\pgfpathlineto{\pgfqpoint{1.954683in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{1.945297in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{0.810101in}}%
\pgfpathlineto{\pgfqpoint{1.933332in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{1.928283in}{0.827477in}}%
\pgfpathlineto{\pgfqpoint{1.918123in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{1.913384in}{0.841145in}}%
\pgfpathlineto{\pgfqpoint{1.898857in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{1.898485in}{0.852326in}}%
\pgfpathlineto{\pgfqpoint{1.883586in}{0.861613in}}%
\pgfpathlineto{\pgfqpoint{1.873414in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{1.868687in}{0.869374in}}%
\pgfpathlineto{\pgfqpoint{1.853788in}{0.875967in}}%
\pgfpathlineto{\pgfqpoint{1.838889in}{0.881625in}}%
\pgfpathlineto{\pgfqpoint{1.838167in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{1.823990in}{0.887411in}}%
\pgfpathlineto{\pgfqpoint{1.809091in}{0.894455in}}%
\pgfpathlineto{\pgfqpoint{1.805409in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{1.797389in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{1.798999in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{1.802496in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{1.805499in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{1.807381in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{1.807991in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{1.807210in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{1.804756in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{1.800027in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{1.794192in}{1.041892in}}%
\pgfpathlineto{\pgfqpoint{1.792381in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{1.781637in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{1.779293in}{1.063072in}}%
\pgfpathlineto{\pgfqpoint{1.765144in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{1.764394in}{1.076105in}}%
\pgfpathlineto{\pgfqpoint{1.749495in}{1.084870in}}%
\pgfpathlineto{\pgfqpoint{1.734596in}{1.089899in}}%
\pgfpathlineto{\pgfqpoint{1.731151in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{1.719697in}{1.092521in}}%
\pgfpathlineto{\pgfqpoint{1.704798in}{1.092400in}}%
\pgfpathlineto{\pgfqpoint{1.695078in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{1.689899in}{1.089553in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.084104in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.064117in}}%
\pgfpathlineto{\pgfqpoint{1.689899in}{1.071433in}}%
\pgfpathlineto{\pgfqpoint{1.704798in}{1.074669in}}%
\pgfpathlineto{\pgfqpoint{1.719697in}{1.074543in}}%
\pgfpathlineto{\pgfqpoint{1.734596in}{1.071063in}}%
\pgfpathlineto{\pgfqpoint{1.749495in}{1.063563in}}%
\pgfpathlineto{\pgfqpoint{1.753422in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{1.764394in}{1.050154in}}%
\pgfpathlineto{\pgfqpoint{1.768114in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{1.776471in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{1.779293in}{1.021217in}}%
\pgfpathlineto{\pgfqpoint{1.780974in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{1.782444in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{1.780790in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{1.779293in}{0.981271in}}%
\pgfpathlineto{\pgfqpoint{1.776108in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{1.764394in}{0.952616in}}%
\pgfpathlineto{\pgfqpoint{1.751542in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{1.749495in}{0.939894in}}%
\pgfpathlineto{\pgfqpoint{1.734596in}{0.932888in}}%
\pgfpathlineto{\pgfqpoint{1.719697in}{0.930515in}}%
\pgfpathlineto{\pgfqpoint{1.704798in}{0.931595in}}%
\pgfpathlineto{\pgfqpoint{1.689899in}{0.936282in}}%
\pgfpathlineto{\pgfqpoint{1.681385in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{0.945216in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{0.909549in}}%
\pgfpathlineto{\pgfqpoint{1.689899in}{0.897239in}}%
\pgfpathlineto{\pgfqpoint{1.690820in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{1.704317in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{1.704798in}{0.868355in}}%
\pgfpathlineto{\pgfqpoint{1.704862in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{1.704798in}{0.866888in}}%
\pgfpathlineto{\pgfqpoint{1.695853in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{1.689899in}{0.846070in}}%
\pgfpathlineto{\pgfqpoint{1.682587in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{0.829612in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{0.747433in}}%
\pgfpathlineto{\pgfqpoint{1.675309in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{1.689899in}{0.762161in}}%
\pgfpathlineto{\pgfqpoint{1.690562in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{1.704798in}{0.773182in}}%
\pgfpathlineto{\pgfqpoint{1.712709in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{1.719697in}{0.781480in}}%
\pgfpathlineto{\pgfqpoint{1.734596in}{0.787521in}}%
\pgfpathlineto{\pgfqpoint{1.749495in}{0.791486in}}%
\pgfpathlineto{\pgfqpoint{1.756513in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{1.764394in}{0.793680in}}%
\pgfpathlineto{\pgfqpoint{1.779293in}{0.794081in}}%
\pgfpathlineto{\pgfqpoint{1.794192in}{0.792639in}}%
\pgfpathlineto{\pgfqpoint{1.794955in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{1.809091in}{0.789472in}}%
\pgfpathlineto{\pgfqpoint{1.823990in}{0.784305in}}%
\pgfpathlineto{\pgfqpoint{1.837455in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{1.838889in}{0.776832in}}%
\pgfpathlineto{\pgfqpoint{1.853788in}{0.766896in}}%
\pgfpathlineto{\pgfqpoint{1.858830in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{1.868687in}{0.753663in}}%
\pgfpathlineto{\pgfqpoint{1.874079in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{1.883586in}{0.736044in}}%
\pgfpathlineto{\pgfqpoint{1.885837in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{1.895254in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{1.898485in}{0.712133in}}%
\pgfpathlineto{\pgfqpoint{1.903137in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{1.910006in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{1.913384in}{0.680409in}}%
\pgfpathlineto{\pgfqpoint{1.916452in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{1.923098in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{1.928283in}{0.648075in}}%
\pgfpathlineto{\pgfqpoint{1.930744in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{1.940719in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{0.625720in}}%
\pgfpathlineto{\pgfqpoint{1.954952in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{1.958081in}{0.611189in}}%
\pgfpathlineto{\pgfqpoint{1.972980in}{0.600370in}}%
\pgfpathlineto{\pgfqpoint{1.975190in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{1.987879in}{0.590889in}}%
\pgfpathlineto{\pgfqpoint{1.998051in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{2.002778in}{0.580703in}}%
\pgfpathlineto{\pgfqpoint{2.016829in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{2.017677in}{0.568182in}}%
\pgfpathlineto{\pgfqpoint{2.029254in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{2.032576in}{0.548283in}}%
\pgfpathlineto{\pgfqpoint{2.036811in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{2.040119in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{2.039591in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{2.035149in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{2.032576in}{0.489943in}}%
\pgfpathlineto{\pgfqpoint{2.025971in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{2.017677in}{0.470647in}}%
\pgfpathlineto{\pgfqpoint{2.011409in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{2.002778in}{0.458124in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{1.987879in}{0.447955in}}%
\pgfpathlineto{\pgfqpoint{1.972980in}{0.439096in}}%
\pgfpathlineto{\pgfqpoint{1.965931in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{1.958081in}{0.430564in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{0.422501in}}%
\pgfpathlineto{\pgfqpoint{1.938259in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{0.420000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.405051in}{0.424396in}}%
\pgfpathlineto{\pgfqpoint{2.412635in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.419949in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.434848in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.449747in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.464646in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.479545in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.494444in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.509343in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.524242in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.539141in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.540683in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.554040in}{0.432228in}}%
\pgfpathlineto{\pgfqpoint{2.556506in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{2.565323in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{2.568939in}{0.462895in}}%
\pgfpathlineto{\pgfqpoint{2.569441in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{2.569774in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{2.568939in}{0.483404in}}%
\pgfpathlineto{\pgfqpoint{2.566720in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{2.560632in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{2.554040in}{0.520086in}}%
\pgfpathlineto{\pgfqpoint{2.551536in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{2.539849in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{2.539141in}{0.539941in}}%
\pgfpathlineto{\pgfqpoint{2.525374in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{2.524242in}{0.555105in}}%
\pgfpathlineto{\pgfqpoint{2.509343in}{0.567445in}}%
\pgfpathlineto{\pgfqpoint{2.507207in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{2.494444in}{0.577527in}}%
\pgfpathlineto{\pgfqpoint{2.482686in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{2.479545in}{0.585546in}}%
\pgfpathlineto{\pgfqpoint{2.464646in}{0.591583in}}%
\pgfpathlineto{\pgfqpoint{2.449747in}{0.595585in}}%
\pgfpathlineto{\pgfqpoint{2.434848in}{0.597517in}}%
\pgfpathlineto{\pgfqpoint{2.419949in}{0.597209in}}%
\pgfpathlineto{\pgfqpoint{2.405051in}{0.594258in}}%
\pgfpathlineto{\pgfqpoint{2.390152in}{0.587841in}}%
\pgfpathlineto{\pgfqpoint{2.384456in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{2.375253in}{0.576252in}}%
\pgfpathlineto{\pgfqpoint{2.369096in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{2.360354in}{0.554756in}}%
\pgfpathlineto{\pgfqpoint{2.360025in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{2.354824in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{2.352279in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{2.352106in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{2.354211in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{2.358660in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{2.360354in}{0.475939in}}%
\pgfpathlineto{\pgfqpoint{2.365831in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{2.375253in}{0.450856in}}%
\pgfpathlineto{\pgfqpoint{2.376058in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{2.390152in}{0.435330in}}%
\pgfpathlineto{\pgfqpoint{2.390650in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{2.405051in}{0.424396in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.432309in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{2.419949in}{0.475792in}}%
\pgfpathlineto{\pgfqpoint{2.416935in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{2.410881in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{2.410959in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{2.418418in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{2.419949in}{0.525814in}}%
\pgfpathlineto{\pgfqpoint{2.434848in}{0.533053in}}%
\pgfpathlineto{\pgfqpoint{2.449747in}{0.533548in}}%
\pgfpathlineto{\pgfqpoint{2.464646in}{0.528901in}}%
\pgfpathlineto{\pgfqpoint{2.472330in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{2.479545in}{0.518273in}}%
\pgfpathlineto{\pgfqpoint{2.487242in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{2.494444in}{0.494663in}}%
\pgfpathlineto{\pgfqpoint{2.494513in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{2.494811in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{2.494444in}{0.478729in}}%
\pgfpathlineto{\pgfqpoint{2.485162in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{2.479545in}{0.461042in}}%
\pgfpathlineto{\pgfqpoint{2.464646in}{0.456974in}}%
\pgfpathlineto{\pgfqpoint{2.449747in}{0.457935in}}%
\pgfpathlineto{\pgfqpoint{2.434848in}{0.463113in}}%
\pgfpathlineto{\pgfqpoint{2.432309in}{0.464697in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.732828in}{0.432480in}}%
\pgfpathlineto{\pgfqpoint{2.747727in}{0.421003in}}%
\pgfpathlineto{\pgfqpoint{2.749214in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.762626in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.777525in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.792424in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.807323in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.822222in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.837121in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.852020in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.866919in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.881818in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.896717in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.911616in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.912238in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.926515in}{0.431616in}}%
\pgfpathlineto{\pgfqpoint{2.930017in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{2.941414in}{0.447070in}}%
\pgfpathlineto{\pgfqpoint{2.943792in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{2.954994in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{2.956313in}{0.466768in}}%
\pgfpathlineto{\pgfqpoint{2.964612in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{2.971212in}{0.491909in}}%
\pgfpathlineto{\pgfqpoint{2.972701in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{2.980154in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{2.986111in}{0.523327in}}%
\pgfpathlineto{\pgfqpoint{2.986585in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{2.993072in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{2.998951in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{3.001010in}{0.559831in}}%
\pgfpathlineto{\pgfqpoint{3.004968in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{3.010953in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{3.015909in}{0.596936in}}%
\pgfpathlineto{\pgfqpoint{3.016738in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{3.022611in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{3.027795in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{3.030808in}{0.639243in}}%
\pgfpathlineto{\pgfqpoint{3.032102in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{3.035181in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{3.036731in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{3.036666in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{3.035016in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{3.031970in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{3.030808in}{0.722361in}}%
\pgfpathlineto{\pgfqpoint{3.027783in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{3.023234in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{3.019679in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{3.019140in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{3.024536in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{3.030808in}{0.798797in}}%
\pgfpathlineto{\pgfqpoint{3.037619in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{3.045707in}{0.813390in}}%
\pgfpathlineto{\pgfqpoint{3.054392in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{3.060606in}{0.827078in}}%
\pgfpathlineto{\pgfqpoint{3.070047in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{3.075505in}{0.842513in}}%
\pgfpathlineto{\pgfqpoint{3.083044in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{3.090404in}{0.862258in}}%
\pgfpathlineto{\pgfqpoint{3.093314in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{3.101149in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{3.105303in}{0.892941in}}%
\pgfpathlineto{\pgfqpoint{3.106742in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{3.110650in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{3.112655in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{3.113019in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{3.111925in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{3.109550in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{3.106196in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{3.105303in}{0.990100in}}%
\pgfpathlineto{\pgfqpoint{3.102731in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{3.099806in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{3.098449in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{3.099507in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{3.102944in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{3.105303in}{1.067881in}}%
\pgfpathlineto{\pgfqpoint{3.107872in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{3.113089in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{3.117766in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{3.120202in}{1.115003in}}%
\pgfpathlineto{\pgfqpoint{3.121565in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{3.124365in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{3.126121in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{3.126915in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{3.126840in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{3.125983in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{3.124423in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{3.122225in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{3.120202in}{1.235554in}}%
\pgfpathlineto{\pgfqpoint{3.119411in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{3.115901in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{3.111664in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{3.106583in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{3.105303in}{1.287455in}}%
\pgfpathlineto{\pgfqpoint{3.100069in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{3.092074in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{3.090404in}{1.316671in}}%
\pgfpathlineto{\pgfqpoint{3.081593in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{3.075505in}{1.336280in}}%
\pgfpathlineto{\pgfqpoint{3.068376in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{3.060606in}{1.351277in}}%
\pgfpathlineto{\pgfqpoint{3.052284in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{3.045707in}{1.364263in}}%
\pgfpathlineto{\pgfqpoint{3.035073in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{3.030808in}{1.377275in}}%
\pgfpathlineto{\pgfqpoint{3.019724in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{3.015909in}{1.392433in}}%
\pgfpathlineto{\pgfqpoint{3.007506in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{3.001010in}{1.412383in}}%
\pgfpathlineto{\pgfqpoint{2.997677in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{2.989857in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{2.986111in}{1.441328in}}%
\pgfpathlineto{\pgfqpoint{2.983595in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{2.979089in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{2.976149in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{2.975097in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{2.976071in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{2.978971in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{2.983519in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{2.986111in}{1.543762in}}%
\pgfpathlineto{\pgfqpoint{2.989723in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{2.997246in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{3.001010in}{1.573682in}}%
\pgfpathlineto{\pgfqpoint{3.005998in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{3.015717in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{3.015909in}{1.597280in}}%
\pgfpathlineto{\pgfqpoint{3.026668in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{3.030808in}{1.617138in}}%
\pgfpathlineto{\pgfqpoint{3.038263in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{3.045707in}{1.635976in}}%
\pgfpathlineto{\pgfqpoint{3.050146in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{3.060606in}{1.654975in}}%
\pgfpathlineto{\pgfqpoint{3.061821in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{3.072922in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{3.075505in}{1.675125in}}%
\pgfpathlineto{\pgfqpoint{3.083034in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{3.090404in}{1.698900in}}%
\pgfpathlineto{\pgfqpoint{3.091755in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{3.099322in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{3.105214in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{3.105303in}{1.731385in}}%
\pgfpathlineto{\pgfqpoint{3.110090in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{3.113446in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{3.115379in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{3.115959in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{3.115197in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{3.113013in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{3.109211in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{3.105303in}{1.845679in}}%
\pgfpathlineto{\pgfqpoint{3.103721in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{3.096700in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{3.090404in}{1.875098in}}%
\pgfpathlineto{\pgfqpoint{3.087269in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{3.075505in}{1.894659in}}%
\pgfpathlineto{\pgfqpoint{3.075215in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.060606in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.051333in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.060606in}{1.885318in}}%
\pgfpathlineto{\pgfqpoint{3.065162in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{3.075380in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{3.075505in}{1.864964in}}%
\pgfpathlineto{\pgfqpoint{3.083274in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{3.088612in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{3.090404in}{1.827442in}}%
\pgfpathlineto{\pgfqpoint{3.092143in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{3.093973in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{3.094038in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{3.092391in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{3.090404in}{1.766842in}}%
\pgfpathlineto{\pgfqpoint{3.089123in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{3.084313in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{3.077567in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{3.075505in}{1.727300in}}%
\pgfpathlineto{\pgfqpoint{3.069129in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{3.060606in}{1.703790in}}%
\pgfpathlineto{\pgfqpoint{3.058748in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{3.046655in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{3.045707in}{1.685281in}}%
\pgfpathlineto{\pgfqpoint{3.033104in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{3.030808in}{1.668997in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{3.015909in}{1.653724in}}%
\pgfpathlineto{\pgfqpoint{3.004023in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{3.001010in}{1.638437in}}%
\pgfpathlineto{\pgfqpoint{2.990054in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{2.986111in}{1.622241in}}%
\pgfpathlineto{\pgfqpoint{2.977170in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{2.971212in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{2.965452in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{2.956313in}{1.584269in}}%
\pgfpathlineto{\pgfqpoint{2.954778in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{2.945193in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{2.941414in}{1.560704in}}%
\pgfpathlineto{\pgfqpoint{2.936517in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{2.928920in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{2.926515in}{1.531602in}}%
\pgfpathlineto{\pgfqpoint{2.922681in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{2.918149in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{2.915551in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{2.914908in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{2.915924in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{2.918047in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{2.920619in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{2.922999in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{2.924626in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{2.924979in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{2.923463in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{2.919173in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{2.911616in}{1.345547in}}%
\pgfpathlineto{\pgfqpoint{2.910197in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{2.896717in}{1.332585in}}%
\pgfpathlineto{\pgfqpoint{2.888523in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{2.881818in}{1.326429in}}%
\pgfpathlineto{\pgfqpoint{2.866919in}{1.323858in}}%
\pgfpathlineto{\pgfqpoint{2.852020in}{1.323581in}}%
\pgfpathlineto{\pgfqpoint{2.837121in}{1.324993in}}%
\pgfpathlineto{\pgfqpoint{2.822222in}{1.327725in}}%
\pgfpathlineto{\pgfqpoint{2.817898in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{2.807323in}{1.331504in}}%
\pgfpathlineto{\pgfqpoint{2.792424in}{1.336024in}}%
\pgfpathlineto{\pgfqpoint{2.777525in}{1.341001in}}%
\pgfpathlineto{\pgfqpoint{2.769680in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{2.762626in}{1.346375in}}%
\pgfpathlineto{\pgfqpoint{2.747727in}{1.352051in}}%
\pgfpathlineto{\pgfqpoint{2.732828in}{1.357953in}}%
\pgfpathlineto{\pgfqpoint{2.731218in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{2.717929in}{1.365293in}}%
\pgfpathlineto{\pgfqpoint{2.704028in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{2.703030in}{1.374321in}}%
\pgfpathlineto{\pgfqpoint{2.688539in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{2.688131in}{1.389070in}}%
\pgfpathlineto{\pgfqpoint{2.680720in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{2.677356in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{2.677376in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{2.679624in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{2.682860in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{2.685899in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{2.687790in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{2.687918in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{2.686009in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{2.682041in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{2.676162in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{2.673232in}{1.558206in}}%
\pgfpathlineto{\pgfqpoint{2.667227in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{2.658333in}{1.577926in}}%
\pgfpathlineto{\pgfqpoint{2.650321in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{2.643434in}{1.585265in}}%
\pgfpathlineto{\pgfqpoint{2.628535in}{1.584261in}}%
\pgfpathlineto{\pgfqpoint{2.622447in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{2.613636in}{1.579821in}}%
\pgfpathlineto{\pgfqpoint{2.598737in}{1.575295in}}%
\pgfpathlineto{\pgfqpoint{2.583838in}{1.571936in}}%
\pgfpathlineto{\pgfqpoint{2.568939in}{1.570329in}}%
\pgfpathlineto{\pgfqpoint{2.554040in}{1.570802in}}%
\pgfpathlineto{\pgfqpoint{2.539141in}{1.573733in}}%
\pgfpathlineto{\pgfqpoint{2.524242in}{1.579761in}}%
\pgfpathlineto{\pgfqpoint{2.520437in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{2.509343in}{1.591028in}}%
\pgfpathlineto{\pgfqpoint{2.503918in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{2.495911in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{2.494444in}{1.619381in}}%
\pgfpathlineto{\pgfqpoint{2.493088in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{2.494444in}{1.639815in}}%
\pgfpathlineto{\pgfqpoint{2.494643in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{2.500687in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{2.509343in}{1.668179in}}%
\pgfpathlineto{\pgfqpoint{2.512539in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{2.524242in}{1.680227in}}%
\pgfpathlineto{\pgfqpoint{2.537563in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{2.539141in}{1.687050in}}%
\pgfpathlineto{\pgfqpoint{2.554040in}{1.690168in}}%
\pgfpathlineto{\pgfqpoint{2.568939in}{1.690724in}}%
\pgfpathlineto{\pgfqpoint{2.583838in}{1.689348in}}%
\pgfpathlineto{\pgfqpoint{2.598737in}{1.686794in}}%
\pgfpathlineto{\pgfqpoint{2.601552in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{2.613636in}{1.684218in}}%
\pgfpathlineto{\pgfqpoint{2.628535in}{1.685107in}}%
\pgfpathlineto{\pgfqpoint{2.630495in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{2.643434in}{1.699757in}}%
\pgfpathlineto{\pgfqpoint{2.644009in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{2.647878in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{2.649124in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{2.646441in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{2.643434in}{1.768961in}}%
\pgfpathlineto{\pgfqpoint{2.640677in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{2.632038in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{2.628535in}{1.795788in}}%
\pgfpathlineto{\pgfqpoint{2.621915in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{2.613636in}{1.819172in}}%
\pgfpathlineto{\pgfqpoint{2.612803in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{2.605412in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{2.601379in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{2.600765in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{2.604226in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{2.613636in}{1.894770in}}%
\pgfpathlineto{\pgfqpoint{2.613797in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.613636in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.598737in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.583838in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.582313in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.573029in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{2.571229in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{2.573702in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{2.579829in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{2.583838in}{1.829044in}}%
\pgfpathlineto{\pgfqpoint{2.587772in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{2.597028in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{2.598737in}{1.802967in}}%
\pgfpathlineto{\pgfqpoint{2.605780in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{2.613636in}{1.776169in}}%
\pgfpathlineto{\pgfqpoint{2.613819in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{2.617768in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{2.617373in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{2.613636in}{1.737236in}}%
\pgfpathlineto{\pgfqpoint{2.608331in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{2.598737in}{1.725835in}}%
\pgfpathlineto{\pgfqpoint{2.583838in}{1.722672in}}%
\pgfpathlineto{\pgfqpoint{2.568939in}{1.721211in}}%
\pgfpathlineto{\pgfqpoint{2.554040in}{1.719590in}}%
\pgfpathlineto{\pgfqpoint{2.539141in}{1.716697in}}%
\pgfpathlineto{\pgfqpoint{2.537612in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{2.524242in}{1.712329in}}%
\pgfpathlineto{\pgfqpoint{2.509343in}{1.705333in}}%
\pgfpathlineto{\pgfqpoint{2.503174in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{2.494444in}{1.695014in}}%
\pgfpathlineto{\pgfqpoint{2.484943in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{2.479545in}{1.680160in}}%
\pgfpathlineto{\pgfqpoint{2.472461in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{2.464646in}{1.657383in}}%
\pgfpathlineto{\pgfqpoint{2.464165in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{2.458199in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{2.455740in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{2.456488in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{2.460902in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{2.464646in}{1.590486in}}%
\pgfpathlineto{\pgfqpoint{2.469237in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{2.479545in}{1.570526in}}%
\pgfpathlineto{\pgfqpoint{2.482908in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{2.494444in}{1.558453in}}%
\pgfpathlineto{\pgfqpoint{2.505255in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{2.509343in}{1.550194in}}%
\pgfpathlineto{\pgfqpoint{2.524242in}{1.544159in}}%
\pgfpathlineto{\pgfqpoint{2.539141in}{1.540040in}}%
\pgfpathlineto{\pgfqpoint{2.552842in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{2.554040in}{1.537145in}}%
\pgfpathlineto{\pgfqpoint{2.568939in}{1.534496in}}%
\pgfpathlineto{\pgfqpoint{2.583838in}{1.531881in}}%
\pgfpathlineto{\pgfqpoint{2.598737in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{2.610350in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{2.613636in}{1.519452in}}%
\pgfpathlineto{\pgfqpoint{2.621507in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{2.624598in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{2.624303in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{2.622553in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{2.620560in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{2.619163in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{2.618953in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{2.620359in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{2.623720in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{2.628535in}{1.375625in}}%
\pgfpathlineto{\pgfqpoint{2.629393in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{2.638034in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{2.643434in}{1.351488in}}%
\pgfpathlineto{\pgfqpoint{2.650471in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{2.658333in}{1.336386in}}%
\pgfpathlineto{\pgfqpoint{2.668604in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{2.673232in}{1.325660in}}%
\pgfpathlineto{\pgfqpoint{2.688131in}{1.317624in}}%
\pgfpathlineto{\pgfqpoint{2.696812in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{2.703030in}{1.311214in}}%
\pgfpathlineto{\pgfqpoint{2.717929in}{1.305703in}}%
\pgfpathlineto{\pgfqpoint{2.732828in}{1.300805in}}%
\pgfpathlineto{\pgfqpoint{2.738316in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{2.747727in}{1.295654in}}%
\pgfpathlineto{\pgfqpoint{2.762626in}{1.290222in}}%
\pgfpathlineto{\pgfqpoint{2.777525in}{1.284665in}}%
\pgfpathlineto{\pgfqpoint{2.778882in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{2.792424in}{1.277911in}}%
\pgfpathlineto{\pgfqpoint{2.807323in}{1.270967in}}%
\pgfpathlineto{\pgfqpoint{2.810976in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{2.822222in}{1.262333in}}%
\pgfpathlineto{\pgfqpoint{2.834584in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{2.837121in}{1.251965in}}%
\pgfpathlineto{\pgfqpoint{2.849219in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{2.852020in}{1.234411in}}%
\pgfpathlineto{\pgfqpoint{2.856806in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{2.859903in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{2.860300in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{2.858999in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{2.856556in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{2.853158in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{2.852020in}{1.146171in}}%
\pgfpathlineto{\pgfqpoint{2.847720in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{2.839193in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{2.837121in}{1.117717in}}%
\pgfpathlineto{\pgfqpoint{2.822222in}{1.106713in}}%
\pgfpathlineto{\pgfqpoint{2.818857in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{2.807323in}{1.101852in}}%
\pgfpathlineto{\pgfqpoint{2.792424in}{1.099534in}}%
\pgfpathlineto{\pgfqpoint{2.777525in}{1.098552in}}%
\pgfpathlineto{\pgfqpoint{2.762626in}{1.098434in}}%
\pgfpathlineto{\pgfqpoint{2.747727in}{1.098962in}}%
\pgfpathlineto{\pgfqpoint{2.732828in}{1.100039in}}%
\pgfpathlineto{\pgfqpoint{2.717929in}{1.101604in}}%
\pgfpathlineto{\pgfqpoint{2.703030in}{1.103576in}}%
\pgfpathlineto{\pgfqpoint{2.691059in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{2.688131in}{1.105778in}}%
\pgfpathlineto{\pgfqpoint{2.673232in}{1.107776in}}%
\pgfpathlineto{\pgfqpoint{2.658333in}{1.109724in}}%
\pgfpathlineto{\pgfqpoint{2.643434in}{1.112033in}}%
\pgfpathlineto{\pgfqpoint{2.628535in}{1.115604in}}%
\pgfpathlineto{\pgfqpoint{2.617183in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{2.613636in}{1.121327in}}%
\pgfpathlineto{\pgfqpoint{2.598737in}{1.128385in}}%
\pgfpathlineto{\pgfqpoint{2.588186in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{2.583838in}{1.137212in}}%
\pgfpathlineto{\pgfqpoint{2.568939in}{1.145984in}}%
\pgfpathlineto{\pgfqpoint{2.562624in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{2.554040in}{1.154401in}}%
\pgfpathlineto{\pgfqpoint{2.539141in}{1.161761in}}%
\pgfpathlineto{\pgfqpoint{2.531905in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{2.524242in}{1.167935in}}%
\pgfpathlineto{\pgfqpoint{2.509343in}{1.172736in}}%
\pgfpathlineto{\pgfqpoint{2.494444in}{1.176017in}}%
\pgfpathlineto{\pgfqpoint{2.479545in}{1.177791in}}%
\pgfpathlineto{\pgfqpoint{2.464646in}{1.178065in}}%
\pgfpathlineto{\pgfqpoint{2.449747in}{1.176777in}}%
\pgfpathlineto{\pgfqpoint{2.434848in}{1.173712in}}%
\pgfpathlineto{\pgfqpoint{2.419949in}{1.168342in}}%
\pgfpathlineto{\pgfqpoint{2.413508in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{2.405051in}{1.160133in}}%
\pgfpathlineto{\pgfqpoint{2.392359in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{2.390152in}{1.147923in}}%
\pgfpathlineto{\pgfqpoint{2.378797in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{2.375253in}{1.129727in}}%
\pgfpathlineto{\pgfqpoint{2.369071in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{2.362358in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{2.360354in}{1.098414in}}%
\pgfpathlineto{\pgfqpoint{2.357528in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{2.354429in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{2.353106in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{2.353387in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{2.355495in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{2.360354in}{1.017014in}}%
\pgfpathlineto{\pgfqpoint{2.360778in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{2.372134in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{2.375253in}{0.999054in}}%
\pgfpathlineto{\pgfqpoint{2.390152in}{0.991885in}}%
\pgfpathlineto{\pgfqpoint{2.405051in}{0.987974in}}%
\pgfpathlineto{\pgfqpoint{2.415444in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{2.419949in}{0.985408in}}%
\pgfpathlineto{\pgfqpoint{2.434848in}{0.983786in}}%
\pgfpathlineto{\pgfqpoint{2.449747in}{0.983345in}}%
\pgfpathlineto{\pgfqpoint{2.464646in}{0.984021in}}%
\pgfpathlineto{\pgfqpoint{2.479545in}{0.985825in}}%
\pgfpathlineto{\pgfqpoint{2.481294in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{2.494444in}{0.988405in}}%
\pgfpathlineto{\pgfqpoint{2.509343in}{0.992010in}}%
\pgfpathlineto{\pgfqpoint{2.524242in}{0.996694in}}%
\pgfpathlineto{\pgfqpoint{2.536198in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{2.539141in}{1.002237in}}%
\pgfpathlineto{\pgfqpoint{2.554040in}{1.008173in}}%
\pgfpathlineto{\pgfqpoint{2.568939in}{1.014168in}}%
\pgfpathlineto{\pgfqpoint{2.574890in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{2.583838in}{1.019492in}}%
\pgfpathlineto{\pgfqpoint{2.598737in}{1.022836in}}%
\pgfpathlineto{\pgfqpoint{2.613636in}{1.022566in}}%
\pgfpathlineto{\pgfqpoint{2.628535in}{1.016837in}}%
\pgfpathlineto{\pgfqpoint{2.629684in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{2.643434in}{1.005303in}}%
\pgfpathlineto{\pgfqpoint{2.646821in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{2.658333in}{0.986187in}}%
\pgfpathlineto{\pgfqpoint{2.658348in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{2.667369in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{2.673232in}{0.961805in}}%
\pgfpathlineto{\pgfqpoint{2.675951in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{2.684258in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{2.688131in}{0.935226in}}%
\pgfpathlineto{\pgfqpoint{2.692821in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{2.701768in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{2.703030in}{0.909698in}}%
\pgfpathlineto{\pgfqpoint{2.710578in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{2.717929in}{0.883766in}}%
\pgfpathlineto{\pgfqpoint{2.718915in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{2.725409in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{2.729598in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{2.731320in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{2.731092in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{2.729757in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{2.728093in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{2.726618in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{2.725578in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{2.724976in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{2.724601in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{2.724039in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{2.722745in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{2.720258in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{2.717929in}{0.679109in}}%
\pgfpathlineto{\pgfqpoint{2.716245in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{2.710857in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{2.705265in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{2.703030in}{0.637291in}}%
\pgfpathlineto{\pgfqpoint{2.699490in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{2.694216in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{2.690042in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{2.688131in}{0.589762in}}%
\pgfpathlineto{\pgfqpoint{2.686554in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{2.683714in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{2.681991in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{2.681392in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{2.682066in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{2.684371in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{2.688131in}{0.496925in}}%
\pgfpathlineto{\pgfqpoint{2.688755in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{2.694576in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{2.703030in}{0.465930in}}%
\pgfpathlineto{\pgfqpoint{2.703741in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{2.715106in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{2.717929in}{0.446927in}}%
\pgfpathlineto{\pgfqpoint{2.729926in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{2.732828in}{0.432480in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.779061in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{2.777525in}{0.435686in}}%
\pgfpathlineto{\pgfqpoint{2.762626in}{0.445692in}}%
\pgfpathlineto{\pgfqpoint{2.757685in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{2.747727in}{0.459372in}}%
\pgfpathlineto{\pgfqpoint{2.742901in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{2.732828in}{0.478498in}}%
\pgfpathlineto{\pgfqpoint{2.732075in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{2.723773in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{2.718017in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{2.717929in}{0.509705in}}%
\pgfpathlineto{\pgfqpoint{2.713650in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{2.711071in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{2.710009in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{2.710325in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{2.711990in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{2.715049in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{2.717929in}{0.608436in}}%
\pgfpathlineto{\pgfqpoint{2.719359in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{2.724556in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{2.730789in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{2.732828in}{0.648263in}}%
\pgfpathlineto{\pgfqpoint{2.737100in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{2.742731in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{2.746945in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{2.747727in}{0.693042in}}%
\pgfpathlineto{\pgfqpoint{2.749292in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{2.750162in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{2.750352in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{2.750653in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{2.751655in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{2.753719in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{2.756996in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{2.761417in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{2.762626in}{0.811200in}}%
\pgfpathlineto{\pgfqpoint{2.766860in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{2.772474in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{2.776952in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{2.777525in}{0.857075in}}%
\pgfpathlineto{\pgfqpoint{2.779167in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{2.777525in}{0.878390in}}%
\pgfpathlineto{\pgfqpoint{2.777073in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{2.771730in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{2.764081in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{2.762626in}{0.914545in}}%
\pgfpathlineto{\pgfqpoint{2.757259in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{2.752075in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{2.749399in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{2.750264in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{2.756069in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{2.762626in}{0.994294in}}%
\pgfpathlineto{\pgfqpoint{2.771465in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{2.777525in}{1.004307in}}%
\pgfpathlineto{\pgfqpoint{2.792424in}{1.008442in}}%
\pgfpathlineto{\pgfqpoint{2.807323in}{1.009293in}}%
\pgfpathlineto{\pgfqpoint{2.822222in}{1.007365in}}%
\pgfpathlineto{\pgfqpoint{2.837121in}{1.002745in}}%
\pgfpathlineto{\pgfqpoint{2.840800in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{2.852020in}{0.994684in}}%
\pgfpathlineto{\pgfqpoint{2.864050in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{2.866919in}{0.983373in}}%
\pgfpathlineto{\pgfqpoint{2.881154in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{2.881818in}{0.970411in}}%
\pgfpathlineto{\pgfqpoint{2.896717in}{0.964055in}}%
\pgfpathlineto{\pgfqpoint{2.905697in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{2.911616in}{0.974434in}}%
\pgfpathlineto{\pgfqpoint{2.920741in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{2.926515in}{0.992137in}}%
\pgfpathlineto{\pgfqpoint{2.932796in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{2.941414in}{1.012826in}}%
\pgfpathlineto{\pgfqpoint{2.943594in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{2.951350in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{2.954640in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{2.952384in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{2.946957in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{2.941414in}{1.090041in}}%
\pgfpathlineto{\pgfqpoint{2.941275in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{2.937172in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{2.934876in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{2.934393in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{2.935678in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{2.938711in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{2.941414in}{1.173554in}}%
\pgfpathlineto{\pgfqpoint{2.943722in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{2.951099in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{2.956313in}{1.203155in}}%
\pgfpathlineto{\pgfqpoint{2.961876in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{2.971212in}{1.219023in}}%
\pgfpathlineto{\pgfqpoint{2.980643in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{2.986111in}{1.227556in}}%
\pgfpathlineto{\pgfqpoint{3.001010in}{1.230874in}}%
\pgfpathlineto{\pgfqpoint{3.015909in}{1.229730in}}%
\pgfpathlineto{\pgfqpoint{3.029696in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{3.030808in}{1.224132in}}%
\pgfpathlineto{\pgfqpoint{3.045707in}{1.213322in}}%
\pgfpathlineto{\pgfqpoint{3.048955in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{3.060241in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{3.060606in}{1.194144in}}%
\pgfpathlineto{\pgfqpoint{3.066977in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{3.071309in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{3.073345in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{3.073128in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{3.070748in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{3.066452in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{3.060837in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{3.060606in}{1.089863in}}%
\pgfpathlineto{\pgfqpoint{3.053892in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{3.049025in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{3.048544in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{3.053399in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{3.060606in}{1.019356in}}%
\pgfpathlineto{\pgfqpoint{3.062120in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{3.070941in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{3.075505in}{0.993419in}}%
\pgfpathlineto{\pgfqpoint{3.078958in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{3.085120in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{3.089286in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{3.090404in}{0.948498in}}%
\pgfpathlineto{\pgfqpoint{3.091393in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{3.091283in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{3.090404in}{0.921301in}}%
\pgfpathlineto{\pgfqpoint{3.088815in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{3.083731in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{3.075505in}{0.881986in}}%
\pgfpathlineto{\pgfqpoint{3.075426in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{3.062517in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{3.060606in}{0.865049in}}%
\pgfpathlineto{\pgfqpoint{3.045707in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{3.040430in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{3.030808in}{0.847416in}}%
\pgfpathlineto{\pgfqpoint{3.015909in}{0.843701in}}%
\pgfpathlineto{\pgfqpoint{3.001010in}{0.842822in}}%
\pgfpathlineto{\pgfqpoint{2.986111in}{0.844516in}}%
\pgfpathlineto{\pgfqpoint{2.971212in}{0.848984in}}%
\pgfpathlineto{\pgfqpoint{2.964300in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{2.956313in}{0.855976in}}%
\pgfpathlineto{\pgfqpoint{2.941414in}{0.865955in}}%
\pgfpathlineto{\pgfqpoint{2.939828in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{2.926515in}{0.878654in}}%
\pgfpathlineto{\pgfqpoint{2.921967in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{2.911616in}{0.893249in}}%
\pgfpathlineto{\pgfqpoint{2.903712in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{2.896717in}{0.902011in}}%
\pgfpathlineto{\pgfqpoint{2.890749in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{2.882767in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{2.884329in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{2.890300in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{2.896717in}{0.839880in}}%
\pgfpathlineto{\pgfqpoint{2.898012in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{2.906376in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{2.911616in}{0.811841in}}%
\pgfpathlineto{\pgfqpoint{2.913791in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{2.920660in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{2.926163in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{2.926515in}{0.776464in}}%
\pgfpathlineto{\pgfqpoint{2.931558in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{2.935998in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{2.939769in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{2.941414in}{0.725716in}}%
\pgfpathlineto{\pgfqpoint{2.943627in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{2.947738in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{2.951858in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{2.955819in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{2.956313in}{0.671316in}}%
\pgfpathlineto{\pgfqpoint{2.959708in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{2.962730in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{2.964696in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{2.965637in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{2.965635in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{2.964758in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{2.963028in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{2.960412in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{2.956820in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{2.956313in}{0.537594in}}%
\pgfpathlineto{\pgfqpoint{2.952564in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{2.947091in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{2.941414in}{0.497291in}}%
\pgfpathlineto{\pgfqpoint{2.940138in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{2.931647in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{2.926515in}{0.472324in}}%
\pgfpathlineto{\pgfqpoint{2.920734in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{2.911616in}{0.454733in}}%
\pgfpathlineto{\pgfqpoint{2.906346in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{2.896717in}{0.441954in}}%
\pgfpathlineto{\pgfqpoint{2.885582in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{2.881818in}{0.432709in}}%
\pgfpathlineto{\pgfqpoint{2.866919in}{0.426315in}}%
\pgfpathlineto{\pgfqpoint{2.852020in}{0.422409in}}%
\pgfpathlineto{\pgfqpoint{2.837121in}{0.420735in}}%
\pgfpathlineto{\pgfqpoint{2.822222in}{0.421162in}}%
\pgfpathlineto{\pgfqpoint{2.807323in}{0.423686in}}%
\pgfpathlineto{\pgfqpoint{2.792424in}{0.428440in}}%
\pgfpathlineto{\pgfqpoint{2.779061in}{0.434899in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.422390in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{2.419949in}{1.032420in}}%
\pgfpathlineto{\pgfqpoint{2.406356in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{2.405051in}{1.047849in}}%
\pgfpathlineto{\pgfqpoint{2.398578in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{2.395520in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{2.396162in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{2.400418in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{2.405051in}{1.113789in}}%
\pgfpathlineto{\pgfqpoint{2.409102in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{2.419949in}{1.131501in}}%
\pgfpathlineto{\pgfqpoint{2.424788in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{2.434848in}{1.141097in}}%
\pgfpathlineto{\pgfqpoint{2.449747in}{1.146320in}}%
\pgfpathlineto{\pgfqpoint{2.464646in}{1.148328in}}%
\pgfpathlineto{\pgfqpoint{2.479545in}{1.147438in}}%
\pgfpathlineto{\pgfqpoint{2.494444in}{1.143682in}}%
\pgfpathlineto{\pgfqpoint{2.509343in}{1.136888in}}%
\pgfpathlineto{\pgfqpoint{2.512203in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{2.524242in}{1.125274in}}%
\pgfpathlineto{\pgfqpoint{2.529398in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{2.538729in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{2.539141in}{1.103868in}}%
\pgfpathlineto{\pgfqpoint{2.543136in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{2.542678in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{2.539141in}{1.065871in}}%
\pgfpathlineto{\pgfqpoint{2.537295in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{2.526331in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{2.524242in}{1.043896in}}%
\pgfpathlineto{\pgfqpoint{2.509343in}{1.032636in}}%
\pgfpathlineto{\pgfqpoint{2.506151in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{2.494444in}{1.025515in}}%
\pgfpathlineto{\pgfqpoint{2.479545in}{1.021348in}}%
\pgfpathlineto{\pgfqpoint{2.464646in}{1.019738in}}%
\pgfpathlineto{\pgfqpoint{2.449747in}{1.020689in}}%
\pgfpathlineto{\pgfqpoint{2.434848in}{1.024560in}}%
\pgfpathlineto{\pgfqpoint{2.422390in}{1.030859in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.196465in}{0.684114in}}%
\pgfpathlineto{\pgfqpoint{2.211364in}{0.680938in}}%
\pgfpathlineto{\pgfqpoint{2.226263in}{0.679106in}}%
\pgfpathlineto{\pgfqpoint{2.241162in}{0.678551in}}%
\pgfpathlineto{\pgfqpoint{2.256061in}{0.679306in}}%
\pgfpathlineto{\pgfqpoint{2.270960in}{0.681534in}}%
\pgfpathlineto{\pgfqpoint{2.285859in}{0.685615in}}%
\pgfpathlineto{\pgfqpoint{2.292186in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{2.300758in}{0.691655in}}%
\pgfpathlineto{\pgfqpoint{2.315657in}{0.700544in}}%
\pgfpathlineto{\pgfqpoint{2.318903in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{0.713177in}}%
\pgfpathlineto{\pgfqpoint{2.334983in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{2.345455in}{0.731513in}}%
\pgfpathlineto{\pgfqpoint{2.346391in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{2.355323in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{2.360354in}{0.758774in}}%
\pgfpathlineto{\pgfqpoint{2.362145in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{2.367751in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{2.371896in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{2.374868in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{2.375253in}{0.810253in}}%
\pgfpathlineto{\pgfqpoint{2.377108in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{2.378376in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{2.378687in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{2.378083in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{2.376583in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{2.375253in}{0.890581in}}%
\pgfpathlineto{\pgfqpoint{2.374317in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{2.371412in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{2.367747in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{2.363304in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{2.360354in}{0.950564in}}%
\pgfpathlineto{\pgfqpoint{2.358085in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{2.351511in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{2.345455in}{0.980346in}}%
\pgfpathlineto{\pgfqpoint{2.339524in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{0.992172in}}%
\pgfpathlineto{\pgfqpoint{2.315657in}{0.998772in}}%
\pgfpathlineto{\pgfqpoint{2.309169in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{2.300758in}{1.003727in}}%
\pgfpathlineto{\pgfqpoint{2.285859in}{1.007562in}}%
\pgfpathlineto{\pgfqpoint{2.270960in}{1.010143in}}%
\pgfpathlineto{\pgfqpoint{2.256061in}{1.011431in}}%
\pgfpathlineto{\pgfqpoint{2.241162in}{1.011334in}}%
\pgfpathlineto{\pgfqpoint{2.226263in}{1.009734in}}%
\pgfpathlineto{\pgfqpoint{2.211364in}{1.006487in}}%
\pgfpathlineto{\pgfqpoint{2.196465in}{1.001398in}}%
\pgfpathlineto{\pgfqpoint{2.195726in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{2.181566in}{0.994907in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{0.986209in}}%
\pgfpathlineto{\pgfqpoint{2.166599in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{2.151768in}{0.975848in}}%
\pgfpathlineto{\pgfqpoint{2.146240in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{2.136869in}{0.963149in}}%
\pgfpathlineto{\pgfqpoint{2.129941in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{2.121970in}{0.947869in}}%
\pgfpathlineto{\pgfqpoint{2.116354in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{2.107071in}{0.929418in}}%
\pgfpathlineto{\pgfqpoint{2.104891in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{2.094989in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{2.092172in}{0.906499in}}%
\pgfpathlineto{\pgfqpoint{2.086444in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{2.079575in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{2.077273in}{0.875207in}}%
\pgfpathlineto{\pgfqpoint{2.073846in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{2.069488in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{2.066962in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{2.066210in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{2.067338in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{2.070714in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{2.077167in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{2.077273in}{0.777410in}}%
\pgfpathlineto{\pgfqpoint{2.084788in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{2.092172in}{0.753123in}}%
\pgfpathlineto{\pgfqpoint{2.095801in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{2.107071in}{0.735701in}}%
\pgfpathlineto{\pgfqpoint{2.109599in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{2.121970in}{0.722004in}}%
\pgfpathlineto{\pgfqpoint{2.126781in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{2.136869in}{0.710832in}}%
\pgfpathlineto{\pgfqpoint{2.149525in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{2.151768in}{0.701831in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{0.694361in}}%
\pgfpathlineto{\pgfqpoint{2.181566in}{0.688713in}}%
\pgfpathlineto{\pgfqpoint{2.183347in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{2.196465in}{0.684114in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.193734in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{2.181566in}{0.723361in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{0.732574in}}%
\pgfpathlineto{\pgfqpoint{2.166249in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{2.151768in}{0.745446in}}%
\pgfpathlineto{\pgfqpoint{2.149418in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{2.137726in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{2.136869in}{0.764173in}}%
\pgfpathlineto{\pgfqpoint{2.129235in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{2.123756in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{2.121970in}{0.800911in}}%
\pgfpathlineto{\pgfqpoint{2.120450in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{2.119164in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{2.119946in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{2.121970in}{0.847996in}}%
\pgfpathlineto{\pgfqpoint{2.122680in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{2.127153in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{2.133864in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{2.136869in}{0.887048in}}%
\pgfpathlineto{\pgfqpoint{2.142888in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{2.151768in}{0.908242in}}%
\pgfpathlineto{\pgfqpoint{2.154828in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{0.923251in}}%
\pgfpathlineto{\pgfqpoint{2.170908in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{2.181566in}{0.934397in}}%
\pgfpathlineto{\pgfqpoint{2.194735in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{2.196465in}{0.942391in}}%
\pgfpathlineto{\pgfqpoint{2.211364in}{0.948048in}}%
\pgfpathlineto{\pgfqpoint{2.226263in}{0.951219in}}%
\pgfpathlineto{\pgfqpoint{2.241162in}{0.952110in}}%
\pgfpathlineto{\pgfqpoint{2.256061in}{0.950723in}}%
\pgfpathlineto{\pgfqpoint{2.270960in}{0.946825in}}%
\pgfpathlineto{\pgfqpoint{2.282683in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{2.285859in}{0.939986in}}%
\pgfpathlineto{\pgfqpoint{2.300758in}{0.929696in}}%
\pgfpathlineto{\pgfqpoint{2.304100in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{2.315657in}{0.914204in}}%
\pgfpathlineto{\pgfqpoint{2.317547in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{2.326950in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{0.889328in}}%
\pgfpathlineto{\pgfqpoint{2.333767in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{2.338529in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{2.341516in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{2.342919in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{2.342830in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{2.341239in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{2.338020in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{2.332895in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{0.772649in}}%
\pgfpathlineto{\pgfqpoint{2.325611in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{2.315657in}{0.748132in}}%
\pgfpathlineto{\pgfqpoint{2.315380in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{2.300758in}{0.732988in}}%
\pgfpathlineto{\pgfqpoint{2.300620in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{2.285859in}{0.722788in}}%
\pgfpathlineto{\pgfqpoint{2.275426in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{2.270960in}{0.716041in}}%
\pgfpathlineto{\pgfqpoint{2.256061in}{0.711907in}}%
\pgfpathlineto{\pgfqpoint{2.241162in}{0.710084in}}%
\pgfpathlineto{\pgfqpoint{2.226263in}{0.710310in}}%
\pgfpathlineto{\pgfqpoint{2.211364in}{0.712526in}}%
\pgfpathlineto{\pgfqpoint{2.196465in}{0.716843in}}%
\pgfpathlineto{\pgfqpoint{2.193734in}{0.717980in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.300758in}{1.221330in}}%
\pgfpathlineto{\pgfqpoint{2.315657in}{1.217948in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{1.217129in}}%
\pgfpathlineto{\pgfqpoint{2.345455in}{1.218852in}}%
\pgfpathlineto{\pgfqpoint{2.360354in}{1.224068in}}%
\pgfpathlineto{\pgfqpoint{2.361180in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{2.375253in}{1.232037in}}%
\pgfpathlineto{\pgfqpoint{2.383316in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{2.390152in}{1.246850in}}%
\pgfpathlineto{\pgfqpoint{2.395497in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{2.402931in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{2.405051in}{1.276385in}}%
\pgfpathlineto{\pgfqpoint{2.407514in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{2.409599in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{2.409058in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{2.405749in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{2.405051in}{1.330613in}}%
\pgfpathlineto{\pgfqpoint{2.400202in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{2.390736in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{2.390152in}{1.359385in}}%
\pgfpathlineto{\pgfqpoint{2.376510in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{2.375253in}{1.374690in}}%
\pgfpathlineto{\pgfqpoint{2.360354in}{1.384882in}}%
\pgfpathlineto{\pgfqpoint{2.351664in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{2.345455in}{1.391490in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{1.395915in}}%
\pgfpathlineto{\pgfqpoint{2.315657in}{1.398128in}}%
\pgfpathlineto{\pgfqpoint{2.300758in}{1.398886in}}%
\pgfpathlineto{\pgfqpoint{2.285859in}{1.398711in}}%
\pgfpathlineto{\pgfqpoint{2.270960in}{1.398205in}}%
\pgfpathlineto{\pgfqpoint{2.256061in}{1.398423in}}%
\pgfpathlineto{\pgfqpoint{2.241162in}{1.401330in}}%
\pgfpathlineto{\pgfqpoint{2.236476in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{2.226263in}{1.410903in}}%
\pgfpathlineto{\pgfqpoint{2.218454in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{2.211364in}{1.429054in}}%
\pgfpathlineto{\pgfqpoint{2.207980in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{2.202845in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{2.206779in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{2.211364in}{1.467630in}}%
\pgfpathlineto{\pgfqpoint{2.218422in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{2.226263in}{1.483949in}}%
\pgfpathlineto{\pgfqpoint{2.235547in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{2.241162in}{1.496327in}}%
\pgfpathlineto{\pgfqpoint{2.256061in}{1.507168in}}%
\pgfpathlineto{\pgfqpoint{2.256653in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{2.270960in}{1.516413in}}%
\pgfpathlineto{\pgfqpoint{2.280083in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{2.285859in}{1.525967in}}%
\pgfpathlineto{\pgfqpoint{2.300758in}{1.535726in}}%
\pgfpathlineto{\pgfqpoint{2.303194in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{2.315657in}{1.546258in}}%
\pgfpathlineto{\pgfqpoint{2.323289in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{2.338990in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{2.345455in}{1.575468in}}%
\pgfpathlineto{\pgfqpoint{2.350486in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{2.358179in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{2.360354in}{1.604274in}}%
\pgfpathlineto{\pgfqpoint{2.362861in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{2.364749in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{2.363918in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{2.360623in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{2.360354in}{1.657329in}}%
\pgfpathlineto{\pgfqpoint{2.355741in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{2.348523in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{2.345455in}{1.691254in}}%
\pgfpathlineto{\pgfqpoint{2.338997in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{1.711572in}}%
\pgfpathlineto{\pgfqpoint{2.326279in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{2.315657in}{1.725942in}}%
\pgfpathlineto{\pgfqpoint{2.308743in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{2.300758in}{1.736571in}}%
\pgfpathlineto{\pgfqpoint{2.285859in}{1.744465in}}%
\pgfpathlineto{\pgfqpoint{2.282237in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{2.270960in}{1.750822in}}%
\pgfpathlineto{\pgfqpoint{2.256061in}{1.756010in}}%
\pgfpathlineto{\pgfqpoint{2.241162in}{1.760603in}}%
\pgfpathlineto{\pgfqpoint{2.240267in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{2.226263in}{1.765839in}}%
\pgfpathlineto{\pgfqpoint{2.211364in}{1.771113in}}%
\pgfpathlineto{\pgfqpoint{2.197143in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{2.196465in}{1.776049in}}%
\pgfpathlineto{\pgfqpoint{2.181566in}{1.781368in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{1.785381in}}%
\pgfpathlineto{\pgfqpoint{2.151768in}{1.787997in}}%
\pgfpathlineto{\pgfqpoint{2.136869in}{1.789281in}}%
\pgfpathlineto{\pgfqpoint{2.121970in}{1.789303in}}%
\pgfpathlineto{\pgfqpoint{2.107071in}{1.788044in}}%
\pgfpathlineto{\pgfqpoint{2.092172in}{1.785372in}}%
\pgfpathlineto{\pgfqpoint{2.077273in}{1.781075in}}%
\pgfpathlineto{\pgfqpoint{2.063902in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{2.062374in}{1.775192in}}%
\pgfpathlineto{\pgfqpoint{2.047475in}{1.769311in}}%
\pgfpathlineto{\pgfqpoint{2.032576in}{1.763178in}}%
\pgfpathlineto{\pgfqpoint{2.017677in}{1.762740in}}%
\pgfpathlineto{\pgfqpoint{2.011126in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{2.007329in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{2.003569in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{2.002778in}{1.807841in}}%
\pgfpathlineto{\pgfqpoint{1.998919in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{1.992075in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{1.987879in}{1.841861in}}%
\pgfpathlineto{\pgfqpoint{1.981967in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{1.972980in}{1.859748in}}%
\pgfpathlineto{\pgfqpoint{1.966513in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{1.958081in}{1.870998in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{1.878034in}}%
\pgfpathlineto{\pgfqpoint{1.935360in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{1.928283in}{1.881845in}}%
\pgfpathlineto{\pgfqpoint{1.913384in}{1.882789in}}%
\pgfpathlineto{\pgfqpoint{1.898485in}{1.880969in}}%
\pgfpathlineto{\pgfqpoint{1.895670in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{1.883586in}{1.876184in}}%
\pgfpathlineto{\pgfqpoint{1.868687in}{1.868022in}}%
\pgfpathlineto{\pgfqpoint{1.864967in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{1.853788in}{1.855151in}}%
\pgfpathlineto{\pgfqpoint{1.849449in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{1.838981in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{1.838889in}{1.835234in}}%
\pgfpathlineto{\pgfqpoint{1.831362in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{1.825263in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{1.823990in}{1.802152in}}%
\pgfpathlineto{\pgfqpoint{1.819316in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{1.811875in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{1.809091in}{1.771893in}}%
\pgfpathlineto{\pgfqpoint{1.799171in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{1.794192in}{1.757268in}}%
\pgfpathlineto{\pgfqpoint{1.779293in}{1.748128in}}%
\pgfpathlineto{\pgfqpoint{1.775673in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{1.764394in}{1.740689in}}%
\pgfpathlineto{\pgfqpoint{1.749495in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{1.734596in}{1.723552in}}%
\pgfpathlineto{\pgfqpoint{1.725225in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{1.719697in}{1.711437in}}%
\pgfpathlineto{\pgfqpoint{1.710170in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{1.704798in}{1.694040in}}%
\pgfpathlineto{\pgfqpoint{1.699819in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{1.693076in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{1.689899in}{1.659177in}}%
\pgfpathlineto{\pgfqpoint{1.689232in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{1.687841in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{1.688985in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{1.689899in}{1.623084in}}%
\pgfpathlineto{\pgfqpoint{1.692546in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{1.698828in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{1.704798in}{1.587458in}}%
\pgfpathlineto{\pgfqpoint{1.708504in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{1.719697in}{1.569815in}}%
\pgfpathlineto{\pgfqpoint{1.722602in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{1.734596in}{1.557929in}}%
\pgfpathlineto{\pgfqpoint{1.744427in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{1.749495in}{1.549532in}}%
\pgfpathlineto{\pgfqpoint{1.764394in}{1.543640in}}%
\pgfpathlineto{\pgfqpoint{1.779293in}{1.539954in}}%
\pgfpathlineto{\pgfqpoint{1.794192in}{1.538096in}}%
\pgfpathlineto{\pgfqpoint{1.809091in}{1.537880in}}%
\pgfpathlineto{\pgfqpoint{1.823990in}{1.539278in}}%
\pgfpathlineto{\pgfqpoint{1.838889in}{1.542379in}}%
\pgfpathlineto{\pgfqpoint{1.853788in}{1.547356in}}%
\pgfpathlineto{\pgfqpoint{1.864780in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{1.868687in}{1.554438in}}%
\pgfpathlineto{\pgfqpoint{1.883586in}{1.564085in}}%
\pgfpathlineto{\pgfqpoint{1.887975in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{1.898485in}{1.577454in}}%
\pgfpathlineto{\pgfqpoint{1.903291in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{1.913384in}{1.596808in}}%
\pgfpathlineto{\pgfqpoint{1.913552in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{1.921643in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{1.926698in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{1.928283in}{1.632930in}}%
\pgfpathlineto{\pgfqpoint{1.931499in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{1.937124in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{1.668543in}}%
\pgfpathlineto{\pgfqpoint{1.945431in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{1.958081in}{1.684725in}}%
\pgfpathlineto{\pgfqpoint{1.960799in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{1.972980in}{1.693749in}}%
\pgfpathlineto{\pgfqpoint{1.987879in}{1.691217in}}%
\pgfpathlineto{\pgfqpoint{1.989330in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{1.992131in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{1.994369in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{1.996968in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{2.000654in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{2.002778in}{1.620776in}}%
\pgfpathlineto{\pgfqpoint{2.004869in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{2.010267in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{2.017677in}{1.583581in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{2.027358in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{2.032576in}{1.560623in}}%
\pgfpathlineto{\pgfqpoint{2.038731in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{2.047475in}{1.542576in}}%
\pgfpathlineto{\pgfqpoint{2.052145in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{2.062374in}{1.527294in}}%
\pgfpathlineto{\pgfqpoint{2.067529in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{2.077273in}{1.513726in}}%
\pgfpathlineto{\pgfqpoint{2.084827in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{2.092172in}{1.501255in}}%
\pgfpathlineto{\pgfqpoint{2.103496in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{2.107071in}{1.489466in}}%
\pgfpathlineto{\pgfqpoint{2.121970in}{1.477880in}}%
\pgfpathlineto{\pgfqpoint{2.122055in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{2.136869in}{1.464102in}}%
\pgfpathlineto{\pgfqpoint{2.138602in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{2.148916in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{2.150847in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{2.149316in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{2.147461in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{2.147000in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{2.148838in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{2.151768in}{1.364264in}}%
\pgfpathlineto{\pgfqpoint{2.154089in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{2.164214in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{1.341151in}}%
\pgfpathlineto{\pgfqpoint{2.181215in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{2.181566in}{1.328597in}}%
\pgfpathlineto{\pgfqpoint{2.196465in}{1.317719in}}%
\pgfpathlineto{\pgfqpoint{2.199578in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{2.211364in}{1.301971in}}%
\pgfpathlineto{\pgfqpoint{2.212962in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{2.223866in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{2.226263in}{1.281620in}}%
\pgfpathlineto{\pgfqpoint{2.234755in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{2.241162in}{1.262478in}}%
\pgfpathlineto{\pgfqpoint{2.247991in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{2.256061in}{1.246992in}}%
\pgfpathlineto{\pgfqpoint{2.265257in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{2.270960in}{1.235342in}}%
\pgfpathlineto{\pgfqpoint{2.285859in}{1.227061in}}%
\pgfpathlineto{\pgfqpoint{2.292841in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{2.300758in}{1.221330in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.311711in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{2.300758in}{1.242375in}}%
\pgfpathlineto{\pgfqpoint{2.285859in}{1.250112in}}%
\pgfpathlineto{\pgfqpoint{2.280189in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{2.270960in}{1.263041in}}%
\pgfpathlineto{\pgfqpoint{2.265328in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{2.256468in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{2.256061in}{1.285366in}}%
\pgfpathlineto{\pgfqpoint{2.250538in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{2.248289in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{2.249670in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{2.256061in}{1.343419in}}%
\pgfpathlineto{\pgfqpoint{2.256198in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{2.269053in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{2.270960in}{1.360040in}}%
\pgfpathlineto{\pgfqpoint{2.285859in}{1.368799in}}%
\pgfpathlineto{\pgfqpoint{2.300758in}{1.373404in}}%
\pgfpathlineto{\pgfqpoint{2.301764in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{2.315657in}{1.375444in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{1.374518in}}%
\pgfpathlineto{\pgfqpoint{2.334122in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{2.345455in}{1.370824in}}%
\pgfpathlineto{\pgfqpoint{2.360354in}{1.363525in}}%
\pgfpathlineto{\pgfqpoint{2.366610in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{2.375253in}{1.350532in}}%
\pgfpathlineto{\pgfqpoint{2.380680in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{2.388458in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{2.390152in}{1.322345in}}%
\pgfpathlineto{\pgfqpoint{2.392377in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{2.392893in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{2.390152in}{1.285206in}}%
\pgfpathlineto{\pgfqpoint{2.389945in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{2.383454in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{2.375253in}{1.258359in}}%
\pgfpathlineto{\pgfqpoint{2.371108in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{2.360354in}{1.246080in}}%
\pgfpathlineto{\pgfqpoint{2.345455in}{1.239963in}}%
\pgfpathlineto{\pgfqpoint{2.342187in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{1.237386in}}%
\pgfpathlineto{\pgfqpoint{2.315657in}{1.238325in}}%
\pgfpathlineto{\pgfqpoint{2.311711in}{1.239444in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.129649in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{2.121970in}{1.540365in}}%
\pgfpathlineto{\pgfqpoint{2.107071in}{1.548689in}}%
\pgfpathlineto{\pgfqpoint{2.102127in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{2.092172in}{1.559553in}}%
\pgfpathlineto{\pgfqpoint{2.083913in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{2.077273in}{1.573563in}}%
\pgfpathlineto{\pgfqpoint{2.069868in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{2.062374in}{1.591708in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{2.049859in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{2.047475in}{1.616907in}}%
\pgfpathlineto{\pgfqpoint{2.042739in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{2.037584in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{2.034488in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{2.033103in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{2.033309in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{2.035316in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{2.039914in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{2.047475in}{1.728866in}}%
\pgfpathlineto{\pgfqpoint{2.048734in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{2.062173in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{2.062374in}{1.746175in}}%
\pgfpathlineto{\pgfqpoint{2.077273in}{1.757138in}}%
\pgfpathlineto{\pgfqpoint{2.084945in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{2.092172in}{1.764337in}}%
\pgfpathlineto{\pgfqpoint{2.107071in}{1.768909in}}%
\pgfpathlineto{\pgfqpoint{2.121970in}{1.770975in}}%
\pgfpathlineto{\pgfqpoint{2.136869in}{1.770973in}}%
\pgfpathlineto{\pgfqpoint{2.151768in}{1.769006in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{1.764955in}}%
\pgfpathlineto{\pgfqpoint{2.176774in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{2.181566in}{1.759029in}}%
\pgfpathlineto{\pgfqpoint{2.196465in}{1.751890in}}%
\pgfpathlineto{\pgfqpoint{2.207171in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{2.211364in}{1.743466in}}%
\pgfpathlineto{\pgfqpoint{2.226263in}{1.735020in}}%
\pgfpathlineto{\pgfqpoint{2.233836in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{2.241162in}{1.726914in}}%
\pgfpathlineto{\pgfqpoint{2.256061in}{1.719268in}}%
\pgfpathlineto{\pgfqpoint{2.262023in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{2.270960in}{1.711046in}}%
\pgfpathlineto{\pgfqpoint{2.285542in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{2.285859in}{1.701054in}}%
\pgfpathlineto{\pgfqpoint{2.300758in}{1.686629in}}%
\pgfpathlineto{\pgfqpoint{2.300946in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{2.310666in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{2.315657in}{1.658724in}}%
\pgfpathlineto{\pgfqpoint{2.316438in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{2.318794in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{2.317909in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{2.315657in}{1.618828in}}%
\pgfpathlineto{\pgfqpoint{2.313618in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{2.305527in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{2.300758in}{1.591018in}}%
\pgfpathlineto{\pgfqpoint{2.292793in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{2.285859in}{1.575966in}}%
\pgfpathlineto{\pgfqpoint{2.274415in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{2.270960in}{1.564854in}}%
\pgfpathlineto{\pgfqpoint{2.256061in}{1.555933in}}%
\pgfpathlineto{\pgfqpoint{2.248968in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{2.241162in}{1.548323in}}%
\pgfpathlineto{\pgfqpoint{2.226263in}{1.541881in}}%
\pgfpathlineto{\pgfqpoint{2.213361in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{2.211364in}{1.536660in}}%
\pgfpathlineto{\pgfqpoint{2.196465in}{1.532416in}}%
\pgfpathlineto{\pgfqpoint{2.181566in}{1.529883in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{1.529236in}}%
\pgfpathlineto{\pgfqpoint{2.151768in}{1.530672in}}%
\pgfpathlineto{\pgfqpoint{2.136869in}{1.534424in}}%
\pgfpathlineto{\pgfqpoint{2.129649in}{1.537424in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.748673in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{1.734596in}{1.594097in}}%
\pgfpathlineto{\pgfqpoint{1.731997in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{1.722534in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{1.719697in}{1.619849in}}%
\pgfpathlineto{\pgfqpoint{1.717485in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{1.716163in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{1.718268in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{1.719697in}{1.660492in}}%
\pgfpathlineto{\pgfqpoint{1.724367in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{1.734596in}{1.685799in}}%
\pgfpathlineto{\pgfqpoint{1.735170in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{1.749495in}{1.698159in}}%
\pgfpathlineto{\pgfqpoint{1.755117in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{1.764394in}{1.706095in}}%
\pgfpathlineto{\pgfqpoint{1.779293in}{1.711124in}}%
\pgfpathlineto{\pgfqpoint{1.794192in}{1.714064in}}%
\pgfpathlineto{\pgfqpoint{1.809091in}{1.715259in}}%
\pgfpathlineto{\pgfqpoint{1.823990in}{1.714654in}}%
\pgfpathlineto{\pgfqpoint{1.838889in}{1.711238in}}%
\pgfpathlineto{\pgfqpoint{1.852432in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{1.853788in}{1.699706in}}%
\pgfpathlineto{\pgfqpoint{1.860954in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{1.865305in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{1.867443in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{1.865678in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{1.860788in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{1.853788in}{1.600233in}}%
\pgfpathlineto{\pgfqpoint{1.851648in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{1.838889in}{1.584687in}}%
\pgfpathlineto{\pgfqpoint{1.835315in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{1.823990in}{1.575940in}}%
\pgfpathlineto{\pgfqpoint{1.809091in}{1.571095in}}%
\pgfpathlineto{\pgfqpoint{1.794192in}{1.569307in}}%
\pgfpathlineto{\pgfqpoint{1.779293in}{1.570345in}}%
\pgfpathlineto{\pgfqpoint{1.764394in}{1.574286in}}%
\pgfpathlineto{\pgfqpoint{1.749495in}{1.581544in}}%
\pgfpathlineto{\pgfqpoint{1.748673in}{1.582121in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.877386in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{1.871968in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{1.871371in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{1.874733in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{1.882402in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{1.883586in}{1.821906in}}%
\pgfpathlineto{\pgfqpoint{1.898485in}{1.832941in}}%
\pgfpathlineto{\pgfqpoint{1.908376in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{1.913384in}{1.836309in}}%
\pgfpathlineto{\pgfqpoint{1.918363in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{1.928283in}{1.832798in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{1.820887in}}%
\pgfpathlineto{\pgfqpoint{1.943482in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{1.949475in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{1.949973in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{1.945273in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{1.772488in}}%
\pgfpathlineto{\pgfqpoint{1.932402in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{1.928283in}{1.757622in}}%
\pgfpathlineto{\pgfqpoint{1.913384in}{1.750801in}}%
\pgfpathlineto{\pgfqpoint{1.898485in}{1.748720in}}%
\pgfpathlineto{\pgfqpoint{1.883586in}{1.753390in}}%
\pgfpathlineto{\pgfqpoint{1.877386in}{1.760909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.675000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.593593,0.716461,0.781356}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.266667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809091in}{0.431518in}}%
\pgfpathlineto{\pgfqpoint{1.823787in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.823990in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.838889in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.853788in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.868687in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.883586in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.898485in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.913384in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.928283in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.938259in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{0.422501in}}%
\pgfpathlineto{\pgfqpoint{1.958081in}{0.430564in}}%
\pgfpathlineto{\pgfqpoint{1.965931in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{1.972980in}{0.439096in}}%
\pgfpathlineto{\pgfqpoint{1.987879in}{0.447955in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{2.002778in}{0.458124in}}%
\pgfpathlineto{\pgfqpoint{2.011409in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{2.017677in}{0.470647in}}%
\pgfpathlineto{\pgfqpoint{2.025971in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{2.032576in}{0.489943in}}%
\pgfpathlineto{\pgfqpoint{2.035149in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{2.039591in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{2.040119in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{2.036811in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{2.032576in}{0.548283in}}%
\pgfpathlineto{\pgfqpoint{2.029254in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{2.017677in}{0.568182in}}%
\pgfpathlineto{\pgfqpoint{2.016829in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{2.002778in}{0.580703in}}%
\pgfpathlineto{\pgfqpoint{1.998051in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{1.987879in}{0.590889in}}%
\pgfpathlineto{\pgfqpoint{1.975190in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{1.972980in}{0.600370in}}%
\pgfpathlineto{\pgfqpoint{1.958081in}{0.611189in}}%
\pgfpathlineto{\pgfqpoint{1.954952in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{0.625720in}}%
\pgfpathlineto{\pgfqpoint{1.940719in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{1.930744in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{1.928283in}{0.648075in}}%
\pgfpathlineto{\pgfqpoint{1.923098in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{1.916452in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{1.913384in}{0.680409in}}%
\pgfpathlineto{\pgfqpoint{1.910006in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{1.903137in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{1.898485in}{0.712133in}}%
\pgfpathlineto{\pgfqpoint{1.895254in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{1.885837in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{1.883586in}{0.736044in}}%
\pgfpathlineto{\pgfqpoint{1.874079in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{1.868687in}{0.753663in}}%
\pgfpathlineto{\pgfqpoint{1.858830in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{1.853788in}{0.766896in}}%
\pgfpathlineto{\pgfqpoint{1.838889in}{0.776832in}}%
\pgfpathlineto{\pgfqpoint{1.837455in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{1.823990in}{0.784305in}}%
\pgfpathlineto{\pgfqpoint{1.809091in}{0.789472in}}%
\pgfpathlineto{\pgfqpoint{1.794955in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{1.794192in}{0.792639in}}%
\pgfpathlineto{\pgfqpoint{1.779293in}{0.794081in}}%
\pgfpathlineto{\pgfqpoint{1.764394in}{0.793680in}}%
\pgfpathlineto{\pgfqpoint{1.756513in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{1.749495in}{0.791486in}}%
\pgfpathlineto{\pgfqpoint{1.734596in}{0.787521in}}%
\pgfpathlineto{\pgfqpoint{1.719697in}{0.781480in}}%
\pgfpathlineto{\pgfqpoint{1.712709in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{1.704798in}{0.773182in}}%
\pgfpathlineto{\pgfqpoint{1.690562in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{1.689899in}{0.762161in}}%
\pgfpathlineto{\pgfqpoint{1.675309in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{0.747433in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{0.579627in}}%
\pgfpathlineto{\pgfqpoint{1.682756in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{1.689899in}{0.560145in}}%
\pgfpathlineto{\pgfqpoint{1.695092in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{1.704798in}{0.543468in}}%
\pgfpathlineto{\pgfqpoint{1.708900in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{1.719697in}{0.528251in}}%
\pgfpathlineto{\pgfqpoint{1.723680in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{1.734596in}{0.513429in}}%
\pgfpathlineto{\pgfqpoint{1.738557in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{1.749495in}{0.498015in}}%
\pgfpathlineto{\pgfqpoint{1.752667in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{1.764394in}{0.481244in}}%
\pgfpathlineto{\pgfqpoint{1.765735in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{1.778139in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{1.779293in}{0.463398in}}%
\pgfpathlineto{\pgfqpoint{1.790829in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{1.794192in}{0.446272in}}%
\pgfpathlineto{\pgfqpoint{1.805250in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{1.809091in}{0.431518in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.871989in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{1.868687in}{0.435203in}}%
\pgfpathlineto{\pgfqpoint{1.853788in}{0.440604in}}%
\pgfpathlineto{\pgfqpoint{1.838889in}{0.449771in}}%
\pgfpathlineto{\pgfqpoint{1.838856in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{1.824529in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{1.823990in}{0.465422in}}%
\pgfpathlineto{\pgfqpoint{1.814178in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{1.809091in}{0.487933in}}%
\pgfpathlineto{\pgfqpoint{1.804967in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{1.795557in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{1.794192in}{0.511427in}}%
\pgfpathlineto{\pgfqpoint{1.784727in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{1.779293in}{0.530581in}}%
\pgfpathlineto{\pgfqpoint{1.771310in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{1.764394in}{0.545870in}}%
\pgfpathlineto{\pgfqpoint{1.755780in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{1.749495in}{0.559844in}}%
\pgfpathlineto{\pgfqpoint{1.740008in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{1.734596in}{0.574352in}}%
\pgfpathlineto{\pgfqpoint{1.725829in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{1.719697in}{0.591229in}}%
\pgfpathlineto{\pgfqpoint{1.714024in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{1.704798in}{0.613347in}}%
\pgfpathlineto{\pgfqpoint{1.704603in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{1.698230in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{1.694183in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{1.692799in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{1.694441in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{1.699472in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{1.704798in}{0.697480in}}%
\pgfpathlineto{\pgfqpoint{1.709054in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{1.719697in}{0.713272in}}%
\pgfpathlineto{\pgfqpoint{1.726974in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{1.734596in}{0.722105in}}%
\pgfpathlineto{\pgfqpoint{1.749495in}{0.726817in}}%
\pgfpathlineto{\pgfqpoint{1.764394in}{0.728483in}}%
\pgfpathlineto{\pgfqpoint{1.779293in}{0.727361in}}%
\pgfpathlineto{\pgfqpoint{1.794192in}{0.723525in}}%
\pgfpathlineto{\pgfqpoint{1.806680in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{1.809091in}{0.716784in}}%
\pgfpathlineto{\pgfqpoint{1.823990in}{0.706391in}}%
\pgfpathlineto{\pgfqpoint{1.827670in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{1.838889in}{0.691316in}}%
\pgfpathlineto{\pgfqpoint{1.841384in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{1.851412in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{1.853788in}{0.669060in}}%
\pgfpathlineto{\pgfqpoint{1.859238in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{1.865867in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{1.868687in}{0.636655in}}%
\pgfpathlineto{\pgfqpoint{1.871994in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{1.878511in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{1.883586in}{0.604233in}}%
\pgfpathlineto{\pgfqpoint{1.886836in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{1.898485in}{0.584456in}}%
\pgfpathlineto{\pgfqpoint{1.899041in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{1.913384in}{0.572568in}}%
\pgfpathlineto{\pgfqpoint{1.919206in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{1.928283in}{0.564130in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{0.557398in}}%
\pgfpathlineto{\pgfqpoint{1.950936in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{1.958081in}{0.550764in}}%
\pgfpathlineto{\pgfqpoint{1.972980in}{0.542660in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{1.987879in}{0.527883in}}%
\pgfpathlineto{\pgfqpoint{1.990132in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{1.992095in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{1.987879in}{0.497801in}}%
\pgfpathlineto{\pgfqpoint{1.986508in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{1.973341in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{1.972980in}{0.479312in}}%
\pgfpathlineto{\pgfqpoint{1.958081in}{0.467903in}}%
\pgfpathlineto{\pgfqpoint{1.954077in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{0.457817in}}%
\pgfpathlineto{\pgfqpoint{1.930759in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{1.928283in}{0.448466in}}%
\pgfpathlineto{\pgfqpoint{1.913384in}{0.441497in}}%
\pgfpathlineto{\pgfqpoint{1.898485in}{0.436246in}}%
\pgfpathlineto{\pgfqpoint{1.889969in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{1.883586in}{0.434073in}}%
\pgfpathlineto{\pgfqpoint{1.871989in}{0.434899in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.792424in}{0.428440in}}%
\pgfpathlineto{\pgfqpoint{2.807323in}{0.423686in}}%
\pgfpathlineto{\pgfqpoint{2.822222in}{0.421162in}}%
\pgfpathlineto{\pgfqpoint{2.837121in}{0.420735in}}%
\pgfpathlineto{\pgfqpoint{2.852020in}{0.422409in}}%
\pgfpathlineto{\pgfqpoint{2.866919in}{0.426315in}}%
\pgfpathlineto{\pgfqpoint{2.881818in}{0.432709in}}%
\pgfpathlineto{\pgfqpoint{2.885582in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{2.896717in}{0.441954in}}%
\pgfpathlineto{\pgfqpoint{2.906346in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{2.911616in}{0.454733in}}%
\pgfpathlineto{\pgfqpoint{2.920734in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{2.926515in}{0.472324in}}%
\pgfpathlineto{\pgfqpoint{2.931647in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{2.940138in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{2.941414in}{0.497291in}}%
\pgfpathlineto{\pgfqpoint{2.947091in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{2.952564in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{2.956313in}{0.537594in}}%
\pgfpathlineto{\pgfqpoint{2.956820in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{2.960412in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{2.963028in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{2.964758in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{2.965635in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{2.965637in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{2.964696in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{2.962730in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{2.959708in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{2.956313in}{0.671316in}}%
\pgfpathlineto{\pgfqpoint{2.955819in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{2.951858in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{2.947738in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{2.943627in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{2.941414in}{0.725716in}}%
\pgfpathlineto{\pgfqpoint{2.939769in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{2.935998in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{2.931558in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{2.926515in}{0.776464in}}%
\pgfpathlineto{\pgfqpoint{2.926163in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{2.920660in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{2.913791in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{2.911616in}{0.811841in}}%
\pgfpathlineto{\pgfqpoint{2.906376in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{2.898012in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{2.896717in}{0.839880in}}%
\pgfpathlineto{\pgfqpoint{2.890300in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{2.884329in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{2.882767in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{2.890749in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{2.896717in}{0.902011in}}%
\pgfpathlineto{\pgfqpoint{2.903712in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{2.911616in}{0.893249in}}%
\pgfpathlineto{\pgfqpoint{2.921967in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{2.926515in}{0.878654in}}%
\pgfpathlineto{\pgfqpoint{2.939828in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{2.941414in}{0.865955in}}%
\pgfpathlineto{\pgfqpoint{2.956313in}{0.855976in}}%
\pgfpathlineto{\pgfqpoint{2.964300in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{2.971212in}{0.848984in}}%
\pgfpathlineto{\pgfqpoint{2.986111in}{0.844516in}}%
\pgfpathlineto{\pgfqpoint{3.001010in}{0.842822in}}%
\pgfpathlineto{\pgfqpoint{3.015909in}{0.843701in}}%
\pgfpathlineto{\pgfqpoint{3.030808in}{0.847416in}}%
\pgfpathlineto{\pgfqpoint{3.040430in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{3.045707in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{3.060606in}{0.865049in}}%
\pgfpathlineto{\pgfqpoint{3.062517in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{3.075426in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{3.075505in}{0.881986in}}%
\pgfpathlineto{\pgfqpoint{3.083731in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{3.088815in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{3.090404in}{0.921301in}}%
\pgfpathlineto{\pgfqpoint{3.091283in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{3.091393in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{3.090404in}{0.948498in}}%
\pgfpathlineto{\pgfqpoint{3.089286in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{3.085120in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{3.078958in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{3.075505in}{0.993419in}}%
\pgfpathlineto{\pgfqpoint{3.070941in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{3.062120in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{3.060606in}{1.019356in}}%
\pgfpathlineto{\pgfqpoint{3.053399in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{3.048544in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{3.049025in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{3.053892in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{3.060606in}{1.089863in}}%
\pgfpathlineto{\pgfqpoint{3.060837in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{3.066452in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{3.070748in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{3.073128in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{3.073345in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{3.071309in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{3.066977in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{3.060606in}{1.194144in}}%
\pgfpathlineto{\pgfqpoint{3.060241in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{3.048955in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{3.045707in}{1.213322in}}%
\pgfpathlineto{\pgfqpoint{3.030808in}{1.224132in}}%
\pgfpathlineto{\pgfqpoint{3.029696in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{3.015909in}{1.229730in}}%
\pgfpathlineto{\pgfqpoint{3.001010in}{1.230874in}}%
\pgfpathlineto{\pgfqpoint{2.986111in}{1.227556in}}%
\pgfpathlineto{\pgfqpoint{2.980643in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{2.971212in}{1.219023in}}%
\pgfpathlineto{\pgfqpoint{2.961876in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{2.956313in}{1.203155in}}%
\pgfpathlineto{\pgfqpoint{2.951099in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{2.943722in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{2.941414in}{1.173554in}}%
\pgfpathlineto{\pgfqpoint{2.938711in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{2.935678in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{2.934393in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{2.934876in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{2.937172in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{2.941275in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{2.941414in}{1.090041in}}%
\pgfpathlineto{\pgfqpoint{2.946957in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{2.952384in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{2.954640in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{2.951350in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{2.943594in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{2.941414in}{1.012826in}}%
\pgfpathlineto{\pgfqpoint{2.932796in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{2.926515in}{0.992137in}}%
\pgfpathlineto{\pgfqpoint{2.920741in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{2.911616in}{0.974434in}}%
\pgfpathlineto{\pgfqpoint{2.905697in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{2.896717in}{0.964055in}}%
\pgfpathlineto{\pgfqpoint{2.881818in}{0.970411in}}%
\pgfpathlineto{\pgfqpoint{2.881154in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{2.866919in}{0.983373in}}%
\pgfpathlineto{\pgfqpoint{2.864050in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{2.852020in}{0.994684in}}%
\pgfpathlineto{\pgfqpoint{2.840800in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{2.837121in}{1.002745in}}%
\pgfpathlineto{\pgfqpoint{2.822222in}{1.007365in}}%
\pgfpathlineto{\pgfqpoint{2.807323in}{1.009293in}}%
\pgfpathlineto{\pgfqpoint{2.792424in}{1.008442in}}%
\pgfpathlineto{\pgfqpoint{2.777525in}{1.004307in}}%
\pgfpathlineto{\pgfqpoint{2.771465in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{2.762626in}{0.994294in}}%
\pgfpathlineto{\pgfqpoint{2.756069in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{2.750264in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{2.749399in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{2.752075in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{2.757259in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{2.762626in}{0.914545in}}%
\pgfpathlineto{\pgfqpoint{2.764081in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{2.771730in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{2.777073in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{2.777525in}{0.878390in}}%
\pgfpathlineto{\pgfqpoint{2.779167in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{2.777525in}{0.857075in}}%
\pgfpathlineto{\pgfqpoint{2.776952in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{2.772474in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{2.766860in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{2.762626in}{0.811200in}}%
\pgfpathlineto{\pgfqpoint{2.761417in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{2.756996in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{2.753719in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{2.751655in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{2.750653in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{2.750352in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{2.750162in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{2.749292in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{2.747727in}{0.693042in}}%
\pgfpathlineto{\pgfqpoint{2.746945in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{2.742731in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{2.737100in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{2.732828in}{0.648263in}}%
\pgfpathlineto{\pgfqpoint{2.730789in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{2.724556in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{2.719359in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{2.717929in}{0.608436in}}%
\pgfpathlineto{\pgfqpoint{2.715049in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{2.711990in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{2.710325in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{2.710009in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{2.711071in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{2.713650in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{2.717929in}{0.509705in}}%
\pgfpathlineto{\pgfqpoint{2.718017in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{2.723773in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{2.732075in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{2.732828in}{0.478498in}}%
\pgfpathlineto{\pgfqpoint{2.742901in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{2.747727in}{0.459372in}}%
\pgfpathlineto{\pgfqpoint{2.757685in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{2.762626in}{0.445692in}}%
\pgfpathlineto{\pgfqpoint{2.777525in}{0.435686in}}%
\pgfpathlineto{\pgfqpoint{2.779061in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{2.792424in}{0.428440in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.807016in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{2.792424in}{0.455756in}}%
\pgfpathlineto{\pgfqpoint{2.778242in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{2.777525in}{0.465194in}}%
\pgfpathlineto{\pgfqpoint{2.762626in}{0.478987in}}%
\pgfpathlineto{\pgfqpoint{2.762086in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{2.750891in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{2.747727in}{0.499865in}}%
\pgfpathlineto{\pgfqpoint{2.742683in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{2.736909in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{2.733167in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{2.732828in}{0.541634in}}%
\pgfpathlineto{\pgfqpoint{2.731075in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{2.730713in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{2.732066in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{2.732828in}{0.587621in}}%
\pgfpathlineto{\pgfqpoint{2.734998in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{2.739530in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{2.745636in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{2.747727in}{0.633068in}}%
\pgfpathlineto{\pgfqpoint{2.752920in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{2.760502in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{2.762626in}{0.663287in}}%
\pgfpathlineto{\pgfqpoint{2.767464in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{2.772311in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{2.774596in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{2.775019in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{2.774774in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{2.775009in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{2.776579in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{2.777525in}{0.766889in}}%
\pgfpathlineto{\pgfqpoint{2.780491in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{2.787231in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{2.792424in}{0.800961in}}%
\pgfpathlineto{\pgfqpoint{2.798619in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{2.807323in}{0.815345in}}%
\pgfpathlineto{\pgfqpoint{2.822222in}{0.821197in}}%
\pgfpathlineto{\pgfqpoint{2.837121in}{0.820790in}}%
\pgfpathlineto{\pgfqpoint{2.852020in}{0.814742in}}%
\pgfpathlineto{\pgfqpoint{2.861358in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{2.866919in}{0.802472in}}%
\pgfpathlineto{\pgfqpoint{2.874991in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{2.881818in}{0.781368in}}%
\pgfpathlineto{\pgfqpoint{2.883843in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{2.889549in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{2.893077in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{2.895066in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{2.896292in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{2.896717in}{0.713566in}}%
\pgfpathlineto{\pgfqpoint{2.897809in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{2.900670in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{2.905341in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{2.911278in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{2.911616in}{0.657634in}}%
\pgfpathlineto{\pgfqpoint{2.917879in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{2.923570in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{2.926515in}{0.618750in}}%
\pgfpathlineto{\pgfqpoint{2.928045in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{2.931244in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{2.932888in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{2.933097in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{2.931920in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{2.929323in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{2.926515in}{0.529034in}}%
\pgfpathlineto{\pgfqpoint{2.925256in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{2.919591in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{2.911769in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{2.911616in}{0.494260in}}%
\pgfpathlineto{\pgfqpoint{2.901017in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{2.896717in}{0.474817in}}%
\pgfpathlineto{\pgfqpoint{2.885510in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{2.881818in}{0.461846in}}%
\pgfpathlineto{\pgfqpoint{2.866919in}{0.453332in}}%
\pgfpathlineto{\pgfqpoint{2.856900in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{2.852020in}{0.448185in}}%
\pgfpathlineto{\pgfqpoint{2.837121in}{0.445972in}}%
\pgfpathlineto{\pgfqpoint{2.822222in}{0.446467in}}%
\pgfpathlineto{\pgfqpoint{2.807323in}{0.449678in}}%
\pgfpathlineto{\pgfqpoint{2.807016in}{0.449798in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.979478in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{2.971212in}{0.888792in}}%
\pgfpathlineto{\pgfqpoint{2.964039in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{2.956313in}{0.911303in}}%
\pgfpathlineto{\pgfqpoint{2.956123in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{2.952329in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{2.952566in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{2.956313in}{0.955036in}}%
\pgfpathlineto{\pgfqpoint{2.956666in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{2.964334in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{2.971212in}{0.980082in}}%
\pgfpathlineto{\pgfqpoint{2.977424in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{2.986111in}{0.993411in}}%
\pgfpathlineto{\pgfqpoint{3.001010in}{1.000176in}}%
\pgfpathlineto{\pgfqpoint{3.009342in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{3.015909in}{1.001867in}}%
\pgfpathlineto{\pgfqpoint{3.018841in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{3.030808in}{0.998391in}}%
\pgfpathlineto{\pgfqpoint{3.045707in}{0.989243in}}%
\pgfpathlineto{\pgfqpoint{3.048640in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{3.060606in}{0.972087in}}%
\pgfpathlineto{\pgfqpoint{3.061103in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{3.067978in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{3.071466in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{3.071601in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{3.068223in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{3.060876in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{3.060606in}{0.896389in}}%
\pgfpathlineto{\pgfqpoint{3.046233in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{3.045707in}{0.881440in}}%
\pgfpathlineto{\pgfqpoint{3.030808in}{0.873940in}}%
\pgfpathlineto{\pgfqpoint{3.015909in}{0.871086in}}%
\pgfpathlineto{\pgfqpoint{3.001010in}{0.872268in}}%
\pgfpathlineto{\pgfqpoint{2.986111in}{0.877665in}}%
\pgfpathlineto{\pgfqpoint{2.979478in}{0.881869in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.434848in}{0.463113in}}%
\pgfpathlineto{\pgfqpoint{2.449747in}{0.457935in}}%
\pgfpathlineto{\pgfqpoint{2.464646in}{0.456974in}}%
\pgfpathlineto{\pgfqpoint{2.479545in}{0.461042in}}%
\pgfpathlineto{\pgfqpoint{2.485162in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{2.494444in}{0.478729in}}%
\pgfpathlineto{\pgfqpoint{2.494811in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{2.494513in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{2.494444in}{0.494663in}}%
\pgfpathlineto{\pgfqpoint{2.487242in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{2.479545in}{0.518273in}}%
\pgfpathlineto{\pgfqpoint{2.472330in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{2.464646in}{0.528901in}}%
\pgfpathlineto{\pgfqpoint{2.449747in}{0.533548in}}%
\pgfpathlineto{\pgfqpoint{2.434848in}{0.533053in}}%
\pgfpathlineto{\pgfqpoint{2.419949in}{0.525814in}}%
\pgfpathlineto{\pgfqpoint{2.418418in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{2.410959in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{2.410881in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{2.416935in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{2.419949in}{0.475792in}}%
\pgfpathlineto{\pgfqpoint{2.432309in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{2.434848in}{0.463113in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.196465in}{0.716843in}}%
\pgfpathlineto{\pgfqpoint{2.211364in}{0.712526in}}%
\pgfpathlineto{\pgfqpoint{2.226263in}{0.710310in}}%
\pgfpathlineto{\pgfqpoint{2.241162in}{0.710084in}}%
\pgfpathlineto{\pgfqpoint{2.256061in}{0.711907in}}%
\pgfpathlineto{\pgfqpoint{2.270960in}{0.716041in}}%
\pgfpathlineto{\pgfqpoint{2.275426in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{2.285859in}{0.722788in}}%
\pgfpathlineto{\pgfqpoint{2.300620in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{2.300758in}{0.732988in}}%
\pgfpathlineto{\pgfqpoint{2.315380in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{2.315657in}{0.748132in}}%
\pgfpathlineto{\pgfqpoint{2.325611in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{0.772649in}}%
\pgfpathlineto{\pgfqpoint{2.332895in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{2.338020in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{2.341239in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{2.342830in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{2.342919in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{2.341516in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{2.338529in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{2.333767in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{0.889328in}}%
\pgfpathlineto{\pgfqpoint{2.326950in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{2.317547in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{2.315657in}{0.914204in}}%
\pgfpathlineto{\pgfqpoint{2.304100in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{2.300758in}{0.929696in}}%
\pgfpathlineto{\pgfqpoint{2.285859in}{0.939986in}}%
\pgfpathlineto{\pgfqpoint{2.282683in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{2.270960in}{0.946825in}}%
\pgfpathlineto{\pgfqpoint{2.256061in}{0.950723in}}%
\pgfpathlineto{\pgfqpoint{2.241162in}{0.952110in}}%
\pgfpathlineto{\pgfqpoint{2.226263in}{0.951219in}}%
\pgfpathlineto{\pgfqpoint{2.211364in}{0.948048in}}%
\pgfpathlineto{\pgfqpoint{2.196465in}{0.942391in}}%
\pgfpathlineto{\pgfqpoint{2.194735in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{2.181566in}{0.934397in}}%
\pgfpathlineto{\pgfqpoint{2.170908in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{0.923251in}}%
\pgfpathlineto{\pgfqpoint{2.154828in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{2.151768in}{0.908242in}}%
\pgfpathlineto{\pgfqpoint{2.142888in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{2.136869in}{0.887048in}}%
\pgfpathlineto{\pgfqpoint{2.133864in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{2.127153in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{2.122680in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{2.121970in}{0.847996in}}%
\pgfpathlineto{\pgfqpoint{2.119946in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{2.119164in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{2.120450in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{2.121970in}{0.800911in}}%
\pgfpathlineto{\pgfqpoint{2.123756in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{2.129235in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{2.136869in}{0.764173in}}%
\pgfpathlineto{\pgfqpoint{2.137726in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{2.149418in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{2.151768in}{0.745446in}}%
\pgfpathlineto{\pgfqpoint{2.166249in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{0.732574in}}%
\pgfpathlineto{\pgfqpoint{2.181566in}{0.723361in}}%
\pgfpathlineto{\pgfqpoint{2.193734in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{2.196465in}{0.716843in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.195294in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{2.181566in}{0.757610in}}%
\pgfpathlineto{\pgfqpoint{2.176170in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{0.774752in}}%
\pgfpathlineto{\pgfqpoint{2.164735in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{2.157815in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{2.154102in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{2.153143in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{2.154778in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{2.159074in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{2.166292in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{0.867555in}}%
\pgfpathlineto{\pgfqpoint{2.177610in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{2.181566in}{0.886005in}}%
\pgfpathlineto{\pgfqpoint{2.195311in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{2.196465in}{0.897573in}}%
\pgfpathlineto{\pgfqpoint{2.211364in}{0.904774in}}%
\pgfpathlineto{\pgfqpoint{2.226263in}{0.908522in}}%
\pgfpathlineto{\pgfqpoint{2.241162in}{0.909147in}}%
\pgfpathlineto{\pgfqpoint{2.256061in}{0.906611in}}%
\pgfpathlineto{\pgfqpoint{2.270960in}{0.900459in}}%
\pgfpathlineto{\pgfqpoint{2.276444in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{2.285859in}{0.889553in}}%
\pgfpathlineto{\pgfqpoint{2.292881in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{2.300758in}{0.870779in}}%
\pgfpathlineto{\pgfqpoint{2.302914in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{2.309021in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{2.312466in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{2.313506in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{2.312215in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{2.308467in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{2.301898in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{2.300758in}{0.775757in}}%
\pgfpathlineto{\pgfqpoint{2.291038in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{2.285859in}{0.757466in}}%
\pgfpathlineto{\pgfqpoint{2.272809in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{2.270960in}{0.746636in}}%
\pgfpathlineto{\pgfqpoint{2.256061in}{0.740552in}}%
\pgfpathlineto{\pgfqpoint{2.241162in}{0.737750in}}%
\pgfpathlineto{\pgfqpoint{2.226263in}{0.737906in}}%
\pgfpathlineto{\pgfqpoint{2.211364in}{0.740960in}}%
\pgfpathlineto{\pgfqpoint{2.196465in}{0.747085in}}%
\pgfpathlineto{\pgfqpoint{2.195294in}{0.747778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.689899in}{0.936282in}}%
\pgfpathlineto{\pgfqpoint{1.704798in}{0.931595in}}%
\pgfpathlineto{\pgfqpoint{1.719697in}{0.930515in}}%
\pgfpathlineto{\pgfqpoint{1.734596in}{0.932888in}}%
\pgfpathlineto{\pgfqpoint{1.749495in}{0.939894in}}%
\pgfpathlineto{\pgfqpoint{1.751542in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{1.764394in}{0.952616in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{1.776108in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{1.779293in}{0.981271in}}%
\pgfpathlineto{\pgfqpoint{1.780790in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{1.782444in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{1.780974in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{1.779293in}{1.021217in}}%
\pgfpathlineto{\pgfqpoint{1.776471in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{1.768114in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{1.764394in}{1.050154in}}%
\pgfpathlineto{\pgfqpoint{1.753422in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{1.749495in}{1.063563in}}%
\pgfpathlineto{\pgfqpoint{1.734596in}{1.071063in}}%
\pgfpathlineto{\pgfqpoint{1.719697in}{1.074543in}}%
\pgfpathlineto{\pgfqpoint{1.704798in}{1.074669in}}%
\pgfpathlineto{\pgfqpoint{1.689899in}{1.071433in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.064117in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.043586in}}%
\pgfpathlineto{\pgfqpoint{1.677258in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{1.689899in}{1.054173in}}%
\pgfpathlineto{\pgfqpoint{1.704798in}{1.058575in}}%
\pgfpathlineto{\pgfqpoint{1.719697in}{1.058215in}}%
\pgfpathlineto{\pgfqpoint{1.734596in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{1.745108in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{1.749495in}{1.041297in}}%
\pgfpathlineto{\pgfqpoint{1.756980in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{1.762314in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{1.763181in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{1.759764in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{1.751112in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{1.749495in}{0.969403in}}%
\pgfpathlineto{\pgfqpoint{1.734596in}{0.958267in}}%
\pgfpathlineto{\pgfqpoint{1.728731in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{1.719697in}{0.953676in}}%
\pgfpathlineto{\pgfqpoint{1.704798in}{0.953996in}}%
\pgfpathlineto{\pgfqpoint{1.697804in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{1.689899in}{0.959130in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{0.970433in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{0.945216in}}%
\pgfpathlineto{\pgfqpoint{1.681385in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{1.689899in}{0.936282in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.434848in}{1.024560in}}%
\pgfpathlineto{\pgfqpoint{2.449747in}{1.020689in}}%
\pgfpathlineto{\pgfqpoint{2.464646in}{1.019738in}}%
\pgfpathlineto{\pgfqpoint{2.479545in}{1.021348in}}%
\pgfpathlineto{\pgfqpoint{2.494444in}{1.025515in}}%
\pgfpathlineto{\pgfqpoint{2.506151in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{2.509343in}{1.032636in}}%
\pgfpathlineto{\pgfqpoint{2.524242in}{1.043896in}}%
\pgfpathlineto{\pgfqpoint{2.526331in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{2.537295in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{2.539141in}{1.065871in}}%
\pgfpathlineto{\pgfqpoint{2.542678in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{2.543136in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{2.539141in}{1.103868in}}%
\pgfpathlineto{\pgfqpoint{2.538729in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{2.529398in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{2.524242in}{1.125274in}}%
\pgfpathlineto{\pgfqpoint{2.512203in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{2.509343in}{1.136888in}}%
\pgfpathlineto{\pgfqpoint{2.494444in}{1.143682in}}%
\pgfpathlineto{\pgfqpoint{2.479545in}{1.147438in}}%
\pgfpathlineto{\pgfqpoint{2.464646in}{1.148328in}}%
\pgfpathlineto{\pgfqpoint{2.449747in}{1.146320in}}%
\pgfpathlineto{\pgfqpoint{2.434848in}{1.141097in}}%
\pgfpathlineto{\pgfqpoint{2.424788in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{2.419949in}{1.131501in}}%
\pgfpathlineto{\pgfqpoint{2.409102in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{2.405051in}{1.113789in}}%
\pgfpathlineto{\pgfqpoint{2.400418in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{2.396162in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{2.395520in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{2.398578in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{2.405051in}{1.047849in}}%
\pgfpathlineto{\pgfqpoint{2.406356in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{2.419949in}{1.032420in}}%
\pgfpathlineto{\pgfqpoint{2.422390in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{2.434848in}{1.024560in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.448163in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{2.435289in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{2.434848in}{1.081246in}}%
\pgfpathlineto{\pgfqpoint{2.434397in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{2.434848in}{1.091526in}}%
\pgfpathlineto{\pgfqpoint{2.443819in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{2.449747in}{1.109684in}}%
\pgfpathlineto{\pgfqpoint{2.464646in}{1.113647in}}%
\pgfpathlineto{\pgfqpoint{2.479545in}{1.110775in}}%
\pgfpathlineto{\pgfqpoint{2.488026in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{2.494444in}{1.096025in}}%
\pgfpathlineto{\pgfqpoint{2.496923in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{2.495430in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{2.494444in}{1.073993in}}%
\pgfpathlineto{\pgfqpoint{2.481268in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{2.479545in}{1.059688in}}%
\pgfpathlineto{\pgfqpoint{2.464646in}{1.056719in}}%
\pgfpathlineto{\pgfqpoint{2.449747in}{1.059688in}}%
\pgfpathlineto{\pgfqpoint{2.448163in}{1.060657in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.315657in}{1.238325in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{1.237386in}}%
\pgfpathlineto{\pgfqpoint{2.342187in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{2.345455in}{1.239963in}}%
\pgfpathlineto{\pgfqpoint{2.360354in}{1.246080in}}%
\pgfpathlineto{\pgfqpoint{2.371108in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{2.375253in}{1.258359in}}%
\pgfpathlineto{\pgfqpoint{2.383454in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{2.389945in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{2.390152in}{1.285206in}}%
\pgfpathlineto{\pgfqpoint{2.392893in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{2.392377in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{2.390152in}{1.322345in}}%
\pgfpathlineto{\pgfqpoint{2.388458in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{2.380680in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{2.375253in}{1.350532in}}%
\pgfpathlineto{\pgfqpoint{2.366610in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{2.360354in}{1.363525in}}%
\pgfpathlineto{\pgfqpoint{2.345455in}{1.370824in}}%
\pgfpathlineto{\pgfqpoint{2.334122in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{1.374518in}}%
\pgfpathlineto{\pgfqpoint{2.315657in}{1.375444in}}%
\pgfpathlineto{\pgfqpoint{2.301764in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{2.300758in}{1.373404in}}%
\pgfpathlineto{\pgfqpoint{2.285859in}{1.368799in}}%
\pgfpathlineto{\pgfqpoint{2.270960in}{1.360040in}}%
\pgfpathlineto{\pgfqpoint{2.269053in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{2.256198in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{2.256061in}{1.343419in}}%
\pgfpathlineto{\pgfqpoint{2.249670in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{2.248289in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{2.250538in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{2.256061in}{1.285366in}}%
\pgfpathlineto{\pgfqpoint{2.256468in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{2.265328in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{2.270960in}{1.263041in}}%
\pgfpathlineto{\pgfqpoint{2.280189in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{2.285859in}{1.250112in}}%
\pgfpathlineto{\pgfqpoint{2.300758in}{1.242375in}}%
\pgfpathlineto{\pgfqpoint{2.311711in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{2.315657in}{1.238325in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.315316in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{2.300758in}{1.259874in}}%
\pgfpathlineto{\pgfqpoint{2.287921in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{2.285859in}{1.271424in}}%
\pgfpathlineto{\pgfqpoint{2.276486in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{2.271105in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{2.270960in}{1.301466in}}%
\pgfpathlineto{\pgfqpoint{2.270096in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{2.270960in}{1.317427in}}%
\pgfpathlineto{\pgfqpoint{2.273861in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{2.284267in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{2.285859in}{1.345154in}}%
\pgfpathlineto{\pgfqpoint{2.300758in}{1.354448in}}%
\pgfpathlineto{\pgfqpoint{2.315657in}{1.358436in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{1.358360in}}%
\pgfpathlineto{\pgfqpoint{2.345455in}{1.354223in}}%
\pgfpathlineto{\pgfqpoint{2.360354in}{1.344864in}}%
\pgfpathlineto{\pgfqpoint{2.361539in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{2.372731in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{2.375253in}{1.322081in}}%
\pgfpathlineto{\pgfqpoint{2.377888in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{2.378430in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{2.375253in}{1.286612in}}%
\pgfpathlineto{\pgfqpoint{2.374528in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{2.364679in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{2.360354in}{1.265021in}}%
\pgfpathlineto{\pgfqpoint{2.345455in}{1.256273in}}%
\pgfpathlineto{\pgfqpoint{2.336748in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{1.253040in}}%
\pgfpathlineto{\pgfqpoint{2.315657in}{1.254226in}}%
\pgfpathlineto{\pgfqpoint{2.315316in}{1.254343in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.822222in}{1.327725in}}%
\pgfpathlineto{\pgfqpoint{2.837121in}{1.324993in}}%
\pgfpathlineto{\pgfqpoint{2.852020in}{1.323581in}}%
\pgfpathlineto{\pgfqpoint{2.866919in}{1.323858in}}%
\pgfpathlineto{\pgfqpoint{2.881818in}{1.326429in}}%
\pgfpathlineto{\pgfqpoint{2.888523in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{2.896717in}{1.332585in}}%
\pgfpathlineto{\pgfqpoint{2.910197in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{2.911616in}{1.345547in}}%
\pgfpathlineto{\pgfqpoint{2.919173in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{2.923463in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{2.924979in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{2.924626in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{2.922999in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{2.920619in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{2.918047in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{2.915924in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{2.914908in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{2.915551in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{2.918149in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{2.922681in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{2.926515in}{1.531602in}}%
\pgfpathlineto{\pgfqpoint{2.928920in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{2.936517in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{2.941414in}{1.560704in}}%
\pgfpathlineto{\pgfqpoint{2.945193in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{2.954778in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{2.956313in}{1.584269in}}%
\pgfpathlineto{\pgfqpoint{2.965452in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{2.971212in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{2.977170in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{2.986111in}{1.622241in}}%
\pgfpathlineto{\pgfqpoint{2.990054in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{3.001010in}{1.638437in}}%
\pgfpathlineto{\pgfqpoint{3.004023in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{3.015909in}{1.653724in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{3.030808in}{1.668997in}}%
\pgfpathlineto{\pgfqpoint{3.033104in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{3.045707in}{1.685281in}}%
\pgfpathlineto{\pgfqpoint{3.046655in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{3.058748in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{3.060606in}{1.703790in}}%
\pgfpathlineto{\pgfqpoint{3.069129in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{3.075505in}{1.727300in}}%
\pgfpathlineto{\pgfqpoint{3.077567in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{3.084313in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{3.089123in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{3.090404in}{1.766842in}}%
\pgfpathlineto{\pgfqpoint{3.092391in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{3.094038in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{3.093973in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{3.092143in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{3.090404in}{1.827442in}}%
\pgfpathlineto{\pgfqpoint{3.088612in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{3.083274in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{3.075505in}{1.864964in}}%
\pgfpathlineto{\pgfqpoint{3.075380in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{3.065162in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{3.060606in}{1.885318in}}%
\pgfpathlineto{\pgfqpoint{3.051333in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.045707in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.030808in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.028604in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.030808in}{1.893312in}}%
\pgfpathlineto{\pgfqpoint{3.045202in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{3.045707in}{1.879530in}}%
\pgfpathlineto{\pgfqpoint{3.057075in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{3.060606in}{1.859127in}}%
\pgfpathlineto{\pgfqpoint{3.065580in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{3.071319in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{3.074685in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{3.075505in}{1.811279in}}%
\pgfpathlineto{\pgfqpoint{3.076063in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{3.075505in}{1.791945in}}%
\pgfpathlineto{\pgfqpoint{3.075457in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{3.073004in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{3.068544in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{3.061887in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{3.060606in}{1.743679in}}%
\pgfpathlineto{\pgfqpoint{3.053123in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{3.045707in}{1.720837in}}%
\pgfpathlineto{\pgfqpoint{3.041969in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{3.030808in}{1.703618in}}%
\pgfpathlineto{\pgfqpoint{3.028493in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{3.015909in}{1.689000in}}%
\pgfpathlineto{\pgfqpoint{3.012943in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{3.001010in}{1.675608in}}%
\pgfpathlineto{\pgfqpoint{2.996071in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{2.986111in}{1.662601in}}%
\pgfpathlineto{\pgfqpoint{2.979047in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{2.971212in}{1.649270in}}%
\pgfpathlineto{\pgfqpoint{2.962945in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{2.956313in}{1.634939in}}%
\pgfpathlineto{\pgfqpoint{2.948289in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{2.941414in}{1.619056in}}%
\pgfpathlineto{\pgfqpoint{2.935035in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{2.926515in}{1.601432in}}%
\pgfpathlineto{\pgfqpoint{2.922843in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{2.911616in}{1.582435in}}%
\pgfpathlineto{\pgfqpoint{2.911362in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{2.900174in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{2.896717in}{1.562224in}}%
\pgfpathlineto{\pgfqpoint{2.889149in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{2.881818in}{1.541618in}}%
\pgfpathlineto{\pgfqpoint{2.878461in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{2.868398in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{2.866919in}{1.519661in}}%
\pgfpathlineto{\pgfqpoint{2.859021in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{2.852322in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{2.852020in}{1.491397in}}%
\pgfpathlineto{\pgfqpoint{2.847478in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{2.846237in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{2.847399in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{2.848774in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{2.847231in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{2.838066in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{2.837121in}{1.402647in}}%
\pgfpathlineto{\pgfqpoint{2.822222in}{1.399766in}}%
\pgfpathlineto{\pgfqpoint{2.807323in}{1.402780in}}%
\pgfpathlineto{\pgfqpoint{2.806156in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{2.792424in}{1.413217in}}%
\pgfpathlineto{\pgfqpoint{2.787344in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{2.778906in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{2.777525in}{1.437931in}}%
\pgfpathlineto{\pgfqpoint{2.775323in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{2.772960in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{2.769086in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{2.762626in}{1.491879in}}%
\pgfpathlineto{\pgfqpoint{2.762344in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{2.754679in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{2.747727in}{1.518380in}}%
\pgfpathlineto{\pgfqpoint{2.745681in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{2.732828in}{1.544081in}}%
\pgfpathlineto{\pgfqpoint{2.728513in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{2.720566in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{2.717929in}{1.572239in}}%
\pgfpathlineto{\pgfqpoint{2.713043in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{2.706034in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{2.703030in}{1.603859in}}%
\pgfpathlineto{\pgfqpoint{2.699301in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{2.693116in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{2.688131in}{1.641377in}}%
\pgfpathlineto{\pgfqpoint{2.688000in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{2.683143in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{2.679736in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{2.677359in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{2.675644in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{2.674291in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{2.673232in}{1.728010in}}%
\pgfpathlineto{\pgfqpoint{2.672941in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{2.671015in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{2.667914in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{2.662581in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{2.658333in}{1.783221in}}%
\pgfpathlineto{\pgfqpoint{2.653903in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{2.643434in}{1.804619in}}%
\pgfpathlineto{\pgfqpoint{2.642728in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{2.632080in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{2.628535in}{1.826776in}}%
\pgfpathlineto{\pgfqpoint{2.623995in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{2.619686in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{2.619595in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{2.624698in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{2.628535in}{1.885201in}}%
\pgfpathlineto{\pgfqpoint{2.638213in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.628535in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.613797in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.613636in}{1.894770in}}%
\pgfpathlineto{\pgfqpoint{2.604226in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{2.600765in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{2.601379in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{2.605412in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{2.612803in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{2.613636in}{1.819172in}}%
\pgfpathlineto{\pgfqpoint{2.621915in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{2.628535in}{1.795788in}}%
\pgfpathlineto{\pgfqpoint{2.632038in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{2.640677in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{2.643434in}{1.768961in}}%
\pgfpathlineto{\pgfqpoint{2.646441in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{2.649124in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{2.649508in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{2.647878in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{2.644009in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{2.643434in}{1.699757in}}%
\pgfpathlineto{\pgfqpoint{2.630495in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{2.628535in}{1.685107in}}%
\pgfpathlineto{\pgfqpoint{2.613636in}{1.684218in}}%
\pgfpathlineto{\pgfqpoint{2.601552in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{2.598737in}{1.686794in}}%
\pgfpathlineto{\pgfqpoint{2.583838in}{1.689348in}}%
\pgfpathlineto{\pgfqpoint{2.568939in}{1.690724in}}%
\pgfpathlineto{\pgfqpoint{2.554040in}{1.690168in}}%
\pgfpathlineto{\pgfqpoint{2.539141in}{1.687050in}}%
\pgfpathlineto{\pgfqpoint{2.537563in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{2.524242in}{1.680227in}}%
\pgfpathlineto{\pgfqpoint{2.512539in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{2.509343in}{1.668179in}}%
\pgfpathlineto{\pgfqpoint{2.500687in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{2.494643in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{2.494444in}{1.639815in}}%
\pgfpathlineto{\pgfqpoint{2.493088in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{2.494444in}{1.619381in}}%
\pgfpathlineto{\pgfqpoint{2.495911in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{2.503918in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{2.509343in}{1.591028in}}%
\pgfpathlineto{\pgfqpoint{2.520437in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{2.524242in}{1.579761in}}%
\pgfpathlineto{\pgfqpoint{2.539141in}{1.573733in}}%
\pgfpathlineto{\pgfqpoint{2.554040in}{1.570802in}}%
\pgfpathlineto{\pgfqpoint{2.568939in}{1.570329in}}%
\pgfpathlineto{\pgfqpoint{2.583838in}{1.571936in}}%
\pgfpathlineto{\pgfqpoint{2.598737in}{1.575295in}}%
\pgfpathlineto{\pgfqpoint{2.613636in}{1.579821in}}%
\pgfpathlineto{\pgfqpoint{2.622447in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{2.628535in}{1.584261in}}%
\pgfpathlineto{\pgfqpoint{2.643434in}{1.585265in}}%
\pgfpathlineto{\pgfqpoint{2.650321in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{2.658333in}{1.577926in}}%
\pgfpathlineto{\pgfqpoint{2.667227in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{2.673232in}{1.558206in}}%
\pgfpathlineto{\pgfqpoint{2.676162in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{2.682041in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{2.686009in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{2.687918in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{2.687790in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{2.685899in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{2.682860in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{2.679624in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{2.677376in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{2.677356in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{2.680720in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{2.688131in}{1.389070in}}%
\pgfpathlineto{\pgfqpoint{2.688539in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{2.703030in}{1.374321in}}%
\pgfpathlineto{\pgfqpoint{2.704028in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{2.717929in}{1.365293in}}%
\pgfpathlineto{\pgfqpoint{2.731218in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{2.732828in}{1.357953in}}%
\pgfpathlineto{\pgfqpoint{2.747727in}{1.352051in}}%
\pgfpathlineto{\pgfqpoint{2.762626in}{1.346375in}}%
\pgfpathlineto{\pgfqpoint{2.769680in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{2.777525in}{1.341001in}}%
\pgfpathlineto{\pgfqpoint{2.792424in}{1.336024in}}%
\pgfpathlineto{\pgfqpoint{2.807323in}{1.331504in}}%
\pgfpathlineto{\pgfqpoint{2.817898in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{2.822222in}{1.327725in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.539997in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{2.539141in}{1.612596in}}%
\pgfpathlineto{\pgfqpoint{2.531215in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{2.533276in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{2.539141in}{1.648939in}}%
\pgfpathlineto{\pgfqpoint{2.552559in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{2.554040in}{1.657107in}}%
\pgfpathlineto{\pgfqpoint{2.568939in}{1.656645in}}%
\pgfpathlineto{\pgfqpoint{2.569024in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{2.583838in}{1.647227in}}%
\pgfpathlineto{\pgfqpoint{2.588884in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{2.590577in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{2.583838in}{1.616393in}}%
\pgfpathlineto{\pgfqpoint{2.579120in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{2.568939in}{1.607470in}}%
\pgfpathlineto{\pgfqpoint{2.554040in}{1.606660in}}%
\pgfpathlineto{\pgfqpoint{2.539997in}{1.611919in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.136869in}{1.534424in}}%
\pgfpathlineto{\pgfqpoint{2.151768in}{1.530672in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{1.529236in}}%
\pgfpathlineto{\pgfqpoint{2.181566in}{1.529883in}}%
\pgfpathlineto{\pgfqpoint{2.196465in}{1.532416in}}%
\pgfpathlineto{\pgfqpoint{2.211364in}{1.536660in}}%
\pgfpathlineto{\pgfqpoint{2.213361in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{2.226263in}{1.541881in}}%
\pgfpathlineto{\pgfqpoint{2.241162in}{1.548323in}}%
\pgfpathlineto{\pgfqpoint{2.248968in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{2.256061in}{1.555933in}}%
\pgfpathlineto{\pgfqpoint{2.270960in}{1.564854in}}%
\pgfpathlineto{\pgfqpoint{2.274415in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{2.285859in}{1.575966in}}%
\pgfpathlineto{\pgfqpoint{2.292793in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{2.300758in}{1.591018in}}%
\pgfpathlineto{\pgfqpoint{2.305527in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{2.313618in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{2.315657in}{1.618828in}}%
\pgfpathlineto{\pgfqpoint{2.317909in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{2.318794in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{2.316438in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{2.315657in}{1.658724in}}%
\pgfpathlineto{\pgfqpoint{2.310666in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{2.300946in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{2.300758in}{1.686629in}}%
\pgfpathlineto{\pgfqpoint{2.285859in}{1.701054in}}%
\pgfpathlineto{\pgfqpoint{2.285542in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{2.270960in}{1.711046in}}%
\pgfpathlineto{\pgfqpoint{2.262023in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{2.256061in}{1.719268in}}%
\pgfpathlineto{\pgfqpoint{2.241162in}{1.726914in}}%
\pgfpathlineto{\pgfqpoint{2.233836in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{2.226263in}{1.735020in}}%
\pgfpathlineto{\pgfqpoint{2.211364in}{1.743466in}}%
\pgfpathlineto{\pgfqpoint{2.207171in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{2.196465in}{1.751890in}}%
\pgfpathlineto{\pgfqpoint{2.181566in}{1.759029in}}%
\pgfpathlineto{\pgfqpoint{2.176774in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{1.764955in}}%
\pgfpathlineto{\pgfqpoint{2.151768in}{1.769006in}}%
\pgfpathlineto{\pgfqpoint{2.136869in}{1.770973in}}%
\pgfpathlineto{\pgfqpoint{2.121970in}{1.770975in}}%
\pgfpathlineto{\pgfqpoint{2.107071in}{1.768909in}}%
\pgfpathlineto{\pgfqpoint{2.092172in}{1.764337in}}%
\pgfpathlineto{\pgfqpoint{2.084945in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{2.077273in}{1.757138in}}%
\pgfpathlineto{\pgfqpoint{2.062374in}{1.746175in}}%
\pgfpathlineto{\pgfqpoint{2.062173in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{2.048734in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{2.047475in}{1.728866in}}%
\pgfpathlineto{\pgfqpoint{2.039914in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{2.035316in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{2.033309in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{2.033103in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{2.034488in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{2.037584in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{2.042739in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{2.047475in}{1.616907in}}%
\pgfpathlineto{\pgfqpoint{2.049859in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{2.062374in}{1.591708in}}%
\pgfpathlineto{\pgfqpoint{2.069868in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{2.077273in}{1.573563in}}%
\pgfpathlineto{\pgfqpoint{2.083913in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{2.092172in}{1.559553in}}%
\pgfpathlineto{\pgfqpoint{2.102127in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{2.107071in}{1.548689in}}%
\pgfpathlineto{\pgfqpoint{2.121970in}{1.540365in}}%
\pgfpathlineto{\pgfqpoint{2.129649in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{2.136869in}{1.534424in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.159342in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{2.151768in}{1.567851in}}%
\pgfpathlineto{\pgfqpoint{2.136869in}{1.571092in}}%
\pgfpathlineto{\pgfqpoint{2.121970in}{1.576720in}}%
\pgfpathlineto{\pgfqpoint{2.112618in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{2.107071in}{1.584946in}}%
\pgfpathlineto{\pgfqpoint{2.092172in}{1.596172in}}%
\pgfpathlineto{\pgfqpoint{2.091307in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{2.077273in}{1.611180in}}%
\pgfpathlineto{\pgfqpoint{2.076690in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{2.065988in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{2.062374in}{1.633535in}}%
\pgfpathlineto{\pgfqpoint{2.058301in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{2.053293in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{2.050888in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{2.050837in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{2.053335in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{2.059279in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{2.062374in}{1.720918in}}%
\pgfpathlineto{\pgfqpoint{2.069562in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{2.077273in}{1.738502in}}%
\pgfpathlineto{\pgfqpoint{2.087980in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{2.092172in}{1.748517in}}%
\pgfpathlineto{\pgfqpoint{2.107071in}{1.754419in}}%
\pgfpathlineto{\pgfqpoint{2.121970in}{1.757043in}}%
\pgfpathlineto{\pgfqpoint{2.136869in}{1.757033in}}%
\pgfpathlineto{\pgfqpoint{2.151768in}{1.754544in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{1.749415in}}%
\pgfpathlineto{\pgfqpoint{2.173613in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{2.181566in}{1.741756in}}%
\pgfpathlineto{\pgfqpoint{2.196465in}{1.731726in}}%
\pgfpathlineto{\pgfqpoint{2.197374in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{2.211364in}{1.719677in}}%
\pgfpathlineto{\pgfqpoint{2.216002in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{2.226263in}{1.706611in}}%
\pgfpathlineto{\pgfqpoint{2.233200in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{2.241162in}{1.693569in}}%
\pgfpathlineto{\pgfqpoint{2.250045in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{2.256061in}{1.679858in}}%
\pgfpathlineto{\pgfqpoint{2.264128in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{2.270960in}{1.660144in}}%
\pgfpathlineto{\pgfqpoint{2.272939in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{2.276223in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{2.274435in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{2.270960in}{1.619180in}}%
\pgfpathlineto{\pgfqpoint{2.267218in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{2.256061in}{1.599408in}}%
\pgfpathlineto{\pgfqpoint{2.253555in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{2.241162in}{1.588219in}}%
\pgfpathlineto{\pgfqpoint{2.230612in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{2.226263in}{1.579952in}}%
\pgfpathlineto{\pgfqpoint{2.211364in}{1.573958in}}%
\pgfpathlineto{\pgfqpoint{2.196465in}{1.569671in}}%
\pgfpathlineto{\pgfqpoint{2.181711in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{2.181566in}{1.567198in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{1.566523in}}%
\pgfpathlineto{\pgfqpoint{2.159342in}{1.567222in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.749495in}{1.581544in}}%
\pgfpathlineto{\pgfqpoint{1.764394in}{1.574286in}}%
\pgfpathlineto{\pgfqpoint{1.779293in}{1.570345in}}%
\pgfpathlineto{\pgfqpoint{1.794192in}{1.569307in}}%
\pgfpathlineto{\pgfqpoint{1.809091in}{1.571095in}}%
\pgfpathlineto{\pgfqpoint{1.823990in}{1.575940in}}%
\pgfpathlineto{\pgfqpoint{1.835315in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{1.838889in}{1.584687in}}%
\pgfpathlineto{\pgfqpoint{1.851648in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{1.853788in}{1.600233in}}%
\pgfpathlineto{\pgfqpoint{1.860788in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{1.865678in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{1.867443in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{1.865305in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{1.860954in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{1.853788in}{1.699706in}}%
\pgfpathlineto{\pgfqpoint{1.852432in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{1.838889in}{1.711238in}}%
\pgfpathlineto{\pgfqpoint{1.823990in}{1.714654in}}%
\pgfpathlineto{\pgfqpoint{1.809091in}{1.715259in}}%
\pgfpathlineto{\pgfqpoint{1.794192in}{1.714064in}}%
\pgfpathlineto{\pgfqpoint{1.779293in}{1.711124in}}%
\pgfpathlineto{\pgfqpoint{1.764394in}{1.706095in}}%
\pgfpathlineto{\pgfqpoint{1.755117in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{1.749495in}{1.698159in}}%
\pgfpathlineto{\pgfqpoint{1.735170in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{1.734596in}{1.685799in}}%
\pgfpathlineto{\pgfqpoint{1.724367in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{1.719697in}{1.660492in}}%
\pgfpathlineto{\pgfqpoint{1.718268in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{1.716163in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{1.717485in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{1.719697in}{1.619849in}}%
\pgfpathlineto{\pgfqpoint{1.722534in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{1.731997in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{1.734596in}{1.594097in}}%
\pgfpathlineto{\pgfqpoint{1.748673in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{1.749495in}{1.581544in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.762006in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{1.750829in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{1.749495in}{1.633685in}}%
\pgfpathlineto{\pgfqpoint{1.748413in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{1.749495in}{1.646090in}}%
\pgfpathlineto{\pgfqpoint{1.753314in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{1.764394in}{1.668745in}}%
\pgfpathlineto{\pgfqpoint{1.769533in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{1.779293in}{1.675194in}}%
\pgfpathlineto{\pgfqpoint{1.794192in}{1.675607in}}%
\pgfpathlineto{\pgfqpoint{1.806192in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{1.809091in}{1.669910in}}%
\pgfpathlineto{\pgfqpoint{1.820412in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{1.823990in}{1.643998in}}%
\pgfpathlineto{\pgfqpoint{1.824471in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{1.823990in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{1.821805in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{1.811177in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{1.809091in}{1.610289in}}%
\pgfpathlineto{\pgfqpoint{1.794192in}{1.604230in}}%
\pgfpathlineto{\pgfqpoint{1.779293in}{1.604188in}}%
\pgfpathlineto{\pgfqpoint{1.764394in}{1.610025in}}%
\pgfpathlineto{\pgfqpoint{1.762006in}{1.611919in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.883586in}{1.753390in}}%
\pgfpathlineto{\pgfqpoint{1.898485in}{1.748720in}}%
\pgfpathlineto{\pgfqpoint{1.913384in}{1.750801in}}%
\pgfpathlineto{\pgfqpoint{1.928283in}{1.757622in}}%
\pgfpathlineto{\pgfqpoint{1.932402in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{1.772488in}}%
\pgfpathlineto{\pgfqpoint{1.945273in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{1.949973in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{1.949475in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{1.943482in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{1.820887in}}%
\pgfpathlineto{\pgfqpoint{1.928283in}{1.832798in}}%
\pgfpathlineto{\pgfqpoint{1.918363in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{1.913384in}{1.836309in}}%
\pgfpathlineto{\pgfqpoint{1.908376in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{1.898485in}{1.832941in}}%
\pgfpathlineto{\pgfqpoint{1.883586in}{1.821906in}}%
\pgfpathlineto{\pgfqpoint{1.882402in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{1.874733in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{1.871371in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{1.871968in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{1.877386in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{1.883586in}{1.753390in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.717929in}{1.894643in}}%
\pgfpathlineto{\pgfqpoint{2.732828in}{1.887671in}}%
\pgfpathlineto{\pgfqpoint{2.747727in}{1.882700in}}%
\pgfpathlineto{\pgfqpoint{2.762626in}{1.881675in}}%
\pgfpathlineto{\pgfqpoint{2.777525in}{1.885567in}}%
\pgfpathlineto{\pgfqpoint{2.792424in}{1.893950in}}%
\pgfpathlineto{\pgfqpoint{2.793825in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.792424in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.777525in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.762626in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.747727in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.732828in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.717929in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.717196in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.717929in}{1.894643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.675000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.520096,0.663574,0.768051}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883586in}{0.434073in}}%
\pgfpathlineto{\pgfqpoint{1.889969in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{1.898485in}{0.436246in}}%
\pgfpathlineto{\pgfqpoint{1.913384in}{0.441497in}}%
\pgfpathlineto{\pgfqpoint{1.928283in}{0.448466in}}%
\pgfpathlineto{\pgfqpoint{1.930759in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{0.457817in}}%
\pgfpathlineto{\pgfqpoint{1.954077in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{1.958081in}{0.467903in}}%
\pgfpathlineto{\pgfqpoint{1.972980in}{0.479312in}}%
\pgfpathlineto{\pgfqpoint{1.973341in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{1.986508in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{1.987879in}{0.497801in}}%
\pgfpathlineto{\pgfqpoint{1.992095in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{1.990132in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{1.987879in}{0.527883in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{1.972980in}{0.542660in}}%
\pgfpathlineto{\pgfqpoint{1.958081in}{0.550764in}}%
\pgfpathlineto{\pgfqpoint{1.950936in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{0.557398in}}%
\pgfpathlineto{\pgfqpoint{1.928283in}{0.564130in}}%
\pgfpathlineto{\pgfqpoint{1.919206in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{1.913384in}{0.572568in}}%
\pgfpathlineto{\pgfqpoint{1.899041in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{1.898485in}{0.584456in}}%
\pgfpathlineto{\pgfqpoint{1.886836in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{1.883586in}{0.604233in}}%
\pgfpathlineto{\pgfqpoint{1.878511in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{1.871994in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{1.868687in}{0.636655in}}%
\pgfpathlineto{\pgfqpoint{1.865867in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{1.859238in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{1.853788in}{0.669060in}}%
\pgfpathlineto{\pgfqpoint{1.851412in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{1.841384in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{1.838889in}{0.691316in}}%
\pgfpathlineto{\pgfqpoint{1.827670in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{1.823990in}{0.706391in}}%
\pgfpathlineto{\pgfqpoint{1.809091in}{0.716784in}}%
\pgfpathlineto{\pgfqpoint{1.806680in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{1.794192in}{0.723525in}}%
\pgfpathlineto{\pgfqpoint{1.779293in}{0.727361in}}%
\pgfpathlineto{\pgfqpoint{1.764394in}{0.728483in}}%
\pgfpathlineto{\pgfqpoint{1.749495in}{0.726817in}}%
\pgfpathlineto{\pgfqpoint{1.734596in}{0.722105in}}%
\pgfpathlineto{\pgfqpoint{1.726974in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{1.719697in}{0.713272in}}%
\pgfpathlineto{\pgfqpoint{1.709054in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{1.704798in}{0.697480in}}%
\pgfpathlineto{\pgfqpoint{1.699472in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{1.694441in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{1.692799in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{1.694183in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{1.698230in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{1.704603in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{1.704798in}{0.613347in}}%
\pgfpathlineto{\pgfqpoint{1.714024in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{1.719697in}{0.591229in}}%
\pgfpathlineto{\pgfqpoint{1.725829in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{1.734596in}{0.574352in}}%
\pgfpathlineto{\pgfqpoint{1.740008in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{1.749495in}{0.559844in}}%
\pgfpathlineto{\pgfqpoint{1.755780in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{1.764394in}{0.545870in}}%
\pgfpathlineto{\pgfqpoint{1.771310in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{1.779293in}{0.530581in}}%
\pgfpathlineto{\pgfqpoint{1.784727in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{1.794192in}{0.511427in}}%
\pgfpathlineto{\pgfqpoint{1.795557in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{1.804967in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{1.809091in}{0.487933in}}%
\pgfpathlineto{\pgfqpoint{1.814178in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{1.823990in}{0.465422in}}%
\pgfpathlineto{\pgfqpoint{1.824529in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{1.838856in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{1.838889in}{0.449771in}}%
\pgfpathlineto{\pgfqpoint{1.853788in}{0.440604in}}%
\pgfpathlineto{\pgfqpoint{1.868687in}{0.435203in}}%
\pgfpathlineto{\pgfqpoint{1.871989in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{1.883586in}{0.434073in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.807323in}{0.449678in}}%
\pgfpathlineto{\pgfqpoint{2.822222in}{0.446467in}}%
\pgfpathlineto{\pgfqpoint{2.837121in}{0.445972in}}%
\pgfpathlineto{\pgfqpoint{2.852020in}{0.448185in}}%
\pgfpathlineto{\pgfqpoint{2.856900in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{2.866919in}{0.453332in}}%
\pgfpathlineto{\pgfqpoint{2.881818in}{0.461846in}}%
\pgfpathlineto{\pgfqpoint{2.885510in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{2.896717in}{0.474817in}}%
\pgfpathlineto{\pgfqpoint{2.901017in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{2.911616in}{0.494260in}}%
\pgfpathlineto{\pgfqpoint{2.911769in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{2.919591in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{2.925256in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{2.926515in}{0.529034in}}%
\pgfpathlineto{\pgfqpoint{2.929323in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{2.931920in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{2.933097in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{2.932888in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{2.931244in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{2.928045in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{2.926515in}{0.618750in}}%
\pgfpathlineto{\pgfqpoint{2.923570in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{2.917879in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{2.911616in}{0.657634in}}%
\pgfpathlineto{\pgfqpoint{2.911278in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{2.905341in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{2.900670in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{2.897809in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{2.896717in}{0.713566in}}%
\pgfpathlineto{\pgfqpoint{2.896292in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{2.895066in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{2.893077in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{2.889549in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{2.883843in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{2.881818in}{0.781368in}}%
\pgfpathlineto{\pgfqpoint{2.874991in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{2.866919in}{0.802472in}}%
\pgfpathlineto{\pgfqpoint{2.861358in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{2.852020in}{0.814742in}}%
\pgfpathlineto{\pgfqpoint{2.837121in}{0.820790in}}%
\pgfpathlineto{\pgfqpoint{2.822222in}{0.821197in}}%
\pgfpathlineto{\pgfqpoint{2.807323in}{0.815345in}}%
\pgfpathlineto{\pgfqpoint{2.798619in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{2.792424in}{0.800961in}}%
\pgfpathlineto{\pgfqpoint{2.787231in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{2.780491in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{2.777525in}{0.766889in}}%
\pgfpathlineto{\pgfqpoint{2.776579in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{2.775009in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{2.774774in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{2.775019in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{2.774596in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{2.772311in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{2.767464in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{2.762626in}{0.663287in}}%
\pgfpathlineto{\pgfqpoint{2.760502in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{2.752920in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{2.747727in}{0.633068in}}%
\pgfpathlineto{\pgfqpoint{2.745636in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{2.739530in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{2.734998in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{2.732828in}{0.587621in}}%
\pgfpathlineto{\pgfqpoint{2.732066in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{2.730713in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{2.731075in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{2.732828in}{0.541634in}}%
\pgfpathlineto{\pgfqpoint{2.733167in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{2.736909in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{2.742683in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{2.747727in}{0.499865in}}%
\pgfpathlineto{\pgfqpoint{2.750891in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{2.762086in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{2.762626in}{0.478987in}}%
\pgfpathlineto{\pgfqpoint{2.777525in}{0.465194in}}%
\pgfpathlineto{\pgfqpoint{2.778242in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{2.792424in}{0.455756in}}%
\pgfpathlineto{\pgfqpoint{2.807016in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{2.807323in}{0.449678in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.798569in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{2.792424in}{0.482904in}}%
\pgfpathlineto{\pgfqpoint{2.778389in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{2.777525in}{0.495324in}}%
\pgfpathlineto{\pgfqpoint{2.766481in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{2.762626in}{0.515745in}}%
\pgfpathlineto{\pgfqpoint{2.758268in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{2.752919in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{2.749855in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{2.748931in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{2.750099in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{2.753375in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{2.758758in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{2.762626in}{0.621782in}}%
\pgfpathlineto{\pgfqpoint{2.766404in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{2.775847in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{2.777525in}{0.646214in}}%
\pgfpathlineto{\pgfqpoint{2.787078in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{2.792424in}{0.666866in}}%
\pgfpathlineto{\pgfqpoint{2.798277in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{2.806393in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{2.807323in}{0.692852in}}%
\pgfpathlineto{\pgfqpoint{2.811096in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{2.810365in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{2.808130in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{2.808734in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{2.815704in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{2.822222in}{0.768980in}}%
\pgfpathlineto{\pgfqpoint{2.837121in}{0.768471in}}%
\pgfpathlineto{\pgfqpoint{2.843430in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{2.851804in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{2.852020in}{0.746217in}}%
\pgfpathlineto{\pgfqpoint{2.853105in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{2.852350in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{2.852102in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{2.855247in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{2.863328in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{2.866919in}{0.669028in}}%
\pgfpathlineto{\pgfqpoint{2.873515in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{2.881818in}{0.646699in}}%
\pgfpathlineto{\pgfqpoint{2.883737in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{2.892495in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{2.896717in}{0.619871in}}%
\pgfpathlineto{\pgfqpoint{2.899479in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{2.904449in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{2.907405in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{2.908494in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{2.907773in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{2.905172in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{2.900490in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{2.896717in}{0.516133in}}%
\pgfpathlineto{\pgfqpoint{2.893184in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{2.882352in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{2.881818in}{0.493907in}}%
\pgfpathlineto{\pgfqpoint{2.866919in}{0.481414in}}%
\pgfpathlineto{\pgfqpoint{2.863513in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{2.852020in}{0.474244in}}%
\pgfpathlineto{\pgfqpoint{2.837121in}{0.471071in}}%
\pgfpathlineto{\pgfqpoint{2.822222in}{0.471427in}}%
\pgfpathlineto{\pgfqpoint{2.807323in}{0.475249in}}%
\pgfpathlineto{\pgfqpoint{2.798569in}{0.479596in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.196465in}{0.747085in}}%
\pgfpathlineto{\pgfqpoint{2.211364in}{0.740960in}}%
\pgfpathlineto{\pgfqpoint{2.226263in}{0.737906in}}%
\pgfpathlineto{\pgfqpoint{2.241162in}{0.737750in}}%
\pgfpathlineto{\pgfqpoint{2.256061in}{0.740552in}}%
\pgfpathlineto{\pgfqpoint{2.270960in}{0.746636in}}%
\pgfpathlineto{\pgfqpoint{2.272809in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{2.285859in}{0.757466in}}%
\pgfpathlineto{\pgfqpoint{2.291038in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{2.300758in}{0.775757in}}%
\pgfpathlineto{\pgfqpoint{2.301898in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{2.308467in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{2.312215in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{2.313506in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{2.312466in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{2.309021in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{2.302914in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{2.300758in}{0.870779in}}%
\pgfpathlineto{\pgfqpoint{2.292881in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{2.285859in}{0.889553in}}%
\pgfpathlineto{\pgfqpoint{2.276444in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{2.270960in}{0.900459in}}%
\pgfpathlineto{\pgfqpoint{2.256061in}{0.906611in}}%
\pgfpathlineto{\pgfqpoint{2.241162in}{0.909147in}}%
\pgfpathlineto{\pgfqpoint{2.226263in}{0.908522in}}%
\pgfpathlineto{\pgfqpoint{2.211364in}{0.904774in}}%
\pgfpathlineto{\pgfqpoint{2.196465in}{0.897573in}}%
\pgfpathlineto{\pgfqpoint{2.195311in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{2.181566in}{0.886005in}}%
\pgfpathlineto{\pgfqpoint{2.177610in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{0.867555in}}%
\pgfpathlineto{\pgfqpoint{2.166292in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{2.159074in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{2.154778in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{2.153143in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{2.154102in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{2.157815in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{2.164735in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{0.774752in}}%
\pgfpathlineto{\pgfqpoint{2.176170in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{2.181566in}{0.757610in}}%
\pgfpathlineto{\pgfqpoint{2.195294in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{2.196465in}{0.747085in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.206419in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{2.196465in}{0.787700in}}%
\pgfpathlineto{\pgfqpoint{2.193163in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{2.187753in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{2.186951in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{2.190555in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{2.196465in}{0.848137in}}%
\pgfpathlineto{\pgfqpoint{2.199528in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{2.211364in}{0.862248in}}%
\pgfpathlineto{\pgfqpoint{2.222156in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{2.226263in}{0.868446in}}%
\pgfpathlineto{\pgfqpoint{2.241162in}{0.869012in}}%
\pgfpathlineto{\pgfqpoint{2.248146in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{2.256061in}{0.864132in}}%
\pgfpathlineto{\pgfqpoint{2.270753in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{2.270960in}{0.851812in}}%
\pgfpathlineto{\pgfqpoint{2.278575in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{2.281771in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{2.280665in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{2.275133in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{2.270960in}{0.786401in}}%
\pgfpathlineto{\pgfqpoint{2.262043in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{2.256061in}{0.773527in}}%
\pgfpathlineto{\pgfqpoint{2.241162in}{0.768640in}}%
\pgfpathlineto{\pgfqpoint{2.226263in}{0.768879in}}%
\pgfpathlineto{\pgfqpoint{2.211364in}{0.774182in}}%
\pgfpathlineto{\pgfqpoint{2.206419in}{0.777576in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.986111in}{0.877665in}}%
\pgfpathlineto{\pgfqpoint{3.001010in}{0.872268in}}%
\pgfpathlineto{\pgfqpoint{3.015909in}{0.871086in}}%
\pgfpathlineto{\pgfqpoint{3.030808in}{0.873940in}}%
\pgfpathlineto{\pgfqpoint{3.045707in}{0.881440in}}%
\pgfpathlineto{\pgfqpoint{3.046233in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{3.060606in}{0.896389in}}%
\pgfpathlineto{\pgfqpoint{3.060876in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{3.068223in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{3.071601in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{3.071466in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{3.067978in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{3.061103in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{3.060606in}{0.972087in}}%
\pgfpathlineto{\pgfqpoint{3.048640in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{3.045707in}{0.989243in}}%
\pgfpathlineto{\pgfqpoint{3.030808in}{0.998391in}}%
\pgfpathlineto{\pgfqpoint{3.018841in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{3.015909in}{1.001867in}}%
\pgfpathlineto{\pgfqpoint{3.009342in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{3.001010in}{1.000176in}}%
\pgfpathlineto{\pgfqpoint{2.986111in}{0.993411in}}%
\pgfpathlineto{\pgfqpoint{2.977424in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{2.971212in}{0.980082in}}%
\pgfpathlineto{\pgfqpoint{2.964334in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{2.956666in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{2.956313in}{0.955036in}}%
\pgfpathlineto{\pgfqpoint{2.952566in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{2.952329in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{2.956123in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{2.956313in}{0.911303in}}%
\pgfpathlineto{\pgfqpoint{2.964039in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{2.971212in}{0.888792in}}%
\pgfpathlineto{\pgfqpoint{2.979478in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{2.986111in}{0.877665in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.989452in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{2.986111in}{0.918152in}}%
\pgfpathlineto{\pgfqpoint{2.983083in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{2.983703in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{2.986111in}{0.947188in}}%
\pgfpathlineto{\pgfqpoint{2.991769in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{3.001010in}{0.964334in}}%
\pgfpathlineto{\pgfqpoint{3.015909in}{0.968726in}}%
\pgfpathlineto{\pgfqpoint{3.030808in}{0.964805in}}%
\pgfpathlineto{\pgfqpoint{3.040460in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{3.045707in}{0.948187in}}%
\pgfpathlineto{\pgfqpoint{3.048285in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{3.048780in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{3.045707in}{0.917459in}}%
\pgfpathlineto{\pgfqpoint{3.042522in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{3.030808in}{0.901458in}}%
\pgfpathlineto{\pgfqpoint{3.015909in}{0.897422in}}%
\pgfpathlineto{\pgfqpoint{3.001010in}{0.901690in}}%
\pgfpathlineto{\pgfqpoint{2.989452in}{0.911667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.704798in}{0.953996in}}%
\pgfpathlineto{\pgfqpoint{1.719697in}{0.953676in}}%
\pgfpathlineto{\pgfqpoint{1.728731in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{1.734596in}{0.958267in}}%
\pgfpathlineto{\pgfqpoint{1.749495in}{0.969403in}}%
\pgfpathlineto{\pgfqpoint{1.751112in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{1.759764in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{1.763181in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{1.762314in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{1.756980in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{1.749495in}{1.041297in}}%
\pgfpathlineto{\pgfqpoint{1.745108in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{1.734596in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{1.719697in}{1.058215in}}%
\pgfpathlineto{\pgfqpoint{1.704798in}{1.058575in}}%
\pgfpathlineto{\pgfqpoint{1.689899in}{1.054173in}}%
\pgfpathlineto{\pgfqpoint{1.677258in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.043586in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{0.970433in}}%
\pgfpathlineto{\pgfqpoint{1.689899in}{0.959130in}}%
\pgfpathlineto{\pgfqpoint{1.697804in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{1.704798in}{0.953996in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.686274in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{1.678983in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{1.679097in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{1.686849in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{1.689899in}{1.033805in}}%
\pgfpathlineto{\pgfqpoint{1.704798in}{1.040685in}}%
\pgfpathlineto{\pgfqpoint{1.719697in}{1.039957in}}%
\pgfpathlineto{\pgfqpoint{1.734596in}{1.031611in}}%
\pgfpathlineto{\pgfqpoint{1.735337in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{1.743006in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{1.743541in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{1.736982in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{1.734596in}{0.983493in}}%
\pgfpathlineto{\pgfqpoint{1.719697in}{0.975037in}}%
\pgfpathlineto{\pgfqpoint{1.704798in}{0.974769in}}%
\pgfpathlineto{\pgfqpoint{1.689899in}{0.982340in}}%
\pgfpathlineto{\pgfqpoint{1.686274in}{0.986162in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.449747in}{1.059688in}}%
\pgfpathlineto{\pgfqpoint{2.464646in}{1.056719in}}%
\pgfpathlineto{\pgfqpoint{2.479545in}{1.059688in}}%
\pgfpathlineto{\pgfqpoint{2.481268in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{2.494444in}{1.073993in}}%
\pgfpathlineto{\pgfqpoint{2.495430in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{2.496923in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{2.494444in}{1.096025in}}%
\pgfpathlineto{\pgfqpoint{2.488026in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{2.479545in}{1.110775in}}%
\pgfpathlineto{\pgfqpoint{2.464646in}{1.113647in}}%
\pgfpathlineto{\pgfqpoint{2.449747in}{1.109684in}}%
\pgfpathlineto{\pgfqpoint{2.443819in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{2.434848in}{1.091526in}}%
\pgfpathlineto{\pgfqpoint{2.434397in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{2.434848in}{1.081246in}}%
\pgfpathlineto{\pgfqpoint{2.435289in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{2.448163in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{2.449747in}{1.059688in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.315657in}{1.254226in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{1.253040in}}%
\pgfpathlineto{\pgfqpoint{2.336748in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{2.345455in}{1.256273in}}%
\pgfpathlineto{\pgfqpoint{2.360354in}{1.265021in}}%
\pgfpathlineto{\pgfqpoint{2.364679in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{2.374528in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{2.375253in}{1.286612in}}%
\pgfpathlineto{\pgfqpoint{2.378430in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{2.377888in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{2.375253in}{1.322081in}}%
\pgfpathlineto{\pgfqpoint{2.372731in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{2.361539in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{2.360354in}{1.344864in}}%
\pgfpathlineto{\pgfqpoint{2.345455in}{1.354223in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{1.358360in}}%
\pgfpathlineto{\pgfqpoint{2.315657in}{1.358436in}}%
\pgfpathlineto{\pgfqpoint{2.300758in}{1.354448in}}%
\pgfpathlineto{\pgfqpoint{2.285859in}{1.345154in}}%
\pgfpathlineto{\pgfqpoint{2.284267in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{2.273861in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{2.270960in}{1.317427in}}%
\pgfpathlineto{\pgfqpoint{2.270096in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{2.270960in}{1.301466in}}%
\pgfpathlineto{\pgfqpoint{2.271105in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{2.276486in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{2.285859in}{1.271424in}}%
\pgfpathlineto{\pgfqpoint{2.287921in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{2.300758in}{1.259874in}}%
\pgfpathlineto{\pgfqpoint{2.315316in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{2.315657in}{1.254226in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.321082in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{2.315657in}{1.269962in}}%
\pgfpathlineto{\pgfqpoint{2.300758in}{1.279020in}}%
\pgfpathlineto{\pgfqpoint{2.295873in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{2.288708in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{2.288321in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{2.295176in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{2.300758in}{1.334360in}}%
\pgfpathlineto{\pgfqpoint{2.315657in}{1.342017in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{1.342809in}}%
\pgfpathlineto{\pgfqpoint{2.345455in}{1.337146in}}%
\pgfpathlineto{\pgfqpoint{2.354993in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{2.360354in}{1.320057in}}%
\pgfpathlineto{\pgfqpoint{2.362952in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{2.363587in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{2.360354in}{1.289753in}}%
\pgfpathlineto{\pgfqpoint{2.357522in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{2.345455in}{1.273142in}}%
\pgfpathlineto{\pgfqpoint{2.334290in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{1.268245in}}%
\pgfpathlineto{\pgfqpoint{2.321082in}{1.269242in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.807323in}{1.402780in}}%
\pgfpathlineto{\pgfqpoint{2.822222in}{1.399766in}}%
\pgfpathlineto{\pgfqpoint{2.837121in}{1.402647in}}%
\pgfpathlineto{\pgfqpoint{2.838066in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{2.847231in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{2.848774in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{2.847399in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{2.846237in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{2.847478in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{2.852020in}{1.491397in}}%
\pgfpathlineto{\pgfqpoint{2.852322in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{2.859021in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{2.866919in}{1.519661in}}%
\pgfpathlineto{\pgfqpoint{2.868398in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{2.878461in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{2.881818in}{1.541618in}}%
\pgfpathlineto{\pgfqpoint{2.889149in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{2.896717in}{1.562224in}}%
\pgfpathlineto{\pgfqpoint{2.900174in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{2.911362in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{2.911616in}{1.582435in}}%
\pgfpathlineto{\pgfqpoint{2.922843in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{2.926515in}{1.601432in}}%
\pgfpathlineto{\pgfqpoint{2.935035in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{2.941414in}{1.619056in}}%
\pgfpathlineto{\pgfqpoint{2.948289in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{2.956313in}{1.634939in}}%
\pgfpathlineto{\pgfqpoint{2.962945in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{2.971212in}{1.649270in}}%
\pgfpathlineto{\pgfqpoint{2.979047in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{2.986111in}{1.662601in}}%
\pgfpathlineto{\pgfqpoint{2.996071in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{3.001010in}{1.675608in}}%
\pgfpathlineto{\pgfqpoint{3.012943in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{3.015909in}{1.689000in}}%
\pgfpathlineto{\pgfqpoint{3.028493in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{3.030808in}{1.703618in}}%
\pgfpathlineto{\pgfqpoint{3.041969in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{3.045707in}{1.720837in}}%
\pgfpathlineto{\pgfqpoint{3.053123in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{3.060606in}{1.743679in}}%
\pgfpathlineto{\pgfqpoint{3.061887in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{3.068544in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{3.073004in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{3.075457in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{3.075505in}{1.791945in}}%
\pgfpathlineto{\pgfqpoint{3.076063in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{3.075505in}{1.811279in}}%
\pgfpathlineto{\pgfqpoint{3.074685in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{3.071319in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{3.065580in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{3.060606in}{1.859127in}}%
\pgfpathlineto{\pgfqpoint{3.057075in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{3.045707in}{1.879530in}}%
\pgfpathlineto{\pgfqpoint{3.045202in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{3.030808in}{1.893312in}}%
\pgfpathlineto{\pgfqpoint{3.028604in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.015909in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.004208in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.015909in}{1.887640in}}%
\pgfpathlineto{\pgfqpoint{3.025462in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{3.030808in}{1.875021in}}%
\pgfpathlineto{\pgfqpoint{3.039614in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{3.045707in}{1.856055in}}%
\pgfpathlineto{\pgfqpoint{3.049245in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{3.055494in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{3.058974in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{3.060040in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{3.058837in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{3.055346in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{3.049432in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{3.045707in}{1.754015in}}%
\pgfpathlineto{\pgfqpoint{3.040906in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{3.030808in}{1.732512in}}%
\pgfpathlineto{\pgfqpoint{3.029600in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{3.015909in}{1.716794in}}%
\pgfpathlineto{\pgfqpoint{3.015260in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{3.001010in}{1.703686in}}%
\pgfpathlineto{\pgfqpoint{2.997899in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{2.986111in}{1.691923in}}%
\pgfpathlineto{\pgfqpoint{2.978407in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{2.971212in}{1.680804in}}%
\pgfpathlineto{\pgfqpoint{2.958476in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{2.956313in}{1.669747in}}%
\pgfpathlineto{\pgfqpoint{2.941414in}{1.657979in}}%
\pgfpathlineto{\pgfqpoint{2.939646in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{2.926515in}{1.645042in}}%
\pgfpathlineto{\pgfqpoint{2.922682in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{2.911616in}{1.630845in}}%
\pgfpathlineto{\pgfqpoint{2.907384in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{2.896717in}{1.615585in}}%
\pgfpathlineto{\pgfqpoint{2.892991in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{2.881818in}{1.600111in}}%
\pgfpathlineto{\pgfqpoint{2.878509in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{2.866919in}{1.585654in}}%
\pgfpathlineto{\pgfqpoint{2.862506in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{2.852020in}{1.573346in}}%
\pgfpathlineto{\pgfqpoint{2.841921in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{2.837121in}{1.564121in}}%
\pgfpathlineto{\pgfqpoint{2.822222in}{1.558486in}}%
\pgfpathlineto{\pgfqpoint{2.807323in}{1.556998in}}%
\pgfpathlineto{\pgfqpoint{2.792424in}{1.559827in}}%
\pgfpathlineto{\pgfqpoint{2.777874in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{2.777525in}{1.567399in}}%
\pgfpathlineto{\pgfqpoint{2.762626in}{1.579857in}}%
\pgfpathlineto{\pgfqpoint{2.760690in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{2.748580in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{2.747727in}{1.598111in}}%
\pgfpathlineto{\pgfqpoint{2.739001in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{2.732828in}{1.622118in}}%
\pgfpathlineto{\pgfqpoint{2.730349in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{2.722527in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{2.717929in}{1.650620in}}%
\pgfpathlineto{\pgfqpoint{2.715145in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{2.708533in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{2.703030in}{1.685919in}}%
\pgfpathlineto{\pgfqpoint{2.702857in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{2.698210in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{2.694717in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{2.692091in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{2.689872in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{2.688131in}{1.756322in}}%
\pgfpathlineto{\pgfqpoint{2.687319in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{2.683359in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{2.676232in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{2.673232in}{1.794695in}}%
\pgfpathlineto{\pgfqpoint{2.664910in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{2.658333in}{1.812649in}}%
\pgfpathlineto{\pgfqpoint{2.651980in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{2.643434in}{1.832756in}}%
\pgfpathlineto{\pgfqpoint{2.641882in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{2.637082in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{2.637697in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{2.643434in}{1.876584in}}%
\pgfpathlineto{\pgfqpoint{2.646188in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{2.658333in}{1.887878in}}%
\pgfpathlineto{\pgfqpoint{2.673232in}{1.891156in}}%
\pgfpathlineto{\pgfqpoint{2.688131in}{1.889439in}}%
\pgfpathlineto{\pgfqpoint{2.703030in}{1.883918in}}%
\pgfpathlineto{\pgfqpoint{2.710410in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{2.717929in}{1.875005in}}%
\pgfpathlineto{\pgfqpoint{2.732828in}{1.865776in}}%
\pgfpathlineto{\pgfqpoint{2.734243in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{2.747727in}{1.859162in}}%
\pgfpathlineto{\pgfqpoint{2.762626in}{1.857765in}}%
\pgfpathlineto{\pgfqpoint{2.777525in}{1.861001in}}%
\pgfpathlineto{\pgfqpoint{2.786084in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{2.792424in}{1.868442in}}%
\pgfpathlineto{\pgfqpoint{2.807323in}{1.879394in}}%
\pgfpathlineto{\pgfqpoint{2.808152in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{2.822222in}{1.891736in}}%
\pgfpathlineto{\pgfqpoint{2.826325in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.822222in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.807323in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.793825in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.792424in}{1.893950in}}%
\pgfpathlineto{\pgfqpoint{2.777525in}{1.885567in}}%
\pgfpathlineto{\pgfqpoint{2.762626in}{1.881675in}}%
\pgfpathlineto{\pgfqpoint{2.747727in}{1.882700in}}%
\pgfpathlineto{\pgfqpoint{2.732828in}{1.887671in}}%
\pgfpathlineto{\pgfqpoint{2.717929in}{1.894643in}}%
\pgfpathlineto{\pgfqpoint{2.717196in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.703030in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.688131in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.673232in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.658333in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.643434in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.638213in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.628535in}{1.885201in}}%
\pgfpathlineto{\pgfqpoint{2.624698in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{2.619595in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{2.619686in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{2.623995in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{2.628535in}{1.826776in}}%
\pgfpathlineto{\pgfqpoint{2.632080in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{2.642728in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{2.643434in}{1.804619in}}%
\pgfpathlineto{\pgfqpoint{2.653903in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{2.658333in}{1.783221in}}%
\pgfpathlineto{\pgfqpoint{2.662581in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{2.667914in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{2.671015in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{2.672941in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{2.673232in}{1.728010in}}%
\pgfpathlineto{\pgfqpoint{2.674291in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{2.675644in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{2.677359in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{2.679736in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{2.683143in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{2.688000in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{2.688131in}{1.641377in}}%
\pgfpathlineto{\pgfqpoint{2.693116in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{2.699301in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{2.703030in}{1.603859in}}%
\pgfpathlineto{\pgfqpoint{2.706034in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{2.713043in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{2.717929in}{1.572239in}}%
\pgfpathlineto{\pgfqpoint{2.720566in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{2.728513in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{2.732828in}{1.544081in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{2.745681in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{2.747727in}{1.518380in}}%
\pgfpathlineto{\pgfqpoint{2.754679in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{2.762344in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{2.762626in}{1.491879in}}%
\pgfpathlineto{\pgfqpoint{2.769086in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{2.772960in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{2.775323in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{2.777525in}{1.437931in}}%
\pgfpathlineto{\pgfqpoint{2.778906in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{2.787344in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{2.792424in}{1.413217in}}%
\pgfpathlineto{\pgfqpoint{2.806156in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{2.807323in}{1.402780in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.166667in}{1.566523in}}%
\pgfpathlineto{\pgfqpoint{2.181566in}{1.567198in}}%
\pgfpathlineto{\pgfqpoint{2.181711in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{2.196465in}{1.569671in}}%
\pgfpathlineto{\pgfqpoint{2.211364in}{1.573958in}}%
\pgfpathlineto{\pgfqpoint{2.226263in}{1.579952in}}%
\pgfpathlineto{\pgfqpoint{2.230612in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{2.241162in}{1.588219in}}%
\pgfpathlineto{\pgfqpoint{2.253555in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{2.256061in}{1.599408in}}%
\pgfpathlineto{\pgfqpoint{2.267218in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{2.270960in}{1.619180in}}%
\pgfpathlineto{\pgfqpoint{2.274435in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{2.276223in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{2.272939in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{2.270960in}{1.660144in}}%
\pgfpathlineto{\pgfqpoint{2.264128in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{2.256061in}{1.679858in}}%
\pgfpathlineto{\pgfqpoint{2.250045in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{2.241162in}{1.693569in}}%
\pgfpathlineto{\pgfqpoint{2.233200in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{2.226263in}{1.706611in}}%
\pgfpathlineto{\pgfqpoint{2.216002in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{2.211364in}{1.719677in}}%
\pgfpathlineto{\pgfqpoint{2.197374in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{2.196465in}{1.731726in}}%
\pgfpathlineto{\pgfqpoint{2.181566in}{1.741756in}}%
\pgfpathlineto{\pgfqpoint{2.173613in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{1.749415in}}%
\pgfpathlineto{\pgfqpoint{2.151768in}{1.754544in}}%
\pgfpathlineto{\pgfqpoint{2.136869in}{1.757033in}}%
\pgfpathlineto{\pgfqpoint{2.121970in}{1.757043in}}%
\pgfpathlineto{\pgfqpoint{2.107071in}{1.754419in}}%
\pgfpathlineto{\pgfqpoint{2.092172in}{1.748517in}}%
\pgfpathlineto{\pgfqpoint{2.087980in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{2.077273in}{1.738502in}}%
\pgfpathlineto{\pgfqpoint{2.069562in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{2.062374in}{1.720918in}}%
\pgfpathlineto{\pgfqpoint{2.059279in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{2.053335in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{2.050837in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{2.050888in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{2.053293in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{2.058301in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{2.062374in}{1.633535in}}%
\pgfpathlineto{\pgfqpoint{2.065988in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{2.076690in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{2.077273in}{1.611180in}}%
\pgfpathlineto{\pgfqpoint{2.091307in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{2.092172in}{1.596172in}}%
\pgfpathlineto{\pgfqpoint{2.107071in}{1.584946in}}%
\pgfpathlineto{\pgfqpoint{2.112618in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{2.121970in}{1.576720in}}%
\pgfpathlineto{\pgfqpoint{2.136869in}{1.571092in}}%
\pgfpathlineto{\pgfqpoint{2.151768in}{1.567851in}}%
\pgfpathlineto{\pgfqpoint{2.159342in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{1.566523in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.138965in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{2.136869in}{1.597257in}}%
\pgfpathlineto{\pgfqpoint{2.121970in}{1.601461in}}%
\pgfpathlineto{\pgfqpoint{2.107071in}{1.608974in}}%
\pgfpathlineto{\pgfqpoint{2.103193in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{2.092172in}{1.620224in}}%
\pgfpathlineto{\pgfqpoint{2.086038in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{2.077273in}{1.638242in}}%
\pgfpathlineto{\pgfqpoint{2.075100in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{2.068307in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{2.064927in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{2.064584in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{2.067444in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{2.074480in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{2.077273in}{1.719857in}}%
\pgfpathlineto{\pgfqpoint{2.088062in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{2.092172in}{1.734250in}}%
\pgfpathlineto{\pgfqpoint{2.107071in}{1.741726in}}%
\pgfpathlineto{\pgfqpoint{2.121970in}{1.745024in}}%
\pgfpathlineto{\pgfqpoint{2.136869in}{1.745003in}}%
\pgfpathlineto{\pgfqpoint{2.151768in}{1.741888in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{1.735513in}}%
\pgfpathlineto{\pgfqpoint{2.173903in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{2.181566in}{1.725364in}}%
\pgfpathlineto{\pgfqpoint{2.192117in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{2.196465in}{1.710958in}}%
\pgfpathlineto{\pgfqpoint{2.205158in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{2.211364in}{1.691191in}}%
\pgfpathlineto{\pgfqpoint{2.215145in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{2.222959in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{2.226263in}{1.660256in}}%
\pgfpathlineto{\pgfqpoint{2.227774in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{2.228604in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{2.226263in}{1.634865in}}%
\pgfpathlineto{\pgfqpoint{2.223340in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{2.211364in}{1.613750in}}%
\pgfpathlineto{\pgfqpoint{2.209265in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{2.196465in}{1.604346in}}%
\pgfpathlineto{\pgfqpoint{2.181566in}{1.598630in}}%
\pgfpathlineto{\pgfqpoint{2.173607in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{1.595711in}}%
\pgfpathlineto{\pgfqpoint{2.151768in}{1.595202in}}%
\pgfpathlineto{\pgfqpoint{2.138965in}{1.597020in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.764394in}{1.610025in}}%
\pgfpathlineto{\pgfqpoint{1.779293in}{1.604188in}}%
\pgfpathlineto{\pgfqpoint{1.794192in}{1.604230in}}%
\pgfpathlineto{\pgfqpoint{1.809091in}{1.610289in}}%
\pgfpathlineto{\pgfqpoint{1.811177in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{1.821805in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{1.823990in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{1.824471in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{1.823990in}{1.643998in}}%
\pgfpathlineto{\pgfqpoint{1.820412in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{1.809091in}{1.669910in}}%
\pgfpathlineto{\pgfqpoint{1.806192in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{1.794192in}{1.675607in}}%
\pgfpathlineto{\pgfqpoint{1.779293in}{1.675194in}}%
\pgfpathlineto{\pgfqpoint{1.769533in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{1.764394in}{1.668745in}}%
\pgfpathlineto{\pgfqpoint{1.753314in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{1.749495in}{1.646090in}}%
\pgfpathlineto{\pgfqpoint{1.748413in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{1.749495in}{1.633685in}}%
\pgfpathlineto{\pgfqpoint{1.750829in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{1.762006in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{1.764394in}{1.610025in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.554040in}{1.606660in}}%
\pgfpathlineto{\pgfqpoint{2.568939in}{1.607470in}}%
\pgfpathlineto{\pgfqpoint{2.579120in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{2.583838in}{1.616393in}}%
\pgfpathlineto{\pgfqpoint{2.590577in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{2.588884in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{2.583838in}{1.647227in}}%
\pgfpathlineto{\pgfqpoint{2.569024in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{2.568939in}{1.656645in}}%
\pgfpathlineto{\pgfqpoint{2.554040in}{1.657107in}}%
\pgfpathlineto{\pgfqpoint{2.552559in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{2.539141in}{1.648939in}}%
\pgfpathlineto{\pgfqpoint{2.533276in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{2.531215in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{2.539141in}{1.612596in}}%
\pgfpathlineto{\pgfqpoint{2.539997in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{2.554040in}{1.606660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.675000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.461113,0.607761,0.758180}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807323in}{0.475249in}}%
\pgfpathlineto{\pgfqpoint{2.822222in}{0.471427in}}%
\pgfpathlineto{\pgfqpoint{2.837121in}{0.471071in}}%
\pgfpathlineto{\pgfqpoint{2.852020in}{0.474244in}}%
\pgfpathlineto{\pgfqpoint{2.863513in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{2.866919in}{0.481414in}}%
\pgfpathlineto{\pgfqpoint{2.881818in}{0.493907in}}%
\pgfpathlineto{\pgfqpoint{2.882352in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{2.893184in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{2.896717in}{0.516133in}}%
\pgfpathlineto{\pgfqpoint{2.900490in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{2.905172in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{2.907773in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{2.908494in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{2.907405in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{2.904449in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{2.899479in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{2.896717in}{0.619871in}}%
\pgfpathlineto{\pgfqpoint{2.892495in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{2.883737in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{2.881818in}{0.646699in}}%
\pgfpathlineto{\pgfqpoint{2.873515in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{2.866919in}{0.669028in}}%
\pgfpathlineto{\pgfqpoint{2.863328in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{2.855247in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{2.852102in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{2.852350in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{2.853105in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{2.852020in}{0.746217in}}%
\pgfpathlineto{\pgfqpoint{2.851804in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{2.843430in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{2.837121in}{0.768471in}}%
\pgfpathlineto{\pgfqpoint{2.822222in}{0.768980in}}%
\pgfpathlineto{\pgfqpoint{2.815704in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{2.808734in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{2.808130in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{2.810365in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{2.811096in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{2.807323in}{0.692852in}}%
\pgfpathlineto{\pgfqpoint{2.806393in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{2.798277in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{2.792424in}{0.666866in}}%
\pgfpathlineto{\pgfqpoint{2.787078in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{2.777525in}{0.646214in}}%
\pgfpathlineto{\pgfqpoint{2.775847in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{2.766404in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{2.762626in}{0.621782in}}%
\pgfpathlineto{\pgfqpoint{2.758758in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{2.753375in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{2.750099in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{2.748931in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{2.749855in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{2.752919in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{2.758268in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{2.762626in}{0.515745in}}%
\pgfpathlineto{\pgfqpoint{2.766481in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{2.777525in}{0.495324in}}%
\pgfpathlineto{\pgfqpoint{2.778389in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{2.792424in}{0.482904in}}%
\pgfpathlineto{\pgfqpoint{2.798569in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{2.807323in}{0.475249in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.795872in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{2.792424in}{0.512001in}}%
\pgfpathlineto{\pgfqpoint{2.781882in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{2.777525in}{0.531147in}}%
\pgfpathlineto{\pgfqpoint{2.773617in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{2.769131in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{2.767503in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{2.768693in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{2.772712in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{2.777525in}{0.609470in}}%
\pgfpathlineto{\pgfqpoint{2.779987in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{2.791399in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{2.792424in}{0.629805in}}%
\pgfpathlineto{\pgfqpoint{2.807323in}{0.641278in}}%
\pgfpathlineto{\pgfqpoint{2.813988in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{2.822222in}{0.646607in}}%
\pgfpathlineto{\pgfqpoint{2.837121in}{0.645143in}}%
\pgfpathlineto{\pgfqpoint{2.840092in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{2.852020in}{0.637115in}}%
\pgfpathlineto{\pgfqpoint{2.860806in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{2.866919in}{0.621789in}}%
\pgfpathlineto{\pgfqpoint{2.872328in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{2.879701in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{2.881818in}{0.591896in}}%
\pgfpathlineto{\pgfqpoint{2.884008in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{2.885611in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{2.884731in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{2.881818in}{0.541460in}}%
\pgfpathlineto{\pgfqpoint{2.881209in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{2.874011in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{2.866919in}{0.514614in}}%
\pgfpathlineto{\pgfqpoint{2.861301in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{2.852020in}{0.502748in}}%
\pgfpathlineto{\pgfqpoint{2.837121in}{0.497553in}}%
\pgfpathlineto{\pgfqpoint{2.822222in}{0.497404in}}%
\pgfpathlineto{\pgfqpoint{2.807323in}{0.502012in}}%
\pgfpathlineto{\pgfqpoint{2.795872in}{0.509394in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.211364in}{0.774182in}}%
\pgfpathlineto{\pgfqpoint{2.226263in}{0.768879in}}%
\pgfpathlineto{\pgfqpoint{2.241162in}{0.768640in}}%
\pgfpathlineto{\pgfqpoint{2.256061in}{0.773527in}}%
\pgfpathlineto{\pgfqpoint{2.262043in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{2.270960in}{0.786401in}}%
\pgfpathlineto{\pgfqpoint{2.275133in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{2.280665in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{2.281771in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{2.278575in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{2.270960in}{0.851812in}}%
\pgfpathlineto{\pgfqpoint{2.270753in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{2.256061in}{0.864132in}}%
\pgfpathlineto{\pgfqpoint{2.248146in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{2.241162in}{0.869012in}}%
\pgfpathlineto{\pgfqpoint{2.226263in}{0.868446in}}%
\pgfpathlineto{\pgfqpoint{2.222156in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{2.211364in}{0.862248in}}%
\pgfpathlineto{\pgfqpoint{2.199528in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{2.196465in}{0.848137in}}%
\pgfpathlineto{\pgfqpoint{2.190555in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{2.186951in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{2.187753in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{2.193163in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{2.196465in}{0.787700in}}%
\pgfpathlineto{\pgfqpoint{2.206419in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{2.211364in}{0.774182in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.001010in}{0.901690in}}%
\pgfpathlineto{\pgfqpoint{3.015909in}{0.897422in}}%
\pgfpathlineto{\pgfqpoint{3.030808in}{0.901458in}}%
\pgfpathlineto{\pgfqpoint{3.042522in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{3.045707in}{0.917459in}}%
\pgfpathlineto{\pgfqpoint{3.048780in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{3.048285in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{3.045707in}{0.948187in}}%
\pgfpathlineto{\pgfqpoint{3.040460in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{3.030808in}{0.964805in}}%
\pgfpathlineto{\pgfqpoint{3.015909in}{0.968726in}}%
\pgfpathlineto{\pgfqpoint{3.001010in}{0.964334in}}%
\pgfpathlineto{\pgfqpoint{2.991769in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{2.986111in}{0.947188in}}%
\pgfpathlineto{\pgfqpoint{2.983703in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{2.983083in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{2.986111in}{0.918152in}}%
\pgfpathlineto{\pgfqpoint{2.989452in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{3.001010in}{0.901690in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.689899in}{0.982340in}}%
\pgfpathlineto{\pgfqpoint{1.704798in}{0.974769in}}%
\pgfpathlineto{\pgfqpoint{1.719697in}{0.975037in}}%
\pgfpathlineto{\pgfqpoint{1.734596in}{0.983493in}}%
\pgfpathlineto{\pgfqpoint{1.736982in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{1.743541in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{1.743006in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{1.735337in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{1.734596in}{1.031611in}}%
\pgfpathlineto{\pgfqpoint{1.719697in}{1.039957in}}%
\pgfpathlineto{\pgfqpoint{1.704798in}{1.040685in}}%
\pgfpathlineto{\pgfqpoint{1.689899in}{1.033805in}}%
\pgfpathlineto{\pgfqpoint{1.686849in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{1.679097in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{1.678983in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{1.686274in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{1.689899in}{0.982340in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.330556in}{1.268245in}}%
\pgfpathlineto{\pgfqpoint{2.334290in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{2.345455in}{1.273142in}}%
\pgfpathlineto{\pgfqpoint{2.357522in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{2.360354in}{1.289753in}}%
\pgfpathlineto{\pgfqpoint{2.363587in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{2.362952in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{2.360354in}{1.320057in}}%
\pgfpathlineto{\pgfqpoint{2.354993in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{2.345455in}{1.337146in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{1.342809in}}%
\pgfpathlineto{\pgfqpoint{2.315657in}{1.342017in}}%
\pgfpathlineto{\pgfqpoint{2.300758in}{1.334360in}}%
\pgfpathlineto{\pgfqpoint{2.295176in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{2.288321in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{2.288708in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{2.295873in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{2.300758in}{1.279020in}}%
\pgfpathlineto{\pgfqpoint{2.315657in}{1.269962in}}%
\pgfpathlineto{\pgfqpoint{2.321082in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{1.268245in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.310901in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{2.311325in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{2.315657in}{1.318768in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{1.321858in}}%
\pgfpathlineto{\pgfqpoint{2.341798in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{2.343582in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{1.288858in}}%
\pgfpathlineto{\pgfqpoint{2.315657in}{1.293134in}}%
\pgfpathlineto{\pgfqpoint{2.310901in}{1.299040in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.792424in}{1.559827in}}%
\pgfpathlineto{\pgfqpoint{2.807323in}{1.556998in}}%
\pgfpathlineto{\pgfqpoint{2.822222in}{1.558486in}}%
\pgfpathlineto{\pgfqpoint{2.837121in}{1.564121in}}%
\pgfpathlineto{\pgfqpoint{2.841921in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{2.852020in}{1.573346in}}%
\pgfpathlineto{\pgfqpoint{2.862506in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{2.866919in}{1.585654in}}%
\pgfpathlineto{\pgfqpoint{2.878509in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{2.881818in}{1.600111in}}%
\pgfpathlineto{\pgfqpoint{2.892991in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{2.896717in}{1.615585in}}%
\pgfpathlineto{\pgfqpoint{2.907384in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{2.911616in}{1.630845in}}%
\pgfpathlineto{\pgfqpoint{2.922682in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{2.926515in}{1.645042in}}%
\pgfpathlineto{\pgfqpoint{2.939646in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{2.941414in}{1.657979in}}%
\pgfpathlineto{\pgfqpoint{2.956313in}{1.669747in}}%
\pgfpathlineto{\pgfqpoint{2.958476in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{2.971212in}{1.680804in}}%
\pgfpathlineto{\pgfqpoint{2.978407in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{2.986111in}{1.691923in}}%
\pgfpathlineto{\pgfqpoint{2.997899in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{3.001010in}{1.703686in}}%
\pgfpathlineto{\pgfqpoint{3.015260in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{3.015909in}{1.716794in}}%
\pgfpathlineto{\pgfqpoint{3.029600in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{3.030808in}{1.732512in}}%
\pgfpathlineto{\pgfqpoint{3.040906in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{3.045707in}{1.754015in}}%
\pgfpathlineto{\pgfqpoint{3.049432in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{3.055346in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{3.058837in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{3.060040in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{3.058974in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{3.055494in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{3.049245in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{3.045707in}{1.856055in}}%
\pgfpathlineto{\pgfqpoint{3.039614in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{3.030808in}{1.875021in}}%
\pgfpathlineto{\pgfqpoint{3.025462in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{3.015909in}{1.887640in}}%
\pgfpathlineto{\pgfqpoint{3.004208in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.001010in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.986111in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.971978in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.986111in}{1.889600in}}%
\pgfpathlineto{\pgfqpoint{3.001010in}{1.881905in}}%
\pgfpathlineto{\pgfqpoint{3.003761in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{3.015909in}{1.870744in}}%
\pgfpathlineto{\pgfqpoint{3.021712in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{3.030808in}{1.853717in}}%
\pgfpathlineto{\pgfqpoint{3.033170in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{3.040181in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{3.043914in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{3.044748in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{3.042840in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{3.038179in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{3.030808in}{1.761215in}}%
\pgfpathlineto{\pgfqpoint{3.030631in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{3.019626in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{3.015909in}{1.741767in}}%
\pgfpathlineto{\pgfqpoint{3.004845in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{3.001010in}{1.727646in}}%
\pgfpathlineto{\pgfqpoint{2.986111in}{1.716271in}}%
\pgfpathlineto{\pgfqpoint{2.986020in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{2.971212in}{1.706164in}}%
\pgfpathlineto{\pgfqpoint{2.963082in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{2.956313in}{1.696885in}}%
\pgfpathlineto{\pgfqpoint{2.941414in}{1.687889in}}%
\pgfpathlineto{\pgfqpoint{2.938807in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{2.926515in}{1.678445in}}%
\pgfpathlineto{\pgfqpoint{2.915658in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{2.911616in}{1.668533in}}%
\pgfpathlineto{\pgfqpoint{2.896717in}{1.657761in}}%
\pgfpathlineto{\pgfqpoint{2.895069in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{2.881818in}{1.646163in}}%
\pgfpathlineto{\pgfqpoint{2.875748in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{2.866919in}{1.634607in}}%
\pgfpathlineto{\pgfqpoint{2.855560in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{2.852020in}{1.624242in}}%
\pgfpathlineto{\pgfqpoint{2.837121in}{1.616271in}}%
\pgfpathlineto{\pgfqpoint{2.822739in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{2.822222in}{1.611758in}}%
\pgfpathlineto{\pgfqpoint{2.807323in}{1.611334in}}%
\pgfpathlineto{\pgfqpoint{2.805201in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{2.792424in}{1.615437in}}%
\pgfpathlineto{\pgfqpoint{2.777525in}{1.624394in}}%
\pgfpathlineto{\pgfqpoint{2.774923in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{2.762626in}{1.637836in}}%
\pgfpathlineto{\pgfqpoint{2.759438in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{2.747727in}{1.655199in}}%
\pgfpathlineto{\pgfqpoint{2.746758in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{2.736164in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{2.732828in}{1.676270in}}%
\pgfpathlineto{\pgfqpoint{2.727111in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{2.719789in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{2.717929in}{1.705929in}}%
\pgfpathlineto{\pgfqpoint{2.714407in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{2.710732in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{2.708319in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{2.706684in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{2.705088in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{2.703030in}{1.787187in}}%
\pgfpathlineto{\pgfqpoint{2.702292in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{2.696086in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{2.688131in}{1.814026in}}%
\pgfpathlineto{\pgfqpoint{2.681462in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{2.673232in}{1.827338in}}%
\pgfpathlineto{\pgfqpoint{2.666134in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{2.658333in}{1.849939in}}%
\pgfpathlineto{\pgfqpoint{2.658200in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{2.658333in}{1.851119in}}%
\pgfpathlineto{\pgfqpoint{2.663539in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{2.673232in}{1.870260in}}%
\pgfpathlineto{\pgfqpoint{2.688131in}{1.868831in}}%
\pgfpathlineto{\pgfqpoint{2.695434in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{2.703030in}{1.859052in}}%
\pgfpathlineto{\pgfqpoint{2.712777in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{2.717929in}{1.844351in}}%
\pgfpathlineto{\pgfqpoint{2.732059in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{2.732828in}{1.835004in}}%
\pgfpathlineto{\pgfqpoint{2.747727in}{1.831900in}}%
\pgfpathlineto{\pgfqpoint{2.762626in}{1.832817in}}%
\pgfpathlineto{\pgfqpoint{2.772857in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{2.777525in}{1.836516in}}%
\pgfpathlineto{\pgfqpoint{2.792424in}{1.843045in}}%
\pgfpathlineto{\pgfqpoint{2.803617in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{2.807323in}{1.852838in}}%
\pgfpathlineto{\pgfqpoint{2.821920in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{2.822222in}{1.865459in}}%
\pgfpathlineto{\pgfqpoint{2.837121in}{1.878463in}}%
\pgfpathlineto{\pgfqpoint{2.839150in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{2.852020in}{1.889163in}}%
\pgfpathlineto{\pgfqpoint{2.862895in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.852020in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.837121in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.826325in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.822222in}{1.891736in}}%
\pgfpathlineto{\pgfqpoint{2.808152in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{2.807323in}{1.879394in}}%
\pgfpathlineto{\pgfqpoint{2.792424in}{1.868442in}}%
\pgfpathlineto{\pgfqpoint{2.786084in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{2.777525in}{1.861001in}}%
\pgfpathlineto{\pgfqpoint{2.762626in}{1.857765in}}%
\pgfpathlineto{\pgfqpoint{2.747727in}{1.859162in}}%
\pgfpathlineto{\pgfqpoint{2.734243in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{2.732828in}{1.865776in}}%
\pgfpathlineto{\pgfqpoint{2.717929in}{1.875005in}}%
\pgfpathlineto{\pgfqpoint{2.710410in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{2.703030in}{1.883918in}}%
\pgfpathlineto{\pgfqpoint{2.688131in}{1.889439in}}%
\pgfpathlineto{\pgfqpoint{2.673232in}{1.891156in}}%
\pgfpathlineto{\pgfqpoint{2.658333in}{1.887878in}}%
\pgfpathlineto{\pgfqpoint{2.646188in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{2.643434in}{1.876584in}}%
\pgfpathlineto{\pgfqpoint{2.637697in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{2.637082in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{2.641882in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{2.643434in}{1.832756in}}%
\pgfpathlineto{\pgfqpoint{2.651980in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{2.658333in}{1.812649in}}%
\pgfpathlineto{\pgfqpoint{2.664910in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{2.673232in}{1.794695in}}%
\pgfpathlineto{\pgfqpoint{2.676232in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{2.683359in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{2.687319in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{2.688131in}{1.756322in}}%
\pgfpathlineto{\pgfqpoint{2.689872in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{2.692091in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{2.694717in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{2.698210in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{2.702857in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{2.703030in}{1.685919in}}%
\pgfpathlineto{\pgfqpoint{2.708533in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{2.715145in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{2.717929in}{1.650620in}}%
\pgfpathlineto{\pgfqpoint{2.722527in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{2.730349in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{2.732828in}{1.622118in}}%
\pgfpathlineto{\pgfqpoint{2.739001in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{2.747727in}{1.598111in}}%
\pgfpathlineto{\pgfqpoint{2.748580in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{2.760690in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{2.762626in}{1.579857in}}%
\pgfpathlineto{\pgfqpoint{2.777525in}{1.567399in}}%
\pgfpathlineto{\pgfqpoint{2.777874in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{2.792424in}{1.559827in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.151768in}{1.595202in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{1.595711in}}%
\pgfpathlineto{\pgfqpoint{2.173607in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{2.181566in}{1.598630in}}%
\pgfpathlineto{\pgfqpoint{2.196465in}{1.604346in}}%
\pgfpathlineto{\pgfqpoint{2.209265in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{2.211364in}{1.613750in}}%
\pgfpathlineto{\pgfqpoint{2.223340in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{2.226263in}{1.634865in}}%
\pgfpathlineto{\pgfqpoint{2.228604in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{2.227774in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{2.226263in}{1.660256in}}%
\pgfpathlineto{\pgfqpoint{2.222959in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{2.215145in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{2.211364in}{1.691191in}}%
\pgfpathlineto{\pgfqpoint{2.205158in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{2.196465in}{1.710958in}}%
\pgfpathlineto{\pgfqpoint{2.192117in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{2.181566in}{1.725364in}}%
\pgfpathlineto{\pgfqpoint{2.173903in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{1.735513in}}%
\pgfpathlineto{\pgfqpoint{2.151768in}{1.741888in}}%
\pgfpathlineto{\pgfqpoint{2.136869in}{1.745003in}}%
\pgfpathlineto{\pgfqpoint{2.121970in}{1.745024in}}%
\pgfpathlineto{\pgfqpoint{2.107071in}{1.741726in}}%
\pgfpathlineto{\pgfqpoint{2.092172in}{1.734250in}}%
\pgfpathlineto{\pgfqpoint{2.088062in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{2.077273in}{1.719857in}}%
\pgfpathlineto{\pgfqpoint{2.074480in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{2.067444in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{2.064584in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{2.064927in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{2.068307in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{2.075100in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{2.077273in}{1.638242in}}%
\pgfpathlineto{\pgfqpoint{2.086038in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{2.092172in}{1.620224in}}%
\pgfpathlineto{\pgfqpoint{2.103193in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{2.107071in}{1.608974in}}%
\pgfpathlineto{\pgfqpoint{2.121970in}{1.601461in}}%
\pgfpathlineto{\pgfqpoint{2.136869in}{1.597257in}}%
\pgfpathlineto{\pgfqpoint{2.138965in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{2.151768in}{1.595202in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.108785in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{2.107071in}{1.627694in}}%
\pgfpathlineto{\pgfqpoint{2.092172in}{1.640773in}}%
\pgfpathlineto{\pgfqpoint{2.091406in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{2.082186in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{2.077463in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{2.077273in}{1.675509in}}%
\pgfpathlineto{\pgfqpoint{2.076770in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{2.077273in}{1.688647in}}%
\pgfpathlineto{\pgfqpoint{2.080291in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{2.089223in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{2.092172in}{1.719262in}}%
\pgfpathlineto{\pgfqpoint{2.107071in}{1.729530in}}%
\pgfpathlineto{\pgfqpoint{2.112030in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{2.121970in}{1.733825in}}%
\pgfpathlineto{\pgfqpoint{2.136869in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{2.147354in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{2.151768in}{1.729814in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{1.721377in}}%
\pgfpathlineto{\pgfqpoint{2.173236in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{2.181566in}{1.706859in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{2.194084in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{2.196465in}{1.677022in}}%
\pgfpathlineto{\pgfqpoint{2.198264in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{2.198517in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{2.196465in}{1.650081in}}%
\pgfpathlineto{\pgfqpoint{2.193528in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{2.181566in}{1.628230in}}%
\pgfpathlineto{\pgfqpoint{2.179652in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{1.619991in}}%
\pgfpathlineto{\pgfqpoint{2.151768in}{1.616533in}}%
\pgfpathlineto{\pgfqpoint{2.136869in}{1.616628in}}%
\pgfpathlineto{\pgfqpoint{2.121970in}{1.620103in}}%
\pgfpathlineto{\pgfqpoint{2.108785in}{1.626818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.675000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415722,0.544949,0.748092}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.466667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807323in}{0.502012in}}%
\pgfpathlineto{\pgfqpoint{2.822222in}{0.497404in}}%
\pgfpathlineto{\pgfqpoint{2.837121in}{0.497553in}}%
\pgfpathlineto{\pgfqpoint{2.852020in}{0.502748in}}%
\pgfpathlineto{\pgfqpoint{2.861301in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{2.866919in}{0.514614in}}%
\pgfpathlineto{\pgfqpoint{2.874011in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{2.881209in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{2.881818in}{0.541460in}}%
\pgfpathlineto{\pgfqpoint{2.884731in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{2.885611in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{2.884008in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{2.881818in}{0.591896in}}%
\pgfpathlineto{\pgfqpoint{2.879701in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{2.872328in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{2.866919in}{0.621789in}}%
\pgfpathlineto{\pgfqpoint{2.860806in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{2.852020in}{0.637115in}}%
\pgfpathlineto{\pgfqpoint{2.840092in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{2.837121in}{0.645143in}}%
\pgfpathlineto{\pgfqpoint{2.822222in}{0.646607in}}%
\pgfpathlineto{\pgfqpoint{2.813988in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{2.807323in}{0.641278in}}%
\pgfpathlineto{\pgfqpoint{2.792424in}{0.629805in}}%
\pgfpathlineto{\pgfqpoint{2.791399in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{2.779987in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{2.777525in}{0.609470in}}%
\pgfpathlineto{\pgfqpoint{2.772712in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{2.768693in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{2.767503in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{2.769131in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{2.773617in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{2.777525in}{0.531147in}}%
\pgfpathlineto{\pgfqpoint{2.781882in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{2.792424in}{0.512001in}}%
\pgfpathlineto{\pgfqpoint{2.795872in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{2.807323in}{0.502012in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.802502in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{2.792554in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{2.792424in}{0.554563in}}%
\pgfpathlineto{\pgfqpoint{2.789850in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{2.791274in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{2.792424in}{0.587043in}}%
\pgfpathlineto{\pgfqpoint{2.799116in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{2.807323in}{0.607436in}}%
\pgfpathlineto{\pgfqpoint{2.822222in}{0.613406in}}%
\pgfpathlineto{\pgfqpoint{2.837121in}{0.609931in}}%
\pgfpathlineto{\pgfqpoint{2.849956in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{2.852020in}{0.595864in}}%
\pgfpathlineto{\pgfqpoint{2.857356in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{2.859668in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{2.857611in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{2.852020in}{0.541802in}}%
\pgfpathlineto{\pgfqpoint{2.849934in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{2.837121in}{0.529812in}}%
\pgfpathlineto{\pgfqpoint{2.822222in}{0.528022in}}%
\pgfpathlineto{\pgfqpoint{2.807323in}{0.534450in}}%
\pgfpathlineto{\pgfqpoint{2.802502in}{0.539192in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.315657in}{1.293134in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{1.288858in}}%
\pgfpathlineto{\pgfqpoint{2.343582in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{2.341798in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{1.321858in}}%
\pgfpathlineto{\pgfqpoint{2.315657in}{1.318768in}}%
\pgfpathlineto{\pgfqpoint{2.311325in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{2.310901in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{2.315657in}{1.293134in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.807323in}{1.611334in}}%
\pgfpathlineto{\pgfqpoint{2.822222in}{1.611758in}}%
\pgfpathlineto{\pgfqpoint{2.822739in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{2.837121in}{1.616271in}}%
\pgfpathlineto{\pgfqpoint{2.852020in}{1.624242in}}%
\pgfpathlineto{\pgfqpoint{2.855560in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{2.866919in}{1.634607in}}%
\pgfpathlineto{\pgfqpoint{2.875748in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{2.881818in}{1.646163in}}%
\pgfpathlineto{\pgfqpoint{2.895069in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{2.896717in}{1.657761in}}%
\pgfpathlineto{\pgfqpoint{2.911616in}{1.668533in}}%
\pgfpathlineto{\pgfqpoint{2.915658in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{2.926515in}{1.678445in}}%
\pgfpathlineto{\pgfqpoint{2.938807in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{2.941414in}{1.687889in}}%
\pgfpathlineto{\pgfqpoint{2.956313in}{1.696885in}}%
\pgfpathlineto{\pgfqpoint{2.963082in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{2.971212in}{1.706164in}}%
\pgfpathlineto{\pgfqpoint{2.986020in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{2.986111in}{1.716271in}}%
\pgfpathlineto{\pgfqpoint{3.001010in}{1.727646in}}%
\pgfpathlineto{\pgfqpoint{3.004845in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{3.015909in}{1.741767in}}%
\pgfpathlineto{\pgfqpoint{3.019626in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{3.030631in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{3.030808in}{1.761215in}}%
\pgfpathlineto{\pgfqpoint{3.038179in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{3.042840in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{3.044748in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{3.043914in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{3.040181in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{3.033170in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{3.030808in}{1.853717in}}%
\pgfpathlineto{\pgfqpoint{3.021712in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{3.015909in}{1.870744in}}%
\pgfpathlineto{\pgfqpoint{3.003761in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{3.001010in}{1.881905in}}%
\pgfpathlineto{\pgfqpoint{2.986111in}{1.889600in}}%
\pgfpathlineto{\pgfqpoint{2.971978in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.971212in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.956313in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.941414in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.926515in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.911616in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.896717in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.881818in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.866919in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.862895in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.852020in}{1.889163in}}%
\pgfpathlineto{\pgfqpoint{2.839150in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{2.837121in}{1.878463in}}%
\pgfpathlineto{\pgfqpoint{2.822222in}{1.865459in}}%
\pgfpathlineto{\pgfqpoint{2.821920in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{2.807323in}{1.852838in}}%
\pgfpathlineto{\pgfqpoint{2.803617in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{2.792424in}{1.843045in}}%
\pgfpathlineto{\pgfqpoint{2.777525in}{1.836516in}}%
\pgfpathlineto{\pgfqpoint{2.772857in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{2.762626in}{1.832817in}}%
\pgfpathlineto{\pgfqpoint{2.747727in}{1.831900in}}%
\pgfpathlineto{\pgfqpoint{2.732828in}{1.835004in}}%
\pgfpathlineto{\pgfqpoint{2.732059in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{2.717929in}{1.844351in}}%
\pgfpathlineto{\pgfqpoint{2.712777in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{2.703030in}{1.859052in}}%
\pgfpathlineto{\pgfqpoint{2.695434in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{2.688131in}{1.868831in}}%
\pgfpathlineto{\pgfqpoint{2.673232in}{1.870260in}}%
\pgfpathlineto{\pgfqpoint{2.663539in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{2.658333in}{1.851119in}}%
\pgfpathlineto{\pgfqpoint{2.658200in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{2.658333in}{1.849939in}}%
\pgfpathlineto{\pgfqpoint{2.666134in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{2.673232in}{1.827338in}}%
\pgfpathlineto{\pgfqpoint{2.681462in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{2.688131in}{1.814026in}}%
\pgfpathlineto{\pgfqpoint{2.696086in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{2.702292in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{2.703030in}{1.787187in}}%
\pgfpathlineto{\pgfqpoint{2.705088in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{2.706684in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{2.708319in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{2.710732in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{2.714407in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{2.717929in}{1.705929in}}%
\pgfpathlineto{\pgfqpoint{2.719789in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{2.727111in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{2.732828in}{1.676270in}}%
\pgfpathlineto{\pgfqpoint{2.736164in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{2.746758in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{2.747727in}{1.655199in}}%
\pgfpathlineto{\pgfqpoint{2.759438in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{2.762626in}{1.637836in}}%
\pgfpathlineto{\pgfqpoint{2.774923in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{2.777525in}{1.624394in}}%
\pgfpathlineto{\pgfqpoint{2.792424in}{1.615437in}}%
\pgfpathlineto{\pgfqpoint{2.805201in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{2.807323in}{1.611334in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.776586in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{2.762626in}{1.681540in}}%
\pgfpathlineto{\pgfqpoint{2.757938in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{2.747727in}{1.697438in}}%
\pgfpathlineto{\pgfqpoint{2.745101in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{2.736647in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{2.732828in}{1.725778in}}%
\pgfpathlineto{\pgfqpoint{2.731134in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{2.728612in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{2.728356in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{2.730634in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{2.732828in}{1.781884in}}%
\pgfpathlineto{\pgfqpoint{2.738066in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{2.747727in}{1.798833in}}%
\pgfpathlineto{\pgfqpoint{2.761847in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{2.762626in}{1.805879in}}%
\pgfpathlineto{\pgfqpoint{2.777525in}{1.811022in}}%
\pgfpathlineto{\pgfqpoint{2.792424in}{1.817004in}}%
\pgfpathlineto{\pgfqpoint{2.799049in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{2.807323in}{1.825018in}}%
\pgfpathlineto{\pgfqpoint{2.821160in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{2.822222in}{1.836244in}}%
\pgfpathlineto{\pgfqpoint{2.837121in}{1.850223in}}%
\pgfpathlineto{\pgfqpoint{2.837200in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{2.852020in}{1.863944in}}%
\pgfpathlineto{\pgfqpoint{2.853509in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{2.866919in}{1.874553in}}%
\pgfpathlineto{\pgfqpoint{2.877548in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{2.881818in}{1.881917in}}%
\pgfpathlineto{\pgfqpoint{2.896717in}{1.886115in}}%
\pgfpathlineto{\pgfqpoint{2.911616in}{1.888219in}}%
\pgfpathlineto{\pgfqpoint{2.926515in}{1.888637in}}%
\pgfpathlineto{\pgfqpoint{2.941414in}{1.887611in}}%
\pgfpathlineto{\pgfqpoint{2.956313in}{1.885181in}}%
\pgfpathlineto{\pgfqpoint{2.971212in}{1.881189in}}%
\pgfpathlineto{\pgfqpoint{2.973992in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{2.986111in}{1.874808in}}%
\pgfpathlineto{\pgfqpoint{3.001010in}{1.865689in}}%
\pgfpathlineto{\pgfqpoint{3.001630in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{3.015909in}{1.850690in}}%
\pgfpathlineto{\pgfqpoint{3.016221in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{3.024437in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{3.028654in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{3.029286in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{3.026529in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{3.020425in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{3.015909in}{1.768425in}}%
\pgfpathlineto{\pgfqpoint{3.010389in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{3.001010in}{1.750689in}}%
\pgfpathlineto{\pgfqpoint{2.995682in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{2.986111in}{1.738309in}}%
\pgfpathlineto{\pgfqpoint{2.975056in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{2.971212in}{1.728597in}}%
\pgfpathlineto{\pgfqpoint{2.956313in}{1.720462in}}%
\pgfpathlineto{\pgfqpoint{2.947202in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{2.941414in}{1.713257in}}%
\pgfpathlineto{\pgfqpoint{2.926515in}{1.706531in}}%
\pgfpathlineto{\pgfqpoint{2.914343in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{2.911616in}{1.699973in}}%
\pgfpathlineto{\pgfqpoint{2.896717in}{1.693123in}}%
\pgfpathlineto{\pgfqpoint{2.882676in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{2.881818in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.866919in}{1.678313in}}%
\pgfpathlineto{\pgfqpoint{2.853063in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{2.852020in}{1.670958in}}%
\pgfpathlineto{\pgfqpoint{2.837121in}{1.664770in}}%
\pgfpathlineto{\pgfqpoint{2.822222in}{1.661037in}}%
\pgfpathlineto{\pgfqpoint{2.807323in}{1.660577in}}%
\pgfpathlineto{\pgfqpoint{2.792424in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{2.777525in}{1.670797in}}%
\pgfpathlineto{\pgfqpoint{2.776586in}{1.671515in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.121970in}{1.620103in}}%
\pgfpathlineto{\pgfqpoint{2.136869in}{1.616628in}}%
\pgfpathlineto{\pgfqpoint{2.151768in}{1.616533in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{1.619991in}}%
\pgfpathlineto{\pgfqpoint{2.179652in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{2.181566in}{1.628230in}}%
\pgfpathlineto{\pgfqpoint{2.193528in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{2.196465in}{1.650081in}}%
\pgfpathlineto{\pgfqpoint{2.198517in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{2.198264in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{2.196465in}{1.677022in}}%
\pgfpathlineto{\pgfqpoint{2.194084in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{2.181566in}{1.706859in}}%
\pgfpathlineto{\pgfqpoint{2.173236in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{1.721377in}}%
\pgfpathlineto{\pgfqpoint{2.151768in}{1.729814in}}%
\pgfpathlineto{\pgfqpoint{2.147354in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{2.136869in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{2.121970in}{1.733825in}}%
\pgfpathlineto{\pgfqpoint{2.112030in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{2.107071in}{1.729530in}}%
\pgfpathlineto{\pgfqpoint{2.092172in}{1.719262in}}%
\pgfpathlineto{\pgfqpoint{2.089223in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{2.080291in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{2.077273in}{1.688647in}}%
\pgfpathlineto{\pgfqpoint{2.076770in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{2.077273in}{1.675509in}}%
\pgfpathlineto{\pgfqpoint{2.077463in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{2.082186in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{2.091406in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{2.092172in}{1.640773in}}%
\pgfpathlineto{\pgfqpoint{2.107071in}{1.627694in}}%
\pgfpathlineto{\pgfqpoint{2.108785in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{2.121970in}{1.620103in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.112459in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{2.107071in}{1.645146in}}%
\pgfpathlineto{\pgfqpoint{2.096899in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{2.092172in}{1.665982in}}%
\pgfpathlineto{\pgfqpoint{2.090070in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{2.089027in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{2.092172in}{1.697825in}}%
\pgfpathlineto{\pgfqpoint{2.093419in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{2.106739in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{2.107071in}{1.716451in}}%
\pgfpathlineto{\pgfqpoint{2.121970in}{1.721938in}}%
\pgfpathlineto{\pgfqpoint{2.136869in}{1.721965in}}%
\pgfpathlineto{\pgfqpoint{2.151768in}{1.717011in}}%
\pgfpathlineto{\pgfqpoint{2.153090in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{1.704517in}}%
\pgfpathlineto{\pgfqpoint{2.169556in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{2.177194in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{2.179538in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{2.176308in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{1.643772in}}%
\pgfpathlineto{\pgfqpoint{2.163983in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{2.151768in}{1.635600in}}%
\pgfpathlineto{\pgfqpoint{2.136869in}{1.633687in}}%
\pgfpathlineto{\pgfqpoint{2.121970in}{1.636570in}}%
\pgfpathlineto{\pgfqpoint{2.112459in}{1.641717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.675000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389636,0.482813,0.736038}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.533333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807323in}{0.534450in}}%
\pgfpathlineto{\pgfqpoint{2.822222in}{0.528022in}}%
\pgfpathlineto{\pgfqpoint{2.837121in}{0.529812in}}%
\pgfpathlineto{\pgfqpoint{2.849934in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{2.852020in}{0.541802in}}%
\pgfpathlineto{\pgfqpoint{2.857611in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{2.859668in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{2.857356in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{2.852020in}{0.595864in}}%
\pgfpathlineto{\pgfqpoint{2.849956in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{2.837121in}{0.609931in}}%
\pgfpathlineto{\pgfqpoint{2.822222in}{0.613406in}}%
\pgfpathlineto{\pgfqpoint{2.807323in}{0.607436in}}%
\pgfpathlineto{\pgfqpoint{2.799116in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{2.792424in}{0.587043in}}%
\pgfpathlineto{\pgfqpoint{2.791274in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{2.789850in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{2.792424in}{0.554563in}}%
\pgfpathlineto{\pgfqpoint{2.792554in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{2.802502in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{2.807323in}{0.534450in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.121970in}{1.636570in}}%
\pgfpathlineto{\pgfqpoint{2.136869in}{1.633687in}}%
\pgfpathlineto{\pgfqpoint{2.151768in}{1.635600in}}%
\pgfpathlineto{\pgfqpoint{2.163983in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{1.643772in}}%
\pgfpathlineto{\pgfqpoint{2.176308in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{2.179538in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{2.177194in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{2.169556in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{1.704517in}}%
\pgfpathlineto{\pgfqpoint{2.153090in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{2.151768in}{1.717011in}}%
\pgfpathlineto{\pgfqpoint{2.136869in}{1.721965in}}%
\pgfpathlineto{\pgfqpoint{2.121970in}{1.721938in}}%
\pgfpathlineto{\pgfqpoint{2.107071in}{1.716451in}}%
\pgfpathlineto{\pgfqpoint{2.106739in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{2.093419in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{2.092172in}{1.697825in}}%
\pgfpathlineto{\pgfqpoint{2.089027in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{2.090070in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{2.092172in}{1.665982in}}%
\pgfpathlineto{\pgfqpoint{2.096899in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{2.107071in}{1.645146in}}%
\pgfpathlineto{\pgfqpoint{2.112459in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{2.121970in}{1.636570in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.117730in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{2.107071in}{1.667672in}}%
\pgfpathlineto{\pgfqpoint{2.104973in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{2.103369in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{2.107071in}{1.695861in}}%
\pgfpathlineto{\pgfqpoint{2.111082in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{2.121970in}{1.707602in}}%
\pgfpathlineto{\pgfqpoint{2.136869in}{1.707822in}}%
\pgfpathlineto{\pgfqpoint{2.150224in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{2.151768in}{1.699825in}}%
\pgfpathlineto{\pgfqpoint{2.159864in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{2.160712in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{2.151939in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{2.151768in}{1.656475in}}%
\pgfpathlineto{\pgfqpoint{2.136869in}{1.651355in}}%
\pgfpathlineto{\pgfqpoint{2.121970in}{1.653832in}}%
\pgfpathlineto{\pgfqpoint{2.117730in}{1.656616in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.777525in}{1.670797in}}%
\pgfpathlineto{\pgfqpoint{2.792424in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{2.807323in}{1.660577in}}%
\pgfpathlineto{\pgfqpoint{2.822222in}{1.661037in}}%
\pgfpathlineto{\pgfqpoint{2.837121in}{1.664770in}}%
\pgfpathlineto{\pgfqpoint{2.852020in}{1.670958in}}%
\pgfpathlineto{\pgfqpoint{2.853063in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{2.866919in}{1.678313in}}%
\pgfpathlineto{\pgfqpoint{2.881818in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.882676in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{2.896717in}{1.693123in}}%
\pgfpathlineto{\pgfqpoint{2.911616in}{1.699973in}}%
\pgfpathlineto{\pgfqpoint{2.914343in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{2.926515in}{1.706531in}}%
\pgfpathlineto{\pgfqpoint{2.941414in}{1.713257in}}%
\pgfpathlineto{\pgfqpoint{2.947202in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{2.956313in}{1.720462in}}%
\pgfpathlineto{\pgfqpoint{2.971212in}{1.728597in}}%
\pgfpathlineto{\pgfqpoint{2.975056in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{2.986111in}{1.738309in}}%
\pgfpathlineto{\pgfqpoint{2.995682in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{3.001010in}{1.750689in}}%
\pgfpathlineto{\pgfqpoint{3.010389in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{3.015909in}{1.768425in}}%
\pgfpathlineto{\pgfqpoint{3.020425in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{3.026529in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{3.029286in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{3.028654in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{3.024437in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{3.016221in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{3.015909in}{1.850690in}}%
\pgfpathlineto{\pgfqpoint{3.001630in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{3.001010in}{1.865689in}}%
\pgfpathlineto{\pgfqpoint{2.986111in}{1.874808in}}%
\pgfpathlineto{\pgfqpoint{2.973992in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{2.971212in}{1.881189in}}%
\pgfpathlineto{\pgfqpoint{2.956313in}{1.885181in}}%
\pgfpathlineto{\pgfqpoint{2.941414in}{1.887611in}}%
\pgfpathlineto{\pgfqpoint{2.926515in}{1.888637in}}%
\pgfpathlineto{\pgfqpoint{2.911616in}{1.888219in}}%
\pgfpathlineto{\pgfqpoint{2.896717in}{1.886115in}}%
\pgfpathlineto{\pgfqpoint{2.881818in}{1.881917in}}%
\pgfpathlineto{\pgfqpoint{2.877548in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{2.866919in}{1.874553in}}%
\pgfpathlineto{\pgfqpoint{2.853509in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{2.852020in}{1.863944in}}%
\pgfpathlineto{\pgfqpoint{2.837200in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{2.837121in}{1.850223in}}%
\pgfpathlineto{\pgfqpoint{2.822222in}{1.836244in}}%
\pgfpathlineto{\pgfqpoint{2.821160in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{2.807323in}{1.825018in}}%
\pgfpathlineto{\pgfqpoint{2.799049in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{2.792424in}{1.817004in}}%
\pgfpathlineto{\pgfqpoint{2.777525in}{1.811022in}}%
\pgfpathlineto{\pgfqpoint{2.762626in}{1.805879in}}%
\pgfpathlineto{\pgfqpoint{2.761847in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{2.747727in}{1.798833in}}%
\pgfpathlineto{\pgfqpoint{2.738066in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{2.732828in}{1.781884in}}%
\pgfpathlineto{\pgfqpoint{2.730634in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{2.728356in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{2.728612in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{2.731134in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{2.732828in}{1.725778in}}%
\pgfpathlineto{\pgfqpoint{2.736647in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{2.745101in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{2.747727in}{1.697438in}}%
\pgfpathlineto{\pgfqpoint{2.757938in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{2.762626in}{1.681540in}}%
\pgfpathlineto{\pgfqpoint{2.776586in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{2.777525in}{1.670797in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.773161in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{2.762626in}{1.727673in}}%
\pgfpathlineto{\pgfqpoint{2.760663in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{2.757040in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{2.759349in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{2.762626in}{1.766245in}}%
\pgfpathlineto{\pgfqpoint{2.772181in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{2.777525in}{1.779010in}}%
\pgfpathlineto{\pgfqpoint{2.792424in}{1.785532in}}%
\pgfpathlineto{\pgfqpoint{2.803909in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{2.807323in}{1.792067in}}%
\pgfpathlineto{\pgfqpoint{2.822222in}{1.800104in}}%
\pgfpathlineto{\pgfqpoint{2.828628in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{2.837121in}{1.812951in}}%
\pgfpathlineto{\pgfqpoint{2.843531in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{2.852020in}{1.829986in}}%
\pgfpathlineto{\pgfqpoint{2.856348in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{2.866919in}{1.846325in}}%
\pgfpathlineto{\pgfqpoint{2.871051in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{2.881818in}{1.858137in}}%
\pgfpathlineto{\pgfqpoint{2.894729in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{2.896717in}{1.866029in}}%
\pgfpathlineto{\pgfqpoint{2.911616in}{1.870154in}}%
\pgfpathlineto{\pgfqpoint{2.926515in}{1.872045in}}%
\pgfpathlineto{\pgfqpoint{2.941414in}{1.871944in}}%
\pgfpathlineto{\pgfqpoint{2.956313in}{1.869896in}}%
\pgfpathlineto{\pgfqpoint{2.971212in}{1.865733in}}%
\pgfpathlineto{\pgfqpoint{2.972410in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{2.986111in}{1.857741in}}%
\pgfpathlineto{\pgfqpoint{2.995621in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{3.001010in}{1.844135in}}%
\pgfpathlineto{\pgfqpoint{3.006880in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{3.011978in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{3.012443in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{3.008569in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{3.001010in}{1.776618in}}%
\pgfpathlineto{\pgfqpoint{3.000456in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{2.986307in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{2.986111in}{1.760736in}}%
\pgfpathlineto{\pgfqpoint{2.971212in}{1.750470in}}%
\pgfpathlineto{\pgfqpoint{2.962649in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{2.956313in}{1.742775in}}%
\pgfpathlineto{\pgfqpoint{2.941414in}{1.736993in}}%
\pgfpathlineto{\pgfqpoint{2.926515in}{1.732451in}}%
\pgfpathlineto{\pgfqpoint{2.920608in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{2.911616in}{1.728875in}}%
\pgfpathlineto{\pgfqpoint{2.896717in}{1.725967in}}%
\pgfpathlineto{\pgfqpoint{2.881818in}{1.723280in}}%
\pgfpathlineto{\pgfqpoint{2.866919in}{1.720238in}}%
\pgfpathlineto{\pgfqpoint{2.852052in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{2.852020in}{1.716203in}}%
\pgfpathlineto{\pgfqpoint{2.837121in}{1.711844in}}%
\pgfpathlineto{\pgfqpoint{2.822222in}{1.707762in}}%
\pgfpathlineto{\pgfqpoint{2.807323in}{1.705575in}}%
\pgfpathlineto{\pgfqpoint{2.792424in}{1.706856in}}%
\pgfpathlineto{\pgfqpoint{2.777525in}{1.712757in}}%
\pgfpathlineto{\pgfqpoint{2.773161in}{1.716212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.675000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376624,0.417496,0.718525}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121970in}{1.653832in}}%
\pgfpathlineto{\pgfqpoint{2.136869in}{1.651355in}}%
\pgfpathlineto{\pgfqpoint{2.151768in}{1.656475in}}%
\pgfpathlineto{\pgfqpoint{2.151939in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{2.160712in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{2.159864in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{2.151768in}{1.699825in}}%
\pgfpathlineto{\pgfqpoint{2.150224in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{2.136869in}{1.707822in}}%
\pgfpathlineto{\pgfqpoint{2.121970in}{1.707602in}}%
\pgfpathlineto{\pgfqpoint{2.111082in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{2.107071in}{1.695861in}}%
\pgfpathlineto{\pgfqpoint{2.103369in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{2.104973in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{2.107071in}{1.667672in}}%
\pgfpathlineto{\pgfqpoint{2.117730in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{2.121970in}{1.653832in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.777525in}{1.712757in}}%
\pgfpathlineto{\pgfqpoint{2.792424in}{1.706856in}}%
\pgfpathlineto{\pgfqpoint{2.807323in}{1.705575in}}%
\pgfpathlineto{\pgfqpoint{2.822222in}{1.707762in}}%
\pgfpathlineto{\pgfqpoint{2.837121in}{1.711844in}}%
\pgfpathlineto{\pgfqpoint{2.852020in}{1.716203in}}%
\pgfpathlineto{\pgfqpoint{2.852052in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{2.866919in}{1.720238in}}%
\pgfpathlineto{\pgfqpoint{2.881818in}{1.723280in}}%
\pgfpathlineto{\pgfqpoint{2.896717in}{1.725967in}}%
\pgfpathlineto{\pgfqpoint{2.911616in}{1.728875in}}%
\pgfpathlineto{\pgfqpoint{2.920608in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{2.926515in}{1.732451in}}%
\pgfpathlineto{\pgfqpoint{2.941414in}{1.736993in}}%
\pgfpathlineto{\pgfqpoint{2.956313in}{1.742775in}}%
\pgfpathlineto{\pgfqpoint{2.962649in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{2.971212in}{1.750470in}}%
\pgfpathlineto{\pgfqpoint{2.986111in}{1.760736in}}%
\pgfpathlineto{\pgfqpoint{2.986307in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{3.000456in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{3.001010in}{1.776618in}}%
\pgfpathlineto{\pgfqpoint{3.008569in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{3.012443in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{3.011978in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{3.006880in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{3.001010in}{1.844135in}}%
\pgfpathlineto{\pgfqpoint{2.995621in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{2.986111in}{1.857741in}}%
\pgfpathlineto{\pgfqpoint{2.972410in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{2.971212in}{1.865733in}}%
\pgfpathlineto{\pgfqpoint{2.956313in}{1.869896in}}%
\pgfpathlineto{\pgfqpoint{2.941414in}{1.871944in}}%
\pgfpathlineto{\pgfqpoint{2.926515in}{1.872045in}}%
\pgfpathlineto{\pgfqpoint{2.911616in}{1.870154in}}%
\pgfpathlineto{\pgfqpoint{2.896717in}{1.866029in}}%
\pgfpathlineto{\pgfqpoint{2.894729in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{2.881818in}{1.858137in}}%
\pgfpathlineto{\pgfqpoint{2.871051in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{2.866919in}{1.846325in}}%
\pgfpathlineto{\pgfqpoint{2.856348in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{2.852020in}{1.829986in}}%
\pgfpathlineto{\pgfqpoint{2.843531in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{2.837121in}{1.812951in}}%
\pgfpathlineto{\pgfqpoint{2.828628in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{2.822222in}{1.800104in}}%
\pgfpathlineto{\pgfqpoint{2.807323in}{1.792067in}}%
\pgfpathlineto{\pgfqpoint{2.803909in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{2.792424in}{1.785532in}}%
\pgfpathlineto{\pgfqpoint{2.777525in}{1.779010in}}%
\pgfpathlineto{\pgfqpoint{2.772181in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{2.762626in}{1.766245in}}%
\pgfpathlineto{\pgfqpoint{2.759349in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{2.757040in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{2.760663in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{2.762626in}{1.727673in}}%
\pgfpathlineto{\pgfqpoint{2.773161in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{2.777525in}{1.712757in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.906810in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{2.896717in}{1.763639in}}%
\pgfpathlineto{\pgfqpoint{2.881818in}{1.772636in}}%
\pgfpathlineto{\pgfqpoint{2.878462in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{2.873778in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{2.876055in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{2.881818in}{1.818823in}}%
\pgfpathlineto{\pgfqpoint{2.882513in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{2.894123in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{2.896717in}{1.837550in}}%
\pgfpathlineto{\pgfqpoint{2.911616in}{1.847032in}}%
\pgfpathlineto{\pgfqpoint{2.920006in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{2.926515in}{1.852015in}}%
\pgfpathlineto{\pgfqpoint{2.941414in}{1.853239in}}%
\pgfpathlineto{\pgfqpoint{2.956313in}{1.851596in}}%
\pgfpathlineto{\pgfqpoint{2.960332in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{2.971212in}{1.845441in}}%
\pgfpathlineto{\pgfqpoint{2.983998in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{2.986111in}{1.832182in}}%
\pgfpathlineto{\pgfqpoint{2.991371in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{2.991767in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{2.986344in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{2.986111in}{1.790371in}}%
\pgfpathlineto{\pgfqpoint{2.972226in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{2.971212in}{1.775007in}}%
\pgfpathlineto{\pgfqpoint{2.956313in}{1.766981in}}%
\pgfpathlineto{\pgfqpoint{2.941414in}{1.761922in}}%
\pgfpathlineto{\pgfqpoint{2.934628in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{2.926515in}{1.759753in}}%
\pgfpathlineto{\pgfqpoint{2.911616in}{1.760080in}}%
\pgfpathlineto{\pgfqpoint{2.906810in}{1.760909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.675000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371159,0.344519,0.690653}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911616in}{1.760080in}}%
\pgfpathlineto{\pgfqpoint{2.926515in}{1.759753in}}%
\pgfpathlineto{\pgfqpoint{2.934628in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{2.941414in}{1.761922in}}%
\pgfpathlineto{\pgfqpoint{2.956313in}{1.766981in}}%
\pgfpathlineto{\pgfqpoint{2.971212in}{1.775007in}}%
\pgfpathlineto{\pgfqpoint{2.972226in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{2.986111in}{1.790371in}}%
\pgfpathlineto{\pgfqpoint{2.986344in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{2.991767in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{2.991371in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{2.986111in}{1.832182in}}%
\pgfpathlineto{\pgfqpoint{2.983998in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{2.971212in}{1.845441in}}%
\pgfpathlineto{\pgfqpoint{2.960332in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{2.956313in}{1.851596in}}%
\pgfpathlineto{\pgfqpoint{2.941414in}{1.853239in}}%
\pgfpathlineto{\pgfqpoint{2.926515in}{1.852015in}}%
\pgfpathlineto{\pgfqpoint{2.920006in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{2.911616in}{1.847032in}}%
\pgfpathlineto{\pgfqpoint{2.896717in}{1.837550in}}%
\pgfpathlineto{\pgfqpoint{2.894123in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{2.882513in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{2.881818in}{1.818823in}}%
\pgfpathlineto{\pgfqpoint{2.876055in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{2.873778in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{2.878462in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{2.881818in}{1.772636in}}%
\pgfpathlineto{\pgfqpoint{2.896717in}{1.763639in}}%
\pgfpathlineto{\pgfqpoint{2.906810in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{2.911616in}{1.760080in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.940516in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{2.941414in}{1.807210in}}%
\pgfpathlineto{\pgfqpoint{2.942447in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{2.941414in}{1.805195in}}%
\pgfpathlineto{\pgfqpoint{2.940516in}{1.805606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.675000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941414in}{1.805195in}}%
\pgfpathlineto{\pgfqpoint{2.942447in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{2.941414in}{1.807210in}}%
\pgfpathlineto{\pgfqpoint{2.940516in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{2.941414in}{1.805195in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.675000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.350000pt}{0.577500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.675654in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.694688in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{2.717929in}{0.454036in}}%
\pgfpathlineto{\pgfqpoint{2.746938in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{2.762999in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{2.778476in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{2.793358in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{2.837121in}{0.571565in}}%
\pgfpathlineto{\pgfqpoint{2.860219in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{2.883695in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{2.905746in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{2.926515in}{0.688798in}}%
\pgfpathlineto{\pgfqpoint{2.941414in}{0.711812in}}%
\pgfpathlineto{\pgfqpoint{2.945343in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{2.963210in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{2.979814in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{2.995252in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{3.009590in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{3.029009in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{3.046206in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{3.051626in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{3.061316in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{3.070373in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{3.082097in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{3.088709in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{3.097317in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{3.101888in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{3.105566in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{3.108685in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{3.110924in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{3.112329in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{3.112926in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{3.112728in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{3.111729in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{3.109911in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{3.107239in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{3.101888in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{3.097317in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{3.091732in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{3.082097in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{3.074377in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{3.066028in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{3.051626in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{3.035073in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{3.016194in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{2.995252in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{2.979814in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{2.963210in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{2.945343in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.945343in}{1.895000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.675000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.550000pt}{0.907500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.675000in}{0.633843in}}%
\pgfpathlineto{\pgfqpoint{1.704798in}{0.620433in}}%
\pgfpathlineto{\pgfqpoint{1.734596in}{0.608569in}}%
\pgfpathlineto{\pgfqpoint{1.762746in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{1.779293in}{0.593458in}}%
\pgfpathlineto{\pgfqpoint{1.794192in}{0.589112in}}%
\pgfpathlineto{\pgfqpoint{1.823990in}{0.581454in}}%
\pgfpathlineto{\pgfqpoint{1.853788in}{0.575006in}}%
\pgfpathlineto{\pgfqpoint{1.883586in}{0.569942in}}%
\pgfpathlineto{\pgfqpoint{1.913384in}{0.565990in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{0.563263in}}%
\pgfpathlineto{\pgfqpoint{1.972980in}{0.561764in}}%
\pgfpathlineto{\pgfqpoint{2.002778in}{0.561466in}}%
\pgfpathlineto{\pgfqpoint{2.032576in}{0.562362in}}%
\pgfpathlineto{\pgfqpoint{2.062374in}{0.564470in}}%
\pgfpathlineto{\pgfqpoint{2.092172in}{0.567831in}}%
\pgfpathlineto{\pgfqpoint{2.121970in}{0.572308in}}%
\pgfpathlineto{\pgfqpoint{2.151768in}{0.578049in}}%
\pgfpathlineto{\pgfqpoint{2.181566in}{0.585162in}}%
\pgfpathlineto{\pgfqpoint{2.196465in}{0.589112in}}%
\pgfpathlineto{\pgfqpoint{2.211364in}{0.593458in}}%
\pgfpathlineto{\pgfqpoint{2.241162in}{0.603187in}}%
\pgfpathlineto{\pgfqpoint{2.256061in}{0.608569in}}%
\pgfpathlineto{\pgfqpoint{2.285859in}{0.620433in}}%
\pgfpathlineto{\pgfqpoint{2.315657in}{0.633843in}}%
\pgfpathlineto{\pgfqpoint{2.345455in}{0.648866in}}%
\pgfpathlineto{\pgfqpoint{2.375253in}{0.665619in}}%
\pgfpathlineto{\pgfqpoint{2.405051in}{0.684273in}}%
\pgfpathlineto{\pgfqpoint{2.419949in}{0.694331in}}%
\pgfpathlineto{\pgfqpoint{2.434848in}{0.704982in}}%
\pgfpathlineto{\pgfqpoint{2.452079in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{2.470674in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{2.488107in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{2.504503in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{2.519965in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{2.534577in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{2.548406in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{2.561505in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{2.573913in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{2.585658in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{2.598737in}{0.869616in}}%
\pgfpathlineto{\pgfqpoint{2.613636in}{0.890968in}}%
\pgfpathlineto{\pgfqpoint{2.617546in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{2.636200in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{2.652953in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{2.667975in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{2.681385in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{2.693249in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{2.703030in}{1.073907in}}%
\pgfpathlineto{\pgfqpoint{2.708360in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{2.712706in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{2.720364in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{2.726812in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{2.731876in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{2.735828in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{2.738556in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{2.740054in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{2.740352in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{2.739456in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{2.737348in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{2.733988in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{2.729510in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{2.723769in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{2.716656in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{2.712706in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{2.708360in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{2.698631in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{2.693249in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{2.681385in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{2.667975in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{2.652953in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{2.636200in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{2.617546in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{2.607487in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{2.596836in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{2.583838in}{1.763240in}}%
\pgfpathlineto{\pgfqpoint{2.568939in}{1.781836in}}%
\pgfpathlineto{\pgfqpoint{2.554040in}{1.799269in}}%
\pgfpathlineto{\pgfqpoint{2.539141in}{1.815665in}}%
\pgfpathlineto{\pgfqpoint{2.524242in}{1.831127in}}%
\pgfpathlineto{\pgfqpoint{2.509343in}{1.845739in}}%
\pgfpathlineto{\pgfqpoint{2.494444in}{1.859568in}}%
\pgfpathlineto{\pgfqpoint{2.479545in}{1.872667in}}%
\pgfpathlineto{\pgfqpoint{2.464646in}{1.885074in}}%
\pgfpathlineto{\pgfqpoint{2.452079in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{2.452079in}{1.895000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.675000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.675000in}{1.116499in}}%
\pgfpathlineto{\pgfqpoint{1.681855in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{1.691919in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{1.704798in}{1.073437in}}%
\pgfpathlineto{\pgfqpoint{1.719697in}{1.056012in}}%
\pgfpathlineto{\pgfqpoint{1.734596in}{1.040536in}}%
\pgfpathlineto{\pgfqpoint{1.749495in}{1.026696in}}%
\pgfpathlineto{\pgfqpoint{1.764394in}{1.014260in}}%
\pgfpathlineto{\pgfqpoint{1.782193in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{1.794192in}{0.993017in}}%
\pgfpathlineto{\pgfqpoint{1.809091in}{0.983927in}}%
\pgfpathlineto{\pgfqpoint{1.823990in}{0.975778in}}%
\pgfpathlineto{\pgfqpoint{1.838889in}{0.968468in}}%
\pgfpathlineto{\pgfqpoint{1.853788in}{0.961967in}}%
\pgfpathlineto{\pgfqpoint{1.868687in}{0.956205in}}%
\pgfpathlineto{\pgfqpoint{1.883586in}{0.951177in}}%
\pgfpathlineto{\pgfqpoint{1.898485in}{0.946830in}}%
\pgfpathlineto{\pgfqpoint{1.921564in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{1.928283in}{0.940099in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{0.937684in}}%
\pgfpathlineto{\pgfqpoint{1.958081in}{0.935882in}}%
\pgfpathlineto{\pgfqpoint{1.972980in}{0.934686in}}%
\pgfpathlineto{\pgfqpoint{1.987879in}{0.934090in}}%
\pgfpathlineto{\pgfqpoint{2.002778in}{0.934090in}}%
\pgfpathlineto{\pgfqpoint{2.017677in}{0.934686in}}%
\pgfpathlineto{\pgfqpoint{2.032576in}{0.935882in}}%
\pgfpathlineto{\pgfqpoint{2.047475in}{0.937684in}}%
\pgfpathlineto{\pgfqpoint{2.069093in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{2.077273in}{0.943143in}}%
\pgfpathlineto{\pgfqpoint{2.092172in}{0.946830in}}%
\pgfpathlineto{\pgfqpoint{2.107071in}{0.951177in}}%
\pgfpathlineto{\pgfqpoint{2.122386in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{2.136869in}{0.961967in}}%
\pgfpathlineto{\pgfqpoint{2.157555in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{0.975778in}}%
\pgfpathlineto{\pgfqpoint{2.185320in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{2.196465in}{0.993017in}}%
\pgfpathlineto{\pgfqpoint{2.211364in}{1.003081in}}%
\pgfpathlineto{\pgfqpoint{2.228381in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{2.245806in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{2.261283in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{2.275122in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{2.287559in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{2.300758in}{1.093355in}}%
\pgfpathlineto{\pgfqpoint{2.308801in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{2.317891in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{2.326040in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{2.333350in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{2.339851in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{2.345613in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{2.350641in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{2.354988in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{2.360354in}{1.232725in}}%
\pgfpathlineto{\pgfqpoint{2.361719in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{2.364134in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{2.365936in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{2.367132in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{2.367729in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{2.367729in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{2.367132in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{2.365936in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{2.364134in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{2.360354in}{1.380255in}}%
\pgfpathlineto{\pgfqpoint{2.358675in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{2.354988in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{2.350641in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{2.345455in}{1.433548in}}%
\pgfpathlineto{\pgfqpoint{2.339851in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{1.468717in}}%
\pgfpathlineto{\pgfqpoint{2.326040in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{2.315657in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{2.308801in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{2.298737in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{2.285859in}{1.539543in}}%
\pgfpathlineto{\pgfqpoint{2.270960in}{1.556968in}}%
\pgfpathlineto{\pgfqpoint{2.256061in}{1.572444in}}%
\pgfpathlineto{\pgfqpoint{2.241162in}{1.586283in}}%
\pgfpathlineto{\pgfqpoint{2.226263in}{1.598720in}}%
\pgfpathlineto{\pgfqpoint{2.208463in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{2.196465in}{1.619963in}}%
\pgfpathlineto{\pgfqpoint{2.181566in}{1.629052in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{1.637202in}}%
\pgfpathlineto{\pgfqpoint{2.151768in}{1.644512in}}%
\pgfpathlineto{\pgfqpoint{2.136869in}{1.651013in}}%
\pgfpathlineto{\pgfqpoint{2.121970in}{1.656774in}}%
\pgfpathlineto{\pgfqpoint{2.107071in}{1.661802in}}%
\pgfpathlineto{\pgfqpoint{2.092172in}{1.666149in}}%
\pgfpathlineto{\pgfqpoint{2.069093in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{2.062374in}{1.672881in}}%
\pgfpathlineto{\pgfqpoint{2.047475in}{1.675296in}}%
\pgfpathlineto{\pgfqpoint{2.032576in}{1.677097in}}%
\pgfpathlineto{\pgfqpoint{2.017677in}{1.678293in}}%
\pgfpathlineto{\pgfqpoint{2.002778in}{1.678890in}}%
\pgfpathlineto{\pgfqpoint{1.987879in}{1.678890in}}%
\pgfpathlineto{\pgfqpoint{1.972980in}{1.678293in}}%
\pgfpathlineto{\pgfqpoint{1.958081in}{1.677097in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{1.675296in}}%
\pgfpathlineto{\pgfqpoint{1.921564in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{1.913384in}{1.669837in}}%
\pgfpathlineto{\pgfqpoint{1.898485in}{1.666149in}}%
\pgfpathlineto{\pgfqpoint{1.883586in}{1.661802in}}%
\pgfpathlineto{\pgfqpoint{1.868270in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{1.853788in}{1.651013in}}%
\pgfpathlineto{\pgfqpoint{1.833101in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{1.823990in}{1.637202in}}%
\pgfpathlineto{\pgfqpoint{1.805337in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{1.794192in}{1.619963in}}%
\pgfpathlineto{\pgfqpoint{1.779293in}{1.609899in}}%
\pgfpathlineto{\pgfqpoint{1.762276in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{1.744850in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{1.729374in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{1.715535in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{1.703098in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{1.689899in}{1.519625in}}%
\pgfpathlineto{\pgfqpoint{1.681855in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.675000in}{1.496481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.675000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.454902,0.584314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995328in}{1.267206in}}%
\pgfpathlineto{\pgfqpoint{2.034612in}{1.345774in}}%
\pgfpathlineto{\pgfqpoint{1.956045in}{1.345774in}}%
\pgfpathlineto{\pgfqpoint{1.995328in}{1.267206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.675000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.701961,0.031373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710480in}{1.660025in}}%
\pgfpathlineto{\pgfqpoint{2.698007in}{1.621637in}}%
\pgfpathlineto{\pgfqpoint{2.657643in}{1.621637in}}%
\pgfpathlineto{\pgfqpoint{2.690298in}{1.597912in}}%
\pgfpathlineto{\pgfqpoint{2.677825in}{1.559524in}}%
\pgfpathlineto{\pgfqpoint{2.710480in}{1.583249in}}%
\pgfpathlineto{\pgfqpoint{2.743135in}{1.559524in}}%
\pgfpathlineto{\pgfqpoint{2.730662in}{1.597912in}}%
\pgfpathlineto{\pgfqpoint{2.763316in}{1.621637in}}%
\pgfpathlineto{\pgfqpoint{2.722953in}{1.621637in}}%
\pgfpathlineto{\pgfqpoint{2.710480in}{1.660025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.675000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742045in}{0.457247in}}%
\pgfpathlineto{\pgfqpoint{2.546591in}{0.457247in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.576389in}{0.457247in}}{\pgfqpoint{2.576389in}{0.487045in}}%
\pgfpathlineto{\pgfqpoint{2.576389in}{0.673283in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.576389in}{0.703081in}}{\pgfqpoint{2.546591in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{1.742045in}{0.703081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.712247in}{0.703081in}}{\pgfqpoint{1.712247in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{1.712247in}{0.487045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.712247in}{0.457247in}}{\pgfqpoint{1.742045in}{0.457247in}}%
\pgfpathlineto{\pgfqpoint{1.742045in}{0.457247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.756944in,y=0.501944in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcolor[rgb]{0.996078431372549,0.7019607843137254,0.03137254901960784}{\hat{\bm{x}}} = f_{\bm{\theta}}(\mathcolor[rgb]{0.01568627450980392,0.4549019607843137,0.5843137254901961}{\bm{\mu}_i}, \lambda_i)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.087500in,y=0.320000in,,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{3}. Noisy measurement $\mathcolor[rgb]{0.8274509803921568,0.28627450980392155,0.3058823529411765}{\bm{y}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.350000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796970in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.811869in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.826768in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.841667in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.856566in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.871465in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.886364in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.901263in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.916162in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.931061in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.945960in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.946990in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.945960in}{0.421295in}}%
\pgfpathlineto{\pgfqpoint{3.934016in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{3.931061in}{0.438804in}}%
\pgfpathlineto{\pgfqpoint{3.921199in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{3.916162in}{0.456179in}}%
\pgfpathlineto{\pgfqpoint{3.907313in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{3.901263in}{0.471076in}}%
\pgfpathlineto{\pgfqpoint{3.888164in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{3.886364in}{0.480831in}}%
\pgfpathlineto{\pgfqpoint{3.871465in}{0.483745in}}%
\pgfpathlineto{\pgfqpoint{3.858644in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{3.856566in}{0.478981in}}%
\pgfpathlineto{\pgfqpoint{3.841667in}{0.467735in}}%
\pgfpathlineto{\pgfqpoint{3.839085in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{3.826768in}{0.452704in}}%
\pgfpathlineto{\pgfqpoint{3.824433in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{3.811869in}{0.437048in}}%
\pgfpathlineto{\pgfqpoint{3.809990in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{3.796970in}{0.422501in}}%
\pgfpathlineto{\pgfqpoint{3.794401in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.796970in}{0.420000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.720707in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.735606in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.750505in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.765404in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.780303in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.795202in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.810101in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{0.523245in}}%
\pgfpathlineto{\pgfqpoint{4.810101in}{0.510522in}}%
\pgfpathlineto{\pgfqpoint{4.808765in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{4.795202in}{0.498509in}}%
\pgfpathlineto{\pgfqpoint{4.790244in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{4.780303in}{0.486681in}}%
\pgfpathlineto{\pgfqpoint{4.771644in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{4.765404in}{0.474577in}}%
\pgfpathlineto{\pgfqpoint{4.753926in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{4.750505in}{0.461795in}}%
\pgfpathlineto{\pgfqpoint{4.737501in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{4.735606in}{0.448087in}}%
\pgfpathlineto{\pgfqpoint{4.722189in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{4.720707in}{0.433492in}}%
\pgfpathlineto{\pgfqpoint{4.707468in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.720707in}{0.420000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.364899in}{1.170979in}}%
\pgfpathlineto{\pgfqpoint{3.379798in}{1.175362in}}%
\pgfpathlineto{\pgfqpoint{3.394697in}{1.178666in}}%
\pgfpathlineto{\pgfqpoint{3.401606in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{3.409596in}{1.181700in}}%
\pgfpathlineto{\pgfqpoint{3.424495in}{1.184424in}}%
\pgfpathlineto{\pgfqpoint{3.439394in}{1.186688in}}%
\pgfpathlineto{\pgfqpoint{3.454293in}{1.188676in}}%
\pgfpathlineto{\pgfqpoint{3.469192in}{1.190514in}}%
\pgfpathlineto{\pgfqpoint{3.484091in}{1.192278in}}%
\pgfpathlineto{\pgfqpoint{3.498990in}{1.194016in}}%
\pgfpathlineto{\pgfqpoint{3.505340in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{3.513889in}{1.195864in}}%
\pgfpathlineto{\pgfqpoint{3.528788in}{1.197859in}}%
\pgfpathlineto{\pgfqpoint{3.543687in}{1.200059in}}%
\pgfpathlineto{\pgfqpoint{3.558586in}{1.202627in}}%
\pgfpathlineto{\pgfqpoint{3.573485in}{1.205776in}}%
\pgfpathlineto{\pgfqpoint{3.587908in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{3.588384in}{1.209794in}}%
\pgfpathlineto{\pgfqpoint{3.603283in}{1.215621in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{1.223554in}}%
\pgfpathlineto{\pgfqpoint{3.619617in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{3.633081in}{1.236739in}}%
\pgfpathlineto{\pgfqpoint{3.635271in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{3.643306in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{3.647215in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{3.647980in}{1.283954in}}%
\pgfpathlineto{\pgfqpoint{3.647987in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{3.647980in}{1.284214in}}%
\pgfpathlineto{\pgfqpoint{3.646359in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{3.642797in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{3.637529in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{3.633081in}{1.338163in}}%
\pgfpathlineto{\pgfqpoint{3.630016in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{3.619227in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{1.359760in}}%
\pgfpathlineto{\pgfqpoint{3.603283in}{1.373364in}}%
\pgfpathlineto{\pgfqpoint{3.603067in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{3.588384in}{1.382536in}}%
\pgfpathlineto{\pgfqpoint{3.577427in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{3.573485in}{1.390113in}}%
\pgfpathlineto{\pgfqpoint{3.558586in}{1.395859in}}%
\pgfpathlineto{\pgfqpoint{3.543687in}{1.401298in}}%
\pgfpathlineto{\pgfqpoint{3.538087in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{3.528788in}{1.406054in}}%
\pgfpathlineto{\pgfqpoint{3.513889in}{1.410570in}}%
\pgfpathlineto{\pgfqpoint{3.498990in}{1.415466in}}%
\pgfpathlineto{\pgfqpoint{3.491398in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{3.484091in}{1.420430in}}%
\pgfpathlineto{\pgfqpoint{3.469192in}{1.425483in}}%
\pgfpathlineto{\pgfqpoint{3.454293in}{1.431388in}}%
\pgfpathlineto{\pgfqpoint{3.450426in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{3.439394in}{1.437361in}}%
\pgfpathlineto{\pgfqpoint{3.424495in}{1.444121in}}%
\pgfpathlineto{\pgfqpoint{3.417093in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{3.409596in}{1.451513in}}%
\pgfpathlineto{\pgfqpoint{3.394697in}{1.459696in}}%
\pgfpathlineto{\pgfqpoint{3.389570in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{3.379798in}{1.468621in}}%
\pgfpathlineto{\pgfqpoint{3.366567in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{3.364899in}{1.478944in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.490193in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.165058in}}%
\pgfpathlineto{\pgfqpoint{3.364899in}{1.170979in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.358550in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{3.364899in}{1.841914in}}%
\pgfpathlineto{\pgfqpoint{3.372690in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{3.379798in}{1.858062in}}%
\pgfpathlineto{\pgfqpoint{3.385814in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{3.394697in}{1.875547in}}%
\pgfpathlineto{\pgfqpoint{3.398261in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{3.409596in}{1.893736in}}%
\pgfpathlineto{\pgfqpoint{3.410570in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.409596in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.394697in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.379798in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.364899in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.826841in}}%
\pgfpathlineto{\pgfqpoint{3.358550in}{1.835404in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.825000in}{1.893539in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.824077in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.893539in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.350000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.844126,0.844065,0.867170}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.066667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364899in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.379798in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.387303in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.379798in}{0.425947in}}%
\pgfpathlineto{\pgfqpoint{3.368526in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{3.364899in}{0.437912in}}%
\pgfpathlineto{\pgfqpoint{3.350821in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.450522in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.364899in}{0.420000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.737374in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.752273in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.767172in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.782071in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.794401in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.796970in}{0.422501in}}%
\pgfpathlineto{\pgfqpoint{3.809990in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{3.811869in}{0.437048in}}%
\pgfpathlineto{\pgfqpoint{3.824433in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{3.826768in}{0.452704in}}%
\pgfpathlineto{\pgfqpoint{3.839085in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{3.841667in}{0.467735in}}%
\pgfpathlineto{\pgfqpoint{3.856566in}{0.478981in}}%
\pgfpathlineto{\pgfqpoint{3.858644in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{3.871465in}{0.483745in}}%
\pgfpathlineto{\pgfqpoint{3.886364in}{0.480831in}}%
\pgfpathlineto{\pgfqpoint{3.888164in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{3.901263in}{0.471076in}}%
\pgfpathlineto{\pgfqpoint{3.907313in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{3.916162in}{0.456179in}}%
\pgfpathlineto{\pgfqpoint{3.921199in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{3.931061in}{0.438804in}}%
\pgfpathlineto{\pgfqpoint{3.934016in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{3.945960in}{0.421295in}}%
\pgfpathlineto{\pgfqpoint{3.946990in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.960859in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.990657in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.005556in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.020455in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.022405in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.020455in}{0.422122in}}%
\pgfpathlineto{\pgfqpoint{4.009472in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{4.005556in}{0.440469in}}%
\pgfpathlineto{\pgfqpoint{3.999084in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{3.990965in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{3.990657in}{0.465422in}}%
\pgfpathlineto{\pgfqpoint{3.984235in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{3.979231in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{0.508891in}}%
\pgfpathlineto{\pgfqpoint{3.975618in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{3.972840in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{3.971101in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{3.970099in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{3.969404in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{3.968248in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{3.965007in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{3.960859in}{0.606381in}}%
\pgfpathlineto{\pgfqpoint{3.954654in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{3.945960in}{0.618765in}}%
\pgfpathlineto{\pgfqpoint{3.931061in}{0.624402in}}%
\pgfpathlineto{\pgfqpoint{3.916162in}{0.628359in}}%
\pgfpathlineto{\pgfqpoint{3.915175in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{3.901263in}{0.630937in}}%
\pgfpathlineto{\pgfqpoint{3.886364in}{0.633333in}}%
\pgfpathlineto{\pgfqpoint{3.871465in}{0.635727in}}%
\pgfpathlineto{\pgfqpoint{3.856566in}{0.638096in}}%
\pgfpathlineto{\pgfqpoint{3.841667in}{0.640251in}}%
\pgfpathlineto{\pgfqpoint{3.826768in}{0.641727in}}%
\pgfpathlineto{\pgfqpoint{3.811869in}{0.641449in}}%
\pgfpathlineto{\pgfqpoint{3.796970in}{0.636405in}}%
\pgfpathlineto{\pgfqpoint{3.789751in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{3.786244in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{3.786896in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{3.788732in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{3.790532in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{3.791694in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{3.791875in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{3.790822in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{3.788268in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{3.783854in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{3.782071in}{0.490423in}}%
\pgfpathlineto{\pgfqpoint{3.777799in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{3.769313in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{3.767172in}{0.461790in}}%
\pgfpathlineto{\pgfqpoint{3.758226in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{3.752273in}{0.443456in}}%
\pgfpathlineto{\pgfqpoint{3.743565in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{3.737374in}{0.429649in}}%
\pgfpathlineto{\pgfqpoint{3.724468in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.737374in}{0.420000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.646212in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.661111in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.676010in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.690909in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.705808in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.707468in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.720707in}{0.433492in}}%
\pgfpathlineto{\pgfqpoint{4.722189in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{4.735606in}{0.448087in}}%
\pgfpathlineto{\pgfqpoint{4.737501in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{4.750505in}{0.461795in}}%
\pgfpathlineto{\pgfqpoint{4.753926in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{4.765404in}{0.474577in}}%
\pgfpathlineto{\pgfqpoint{4.771644in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{4.780303in}{0.486681in}}%
\pgfpathlineto{\pgfqpoint{4.790244in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{4.795202in}{0.498509in}}%
\pgfpathlineto{\pgfqpoint{4.808765in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{4.810101in}{0.510522in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{0.523245in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.042250in}}%
\pgfpathlineto{\pgfqpoint{4.821668in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{4.818603in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{4.817046in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{4.816684in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{4.816928in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{4.817197in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{4.817055in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{4.816198in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{4.814403in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{4.811490in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{4.810101in}{0.891436in}}%
\pgfpathlineto{\pgfqpoint{4.807923in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{4.803555in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{4.798167in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{4.795202in}{0.844026in}}%
\pgfpathlineto{\pgfqpoint{4.792606in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{4.787545in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{4.783603in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{4.781692in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{4.782028in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{4.784088in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{4.787037in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{4.790119in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{4.792798in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{4.794720in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{4.795202in}{0.695237in}}%
\pgfpathlineto{\pgfqpoint{4.795650in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{4.795356in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{4.795202in}{0.671927in}}%
\pgfpathlineto{\pgfqpoint{4.793687in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{4.790470in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{4.785520in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{4.780303in}{0.617162in}}%
\pgfpathlineto{\pgfqpoint{4.778725in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{4.770218in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{4.765404in}{0.591812in}}%
\pgfpathlineto{\pgfqpoint{4.760078in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{4.750505in}{0.571490in}}%
\pgfpathlineto{\pgfqpoint{4.748685in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{4.736799in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{4.735606in}{0.552697in}}%
\pgfpathlineto{\pgfqpoint{4.725220in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{4.720707in}{0.533629in}}%
\pgfpathlineto{\pgfqpoint{4.714093in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{4.705808in}{0.513180in}}%
\pgfpathlineto{\pgfqpoint{4.703371in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{4.693177in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{4.690909in}{0.491395in}}%
\pgfpathlineto{\pgfqpoint{4.683283in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{4.676010in}{0.469456in}}%
\pgfpathlineto{\pgfqpoint{4.672903in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{4.661895in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{4.661111in}{0.448835in}}%
\pgfpathlineto{\pgfqpoint{4.650104in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{4.646212in}{0.430547in}}%
\pgfpathlineto{\pgfqpoint{4.636578in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.646212in}{0.420000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.273737in}{0.580181in}}%
\pgfpathlineto{\pgfqpoint{4.288636in}{0.577758in}}%
\pgfpathlineto{\pgfqpoint{4.303535in}{0.583130in}}%
\pgfpathlineto{\pgfqpoint{4.304231in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{4.317540in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{4.318434in}{0.599809in}}%
\pgfpathlineto{\pgfqpoint{4.325809in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{4.333333in}{0.626831in}}%
\pgfpathlineto{\pgfqpoint{4.334060in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{4.340577in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{4.347597in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{4.348232in}{0.659820in}}%
\pgfpathlineto{\pgfqpoint{4.352963in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{4.357626in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{4.361246in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{4.363131in}{0.714900in}}%
\pgfpathlineto{\pgfqpoint{4.363509in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{4.364489in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{4.364891in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{4.364919in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{4.364616in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{4.363825in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{4.363131in}{0.799062in}}%
\pgfpathlineto{\pgfqpoint{4.361917in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{4.358185in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{4.352427in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{4.348232in}{0.845276in}}%
\pgfpathlineto{\pgfqpoint{4.343750in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{4.333333in}{0.865835in}}%
\pgfpathlineto{\pgfqpoint{4.332287in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{4.318434in}{0.881292in}}%
\pgfpathlineto{\pgfqpoint{4.317773in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{4.303535in}{0.894165in}}%
\pgfpathlineto{\pgfqpoint{4.299983in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{4.288636in}{0.905061in}}%
\pgfpathlineto{\pgfqpoint{4.277850in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{4.273737in}{0.914143in}}%
\pgfpathlineto{\pgfqpoint{4.258838in}{0.921251in}}%
\pgfpathlineto{\pgfqpoint{4.244115in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{4.243939in}{0.926624in}}%
\pgfpathlineto{\pgfqpoint{4.229040in}{0.929771in}}%
\pgfpathlineto{\pgfqpoint{4.214141in}{0.931139in}}%
\pgfpathlineto{\pgfqpoint{4.199242in}{0.930894in}}%
\pgfpathlineto{\pgfqpoint{4.184343in}{0.929232in}}%
\pgfpathlineto{\pgfqpoint{4.170993in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{4.169444in}{0.926170in}}%
\pgfpathlineto{\pgfqpoint{4.154545in}{0.920301in}}%
\pgfpathlineto{\pgfqpoint{4.140088in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{4.139646in}{0.911291in}}%
\pgfpathlineto{\pgfqpoint{4.127992in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{4.124747in}{0.890831in}}%
\pgfpathlineto{\pgfqpoint{4.121200in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{4.116656in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{4.112762in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{4.109848in}{0.840476in}}%
\pgfpathlineto{\pgfqpoint{4.109194in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{4.106125in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{4.102881in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{4.099411in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{4.095727in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{4.094949in}{0.774317in}}%
\pgfpathlineto{\pgfqpoint{4.092479in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{4.089438in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{4.086849in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{4.085493in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{4.086924in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{4.094350in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{4.094949in}{0.687600in}}%
\pgfpathlineto{\pgfqpoint{4.109848in}{0.675968in}}%
\pgfpathlineto{\pgfqpoint{4.113774in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{4.124747in}{0.667908in}}%
\pgfpathlineto{\pgfqpoint{4.139646in}{0.660248in}}%
\pgfpathlineto{\pgfqpoint{4.142924in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{4.154545in}{0.652803in}}%
\pgfpathlineto{\pgfqpoint{4.169444in}{0.644462in}}%
\pgfpathlineto{\pgfqpoint{4.171016in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{4.184343in}{0.635878in}}%
\pgfpathlineto{\pgfqpoint{4.195574in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{4.199242in}{0.626303in}}%
\pgfpathlineto{\pgfqpoint{4.214141in}{0.616344in}}%
\pgfpathlineto{\pgfqpoint{4.218039in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{4.229040in}{0.606166in}}%
\pgfpathlineto{\pgfqpoint{4.240020in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{4.243939in}{0.596057in}}%
\pgfpathlineto{\pgfqpoint{4.258838in}{0.587012in}}%
\pgfpathlineto{\pgfqpoint{4.265943in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{4.273737in}{0.580181in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.618182in}{0.985121in}}%
\pgfpathlineto{\pgfqpoint{3.633081in}{0.982209in}}%
\pgfpathlineto{\pgfqpoint{3.647980in}{0.980505in}}%
\pgfpathlineto{\pgfqpoint{3.662879in}{0.980512in}}%
\pgfpathlineto{\pgfqpoint{3.677778in}{0.982722in}}%
\pgfpathlineto{\pgfqpoint{3.688596in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{3.692677in}{0.987490in}}%
\pgfpathlineto{\pgfqpoint{3.707576in}{0.994906in}}%
\pgfpathlineto{\pgfqpoint{3.717076in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{3.722475in}{1.004531in}}%
\pgfpathlineto{\pgfqpoint{3.737374in}{1.015734in}}%
\pgfpathlineto{\pgfqpoint{3.737642in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{3.752273in}{1.027975in}}%
\pgfpathlineto{\pgfqpoint{3.755658in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{3.767172in}{1.040501in}}%
\pgfpathlineto{\pgfqpoint{3.773504in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{3.782071in}{1.052847in}}%
\pgfpathlineto{\pgfqpoint{3.791953in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{3.796970in}{1.064690in}}%
\pgfpathlineto{\pgfqpoint{3.811584in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{3.811869in}{1.075777in}}%
\pgfpathlineto{\pgfqpoint{3.826768in}{1.086455in}}%
\pgfpathlineto{\pgfqpoint{3.833209in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{3.841667in}{1.096205in}}%
\pgfpathlineto{\pgfqpoint{3.856566in}{1.104723in}}%
\pgfpathlineto{\pgfqpoint{3.857903in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{3.871465in}{1.112751in}}%
\pgfpathlineto{\pgfqpoint{3.886364in}{1.118983in}}%
\pgfpathlineto{\pgfqpoint{3.890395in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{3.901263in}{1.124480in}}%
\pgfpathlineto{\pgfqpoint{3.916162in}{1.128753in}}%
\pgfpathlineto{\pgfqpoint{3.931061in}{1.132251in}}%
\pgfpathlineto{\pgfqpoint{3.942373in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{3.945960in}{1.136488in}}%
\pgfpathlineto{\pgfqpoint{3.960859in}{1.144451in}}%
\pgfpathlineto{\pgfqpoint{3.968001in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{3.972029in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{3.960859in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{3.950421in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{3.945960in}{1.181376in}}%
\pgfpathlineto{\pgfqpoint{3.931061in}{1.187917in}}%
\pgfpathlineto{\pgfqpoint{3.920034in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{3.916162in}{1.196476in}}%
\pgfpathlineto{\pgfqpoint{3.901263in}{1.203908in}}%
\pgfpathlineto{\pgfqpoint{3.891257in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{3.886364in}{1.211915in}}%
\pgfpathlineto{\pgfqpoint{3.871465in}{1.218774in}}%
\pgfpathlineto{\pgfqpoint{3.860351in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{3.856566in}{1.226162in}}%
\pgfpathlineto{\pgfqpoint{3.841667in}{1.233583in}}%
\pgfpathlineto{\pgfqpoint{3.832593in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{3.826768in}{1.242748in}}%
\pgfpathlineto{\pgfqpoint{3.811869in}{1.253887in}}%
\pgfpathlineto{\pgfqpoint{3.811381in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{3.796970in}{1.267399in}}%
\pgfpathlineto{\pgfqpoint{3.795319in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{3.782494in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{3.782071in}{1.284672in}}%
\pgfpathlineto{\pgfqpoint{3.772136in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{3.767172in}{1.307406in}}%
\pgfpathlineto{\pgfqpoint{3.763588in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{3.756574in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{3.752273in}{1.339877in}}%
\pgfpathlineto{\pgfqpoint{3.750764in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{3.745780in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{3.741489in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{3.737511in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{3.737374in}{1.388949in}}%
\pgfpathlineto{\pgfqpoint{3.733084in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{3.727904in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{3.722475in}{1.430582in}}%
\pgfpathlineto{\pgfqpoint{3.721165in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{3.711598in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{3.707576in}{1.453093in}}%
\pgfpathlineto{\pgfqpoint{3.698341in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{3.692677in}{1.468154in}}%
\pgfpathlineto{\pgfqpoint{3.679958in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{3.677778in}{1.479357in}}%
\pgfpathlineto{\pgfqpoint{3.662879in}{1.487590in}}%
\pgfpathlineto{\pgfqpoint{3.649885in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{3.647980in}{1.493451in}}%
\pgfpathlineto{\pgfqpoint{3.633081in}{1.497063in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{1.498815in}}%
\pgfpathlineto{\pgfqpoint{3.603283in}{1.499162in}}%
\pgfpathlineto{\pgfqpoint{3.588384in}{1.498599in}}%
\pgfpathlineto{\pgfqpoint{3.573485in}{1.497573in}}%
\pgfpathlineto{\pgfqpoint{3.558586in}{1.496448in}}%
\pgfpathlineto{\pgfqpoint{3.543687in}{1.495498in}}%
\pgfpathlineto{\pgfqpoint{3.528788in}{1.494922in}}%
\pgfpathlineto{\pgfqpoint{3.513889in}{1.494857in}}%
\pgfpathlineto{\pgfqpoint{3.498990in}{1.495416in}}%
\pgfpathlineto{\pgfqpoint{3.484091in}{1.496706in}}%
\pgfpathlineto{\pgfqpoint{3.469192in}{1.498864in}}%
\pgfpathlineto{\pgfqpoint{3.454293in}{1.502080in}}%
\pgfpathlineto{\pgfqpoint{3.439394in}{1.506625in}}%
\pgfpathlineto{\pgfqpoint{3.436887in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{3.424495in}{1.512027in}}%
\pgfpathlineto{\pgfqpoint{3.409596in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{3.404006in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{3.394697in}{1.528002in}}%
\pgfpathlineto{\pgfqpoint{3.382170in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{3.379798in}{1.539309in}}%
\pgfpathlineto{\pgfqpoint{3.366122in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{3.364899in}{1.553671in}}%
\pgfpathlineto{\pgfqpoint{3.353792in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.573148in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.490193in}}%
\pgfpathlineto{\pgfqpoint{3.364899in}{1.478944in}}%
\pgfpathlineto{\pgfqpoint{3.366567in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{3.379798in}{1.468621in}}%
\pgfpathlineto{\pgfqpoint{3.389570in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{3.394697in}{1.459696in}}%
\pgfpathlineto{\pgfqpoint{3.409596in}{1.451513in}}%
\pgfpathlineto{\pgfqpoint{3.417093in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{3.424495in}{1.444121in}}%
\pgfpathlineto{\pgfqpoint{3.439394in}{1.437361in}}%
\pgfpathlineto{\pgfqpoint{3.450426in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{3.454293in}{1.431388in}}%
\pgfpathlineto{\pgfqpoint{3.469192in}{1.425483in}}%
\pgfpathlineto{\pgfqpoint{3.484091in}{1.420430in}}%
\pgfpathlineto{\pgfqpoint{3.491398in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{3.498990in}{1.415466in}}%
\pgfpathlineto{\pgfqpoint{3.513889in}{1.410570in}}%
\pgfpathlineto{\pgfqpoint{3.528788in}{1.406054in}}%
\pgfpathlineto{\pgfqpoint{3.538087in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{3.543687in}{1.401298in}}%
\pgfpathlineto{\pgfqpoint{3.558586in}{1.395859in}}%
\pgfpathlineto{\pgfqpoint{3.573485in}{1.390113in}}%
\pgfpathlineto{\pgfqpoint{3.577427in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{3.588384in}{1.382536in}}%
\pgfpathlineto{\pgfqpoint{3.603067in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{3.603283in}{1.373364in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{1.359760in}}%
\pgfpathlineto{\pgfqpoint{3.619227in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{3.630016in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{3.633081in}{1.338163in}}%
\pgfpathlineto{\pgfqpoint{3.637529in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{3.642797in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{3.646359in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{3.647980in}{1.284214in}}%
\pgfpathlineto{\pgfqpoint{3.647987in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{3.647980in}{1.283954in}}%
\pgfpathlineto{\pgfqpoint{3.647215in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{3.643306in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{3.635271in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{3.633081in}{1.236739in}}%
\pgfpathlineto{\pgfqpoint{3.619617in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{1.223554in}}%
\pgfpathlineto{\pgfqpoint{3.603283in}{1.215621in}}%
\pgfpathlineto{\pgfqpoint{3.588384in}{1.209794in}}%
\pgfpathlineto{\pgfqpoint{3.587908in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{3.573485in}{1.205776in}}%
\pgfpathlineto{\pgfqpoint{3.558586in}{1.202627in}}%
\pgfpathlineto{\pgfqpoint{3.543687in}{1.200059in}}%
\pgfpathlineto{\pgfqpoint{3.528788in}{1.197859in}}%
\pgfpathlineto{\pgfqpoint{3.513889in}{1.195864in}}%
\pgfpathlineto{\pgfqpoint{3.505340in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{3.498990in}{1.194016in}}%
\pgfpathlineto{\pgfqpoint{3.484091in}{1.192278in}}%
\pgfpathlineto{\pgfqpoint{3.469192in}{1.190514in}}%
\pgfpathlineto{\pgfqpoint{3.454293in}{1.188676in}}%
\pgfpathlineto{\pgfqpoint{3.439394in}{1.186688in}}%
\pgfpathlineto{\pgfqpoint{3.424495in}{1.184424in}}%
\pgfpathlineto{\pgfqpoint{3.409596in}{1.181700in}}%
\pgfpathlineto{\pgfqpoint{3.401606in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{3.394697in}{1.178666in}}%
\pgfpathlineto{\pgfqpoint{3.379798in}{1.175362in}}%
\pgfpathlineto{\pgfqpoint{3.364899in}{1.170979in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.165058in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.109196in}}%
\pgfpathlineto{\pgfqpoint{3.364899in}{1.114003in}}%
\pgfpathlineto{\pgfqpoint{3.379798in}{1.116417in}}%
\pgfpathlineto{\pgfqpoint{3.394697in}{1.116937in}}%
\pgfpathlineto{\pgfqpoint{3.409596in}{1.115693in}}%
\pgfpathlineto{\pgfqpoint{3.424495in}{1.112503in}}%
\pgfpathlineto{\pgfqpoint{3.439394in}{1.106892in}}%
\pgfpathlineto{\pgfqpoint{3.442569in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{3.454293in}{1.099699in}}%
\pgfpathlineto{\pgfqpoint{3.468002in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{3.469192in}{1.089540in}}%
\pgfpathlineto{\pgfqpoint{3.484091in}{1.076939in}}%
\pgfpathlineto{\pgfqpoint{3.485728in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{3.498990in}{1.061297in}}%
\pgfpathlineto{\pgfqpoint{3.499675in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{3.512357in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{3.513889in}{1.043355in}}%
\pgfpathlineto{\pgfqpoint{3.525283in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{3.528788in}{1.026209in}}%
\pgfpathlineto{\pgfqpoint{3.540834in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{3.543687in}{1.013358in}}%
\pgfpathlineto{\pgfqpoint{3.558586in}{1.004669in}}%
\pgfpathlineto{\pgfqpoint{3.567160in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{3.573485in}{0.998394in}}%
\pgfpathlineto{\pgfqpoint{3.588384in}{0.993342in}}%
\pgfpathlineto{\pgfqpoint{3.603283in}{0.988920in}}%
\pgfpathlineto{\pgfqpoint{3.614127in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{0.985121in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.109848in}{1.224466in}}%
\pgfpathlineto{\pgfqpoint{4.124747in}{1.220612in}}%
\pgfpathlineto{\pgfqpoint{4.139646in}{1.219297in}}%
\pgfpathlineto{\pgfqpoint{4.154545in}{1.218626in}}%
\pgfpathlineto{\pgfqpoint{4.169444in}{1.218018in}}%
\pgfpathlineto{\pgfqpoint{4.184343in}{1.217340in}}%
\pgfpathlineto{\pgfqpoint{4.199242in}{1.216711in}}%
\pgfpathlineto{\pgfqpoint{4.214141in}{1.216430in}}%
\pgfpathlineto{\pgfqpoint{4.229040in}{1.216928in}}%
\pgfpathlineto{\pgfqpoint{4.243939in}{1.218688in}}%
\pgfpathlineto{\pgfqpoint{4.258838in}{1.222139in}}%
\pgfpathlineto{\pgfqpoint{4.265943in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{4.273737in}{1.228696in}}%
\pgfpathlineto{\pgfqpoint{4.288017in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{4.288636in}{1.240649in}}%
\pgfpathlineto{\pgfqpoint{4.294289in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{4.292276in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{4.288636in}{1.277261in}}%
\pgfpathlineto{\pgfqpoint{4.286092in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{4.278253in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{4.273737in}{1.306830in}}%
\pgfpathlineto{\pgfqpoint{4.270072in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{4.262328in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{4.258838in}{1.336146in}}%
\pgfpathlineto{\pgfqpoint{4.255289in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{4.249135in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{4.244167in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{4.243939in}{1.374375in}}%
\pgfpathlineto{\pgfqpoint{4.239650in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{4.236089in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{4.233246in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{4.230707in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{4.229040in}{1.441847in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{4.221472in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{4.214141in}{1.473218in}}%
\pgfpathlineto{\pgfqpoint{4.209176in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{4.199242in}{1.483836in}}%
\pgfpathlineto{\pgfqpoint{4.184343in}{1.490253in}}%
\pgfpathlineto{\pgfqpoint{4.176401in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{4.169444in}{1.494511in}}%
\pgfpathlineto{\pgfqpoint{4.154545in}{1.497448in}}%
\pgfpathlineto{\pgfqpoint{4.139646in}{1.499579in}}%
\pgfpathlineto{\pgfqpoint{4.124747in}{1.500573in}}%
\pgfpathlineto{\pgfqpoint{4.109848in}{1.500023in}}%
\pgfpathlineto{\pgfqpoint{4.094949in}{1.497696in}}%
\pgfpathlineto{\pgfqpoint{4.080051in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{4.077190in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{4.065152in}{1.488193in}}%
\pgfpathlineto{\pgfqpoint{4.050253in}{1.481225in}}%
\pgfpathlineto{\pgfqpoint{4.044216in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{4.035354in}{1.470858in}}%
\pgfpathlineto{\pgfqpoint{4.027637in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{4.024639in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{4.033571in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{4.035354in}{1.431908in}}%
\pgfpathlineto{\pgfqpoint{4.049221in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{4.050253in}{1.417553in}}%
\pgfpathlineto{\pgfqpoint{4.064672in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{4.065152in}{1.402927in}}%
\pgfpathlineto{\pgfqpoint{4.077692in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{4.080051in}{1.385481in}}%
\pgfpathlineto{\pgfqpoint{4.088230in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{4.094949in}{1.360031in}}%
\pgfpathlineto{\pgfqpoint{4.095661in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{4.102103in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{4.105964in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{4.107996in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{4.108630in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{4.108097in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{4.106567in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{4.104432in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{4.103161in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{4.109716in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{4.109848in}{1.224466in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.825000in}{1.417807in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.893539in}}%
\pgfpathlineto{\pgfqpoint{4.824077in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.810101in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.795202in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.780303in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.779354in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.780303in}{1.893681in}}%
\pgfpathlineto{\pgfqpoint{4.790182in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{4.795202in}{1.871131in}}%
\pgfpathlineto{\pgfqpoint{4.798749in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{4.805745in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{4.810101in}{1.837572in}}%
\pgfpathlineto{\pgfqpoint{4.810953in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{4.815319in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{4.818202in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{4.819836in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{4.820355in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{4.819817in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{4.818231in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{4.815575in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{4.811818in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{4.810101in}{1.710625in}}%
\pgfpathlineto{\pgfqpoint{4.807303in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{4.801930in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{4.795524in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{4.795202in}{1.670782in}}%
\pgfpathlineto{\pgfqpoint{4.788801in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{4.781371in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{4.780303in}{1.639484in}}%
\pgfpathlineto{\pgfqpoint{4.773974in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{4.766521in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{4.765404in}{1.609372in}}%
\pgfpathlineto{\pgfqpoint{4.759754in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{4.753730in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{4.750505in}{1.571967in}}%
\pgfpathlineto{\pgfqpoint{4.748952in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{4.745904in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{4.744838in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{4.746245in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{4.750505in}{1.507817in}}%
\pgfpathlineto{\pgfqpoint{4.750568in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{4.758411in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{4.765404in}{1.483102in}}%
\pgfpathlineto{\pgfqpoint{4.769458in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{4.780303in}{1.465914in}}%
\pgfpathlineto{\pgfqpoint{4.783020in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{4.795202in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{4.797600in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{4.810101in}{1.434994in}}%
\pgfpathlineto{\pgfqpoint{4.811769in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{4.824654in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.417807in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.352065in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{3.364116in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{3.364899in}{1.731964in}}%
\pgfpathlineto{\pgfqpoint{3.379540in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{3.379798in}{1.746244in}}%
\pgfpathlineto{\pgfqpoint{3.394697in}{1.758363in}}%
\pgfpathlineto{\pgfqpoint{3.398324in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{3.409596in}{1.769574in}}%
\pgfpathlineto{\pgfqpoint{3.418224in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{3.424495in}{1.781188in}}%
\pgfpathlineto{\pgfqpoint{3.434904in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{3.439394in}{1.795769in}}%
\pgfpathlineto{\pgfqpoint{3.446937in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{3.454293in}{1.816885in}}%
\pgfpathlineto{\pgfqpoint{3.456323in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{3.464382in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{3.469192in}{1.843619in}}%
\pgfpathlineto{\pgfqpoint{3.472845in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{3.482504in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{3.484091in}{1.867316in}}%
\pgfpathlineto{\pgfqpoint{3.494115in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{3.498990in}{1.885371in}}%
\pgfpathlineto{\pgfqpoint{3.509138in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.498990in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.484091in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.469192in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.454293in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.439394in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.424495in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.410570in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.409596in}{1.893736in}}%
\pgfpathlineto{\pgfqpoint{3.398261in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{3.394697in}{1.875547in}}%
\pgfpathlineto{\pgfqpoint{3.385814in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{3.379798in}{1.858062in}}%
\pgfpathlineto{\pgfqpoint{3.372690in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{3.364899in}{1.841914in}}%
\pgfpathlineto{\pgfqpoint{3.358550in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.826841in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.712996in}}%
\pgfpathlineto{\pgfqpoint{3.352065in}{1.716212in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.094949in}{1.713283in}}%
\pgfpathlineto{\pgfqpoint{4.109848in}{1.714780in}}%
\pgfpathlineto{\pgfqpoint{4.112487in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{4.124747in}{1.723306in}}%
\pgfpathlineto{\pgfqpoint{4.135925in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{4.139646in}{1.734363in}}%
\pgfpathlineto{\pgfqpoint{4.154545in}{1.745875in}}%
\pgfpathlineto{\pgfqpoint{4.154766in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{4.169444in}{1.759714in}}%
\pgfpathlineto{\pgfqpoint{4.171865in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{4.173747in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{4.169444in}{1.776654in}}%
\pgfpathlineto{\pgfqpoint{4.154545in}{1.780177in}}%
\pgfpathlineto{\pgfqpoint{4.139646in}{1.784195in}}%
\pgfpathlineto{\pgfqpoint{4.124747in}{1.789079in}}%
\pgfpathlineto{\pgfqpoint{4.120566in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{4.109848in}{1.794224in}}%
\pgfpathlineto{\pgfqpoint{4.094949in}{1.800953in}}%
\pgfpathlineto{\pgfqpoint{4.087275in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{4.080051in}{1.810808in}}%
\pgfpathlineto{\pgfqpoint{4.070139in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{4.065152in}{1.827915in}}%
\pgfpathlineto{\pgfqpoint{4.060858in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{4.055896in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{4.054025in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{4.054600in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{4.057579in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.050253in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.035354in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.020455in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.005556in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.990657in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.960859in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.945960in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.931061in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.916162in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.901263in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.886364in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.871465in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.856566in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.841667in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.826768in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.811869in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.796970in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.782071in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.767172in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.752273in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.737374in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.722475in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.707576in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.692677in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.685587in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.692677in}{1.888909in}}%
\pgfpathlineto{\pgfqpoint{3.702326in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{3.707576in}{1.874350in}}%
\pgfpathlineto{\pgfqpoint{3.716366in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{3.722475in}{1.857735in}}%
\pgfpathlineto{\pgfqpoint{3.729787in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{3.737374in}{1.842592in}}%
\pgfpathlineto{\pgfqpoint{3.747971in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{3.752273in}{1.833246in}}%
\pgfpathlineto{\pgfqpoint{3.767172in}{1.829509in}}%
\pgfpathlineto{\pgfqpoint{3.782071in}{1.828045in}}%
\pgfpathlineto{\pgfqpoint{3.796970in}{1.827419in}}%
\pgfpathlineto{\pgfqpoint{3.811869in}{1.826866in}}%
\pgfpathlineto{\pgfqpoint{3.826768in}{1.826038in}}%
\pgfpathlineto{\pgfqpoint{3.841667in}{1.824830in}}%
\pgfpathlineto{\pgfqpoint{3.856566in}{1.823291in}}%
\pgfpathlineto{\pgfqpoint{3.871465in}{1.821557in}}%
\pgfpathlineto{\pgfqpoint{3.880477in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{3.886364in}{1.819956in}}%
\pgfpathlineto{\pgfqpoint{3.901263in}{1.818548in}}%
\pgfpathlineto{\pgfqpoint{3.916162in}{1.816949in}}%
\pgfpathlineto{\pgfqpoint{3.931061in}{1.814978in}}%
\pgfpathlineto{\pgfqpoint{3.945960in}{1.812403in}}%
\pgfpathlineto{\pgfqpoint{3.960859in}{1.808966in}}%
\pgfpathlineto{\pgfqpoint{3.972105in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{1.804628in}}%
\pgfpathlineto{\pgfqpoint{3.990657in}{1.799794in}}%
\pgfpathlineto{\pgfqpoint{4.005556in}{1.793025in}}%
\pgfpathlineto{\pgfqpoint{4.009819in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{4.020455in}{1.784742in}}%
\pgfpathlineto{\pgfqpoint{4.031743in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{4.035354in}{1.772732in}}%
\pgfpathlineto{\pgfqpoint{4.046464in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{4.050253in}{1.756509in}}%
\pgfpathlineto{\pgfqpoint{4.058561in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{4.065152in}{1.737396in}}%
\pgfpathlineto{\pgfqpoint{4.070559in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{4.080051in}{1.721139in}}%
\pgfpathlineto{\pgfqpoint{4.088530in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{4.094949in}{1.713283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.350000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773084,0.812435,0.834802}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.133333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379798in}{0.425947in}}%
\pgfpathlineto{\pgfqpoint{3.387303in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.394697in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.409596in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.424495in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.439394in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.449803in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.439394in}{0.429607in}}%
\pgfpathlineto{\pgfqpoint{3.433561in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{3.424495in}{0.443851in}}%
\pgfpathlineto{\pgfqpoint{3.418161in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{3.409596in}{0.458298in}}%
\pgfpathlineto{\pgfqpoint{3.402789in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{3.394697in}{0.472561in}}%
\pgfpathlineto{\pgfqpoint{3.387204in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{3.379798in}{0.486721in}}%
\pgfpathlineto{\pgfqpoint{3.371686in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{3.364899in}{0.501184in}}%
\pgfpathlineto{\pgfqpoint{3.356762in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.516497in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.450522in}}%
\pgfpathlineto{\pgfqpoint{3.350821in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{3.364899in}{0.437912in}}%
\pgfpathlineto{\pgfqpoint{3.368526in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{3.379798in}{0.425947in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.677778in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.692677in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.707576in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.722475in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.724468in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.737374in}{0.429649in}}%
\pgfpathlineto{\pgfqpoint{3.743565in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{3.752273in}{0.443456in}}%
\pgfpathlineto{\pgfqpoint{3.758226in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{3.767172in}{0.461790in}}%
\pgfpathlineto{\pgfqpoint{3.769313in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{3.777799in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{3.782071in}{0.490423in}}%
\pgfpathlineto{\pgfqpoint{3.783854in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{3.788268in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{3.790822in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{3.791875in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{3.791694in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{3.790532in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{3.788732in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{3.786896in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{3.786244in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{3.789751in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{3.796970in}{0.636405in}}%
\pgfpathlineto{\pgfqpoint{3.811869in}{0.641449in}}%
\pgfpathlineto{\pgfqpoint{3.826768in}{0.641727in}}%
\pgfpathlineto{\pgfqpoint{3.841667in}{0.640251in}}%
\pgfpathlineto{\pgfqpoint{3.856566in}{0.638096in}}%
\pgfpathlineto{\pgfqpoint{3.871465in}{0.635727in}}%
\pgfpathlineto{\pgfqpoint{3.886364in}{0.633333in}}%
\pgfpathlineto{\pgfqpoint{3.901263in}{0.630937in}}%
\pgfpathlineto{\pgfqpoint{3.915175in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{3.916162in}{0.628359in}}%
\pgfpathlineto{\pgfqpoint{3.931061in}{0.624402in}}%
\pgfpathlineto{\pgfqpoint{3.945960in}{0.618765in}}%
\pgfpathlineto{\pgfqpoint{3.954654in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{3.960859in}{0.606381in}}%
\pgfpathlineto{\pgfqpoint{3.965007in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{3.968248in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{3.969404in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{3.970099in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{3.971101in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{3.972840in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{3.975618in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{0.508891in}}%
\pgfpathlineto{\pgfqpoint{3.979231in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{3.984235in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{3.990657in}{0.465422in}}%
\pgfpathlineto{\pgfqpoint{3.990965in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{3.999084in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{4.005556in}{0.440469in}}%
\pgfpathlineto{\pgfqpoint{4.009472in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{4.020455in}{0.422122in}}%
\pgfpathlineto{\pgfqpoint{4.022405in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.035354in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.050253in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.065152in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.080051in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.087635in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.080051in}{0.424396in}}%
\pgfpathlineto{\pgfqpoint{4.065650in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{4.065152in}{0.435330in}}%
\pgfpathlineto{\pgfqpoint{4.051058in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{4.050253in}{0.450856in}}%
\pgfpathlineto{\pgfqpoint{4.040831in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{4.035354in}{0.475939in}}%
\pgfpathlineto{\pgfqpoint{4.033660in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{4.029211in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{4.027106in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{4.027279in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{4.029824in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{4.035025in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{4.035354in}{0.554756in}}%
\pgfpathlineto{\pgfqpoint{4.044096in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{4.050253in}{0.576252in}}%
\pgfpathlineto{\pgfqpoint{4.059456in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{4.065152in}{0.587841in}}%
\pgfpathlineto{\pgfqpoint{4.080051in}{0.594258in}}%
\pgfpathlineto{\pgfqpoint{4.094949in}{0.597209in}}%
\pgfpathlineto{\pgfqpoint{4.109848in}{0.597517in}}%
\pgfpathlineto{\pgfqpoint{4.124747in}{0.595585in}}%
\pgfpathlineto{\pgfqpoint{4.139646in}{0.591583in}}%
\pgfpathlineto{\pgfqpoint{4.154545in}{0.585546in}}%
\pgfpathlineto{\pgfqpoint{4.157686in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{4.169444in}{0.577527in}}%
\pgfpathlineto{\pgfqpoint{4.182207in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{4.184343in}{0.567445in}}%
\pgfpathlineto{\pgfqpoint{4.199242in}{0.555105in}}%
\pgfpathlineto{\pgfqpoint{4.200374in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{4.214141in}{0.539941in}}%
\pgfpathlineto{\pgfqpoint{4.214849in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{4.226536in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{4.229040in}{0.520086in}}%
\pgfpathlineto{\pgfqpoint{4.235632in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{4.241720in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{4.243939in}{0.483404in}}%
\pgfpathlineto{\pgfqpoint{4.244774in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{4.244441in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{4.243939in}{0.462895in}}%
\pgfpathlineto{\pgfqpoint{4.240323in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{4.231506in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{4.229040in}{0.432228in}}%
\pgfpathlineto{\pgfqpoint{4.215683in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.229040in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.243939in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.258838in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.273737in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.288636in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.303535in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.318434in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.333333in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.348232in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.363131in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.378030in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.392929in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.407828in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.422727in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.424214in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.422727in}{0.421003in}}%
\pgfpathlineto{\pgfqpoint{4.407828in}{0.432480in}}%
\pgfpathlineto{\pgfqpoint{4.404926in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{4.392929in}{0.446927in}}%
\pgfpathlineto{\pgfqpoint{4.390106in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{4.378741in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{4.378030in}{0.465930in}}%
\pgfpathlineto{\pgfqpoint{4.369576in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{4.363755in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{4.363131in}{0.496925in}}%
\pgfpathlineto{\pgfqpoint{4.359371in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{4.357066in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{4.356392in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{4.356991in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{4.358714in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{4.361554in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{4.363131in}{0.589762in}}%
\pgfpathlineto{\pgfqpoint{4.365042in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{4.369216in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{4.374490in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{4.378030in}{0.637291in}}%
\pgfpathlineto{\pgfqpoint{4.380265in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{4.385857in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{4.391245in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{4.392929in}{0.679109in}}%
\pgfpathlineto{\pgfqpoint{4.395258in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{4.397745in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{4.399039in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{4.399601in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{4.399976in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{4.400578in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{4.401618in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{4.403093in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{4.404757in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{4.406092in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{4.406320in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{4.404598in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{4.400409in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{4.393915in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{4.392929in}{0.883766in}}%
\pgfpathlineto{\pgfqpoint{4.385578in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{4.378030in}{0.909698in}}%
\pgfpathlineto{\pgfqpoint{4.376768in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{4.367821in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{4.363131in}{0.935226in}}%
\pgfpathlineto{\pgfqpoint{4.359258in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{4.350951in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{4.348232in}{0.961805in}}%
\pgfpathlineto{\pgfqpoint{4.342369in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{4.333348in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{4.333333in}{0.986187in}}%
\pgfpathlineto{\pgfqpoint{4.321821in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{4.318434in}{1.005303in}}%
\pgfpathlineto{\pgfqpoint{4.304684in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{4.303535in}{1.016837in}}%
\pgfpathlineto{\pgfqpoint{4.288636in}{1.022566in}}%
\pgfpathlineto{\pgfqpoint{4.273737in}{1.022836in}}%
\pgfpathlineto{\pgfqpoint{4.258838in}{1.019492in}}%
\pgfpathlineto{\pgfqpoint{4.249890in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{4.243939in}{1.014168in}}%
\pgfpathlineto{\pgfqpoint{4.229040in}{1.008173in}}%
\pgfpathlineto{\pgfqpoint{4.214141in}{1.002237in}}%
\pgfpathlineto{\pgfqpoint{4.211198in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{4.199242in}{0.996694in}}%
\pgfpathlineto{\pgfqpoint{4.184343in}{0.992010in}}%
\pgfpathlineto{\pgfqpoint{4.169444in}{0.988405in}}%
\pgfpathlineto{\pgfqpoint{4.156294in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{4.154545in}{0.985825in}}%
\pgfpathlineto{\pgfqpoint{4.139646in}{0.984021in}}%
\pgfpathlineto{\pgfqpoint{4.124747in}{0.983345in}}%
\pgfpathlineto{\pgfqpoint{4.109848in}{0.983786in}}%
\pgfpathlineto{\pgfqpoint{4.094949in}{0.985408in}}%
\pgfpathlineto{\pgfqpoint{4.090444in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{4.080051in}{0.987974in}}%
\pgfpathlineto{\pgfqpoint{4.065152in}{0.991885in}}%
\pgfpathlineto{\pgfqpoint{4.050253in}{0.999054in}}%
\pgfpathlineto{\pgfqpoint{4.047134in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{4.035778in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{4.035354in}{1.017014in}}%
\pgfpathlineto{\pgfqpoint{4.030495in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{4.028387in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{4.028106in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{4.029429in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{4.032528in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{4.035354in}{1.098414in}}%
\pgfpathlineto{\pgfqpoint{4.037358in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{4.044071in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{4.050253in}{1.129727in}}%
\pgfpathlineto{\pgfqpoint{4.053797in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{4.065152in}{1.147923in}}%
\pgfpathlineto{\pgfqpoint{4.067359in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{4.080051in}{1.160133in}}%
\pgfpathlineto{\pgfqpoint{4.088508in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{4.094949in}{1.168342in}}%
\pgfpathlineto{\pgfqpoint{4.109848in}{1.173712in}}%
\pgfpathlineto{\pgfqpoint{4.124747in}{1.176777in}}%
\pgfpathlineto{\pgfqpoint{4.139646in}{1.178065in}}%
\pgfpathlineto{\pgfqpoint{4.154545in}{1.177791in}}%
\pgfpathlineto{\pgfqpoint{4.169444in}{1.176017in}}%
\pgfpathlineto{\pgfqpoint{4.184343in}{1.172736in}}%
\pgfpathlineto{\pgfqpoint{4.199242in}{1.167935in}}%
\pgfpathlineto{\pgfqpoint{4.206905in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{4.214141in}{1.161761in}}%
\pgfpathlineto{\pgfqpoint{4.229040in}{1.154401in}}%
\pgfpathlineto{\pgfqpoint{4.237624in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{4.243939in}{1.145984in}}%
\pgfpathlineto{\pgfqpoint{4.258838in}{1.137212in}}%
\pgfpathlineto{\pgfqpoint{4.263186in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{4.273737in}{1.128385in}}%
\pgfpathlineto{\pgfqpoint{4.288636in}{1.121327in}}%
\pgfpathlineto{\pgfqpoint{4.292183in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{4.303535in}{1.115604in}}%
\pgfpathlineto{\pgfqpoint{4.318434in}{1.112033in}}%
\pgfpathlineto{\pgfqpoint{4.333333in}{1.109724in}}%
\pgfpathlineto{\pgfqpoint{4.348232in}{1.107776in}}%
\pgfpathlineto{\pgfqpoint{4.363131in}{1.105778in}}%
\pgfpathlineto{\pgfqpoint{4.366059in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{4.378030in}{1.103576in}}%
\pgfpathlineto{\pgfqpoint{4.392929in}{1.101604in}}%
\pgfpathlineto{\pgfqpoint{4.407828in}{1.100039in}}%
\pgfpathlineto{\pgfqpoint{4.422727in}{1.098962in}}%
\pgfpathlineto{\pgfqpoint{4.437626in}{1.098434in}}%
\pgfpathlineto{\pgfqpoint{4.452525in}{1.098552in}}%
\pgfpathlineto{\pgfqpoint{4.467424in}{1.099534in}}%
\pgfpathlineto{\pgfqpoint{4.482323in}{1.101852in}}%
\pgfpathlineto{\pgfqpoint{4.493857in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{4.497222in}{1.106713in}}%
\pgfpathlineto{\pgfqpoint{4.512121in}{1.117717in}}%
\pgfpathlineto{\pgfqpoint{4.514193in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{4.522720in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{4.527020in}{1.146171in}}%
\pgfpathlineto{\pgfqpoint{4.528158in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{4.531556in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{4.533999in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{4.535300in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{4.534903in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{4.531806in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{4.527020in}{1.234411in}}%
\pgfpathlineto{\pgfqpoint{4.524219in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{4.512121in}{1.251965in}}%
\pgfpathlineto{\pgfqpoint{4.509584in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{4.497222in}{1.262333in}}%
\pgfpathlineto{\pgfqpoint{4.485976in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{4.482323in}{1.270967in}}%
\pgfpathlineto{\pgfqpoint{4.467424in}{1.277911in}}%
\pgfpathlineto{\pgfqpoint{4.453882in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{4.452525in}{1.284665in}}%
\pgfpathlineto{\pgfqpoint{4.437626in}{1.290222in}}%
\pgfpathlineto{\pgfqpoint{4.422727in}{1.295654in}}%
\pgfpathlineto{\pgfqpoint{4.413316in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{4.407828in}{1.300805in}}%
\pgfpathlineto{\pgfqpoint{4.392929in}{1.305703in}}%
\pgfpathlineto{\pgfqpoint{4.378030in}{1.311214in}}%
\pgfpathlineto{\pgfqpoint{4.371812in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{4.363131in}{1.317624in}}%
\pgfpathlineto{\pgfqpoint{4.348232in}{1.325660in}}%
\pgfpathlineto{\pgfqpoint{4.343604in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{4.333333in}{1.336386in}}%
\pgfpathlineto{\pgfqpoint{4.325471in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{4.318434in}{1.351488in}}%
\pgfpathlineto{\pgfqpoint{4.313034in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{4.303535in}{1.375625in}}%
\pgfpathlineto{\pgfqpoint{4.298720in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{4.295359in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{4.293953in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{4.294163in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{4.295560in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{4.297553in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{4.299303in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{4.299598in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{4.296507in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{4.288636in}{1.519452in}}%
\pgfpathlineto{\pgfqpoint{4.285350in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{4.273737in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{4.258838in}{1.531881in}}%
\pgfpathlineto{\pgfqpoint{4.243939in}{1.534496in}}%
\pgfpathlineto{\pgfqpoint{4.229040in}{1.537145in}}%
\pgfpathlineto{\pgfqpoint{4.227842in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{4.214141in}{1.540040in}}%
\pgfpathlineto{\pgfqpoint{4.199242in}{1.544159in}}%
\pgfpathlineto{\pgfqpoint{4.184343in}{1.550194in}}%
\pgfpathlineto{\pgfqpoint{4.180255in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{4.169444in}{1.558453in}}%
\pgfpathlineto{\pgfqpoint{4.157908in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{4.154545in}{1.570526in}}%
\pgfpathlineto{\pgfqpoint{4.144237in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{4.139646in}{1.590486in}}%
\pgfpathlineto{\pgfqpoint{4.135902in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{4.131488in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{4.130740in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{4.133199in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{4.139165in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{4.139646in}{1.657383in}}%
\pgfpathlineto{\pgfqpoint{4.147461in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{4.154545in}{1.680160in}}%
\pgfpathlineto{\pgfqpoint{4.159943in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{4.169444in}{1.695014in}}%
\pgfpathlineto{\pgfqpoint{4.178174in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{4.184343in}{1.705333in}}%
\pgfpathlineto{\pgfqpoint{4.199242in}{1.712329in}}%
\pgfpathlineto{\pgfqpoint{4.212612in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{4.214141in}{1.716697in}}%
\pgfpathlineto{\pgfqpoint{4.229040in}{1.719590in}}%
\pgfpathlineto{\pgfqpoint{4.243939in}{1.721211in}}%
\pgfpathlineto{\pgfqpoint{4.258838in}{1.722672in}}%
\pgfpathlineto{\pgfqpoint{4.273737in}{1.725835in}}%
\pgfpathlineto{\pgfqpoint{4.283331in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{4.288636in}{1.737236in}}%
\pgfpathlineto{\pgfqpoint{4.292373in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{4.292768in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{4.288819in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{4.288636in}{1.776169in}}%
\pgfpathlineto{\pgfqpoint{4.280780in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{4.273737in}{1.802967in}}%
\pgfpathlineto{\pgfqpoint{4.272028in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{4.262772in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{4.258838in}{1.829044in}}%
\pgfpathlineto{\pgfqpoint{4.254829in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{4.248702in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{4.246229in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{4.248029in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{4.257313in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.243939in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.229040in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.214141in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.199242in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.184343in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.169444in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.154545in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.139646in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.124747in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.109848in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.094949in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.080051in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.065152in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.057579in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.054600in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{4.054025in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{4.055896in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{4.060858in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{4.065152in}{1.827915in}}%
\pgfpathlineto{\pgfqpoint{4.070139in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{4.080051in}{1.810808in}}%
\pgfpathlineto{\pgfqpoint{4.087275in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{4.094949in}{1.800953in}}%
\pgfpathlineto{\pgfqpoint{4.109848in}{1.794224in}}%
\pgfpathlineto{\pgfqpoint{4.120566in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{4.124747in}{1.789079in}}%
\pgfpathlineto{\pgfqpoint{4.139646in}{1.784195in}}%
\pgfpathlineto{\pgfqpoint{4.154545in}{1.780177in}}%
\pgfpathlineto{\pgfqpoint{4.169444in}{1.776654in}}%
\pgfpathlineto{\pgfqpoint{4.173747in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{4.171865in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{4.169444in}{1.759714in}}%
\pgfpathlineto{\pgfqpoint{4.154766in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{4.154545in}{1.745875in}}%
\pgfpathlineto{\pgfqpoint{4.139646in}{1.734363in}}%
\pgfpathlineto{\pgfqpoint{4.135925in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{4.124747in}{1.723306in}}%
\pgfpathlineto{\pgfqpoint{4.112487in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{4.109848in}{1.714780in}}%
\pgfpathlineto{\pgfqpoint{4.094949in}{1.713283in}}%
\pgfpathlineto{\pgfqpoint{4.088530in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{4.080051in}{1.721139in}}%
\pgfpathlineto{\pgfqpoint{4.070559in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{4.065152in}{1.737396in}}%
\pgfpathlineto{\pgfqpoint{4.058561in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{4.050253in}{1.756509in}}%
\pgfpathlineto{\pgfqpoint{4.046464in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{4.035354in}{1.772732in}}%
\pgfpathlineto{\pgfqpoint{4.031743in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{4.020455in}{1.784742in}}%
\pgfpathlineto{\pgfqpoint{4.009819in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{4.005556in}{1.793025in}}%
\pgfpathlineto{\pgfqpoint{3.990657in}{1.799794in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{1.804628in}}%
\pgfpathlineto{\pgfqpoint{3.972105in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{3.960859in}{1.808966in}}%
\pgfpathlineto{\pgfqpoint{3.945960in}{1.812403in}}%
\pgfpathlineto{\pgfqpoint{3.931061in}{1.814978in}}%
\pgfpathlineto{\pgfqpoint{3.916162in}{1.816949in}}%
\pgfpathlineto{\pgfqpoint{3.901263in}{1.818548in}}%
\pgfpathlineto{\pgfqpoint{3.886364in}{1.819956in}}%
\pgfpathlineto{\pgfqpoint{3.880477in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{3.871465in}{1.821557in}}%
\pgfpathlineto{\pgfqpoint{3.856566in}{1.823291in}}%
\pgfpathlineto{\pgfqpoint{3.841667in}{1.824830in}}%
\pgfpathlineto{\pgfqpoint{3.826768in}{1.826038in}}%
\pgfpathlineto{\pgfqpoint{3.811869in}{1.826866in}}%
\pgfpathlineto{\pgfqpoint{3.796970in}{1.827419in}}%
\pgfpathlineto{\pgfqpoint{3.782071in}{1.828045in}}%
\pgfpathlineto{\pgfqpoint{3.767172in}{1.829509in}}%
\pgfpathlineto{\pgfqpoint{3.752273in}{1.833246in}}%
\pgfpathlineto{\pgfqpoint{3.747971in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{3.737374in}{1.842592in}}%
\pgfpathlineto{\pgfqpoint{3.729787in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{3.722475in}{1.857735in}}%
\pgfpathlineto{\pgfqpoint{3.716366in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{3.707576in}{1.874350in}}%
\pgfpathlineto{\pgfqpoint{3.702326in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{3.692677in}{1.888909in}}%
\pgfpathlineto{\pgfqpoint{3.685587in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.677778in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.662879in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.647980in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.633081in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.603283in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.588384in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.573485in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.558586in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.543687in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.528788in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.513889in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.509138in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.498990in}{1.885371in}}%
\pgfpathlineto{\pgfqpoint{3.494115in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{3.484091in}{1.867316in}}%
\pgfpathlineto{\pgfqpoint{3.482504in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{3.472845in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{3.469192in}{1.843619in}}%
\pgfpathlineto{\pgfqpoint{3.464382in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{3.456323in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{3.454293in}{1.816885in}}%
\pgfpathlineto{\pgfqpoint{3.446937in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{3.439394in}{1.795769in}}%
\pgfpathlineto{\pgfqpoint{3.434904in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{3.424495in}{1.781188in}}%
\pgfpathlineto{\pgfqpoint{3.418224in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{3.409596in}{1.769574in}}%
\pgfpathlineto{\pgfqpoint{3.398324in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{3.394697in}{1.758363in}}%
\pgfpathlineto{\pgfqpoint{3.379798in}{1.746244in}}%
\pgfpathlineto{\pgfqpoint{3.379540in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{3.364899in}{1.731964in}}%
\pgfpathlineto{\pgfqpoint{3.364116in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{3.352065in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.712996in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.573148in}}%
\pgfpathlineto{\pgfqpoint{3.353792in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{3.364899in}{1.553671in}}%
\pgfpathlineto{\pgfqpoint{3.366122in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{3.379798in}{1.539309in}}%
\pgfpathlineto{\pgfqpoint{3.382170in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{3.394697in}{1.528002in}}%
\pgfpathlineto{\pgfqpoint{3.404006in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{3.409596in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{3.424495in}{1.512027in}}%
\pgfpathlineto{\pgfqpoint{3.436887in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{3.439394in}{1.506625in}}%
\pgfpathlineto{\pgfqpoint{3.454293in}{1.502080in}}%
\pgfpathlineto{\pgfqpoint{3.469192in}{1.498864in}}%
\pgfpathlineto{\pgfqpoint{3.484091in}{1.496706in}}%
\pgfpathlineto{\pgfqpoint{3.498990in}{1.495416in}}%
\pgfpathlineto{\pgfqpoint{3.513889in}{1.494857in}}%
\pgfpathlineto{\pgfqpoint{3.528788in}{1.494922in}}%
\pgfpathlineto{\pgfqpoint{3.543687in}{1.495498in}}%
\pgfpathlineto{\pgfqpoint{3.558586in}{1.496448in}}%
\pgfpathlineto{\pgfqpoint{3.573485in}{1.497573in}}%
\pgfpathlineto{\pgfqpoint{3.588384in}{1.498599in}}%
\pgfpathlineto{\pgfqpoint{3.603283in}{1.499162in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{1.498815in}}%
\pgfpathlineto{\pgfqpoint{3.633081in}{1.497063in}}%
\pgfpathlineto{\pgfqpoint{3.647980in}{1.493451in}}%
\pgfpathlineto{\pgfqpoint{3.649885in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{3.662879in}{1.487590in}}%
\pgfpathlineto{\pgfqpoint{3.677778in}{1.479357in}}%
\pgfpathlineto{\pgfqpoint{3.679958in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{3.692677in}{1.468154in}}%
\pgfpathlineto{\pgfqpoint{3.698341in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{3.707576in}{1.453093in}}%
\pgfpathlineto{\pgfqpoint{3.711598in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{3.721165in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{3.722475in}{1.430582in}}%
\pgfpathlineto{\pgfqpoint{3.727904in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{3.733084in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{3.737374in}{1.388949in}}%
\pgfpathlineto{\pgfqpoint{3.737511in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{3.741489in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{3.745780in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{3.750764in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{3.752273in}{1.339877in}}%
\pgfpathlineto{\pgfqpoint{3.756574in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{3.763588in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{3.767172in}{1.307406in}}%
\pgfpathlineto{\pgfqpoint{3.772136in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{3.782071in}{1.284672in}}%
\pgfpathlineto{\pgfqpoint{3.782494in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{3.795319in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{3.796970in}{1.267399in}}%
\pgfpathlineto{\pgfqpoint{3.811381in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{3.811869in}{1.253887in}}%
\pgfpathlineto{\pgfqpoint{3.826768in}{1.242748in}}%
\pgfpathlineto{\pgfqpoint{3.832593in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{3.841667in}{1.233583in}}%
\pgfpathlineto{\pgfqpoint{3.856566in}{1.226162in}}%
\pgfpathlineto{\pgfqpoint{3.860351in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{3.871465in}{1.218774in}}%
\pgfpathlineto{\pgfqpoint{3.886364in}{1.211915in}}%
\pgfpathlineto{\pgfqpoint{3.891257in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{3.901263in}{1.203908in}}%
\pgfpathlineto{\pgfqpoint{3.916162in}{1.196476in}}%
\pgfpathlineto{\pgfqpoint{3.920034in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{3.931061in}{1.187917in}}%
\pgfpathlineto{\pgfqpoint{3.945960in}{1.181376in}}%
\pgfpathlineto{\pgfqpoint{3.950421in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{3.960859in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{3.972029in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{3.968001in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{3.960859in}{1.144451in}}%
\pgfpathlineto{\pgfqpoint{3.945960in}{1.136488in}}%
\pgfpathlineto{\pgfqpoint{3.942373in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{3.931061in}{1.132251in}}%
\pgfpathlineto{\pgfqpoint{3.916162in}{1.128753in}}%
\pgfpathlineto{\pgfqpoint{3.901263in}{1.124480in}}%
\pgfpathlineto{\pgfqpoint{3.890395in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{3.886364in}{1.118983in}}%
\pgfpathlineto{\pgfqpoint{3.871465in}{1.112751in}}%
\pgfpathlineto{\pgfqpoint{3.857903in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{3.856566in}{1.104723in}}%
\pgfpathlineto{\pgfqpoint{3.841667in}{1.096205in}}%
\pgfpathlineto{\pgfqpoint{3.833209in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{3.826768in}{1.086455in}}%
\pgfpathlineto{\pgfqpoint{3.811869in}{1.075777in}}%
\pgfpathlineto{\pgfqpoint{3.811584in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{3.796970in}{1.064690in}}%
\pgfpathlineto{\pgfqpoint{3.791953in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{3.782071in}{1.052847in}}%
\pgfpathlineto{\pgfqpoint{3.773504in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{3.767172in}{1.040501in}}%
\pgfpathlineto{\pgfqpoint{3.755658in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{3.752273in}{1.027975in}}%
\pgfpathlineto{\pgfqpoint{3.737642in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{3.737374in}{1.015734in}}%
\pgfpathlineto{\pgfqpoint{3.722475in}{1.004531in}}%
\pgfpathlineto{\pgfqpoint{3.717076in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{3.707576in}{0.994906in}}%
\pgfpathlineto{\pgfqpoint{3.692677in}{0.987490in}}%
\pgfpathlineto{\pgfqpoint{3.688596in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{3.677778in}{0.982722in}}%
\pgfpathlineto{\pgfqpoint{3.662879in}{0.980512in}}%
\pgfpathlineto{\pgfqpoint{3.647980in}{0.980505in}}%
\pgfpathlineto{\pgfqpoint{3.633081in}{0.982209in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{0.985121in}}%
\pgfpathlineto{\pgfqpoint{3.614127in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{3.603283in}{0.988920in}}%
\pgfpathlineto{\pgfqpoint{3.588384in}{0.993342in}}%
\pgfpathlineto{\pgfqpoint{3.573485in}{0.998394in}}%
\pgfpathlineto{\pgfqpoint{3.567160in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{3.558586in}{1.004669in}}%
\pgfpathlineto{\pgfqpoint{3.543687in}{1.013358in}}%
\pgfpathlineto{\pgfqpoint{3.540834in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{3.528788in}{1.026209in}}%
\pgfpathlineto{\pgfqpoint{3.525283in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{3.513889in}{1.043355in}}%
\pgfpathlineto{\pgfqpoint{3.512357in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{3.499675in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{3.498990in}{1.061297in}}%
\pgfpathlineto{\pgfqpoint{3.485728in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{3.484091in}{1.076939in}}%
\pgfpathlineto{\pgfqpoint{3.469192in}{1.089540in}}%
\pgfpathlineto{\pgfqpoint{3.468002in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{3.454293in}{1.099699in}}%
\pgfpathlineto{\pgfqpoint{3.442569in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{3.439394in}{1.106892in}}%
\pgfpathlineto{\pgfqpoint{3.424495in}{1.112503in}}%
\pgfpathlineto{\pgfqpoint{3.409596in}{1.115693in}}%
\pgfpathlineto{\pgfqpoint{3.394697in}{1.116937in}}%
\pgfpathlineto{\pgfqpoint{3.379798in}{1.116417in}}%
\pgfpathlineto{\pgfqpoint{3.364899in}{1.114003in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.109196in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.084104in}}%
\pgfpathlineto{\pgfqpoint{3.364899in}{1.089553in}}%
\pgfpathlineto{\pgfqpoint{3.370078in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{3.379798in}{1.092400in}}%
\pgfpathlineto{\pgfqpoint{3.394697in}{1.092521in}}%
\pgfpathlineto{\pgfqpoint{3.406151in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{3.409596in}{1.089899in}}%
\pgfpathlineto{\pgfqpoint{3.424495in}{1.084870in}}%
\pgfpathlineto{\pgfqpoint{3.439394in}{1.076105in}}%
\pgfpathlineto{\pgfqpoint{3.440144in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{3.454293in}{1.063072in}}%
\pgfpathlineto{\pgfqpoint{3.456637in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{3.467381in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{3.469192in}{1.041892in}}%
\pgfpathlineto{\pgfqpoint{3.475027in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{3.479756in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{3.482210in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{3.482991in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{3.482381in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{3.480499in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{3.477496in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{3.473999in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{3.472389in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{3.480409in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{3.484091in}{0.894455in}}%
\pgfpathlineto{\pgfqpoint{3.498990in}{0.887411in}}%
\pgfpathlineto{\pgfqpoint{3.513167in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{3.513889in}{0.881625in}}%
\pgfpathlineto{\pgfqpoint{3.528788in}{0.875967in}}%
\pgfpathlineto{\pgfqpoint{3.543687in}{0.869374in}}%
\pgfpathlineto{\pgfqpoint{3.548414in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{3.558586in}{0.861613in}}%
\pgfpathlineto{\pgfqpoint{3.573485in}{0.852326in}}%
\pgfpathlineto{\pgfqpoint{3.573857in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{3.588384in}{0.841145in}}%
\pgfpathlineto{\pgfqpoint{3.593123in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{3.603283in}{0.827477in}}%
\pgfpathlineto{\pgfqpoint{3.608332in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{0.810101in}}%
\pgfpathlineto{\pgfqpoint{3.620297in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{3.629683in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{3.633081in}{0.785476in}}%
\pgfpathlineto{\pgfqpoint{3.636864in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{3.642270in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{3.646222in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{3.647980in}{0.739753in}}%
\pgfpathlineto{\pgfqpoint{3.649503in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{3.652579in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{3.655745in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{3.659534in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{3.662879in}{0.678393in}}%
\pgfpathlineto{\pgfqpoint{3.664678in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{3.671974in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{3.677778in}{0.649636in}}%
\pgfpathlineto{\pgfqpoint{3.681826in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{3.692677in}{0.630627in}}%
\pgfpathlineto{\pgfqpoint{3.694283in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{3.707576in}{0.614208in}}%
\pgfpathlineto{\pgfqpoint{3.707999in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{3.720931in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{3.722475in}{0.596965in}}%
\pgfpathlineto{\pgfqpoint{3.731833in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{3.737374in}{0.574606in}}%
\pgfpathlineto{\pgfqpoint{3.740314in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{3.746273in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{3.749793in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{3.750941in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{3.749680in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{3.745826in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{3.738993in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{3.737374in}{0.477128in}}%
\pgfpathlineto{\pgfqpoint{3.728621in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{3.722475in}{0.458082in}}%
\pgfpathlineto{\pgfqpoint{3.713819in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{3.707576in}{0.444762in}}%
\pgfpathlineto{\pgfqpoint{3.693679in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{3.692677in}{0.434247in}}%
\pgfpathlineto{\pgfqpoint{3.677778in}{0.425249in}}%
\pgfpathlineto{\pgfqpoint{3.668511in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.677778in}{0.420000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.265943in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{4.258838in}{0.587012in}}%
\pgfpathlineto{\pgfqpoint{4.243939in}{0.596057in}}%
\pgfpathlineto{\pgfqpoint{4.240020in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{4.229040in}{0.606166in}}%
\pgfpathlineto{\pgfqpoint{4.218039in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{4.214141in}{0.616344in}}%
\pgfpathlineto{\pgfqpoint{4.199242in}{0.626303in}}%
\pgfpathlineto{\pgfqpoint{4.195574in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{4.184343in}{0.635878in}}%
\pgfpathlineto{\pgfqpoint{4.171016in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{4.169444in}{0.644462in}}%
\pgfpathlineto{\pgfqpoint{4.154545in}{0.652803in}}%
\pgfpathlineto{\pgfqpoint{4.142924in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{4.139646in}{0.660248in}}%
\pgfpathlineto{\pgfqpoint{4.124747in}{0.667908in}}%
\pgfpathlineto{\pgfqpoint{4.113774in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{4.109848in}{0.675968in}}%
\pgfpathlineto{\pgfqpoint{4.094949in}{0.687600in}}%
\pgfpathlineto{\pgfqpoint{4.094350in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{4.086924in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{4.085493in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{4.086849in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{4.089438in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{4.092479in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{4.094949in}{0.774317in}}%
\pgfpathlineto{\pgfqpoint{4.095727in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{4.099411in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{4.102881in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{4.106125in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{4.109194in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{4.109848in}{0.840476in}}%
\pgfpathlineto{\pgfqpoint{4.112762in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{4.116656in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{4.121200in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{4.124747in}{0.890831in}}%
\pgfpathlineto{\pgfqpoint{4.127992in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{4.139646in}{0.911291in}}%
\pgfpathlineto{\pgfqpoint{4.140088in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{4.154545in}{0.920301in}}%
\pgfpathlineto{\pgfqpoint{4.169444in}{0.926170in}}%
\pgfpathlineto{\pgfqpoint{4.170993in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{4.184343in}{0.929232in}}%
\pgfpathlineto{\pgfqpoint{4.199242in}{0.930894in}}%
\pgfpathlineto{\pgfqpoint{4.214141in}{0.931139in}}%
\pgfpathlineto{\pgfqpoint{4.229040in}{0.929771in}}%
\pgfpathlineto{\pgfqpoint{4.243939in}{0.926624in}}%
\pgfpathlineto{\pgfqpoint{4.244115in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{4.258838in}{0.921251in}}%
\pgfpathlineto{\pgfqpoint{4.273737in}{0.914143in}}%
\pgfpathlineto{\pgfqpoint{4.277850in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{4.288636in}{0.905061in}}%
\pgfpathlineto{\pgfqpoint{4.299983in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{4.303535in}{0.894165in}}%
\pgfpathlineto{\pgfqpoint{4.317773in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{4.318434in}{0.881292in}}%
\pgfpathlineto{\pgfqpoint{4.332287in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{4.333333in}{0.865835in}}%
\pgfpathlineto{\pgfqpoint{4.343750in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{4.348232in}{0.845276in}}%
\pgfpathlineto{\pgfqpoint{4.352427in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{4.358185in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{4.361917in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{4.363131in}{0.799062in}}%
\pgfpathlineto{\pgfqpoint{4.363825in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{4.364616in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{4.364919in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{4.364891in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{4.364489in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{4.363509in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{4.363131in}{0.714900in}}%
\pgfpathlineto{\pgfqpoint{4.361246in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{4.357626in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{4.352963in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{4.348232in}{0.659820in}}%
\pgfpathlineto{\pgfqpoint{4.347597in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{4.340577in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{4.334060in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{4.333333in}{0.626831in}}%
\pgfpathlineto{\pgfqpoint{4.325809in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{4.318434in}{0.599809in}}%
\pgfpathlineto{\pgfqpoint{4.317540in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{4.304231in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{4.303535in}{0.583130in}}%
\pgfpathlineto{\pgfqpoint{4.288636in}{0.577758in}}%
\pgfpathlineto{\pgfqpoint{4.273737in}{0.580181in}}%
\pgfpathlineto{\pgfqpoint{4.265943in}{0.583889in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.858347in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{3.856566in}{0.688713in}}%
\pgfpathlineto{\pgfqpoint{3.841667in}{0.694361in}}%
\pgfpathlineto{\pgfqpoint{3.826768in}{0.701831in}}%
\pgfpathlineto{\pgfqpoint{3.824525in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{3.811869in}{0.710832in}}%
\pgfpathlineto{\pgfqpoint{3.801781in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{3.796970in}{0.722004in}}%
\pgfpathlineto{\pgfqpoint{3.784599in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{3.782071in}{0.735701in}}%
\pgfpathlineto{\pgfqpoint{3.770801in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{3.767172in}{0.753123in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{3.752273in}{0.777410in}}%
\pgfpathlineto{\pgfqpoint{3.752167in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{3.745714in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{3.742338in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{3.741210in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{3.741962in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{3.744488in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{3.748846in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{3.752273in}{0.875207in}}%
\pgfpathlineto{\pgfqpoint{3.754575in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{3.761444in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{3.767172in}{0.906499in}}%
\pgfpathlineto{\pgfqpoint{3.769989in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{3.779891in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{3.782071in}{0.929418in}}%
\pgfpathlineto{\pgfqpoint{3.791354in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{3.796970in}{0.947869in}}%
\pgfpathlineto{\pgfqpoint{3.804941in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{3.811869in}{0.963149in}}%
\pgfpathlineto{\pgfqpoint{3.821240in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{3.826768in}{0.975848in}}%
\pgfpathlineto{\pgfqpoint{3.841599in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{3.841667in}{0.986209in}}%
\pgfpathlineto{\pgfqpoint{3.856566in}{0.994907in}}%
\pgfpathlineto{\pgfqpoint{3.870726in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{3.871465in}{1.001398in}}%
\pgfpathlineto{\pgfqpoint{3.886364in}{1.006487in}}%
\pgfpathlineto{\pgfqpoint{3.901263in}{1.009734in}}%
\pgfpathlineto{\pgfqpoint{3.916162in}{1.011334in}}%
\pgfpathlineto{\pgfqpoint{3.931061in}{1.011431in}}%
\pgfpathlineto{\pgfqpoint{3.945960in}{1.010143in}}%
\pgfpathlineto{\pgfqpoint{3.960859in}{1.007562in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{1.003727in}}%
\pgfpathlineto{\pgfqpoint{3.984169in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{3.990657in}{0.998772in}}%
\pgfpathlineto{\pgfqpoint{4.005556in}{0.992172in}}%
\pgfpathlineto{\pgfqpoint{4.014524in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{4.020455in}{0.980346in}}%
\pgfpathlineto{\pgfqpoint{4.026511in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{4.033085in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{4.035354in}{0.950564in}}%
\pgfpathlineto{\pgfqpoint{4.038304in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{4.042747in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{4.046412in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{4.049317in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{4.050253in}{0.890581in}}%
\pgfpathlineto{\pgfqpoint{4.051583in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{4.053083in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{4.053687in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{4.053376in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{4.052108in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{4.050253in}{0.810253in}}%
\pgfpathlineto{\pgfqpoint{4.049868in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{4.046896in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{4.042751in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{4.037145in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{4.035354in}{0.758774in}}%
\pgfpathlineto{\pgfqpoint{4.030323in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{4.021391in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{4.020455in}{0.731513in}}%
\pgfpathlineto{\pgfqpoint{4.009983in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{4.005556in}{0.713177in}}%
\pgfpathlineto{\pgfqpoint{3.993903in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{3.990657in}{0.700544in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{0.691655in}}%
\pgfpathlineto{\pgfqpoint{3.967186in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{3.960859in}{0.685615in}}%
\pgfpathlineto{\pgfqpoint{3.945960in}{0.681534in}}%
\pgfpathlineto{\pgfqpoint{3.931061in}{0.679306in}}%
\pgfpathlineto{\pgfqpoint{3.916162in}{0.678551in}}%
\pgfpathlineto{\pgfqpoint{3.901263in}{0.679106in}}%
\pgfpathlineto{\pgfqpoint{3.886364in}{0.680938in}}%
\pgfpathlineto{\pgfqpoint{3.871465in}{0.684114in}}%
\pgfpathlineto{\pgfqpoint{3.858347in}{0.688182in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.967841in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{3.960859in}{1.227061in}}%
\pgfpathlineto{\pgfqpoint{3.945960in}{1.235342in}}%
\pgfpathlineto{\pgfqpoint{3.940257in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{3.931061in}{1.246992in}}%
\pgfpathlineto{\pgfqpoint{3.922991in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{3.916162in}{1.262478in}}%
\pgfpathlineto{\pgfqpoint{3.909755in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{3.901263in}{1.281620in}}%
\pgfpathlineto{\pgfqpoint{3.898866in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{3.887962in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{3.886364in}{1.301971in}}%
\pgfpathlineto{\pgfqpoint{3.874578in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{3.871465in}{1.317719in}}%
\pgfpathlineto{\pgfqpoint{3.856566in}{1.328597in}}%
\pgfpathlineto{\pgfqpoint{3.856215in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{3.841667in}{1.341151in}}%
\pgfpathlineto{\pgfqpoint{3.839214in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{3.829089in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{3.826768in}{1.364264in}}%
\pgfpathlineto{\pgfqpoint{3.823838in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{3.822000in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{3.822461in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{3.824316in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{3.825847in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{3.823916in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{3.813602in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{3.811869in}{1.464102in}}%
\pgfpathlineto{\pgfqpoint{3.797055in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{3.796970in}{1.477880in}}%
\pgfpathlineto{\pgfqpoint{3.782071in}{1.489466in}}%
\pgfpathlineto{\pgfqpoint{3.778496in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{3.767172in}{1.501255in}}%
\pgfpathlineto{\pgfqpoint{3.759827in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{3.752273in}{1.513726in}}%
\pgfpathlineto{\pgfqpoint{3.742529in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{3.737374in}{1.527294in}}%
\pgfpathlineto{\pgfqpoint{3.727145in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{3.722475in}{1.542576in}}%
\pgfpathlineto{\pgfqpoint{3.713731in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{3.707576in}{1.560623in}}%
\pgfpathlineto{\pgfqpoint{3.702358in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{3.693350in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{3.692677in}{1.583581in}}%
\pgfpathlineto{\pgfqpoint{3.685267in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{3.679869in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{3.677778in}{1.620776in}}%
\pgfpathlineto{\pgfqpoint{3.675654in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{3.671968in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{3.669369in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{3.667131in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{3.664330in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{3.662879in}{1.691217in}}%
\pgfpathlineto{\pgfqpoint{3.647980in}{1.693749in}}%
\pgfpathlineto{\pgfqpoint{3.635799in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{3.633081in}{1.684725in}}%
\pgfpathlineto{\pgfqpoint{3.620431in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{1.668543in}}%
\pgfpathlineto{\pgfqpoint{3.612124in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{3.606499in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{3.603283in}{1.632930in}}%
\pgfpathlineto{\pgfqpoint{3.601698in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{3.596643in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{3.588552in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{3.588384in}{1.596808in}}%
\pgfpathlineto{\pgfqpoint{3.578291in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{3.573485in}{1.577454in}}%
\pgfpathlineto{\pgfqpoint{3.562975in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{3.558586in}{1.564085in}}%
\pgfpathlineto{\pgfqpoint{3.543687in}{1.554438in}}%
\pgfpathlineto{\pgfqpoint{3.539780in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{3.528788in}{1.547356in}}%
\pgfpathlineto{\pgfqpoint{3.513889in}{1.542379in}}%
\pgfpathlineto{\pgfqpoint{3.498990in}{1.539278in}}%
\pgfpathlineto{\pgfqpoint{3.484091in}{1.537880in}}%
\pgfpathlineto{\pgfqpoint{3.469192in}{1.538096in}}%
\pgfpathlineto{\pgfqpoint{3.454293in}{1.539954in}}%
\pgfpathlineto{\pgfqpoint{3.439394in}{1.543640in}}%
\pgfpathlineto{\pgfqpoint{3.424495in}{1.549532in}}%
\pgfpathlineto{\pgfqpoint{3.419427in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{3.409596in}{1.557929in}}%
\pgfpathlineto{\pgfqpoint{3.397602in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{3.394697in}{1.569815in}}%
\pgfpathlineto{\pgfqpoint{3.383504in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{3.379798in}{1.587458in}}%
\pgfpathlineto{\pgfqpoint{3.373828in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{3.367546in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{3.364899in}{1.623084in}}%
\pgfpathlineto{\pgfqpoint{3.363985in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{3.362841in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{3.364232in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{3.364899in}{1.659177in}}%
\pgfpathlineto{\pgfqpoint{3.368076in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{3.374819in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{3.379798in}{1.694040in}}%
\pgfpathlineto{\pgfqpoint{3.385170in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{3.394697in}{1.711437in}}%
\pgfpathlineto{\pgfqpoint{3.400225in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{3.409596in}{1.723552in}}%
\pgfpathlineto{\pgfqpoint{3.421927in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{3.424495in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{3.439394in}{1.740689in}}%
\pgfpathlineto{\pgfqpoint{3.450673in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{3.454293in}{1.748128in}}%
\pgfpathlineto{\pgfqpoint{3.469192in}{1.757268in}}%
\pgfpathlineto{\pgfqpoint{3.474171in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{3.484091in}{1.771893in}}%
\pgfpathlineto{\pgfqpoint{3.486875in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{3.494316in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{3.498990in}{1.802152in}}%
\pgfpathlineto{\pgfqpoint{3.500263in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{3.506362in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{3.513889in}{1.835234in}}%
\pgfpathlineto{\pgfqpoint{3.513981in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{3.524449in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{3.528788in}{1.855151in}}%
\pgfpathlineto{\pgfqpoint{3.539967in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{3.543687in}{1.868022in}}%
\pgfpathlineto{\pgfqpoint{3.558586in}{1.876184in}}%
\pgfpathlineto{\pgfqpoint{3.570670in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{3.573485in}{1.880969in}}%
\pgfpathlineto{\pgfqpoint{3.588384in}{1.882789in}}%
\pgfpathlineto{\pgfqpoint{3.603283in}{1.881845in}}%
\pgfpathlineto{\pgfqpoint{3.610360in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{1.878034in}}%
\pgfpathlineto{\pgfqpoint{3.633081in}{1.870998in}}%
\pgfpathlineto{\pgfqpoint{3.641513in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{3.647980in}{1.859748in}}%
\pgfpathlineto{\pgfqpoint{3.656967in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{3.662879in}{1.841861in}}%
\pgfpathlineto{\pgfqpoint{3.667075in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{3.673919in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{3.677778in}{1.807841in}}%
\pgfpathlineto{\pgfqpoint{3.678569in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{3.682329in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{3.686126in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{3.692677in}{1.762740in}}%
\pgfpathlineto{\pgfqpoint{3.707576in}{1.763178in}}%
\pgfpathlineto{\pgfqpoint{3.722475in}{1.769311in}}%
\pgfpathlineto{\pgfqpoint{3.737374in}{1.775192in}}%
\pgfpathlineto{\pgfqpoint{3.738902in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{3.752273in}{1.781075in}}%
\pgfpathlineto{\pgfqpoint{3.767172in}{1.785372in}}%
\pgfpathlineto{\pgfqpoint{3.782071in}{1.788044in}}%
\pgfpathlineto{\pgfqpoint{3.796970in}{1.789303in}}%
\pgfpathlineto{\pgfqpoint{3.811869in}{1.789281in}}%
\pgfpathlineto{\pgfqpoint{3.826768in}{1.787997in}}%
\pgfpathlineto{\pgfqpoint{3.841667in}{1.785381in}}%
\pgfpathlineto{\pgfqpoint{3.856566in}{1.781368in}}%
\pgfpathlineto{\pgfqpoint{3.871465in}{1.776049in}}%
\pgfpathlineto{\pgfqpoint{3.872143in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{3.886364in}{1.771113in}}%
\pgfpathlineto{\pgfqpoint{3.901263in}{1.765839in}}%
\pgfpathlineto{\pgfqpoint{3.915267in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{3.916162in}{1.760603in}}%
\pgfpathlineto{\pgfqpoint{3.931061in}{1.756010in}}%
\pgfpathlineto{\pgfqpoint{3.945960in}{1.750822in}}%
\pgfpathlineto{\pgfqpoint{3.957237in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{3.960859in}{1.744465in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{1.736571in}}%
\pgfpathlineto{\pgfqpoint{3.983743in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{3.990657in}{1.725942in}}%
\pgfpathlineto{\pgfqpoint{4.001279in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{4.005556in}{1.711572in}}%
\pgfpathlineto{\pgfqpoint{4.013997in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{4.020455in}{1.691254in}}%
\pgfpathlineto{\pgfqpoint{4.023523in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{4.030741in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{4.035354in}{1.657329in}}%
\pgfpathlineto{\pgfqpoint{4.035623in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{4.038918in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{4.039749in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{4.037861in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{4.035354in}{1.604274in}}%
\pgfpathlineto{\pgfqpoint{4.033179in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{4.025486in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{4.020455in}{1.575468in}}%
\pgfpathlineto{\pgfqpoint{4.013990in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{4.005556in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{3.998289in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{3.990657in}{1.546258in}}%
\pgfpathlineto{\pgfqpoint{3.978194in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{1.535726in}}%
\pgfpathlineto{\pgfqpoint{3.960859in}{1.525967in}}%
\pgfpathlineto{\pgfqpoint{3.955083in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{3.945960in}{1.516413in}}%
\pgfpathlineto{\pgfqpoint{3.931653in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{3.931061in}{1.507168in}}%
\pgfpathlineto{\pgfqpoint{3.916162in}{1.496327in}}%
\pgfpathlineto{\pgfqpoint{3.910547in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{3.901263in}{1.483949in}}%
\pgfpathlineto{\pgfqpoint{3.893422in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{3.886364in}{1.467630in}}%
\pgfpathlineto{\pgfqpoint{3.881779in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{3.877845in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{3.882980in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{3.886364in}{1.429054in}}%
\pgfpathlineto{\pgfqpoint{3.893454in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{3.901263in}{1.410903in}}%
\pgfpathlineto{\pgfqpoint{3.911476in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{3.916162in}{1.401330in}}%
\pgfpathlineto{\pgfqpoint{3.931061in}{1.398423in}}%
\pgfpathlineto{\pgfqpoint{3.945960in}{1.398205in}}%
\pgfpathlineto{\pgfqpoint{3.960859in}{1.398711in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{1.398886in}}%
\pgfpathlineto{\pgfqpoint{3.990657in}{1.398128in}}%
\pgfpathlineto{\pgfqpoint{4.005556in}{1.395915in}}%
\pgfpathlineto{\pgfqpoint{4.020455in}{1.391490in}}%
\pgfpathlineto{\pgfqpoint{4.026664in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{4.035354in}{1.384882in}}%
\pgfpathlineto{\pgfqpoint{4.050253in}{1.374690in}}%
\pgfpathlineto{\pgfqpoint{4.051510in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{4.065152in}{1.359385in}}%
\pgfpathlineto{\pgfqpoint{4.065736in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{4.075202in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{4.080051in}{1.330613in}}%
\pgfpathlineto{\pgfqpoint{4.080749in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{4.084058in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{4.084599in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{4.082514in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{4.080051in}{1.276385in}}%
\pgfpathlineto{\pgfqpoint{4.077931in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{4.070497in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{4.065152in}{1.246850in}}%
\pgfpathlineto{\pgfqpoint{4.058316in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{4.050253in}{1.232037in}}%
\pgfpathlineto{\pgfqpoint{4.036180in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{4.035354in}{1.224068in}}%
\pgfpathlineto{\pgfqpoint{4.020455in}{1.218852in}}%
\pgfpathlineto{\pgfqpoint{4.005556in}{1.217129in}}%
\pgfpathlineto{\pgfqpoint{3.990657in}{1.217948in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{1.221330in}}%
\pgfpathlineto{\pgfqpoint{3.967841in}{1.224545in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.109716in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{4.103161in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{4.104432in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{4.106567in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{4.108097in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{4.108630in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{4.107996in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{4.105964in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{4.102103in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{4.095661in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{4.094949in}{1.360031in}}%
\pgfpathlineto{\pgfqpoint{4.088230in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{4.080051in}{1.385481in}}%
\pgfpathlineto{\pgfqpoint{4.077692in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{4.065152in}{1.402927in}}%
\pgfpathlineto{\pgfqpoint{4.064672in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{4.050253in}{1.417553in}}%
\pgfpathlineto{\pgfqpoint{4.049221in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{4.035354in}{1.431908in}}%
\pgfpathlineto{\pgfqpoint{4.033571in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{4.024639in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{4.027637in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{4.035354in}{1.470858in}}%
\pgfpathlineto{\pgfqpoint{4.044216in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{4.050253in}{1.481225in}}%
\pgfpathlineto{\pgfqpoint{4.065152in}{1.488193in}}%
\pgfpathlineto{\pgfqpoint{4.077190in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{4.080051in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{4.094949in}{1.497696in}}%
\pgfpathlineto{\pgfqpoint{4.109848in}{1.500023in}}%
\pgfpathlineto{\pgfqpoint{4.124747in}{1.500573in}}%
\pgfpathlineto{\pgfqpoint{4.139646in}{1.499579in}}%
\pgfpathlineto{\pgfqpoint{4.154545in}{1.497448in}}%
\pgfpathlineto{\pgfqpoint{4.169444in}{1.494511in}}%
\pgfpathlineto{\pgfqpoint{4.176401in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{4.184343in}{1.490253in}}%
\pgfpathlineto{\pgfqpoint{4.199242in}{1.483836in}}%
\pgfpathlineto{\pgfqpoint{4.209176in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{4.214141in}{1.473218in}}%
\pgfpathlineto{\pgfqpoint{4.221472in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{4.229040in}{1.441847in}}%
\pgfpathlineto{\pgfqpoint{4.230707in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{4.233246in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{4.236089in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{4.239650in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{4.243939in}{1.374375in}}%
\pgfpathlineto{\pgfqpoint{4.244167in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{4.249135in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{4.255289in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{4.258838in}{1.336146in}}%
\pgfpathlineto{\pgfqpoint{4.262328in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{4.270072in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{4.273737in}{1.306830in}}%
\pgfpathlineto{\pgfqpoint{4.278253in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{4.286092in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{4.288636in}{1.277261in}}%
\pgfpathlineto{\pgfqpoint{4.292276in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{4.294289in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{4.288636in}{1.240649in}}%
\pgfpathlineto{\pgfqpoint{4.288017in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{4.273737in}{1.228696in}}%
\pgfpathlineto{\pgfqpoint{4.265943in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{4.258838in}{1.222139in}}%
\pgfpathlineto{\pgfqpoint{4.243939in}{1.218688in}}%
\pgfpathlineto{\pgfqpoint{4.229040in}{1.216928in}}%
\pgfpathlineto{\pgfqpoint{4.214141in}{1.216430in}}%
\pgfpathlineto{\pgfqpoint{4.199242in}{1.216711in}}%
\pgfpathlineto{\pgfqpoint{4.184343in}{1.217340in}}%
\pgfpathlineto{\pgfqpoint{4.169444in}{1.218018in}}%
\pgfpathlineto{\pgfqpoint{4.154545in}{1.218626in}}%
\pgfpathlineto{\pgfqpoint{4.139646in}{1.219297in}}%
\pgfpathlineto{\pgfqpoint{4.124747in}{1.220612in}}%
\pgfpathlineto{\pgfqpoint{4.109848in}{1.224466in}}%
\pgfpathlineto{\pgfqpoint{4.109716in}{1.224545in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.601515in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.616414in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.631313in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.636578in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.646212in}{0.430547in}}%
\pgfpathlineto{\pgfqpoint{4.650104in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{4.661111in}{0.448835in}}%
\pgfpathlineto{\pgfqpoint{4.661895in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{4.672903in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{4.676010in}{0.469456in}}%
\pgfpathlineto{\pgfqpoint{4.683283in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{4.690909in}{0.491395in}}%
\pgfpathlineto{\pgfqpoint{4.693177in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{4.703371in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{4.705808in}{0.513180in}}%
\pgfpathlineto{\pgfqpoint{4.714093in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{4.720707in}{0.533629in}}%
\pgfpathlineto{\pgfqpoint{4.725220in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{4.735606in}{0.552697in}}%
\pgfpathlineto{\pgfqpoint{4.736799in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{4.748685in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{4.750505in}{0.571490in}}%
\pgfpathlineto{\pgfqpoint{4.760078in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{4.765404in}{0.591812in}}%
\pgfpathlineto{\pgfqpoint{4.770218in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{4.778725in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{4.780303in}{0.617162in}}%
\pgfpathlineto{\pgfqpoint{4.785520in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{4.790470in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{4.793687in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{4.795202in}{0.671927in}}%
\pgfpathlineto{\pgfqpoint{4.795356in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{4.795650in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{4.795202in}{0.695237in}}%
\pgfpathlineto{\pgfqpoint{4.794720in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{4.792798in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{4.790119in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{4.787037in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{4.784088in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{4.782028in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{4.781692in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{4.783603in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{4.787545in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{4.792606in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{4.795202in}{0.844026in}}%
\pgfpathlineto{\pgfqpoint{4.798167in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{4.803555in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{4.807923in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{4.810101in}{0.891436in}}%
\pgfpathlineto{\pgfqpoint{4.811490in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{4.814403in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{4.816198in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{4.817055in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{4.817197in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{4.816928in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{4.816684in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{4.817046in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{4.818603in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{4.821668in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.042250in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.417807in}}%
\pgfpathlineto{\pgfqpoint{4.824654in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{4.811769in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{4.810101in}{1.434994in}}%
\pgfpathlineto{\pgfqpoint{4.797600in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{4.795202in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{4.783020in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{4.780303in}{1.465914in}}%
\pgfpathlineto{\pgfqpoint{4.769458in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{4.765404in}{1.483102in}}%
\pgfpathlineto{\pgfqpoint{4.758411in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{4.750568in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{4.750505in}{1.507817in}}%
\pgfpathlineto{\pgfqpoint{4.746245in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{4.744838in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{4.745904in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{4.748952in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{4.750505in}{1.571967in}}%
\pgfpathlineto{\pgfqpoint{4.753730in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{4.759754in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{4.765404in}{1.609372in}}%
\pgfpathlineto{\pgfqpoint{4.766521in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{4.773974in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{4.780303in}{1.639484in}}%
\pgfpathlineto{\pgfqpoint{4.781371in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{4.788801in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{4.795202in}{1.670782in}}%
\pgfpathlineto{\pgfqpoint{4.795524in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{4.801930in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{4.807303in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{4.810101in}{1.710625in}}%
\pgfpathlineto{\pgfqpoint{4.811818in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{4.815575in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{4.818231in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{4.819817in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{4.820355in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{4.819836in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{4.818202in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{4.815319in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{4.810953in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{4.810101in}{1.837572in}}%
\pgfpathlineto{\pgfqpoint{4.805745in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{4.798749in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{4.795202in}{1.871131in}}%
\pgfpathlineto{\pgfqpoint{4.790182in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{4.780303in}{1.893681in}}%
\pgfpathlineto{\pgfqpoint{4.779354in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.765404in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.750505in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.750215in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.750505in}{1.894659in}}%
\pgfpathlineto{\pgfqpoint{4.762269in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{4.765404in}{1.875098in}}%
\pgfpathlineto{\pgfqpoint{4.771700in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{4.778721in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{4.780303in}{1.845679in}}%
\pgfpathlineto{\pgfqpoint{4.784211in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{4.788013in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{4.790197in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{4.790959in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{4.790379in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{4.785090in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{4.780303in}{1.731385in}}%
\pgfpathlineto{\pgfqpoint{4.780214in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{4.774322in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{4.766755in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{4.765404in}{1.698900in}}%
\pgfpathlineto{\pgfqpoint{4.758034in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{4.750505in}{1.675125in}}%
\pgfpathlineto{\pgfqpoint{4.747922in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{4.736821in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{4.735606in}{1.654975in}}%
\pgfpathlineto{\pgfqpoint{4.725146in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{4.720707in}{1.635976in}}%
\pgfpathlineto{\pgfqpoint{4.713263in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{4.705808in}{1.617138in}}%
\pgfpathlineto{\pgfqpoint{4.701668in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{4.690909in}{1.597280in}}%
\pgfpathlineto{\pgfqpoint{4.690717in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{4.680998in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{4.676010in}{1.573682in}}%
\pgfpathlineto{\pgfqpoint{4.672246in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{4.664723in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{4.661111in}{1.543762in}}%
\pgfpathlineto{\pgfqpoint{4.658519in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{4.653971in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{4.651071in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{4.650097in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{4.651149in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{4.654089in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{4.658595in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{4.661111in}{1.441328in}}%
\pgfpathlineto{\pgfqpoint{4.664857in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{4.672677in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{4.676010in}{1.412383in}}%
\pgfpathlineto{\pgfqpoint{4.682506in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{4.690909in}{1.392433in}}%
\pgfpathlineto{\pgfqpoint{4.694724in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{4.705808in}{1.377275in}}%
\pgfpathlineto{\pgfqpoint{4.710073in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{4.720707in}{1.364263in}}%
\pgfpathlineto{\pgfqpoint{4.727284in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{4.735606in}{1.351277in}}%
\pgfpathlineto{\pgfqpoint{4.743376in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{4.750505in}{1.336280in}}%
\pgfpathlineto{\pgfqpoint{4.756593in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{4.765404in}{1.316671in}}%
\pgfpathlineto{\pgfqpoint{4.767074in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{4.775069in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{4.780303in}{1.287455in}}%
\pgfpathlineto{\pgfqpoint{4.781583in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{4.786664in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{4.790901in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{4.794411in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{4.795202in}{1.235554in}}%
\pgfpathlineto{\pgfqpoint{4.797225in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{4.799423in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{4.800983in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{4.801840in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{4.801915in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{4.801121in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{4.799365in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{4.796565in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{4.795202in}{1.115003in}}%
\pgfpathlineto{\pgfqpoint{4.792766in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{4.788089in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{4.782872in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{4.780303in}{1.067881in}}%
\pgfpathlineto{\pgfqpoint{4.777944in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{4.774507in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{4.773449in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{4.774806in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{4.777731in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{4.780303in}{0.990100in}}%
\pgfpathlineto{\pgfqpoint{4.781196in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{4.784550in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{4.786925in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{4.788019in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{4.787655in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{4.785650in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{4.781742in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{4.780303in}{0.892941in}}%
\pgfpathlineto{\pgfqpoint{4.776149in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{4.768314in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{4.765404in}{0.862258in}}%
\pgfpathlineto{\pgfqpoint{4.758044in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{4.750505in}{0.842513in}}%
\pgfpathlineto{\pgfqpoint{4.745047in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{4.735606in}{0.827078in}}%
\pgfpathlineto{\pgfqpoint{4.729392in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{4.720707in}{0.813390in}}%
\pgfpathlineto{\pgfqpoint{4.712619in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{4.705808in}{0.798797in}}%
\pgfpathlineto{\pgfqpoint{4.699536in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{4.694140in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{4.694679in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{4.698234in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{4.702783in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{4.705808in}{0.722361in}}%
\pgfpathlineto{\pgfqpoint{4.706970in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{4.710016in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{4.711666in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{4.711731in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{4.710181in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{4.707102in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{4.705808in}{0.639243in}}%
\pgfpathlineto{\pgfqpoint{4.702795in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{4.697611in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{4.691738in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{4.690909in}{0.596936in}}%
\pgfpathlineto{\pgfqpoint{4.685953in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{4.679968in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{4.676010in}{0.559831in}}%
\pgfpathlineto{\pgfqpoint{4.673951in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{4.668072in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{4.661585in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{4.661111in}{0.523327in}}%
\pgfpathlineto{\pgfqpoint{4.655154in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{4.647701in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{4.646212in}{0.491909in}}%
\pgfpathlineto{\pgfqpoint{4.639612in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{4.631313in}{0.466768in}}%
\pgfpathlineto{\pgfqpoint{4.629994in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{4.618792in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{4.616414in}{0.447070in}}%
\pgfpathlineto{\pgfqpoint{4.605017in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{4.601515in}{0.431616in}}%
\pgfpathlineto{\pgfqpoint{4.587238in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.601515in}{0.420000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.357587in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{3.364899in}{0.846070in}}%
\pgfpathlineto{\pgfqpoint{3.370853in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{3.379798in}{0.866888in}}%
\pgfpathlineto{\pgfqpoint{3.379862in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{3.379798in}{0.868355in}}%
\pgfpathlineto{\pgfqpoint{3.379317in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{3.365820in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{3.364899in}{0.897239in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.909549in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.829612in}}%
\pgfpathlineto{\pgfqpoint{3.357587in}{0.837172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.350000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685064,0.768977,0.803702}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439394in}{0.429607in}}%
\pgfpathlineto{\pgfqpoint{3.449803in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.454293in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.469192in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.484091in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.498787in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.484091in}{0.431518in}}%
\pgfpathlineto{\pgfqpoint{3.480250in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{3.469192in}{0.446272in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{3.454293in}{0.463398in}}%
\pgfpathlineto{\pgfqpoint{3.453139in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{3.439394in}{0.481244in}}%
\pgfpathlineto{\pgfqpoint{3.427667in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{3.424495in}{0.498015in}}%
\pgfpathlineto{\pgfqpoint{3.413557in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{3.409596in}{0.513429in}}%
\pgfpathlineto{\pgfqpoint{3.398680in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{3.394697in}{0.528251in}}%
\pgfpathlineto{\pgfqpoint{3.383900in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{3.379798in}{0.543468in}}%
\pgfpathlineto{\pgfqpoint{3.370092in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{3.364899in}{0.560145in}}%
\pgfpathlineto{\pgfqpoint{3.357756in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.579627in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.516497in}}%
\pgfpathlineto{\pgfqpoint{3.356762in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{3.364899in}{0.501184in}}%
\pgfpathlineto{\pgfqpoint{3.371686in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{3.379798in}{0.486721in}}%
\pgfpathlineto{\pgfqpoint{3.387204in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{3.394697in}{0.472561in}}%
\pgfpathlineto{\pgfqpoint{3.402789in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{3.409596in}{0.458298in}}%
\pgfpathlineto{\pgfqpoint{3.418161in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{3.424495in}{0.443851in}}%
\pgfpathlineto{\pgfqpoint{3.433561in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{3.439394in}{0.429607in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.618182in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.633081in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.647980in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.662879in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.668511in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.677778in}{0.425249in}}%
\pgfpathlineto{\pgfqpoint{3.692677in}{0.434247in}}%
\pgfpathlineto{\pgfqpoint{3.693679in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{3.707576in}{0.444762in}}%
\pgfpathlineto{\pgfqpoint{3.713819in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{3.722475in}{0.458082in}}%
\pgfpathlineto{\pgfqpoint{3.728621in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{3.737374in}{0.477128in}}%
\pgfpathlineto{\pgfqpoint{3.738993in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{3.745826in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{3.749680in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{3.750941in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{3.749793in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{3.746273in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{3.740314in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{3.737374in}{0.574606in}}%
\pgfpathlineto{\pgfqpoint{3.731833in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{3.722475in}{0.596965in}}%
\pgfpathlineto{\pgfqpoint{3.720931in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{3.707999in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{3.707576in}{0.614208in}}%
\pgfpathlineto{\pgfqpoint{3.694283in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{3.692677in}{0.630627in}}%
\pgfpathlineto{\pgfqpoint{3.681826in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{3.677778in}{0.649636in}}%
\pgfpathlineto{\pgfqpoint{3.671974in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{3.664678in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{3.662879in}{0.678393in}}%
\pgfpathlineto{\pgfqpoint{3.659534in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{3.655745in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{3.652579in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{3.649503in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{3.647980in}{0.739753in}}%
\pgfpathlineto{\pgfqpoint{3.646222in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{3.642270in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{3.636864in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{3.633081in}{0.785476in}}%
\pgfpathlineto{\pgfqpoint{3.629683in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{3.620297in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{0.810101in}}%
\pgfpathlineto{\pgfqpoint{3.608332in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{3.603283in}{0.827477in}}%
\pgfpathlineto{\pgfqpoint{3.593123in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{3.588384in}{0.841145in}}%
\pgfpathlineto{\pgfqpoint{3.573857in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{3.573485in}{0.852326in}}%
\pgfpathlineto{\pgfqpoint{3.558586in}{0.861613in}}%
\pgfpathlineto{\pgfqpoint{3.548414in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{3.543687in}{0.869374in}}%
\pgfpathlineto{\pgfqpoint{3.528788in}{0.875967in}}%
\pgfpathlineto{\pgfqpoint{3.513889in}{0.881625in}}%
\pgfpathlineto{\pgfqpoint{3.513167in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{3.498990in}{0.887411in}}%
\pgfpathlineto{\pgfqpoint{3.484091in}{0.894455in}}%
\pgfpathlineto{\pgfqpoint{3.480409in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{3.472389in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{3.473999in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{3.477496in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{3.480499in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{3.482381in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{3.482991in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{3.482210in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{3.479756in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{3.475027in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{3.469192in}{1.041892in}}%
\pgfpathlineto{\pgfqpoint{3.467381in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{3.456637in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{3.454293in}{1.063072in}}%
\pgfpathlineto{\pgfqpoint{3.440144in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{3.439394in}{1.076105in}}%
\pgfpathlineto{\pgfqpoint{3.424495in}{1.084870in}}%
\pgfpathlineto{\pgfqpoint{3.409596in}{1.089899in}}%
\pgfpathlineto{\pgfqpoint{3.406151in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{3.394697in}{1.092521in}}%
\pgfpathlineto{\pgfqpoint{3.379798in}{1.092400in}}%
\pgfpathlineto{\pgfqpoint{3.370078in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{3.364899in}{1.089553in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.084104in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.064117in}}%
\pgfpathlineto{\pgfqpoint{3.364899in}{1.071433in}}%
\pgfpathlineto{\pgfqpoint{3.379798in}{1.074669in}}%
\pgfpathlineto{\pgfqpoint{3.394697in}{1.074543in}}%
\pgfpathlineto{\pgfqpoint{3.409596in}{1.071063in}}%
\pgfpathlineto{\pgfqpoint{3.424495in}{1.063563in}}%
\pgfpathlineto{\pgfqpoint{3.428422in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{3.439394in}{1.050154in}}%
\pgfpathlineto{\pgfqpoint{3.443114in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{3.451471in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{3.454293in}{1.021217in}}%
\pgfpathlineto{\pgfqpoint{3.455974in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{3.457444in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{3.455790in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{3.454293in}{0.981271in}}%
\pgfpathlineto{\pgfqpoint{3.451108in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{3.442380in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{3.439394in}{0.952616in}}%
\pgfpathlineto{\pgfqpoint{3.426542in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{3.424495in}{0.939894in}}%
\pgfpathlineto{\pgfqpoint{3.409596in}{0.932888in}}%
\pgfpathlineto{\pgfqpoint{3.394697in}{0.930515in}}%
\pgfpathlineto{\pgfqpoint{3.379798in}{0.931595in}}%
\pgfpathlineto{\pgfqpoint{3.364899in}{0.936282in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.945216in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.909549in}}%
\pgfpathlineto{\pgfqpoint{3.364899in}{0.897239in}}%
\pgfpathlineto{\pgfqpoint{3.365820in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{3.379317in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{3.379798in}{0.868355in}}%
\pgfpathlineto{\pgfqpoint{3.379862in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{3.379798in}{0.866888in}}%
\pgfpathlineto{\pgfqpoint{3.370853in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{3.364899in}{0.846070in}}%
\pgfpathlineto{\pgfqpoint{3.357587in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.829612in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.747433in}}%
\pgfpathlineto{\pgfqpoint{3.350309in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{3.364899in}{0.762161in}}%
\pgfpathlineto{\pgfqpoint{3.365562in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{3.379798in}{0.773182in}}%
\pgfpathlineto{\pgfqpoint{3.387709in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{3.394697in}{0.781480in}}%
\pgfpathlineto{\pgfqpoint{3.409596in}{0.787521in}}%
\pgfpathlineto{\pgfqpoint{3.424495in}{0.791486in}}%
\pgfpathlineto{\pgfqpoint{3.431513in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{3.439394in}{0.793680in}}%
\pgfpathlineto{\pgfqpoint{3.454293in}{0.794081in}}%
\pgfpathlineto{\pgfqpoint{3.469192in}{0.792639in}}%
\pgfpathlineto{\pgfqpoint{3.469955in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{3.484091in}{0.789472in}}%
\pgfpathlineto{\pgfqpoint{3.498990in}{0.784305in}}%
\pgfpathlineto{\pgfqpoint{3.512455in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{3.513889in}{0.776832in}}%
\pgfpathlineto{\pgfqpoint{3.528788in}{0.766896in}}%
\pgfpathlineto{\pgfqpoint{3.533830in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{3.543687in}{0.753663in}}%
\pgfpathlineto{\pgfqpoint{3.549079in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{3.558586in}{0.736044in}}%
\pgfpathlineto{\pgfqpoint{3.560837in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{3.570254in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{3.573485in}{0.712133in}}%
\pgfpathlineto{\pgfqpoint{3.578137in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{3.585006in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{3.588384in}{0.680409in}}%
\pgfpathlineto{\pgfqpoint{3.591452in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{3.598098in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{3.603283in}{0.648075in}}%
\pgfpathlineto{\pgfqpoint{3.605744in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{3.615719in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{0.625720in}}%
\pgfpathlineto{\pgfqpoint{3.629952in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{3.633081in}{0.611189in}}%
\pgfpathlineto{\pgfqpoint{3.647980in}{0.600370in}}%
\pgfpathlineto{\pgfqpoint{3.650190in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{3.662879in}{0.590889in}}%
\pgfpathlineto{\pgfqpoint{3.673051in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{3.677778in}{0.580703in}}%
\pgfpathlineto{\pgfqpoint{3.691829in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{3.692677in}{0.568182in}}%
\pgfpathlineto{\pgfqpoint{3.704254in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{3.707576in}{0.548283in}}%
\pgfpathlineto{\pgfqpoint{3.711811in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{3.715119in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{3.714591in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{3.710149in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{3.707576in}{0.489943in}}%
\pgfpathlineto{\pgfqpoint{3.700971in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{3.692677in}{0.470647in}}%
\pgfpathlineto{\pgfqpoint{3.686409in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{3.677778in}{0.458124in}}%
\pgfpathlineto{\pgfqpoint{3.665862in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{3.662879in}{0.447955in}}%
\pgfpathlineto{\pgfqpoint{3.647980in}{0.439096in}}%
\pgfpathlineto{\pgfqpoint{3.640931in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{3.633081in}{0.430564in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{0.422501in}}%
\pgfpathlineto{\pgfqpoint{3.613259in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{0.420000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.080051in}{0.424396in}}%
\pgfpathlineto{\pgfqpoint{4.087635in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.094949in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.109848in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.124747in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.139646in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.154545in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.169444in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.184343in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.199242in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.214141in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.215683in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.229040in}{0.432228in}}%
\pgfpathlineto{\pgfqpoint{4.231506in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{4.240323in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{4.243939in}{0.462895in}}%
\pgfpathlineto{\pgfqpoint{4.244441in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{4.244774in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{4.243939in}{0.483404in}}%
\pgfpathlineto{\pgfqpoint{4.241720in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{4.235632in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{4.229040in}{0.520086in}}%
\pgfpathlineto{\pgfqpoint{4.226536in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{4.214849in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{4.214141in}{0.539941in}}%
\pgfpathlineto{\pgfqpoint{4.200374in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{4.199242in}{0.555105in}}%
\pgfpathlineto{\pgfqpoint{4.184343in}{0.567445in}}%
\pgfpathlineto{\pgfqpoint{4.182207in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{4.169444in}{0.577527in}}%
\pgfpathlineto{\pgfqpoint{4.157686in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{4.154545in}{0.585546in}}%
\pgfpathlineto{\pgfqpoint{4.139646in}{0.591583in}}%
\pgfpathlineto{\pgfqpoint{4.124747in}{0.595585in}}%
\pgfpathlineto{\pgfqpoint{4.109848in}{0.597517in}}%
\pgfpathlineto{\pgfqpoint{4.094949in}{0.597209in}}%
\pgfpathlineto{\pgfqpoint{4.080051in}{0.594258in}}%
\pgfpathlineto{\pgfqpoint{4.065152in}{0.587841in}}%
\pgfpathlineto{\pgfqpoint{4.059456in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{4.050253in}{0.576252in}}%
\pgfpathlineto{\pgfqpoint{4.044096in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{4.035354in}{0.554756in}}%
\pgfpathlineto{\pgfqpoint{4.035025in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{4.029824in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{4.027279in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{4.027106in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{4.029211in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{4.033660in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{4.035354in}{0.475939in}}%
\pgfpathlineto{\pgfqpoint{4.040831in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{4.050253in}{0.450856in}}%
\pgfpathlineto{\pgfqpoint{4.051058in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{4.065152in}{0.435330in}}%
\pgfpathlineto{\pgfqpoint{4.065650in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{4.080051in}{0.424396in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.107309in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{4.094949in}{0.475792in}}%
\pgfpathlineto{\pgfqpoint{4.091935in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{4.085881in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{4.085959in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{4.093418in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{4.094949in}{0.525814in}}%
\pgfpathlineto{\pgfqpoint{4.109848in}{0.533053in}}%
\pgfpathlineto{\pgfqpoint{4.124747in}{0.533548in}}%
\pgfpathlineto{\pgfqpoint{4.139646in}{0.528901in}}%
\pgfpathlineto{\pgfqpoint{4.147330in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{4.154545in}{0.518273in}}%
\pgfpathlineto{\pgfqpoint{4.162242in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{4.169444in}{0.494663in}}%
\pgfpathlineto{\pgfqpoint{4.169513in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{4.169811in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{4.169444in}{0.478729in}}%
\pgfpathlineto{\pgfqpoint{4.160162in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{4.154545in}{0.461042in}}%
\pgfpathlineto{\pgfqpoint{4.139646in}{0.456974in}}%
\pgfpathlineto{\pgfqpoint{4.124747in}{0.457935in}}%
\pgfpathlineto{\pgfqpoint{4.109848in}{0.463113in}}%
\pgfpathlineto{\pgfqpoint{4.107309in}{0.464697in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.407828in}{0.432480in}}%
\pgfpathlineto{\pgfqpoint{4.422727in}{0.421003in}}%
\pgfpathlineto{\pgfqpoint{4.424214in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.437626in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.452525in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.467424in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.482323in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.497222in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.512121in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.527020in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.541919in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.556818in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.571717in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.586616in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.587238in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{4.601515in}{0.431616in}}%
\pgfpathlineto{\pgfqpoint{4.605017in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{4.616414in}{0.447070in}}%
\pgfpathlineto{\pgfqpoint{4.618792in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{4.629994in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{4.631313in}{0.466768in}}%
\pgfpathlineto{\pgfqpoint{4.639612in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{4.646212in}{0.491909in}}%
\pgfpathlineto{\pgfqpoint{4.647701in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{4.655154in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{4.661111in}{0.523327in}}%
\pgfpathlineto{\pgfqpoint{4.661585in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{4.668072in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{4.673951in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{4.676010in}{0.559831in}}%
\pgfpathlineto{\pgfqpoint{4.679968in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{4.685953in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{4.690909in}{0.596936in}}%
\pgfpathlineto{\pgfqpoint{4.691738in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{4.697611in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{4.702795in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{4.705808in}{0.639243in}}%
\pgfpathlineto{\pgfqpoint{4.707102in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{4.710181in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{4.711731in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{4.711666in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{4.710016in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{4.706970in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{4.705808in}{0.722361in}}%
\pgfpathlineto{\pgfqpoint{4.702783in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{4.698234in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{4.694679in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{4.694140in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{4.699536in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{4.705808in}{0.798797in}}%
\pgfpathlineto{\pgfqpoint{4.712619in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{4.720707in}{0.813390in}}%
\pgfpathlineto{\pgfqpoint{4.729392in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{4.735606in}{0.827078in}}%
\pgfpathlineto{\pgfqpoint{4.745047in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{4.750505in}{0.842513in}}%
\pgfpathlineto{\pgfqpoint{4.758044in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{4.765404in}{0.862258in}}%
\pgfpathlineto{\pgfqpoint{4.768314in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{4.776149in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{4.780303in}{0.892941in}}%
\pgfpathlineto{\pgfqpoint{4.781742in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{4.785650in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{4.787655in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{4.788019in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{4.786925in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{4.784550in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{4.781196in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{4.780303in}{0.990100in}}%
\pgfpathlineto{\pgfqpoint{4.777731in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{4.774806in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{4.773449in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{4.774507in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{4.777944in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{4.780303in}{1.067881in}}%
\pgfpathlineto{\pgfqpoint{4.782872in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{4.788089in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{4.792766in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{4.795202in}{1.115003in}}%
\pgfpathlineto{\pgfqpoint{4.796565in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{4.799365in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{4.801121in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{4.801915in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{4.801840in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{4.800983in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{4.799423in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{4.797225in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{4.795202in}{1.235554in}}%
\pgfpathlineto{\pgfqpoint{4.794411in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{4.790901in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{4.786664in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{4.781583in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{4.780303in}{1.287455in}}%
\pgfpathlineto{\pgfqpoint{4.775069in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{4.767074in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{4.765404in}{1.316671in}}%
\pgfpathlineto{\pgfqpoint{4.756593in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{4.750505in}{1.336280in}}%
\pgfpathlineto{\pgfqpoint{4.743376in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{4.735606in}{1.351277in}}%
\pgfpathlineto{\pgfqpoint{4.727284in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{4.720707in}{1.364263in}}%
\pgfpathlineto{\pgfqpoint{4.710073in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{4.705808in}{1.377275in}}%
\pgfpathlineto{\pgfqpoint{4.694724in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{4.690909in}{1.392433in}}%
\pgfpathlineto{\pgfqpoint{4.682506in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{4.676010in}{1.412383in}}%
\pgfpathlineto{\pgfqpoint{4.672677in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{4.664857in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{4.661111in}{1.441328in}}%
\pgfpathlineto{\pgfqpoint{4.658595in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{4.654089in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{4.651149in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{4.650097in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{4.651071in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{4.653971in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{4.658519in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{4.661111in}{1.543762in}}%
\pgfpathlineto{\pgfqpoint{4.664723in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{4.672246in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{4.676010in}{1.573682in}}%
\pgfpathlineto{\pgfqpoint{4.680998in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{4.690717in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{4.690909in}{1.597280in}}%
\pgfpathlineto{\pgfqpoint{4.701668in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{4.705808in}{1.617138in}}%
\pgfpathlineto{\pgfqpoint{4.713263in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{4.720707in}{1.635976in}}%
\pgfpathlineto{\pgfqpoint{4.725146in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{4.735606in}{1.654975in}}%
\pgfpathlineto{\pgfqpoint{4.736821in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{4.747922in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{4.750505in}{1.675125in}}%
\pgfpathlineto{\pgfqpoint{4.758034in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{4.765404in}{1.698900in}}%
\pgfpathlineto{\pgfqpoint{4.766755in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{4.774322in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{4.780214in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{4.780303in}{1.731385in}}%
\pgfpathlineto{\pgfqpoint{4.785090in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{4.790379in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{4.790959in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{4.790197in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{4.788013in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{4.784211in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{4.780303in}{1.845679in}}%
\pgfpathlineto{\pgfqpoint{4.778721in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{4.771700in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{4.765404in}{1.875098in}}%
\pgfpathlineto{\pgfqpoint{4.762269in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{4.750505in}{1.894659in}}%
\pgfpathlineto{\pgfqpoint{4.750215in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.735606in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.726333in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.735606in}{1.885318in}}%
\pgfpathlineto{\pgfqpoint{4.740162in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{4.750380in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{4.750505in}{1.864964in}}%
\pgfpathlineto{\pgfqpoint{4.758274in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{4.763612in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{4.765404in}{1.827442in}}%
\pgfpathlineto{\pgfqpoint{4.767143in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{4.768973in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{4.769038in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{4.767391in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{4.765404in}{1.766842in}}%
\pgfpathlineto{\pgfqpoint{4.764123in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{4.759313in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{4.752567in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{4.750505in}{1.727300in}}%
\pgfpathlineto{\pgfqpoint{4.744129in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{4.735606in}{1.703790in}}%
\pgfpathlineto{\pgfqpoint{4.733748in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{4.721655in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{4.720707in}{1.685281in}}%
\pgfpathlineto{\pgfqpoint{4.708104in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{4.705808in}{1.668997in}}%
\pgfpathlineto{\pgfqpoint{4.693626in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{4.690909in}{1.653724in}}%
\pgfpathlineto{\pgfqpoint{4.679023in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{4.676010in}{1.638437in}}%
\pgfpathlineto{\pgfqpoint{4.665054in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{4.661111in}{1.622241in}}%
\pgfpathlineto{\pgfqpoint{4.652170in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{4.646212in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{4.640452in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{4.631313in}{1.584269in}}%
\pgfpathlineto{\pgfqpoint{4.629778in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{4.620193in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{4.616414in}{1.560704in}}%
\pgfpathlineto{\pgfqpoint{4.611517in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{4.603920in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{4.601515in}{1.531602in}}%
\pgfpathlineto{\pgfqpoint{4.597681in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{4.593149in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{4.590551in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{4.589908in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{4.590924in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{4.593047in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{4.595619in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{4.597999in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{4.599626in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{4.599979in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{4.598463in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{4.594173in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{4.586616in}{1.345547in}}%
\pgfpathlineto{\pgfqpoint{4.585197in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{4.571717in}{1.332585in}}%
\pgfpathlineto{\pgfqpoint{4.563523in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{4.556818in}{1.326429in}}%
\pgfpathlineto{\pgfqpoint{4.541919in}{1.323858in}}%
\pgfpathlineto{\pgfqpoint{4.527020in}{1.323581in}}%
\pgfpathlineto{\pgfqpoint{4.512121in}{1.324993in}}%
\pgfpathlineto{\pgfqpoint{4.497222in}{1.327725in}}%
\pgfpathlineto{\pgfqpoint{4.492898in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{4.482323in}{1.331504in}}%
\pgfpathlineto{\pgfqpoint{4.467424in}{1.336024in}}%
\pgfpathlineto{\pgfqpoint{4.452525in}{1.341001in}}%
\pgfpathlineto{\pgfqpoint{4.444680in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{4.437626in}{1.346375in}}%
\pgfpathlineto{\pgfqpoint{4.422727in}{1.352051in}}%
\pgfpathlineto{\pgfqpoint{4.407828in}{1.357953in}}%
\pgfpathlineto{\pgfqpoint{4.406218in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{4.392929in}{1.365293in}}%
\pgfpathlineto{\pgfqpoint{4.379028in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{4.378030in}{1.374321in}}%
\pgfpathlineto{\pgfqpoint{4.363539in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{4.363131in}{1.389070in}}%
\pgfpathlineto{\pgfqpoint{4.355720in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{4.352356in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{4.352376in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{4.354624in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{4.357860in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{4.360899in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{4.362790in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{4.362918in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{4.361009in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{4.357041in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{4.351162in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{4.348232in}{1.558206in}}%
\pgfpathlineto{\pgfqpoint{4.342227in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{4.333333in}{1.577926in}}%
\pgfpathlineto{\pgfqpoint{4.325321in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{4.318434in}{1.585265in}}%
\pgfpathlineto{\pgfqpoint{4.303535in}{1.584261in}}%
\pgfpathlineto{\pgfqpoint{4.297447in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{4.288636in}{1.579821in}}%
\pgfpathlineto{\pgfqpoint{4.273737in}{1.575295in}}%
\pgfpathlineto{\pgfqpoint{4.258838in}{1.571936in}}%
\pgfpathlineto{\pgfqpoint{4.243939in}{1.570329in}}%
\pgfpathlineto{\pgfqpoint{4.229040in}{1.570802in}}%
\pgfpathlineto{\pgfqpoint{4.214141in}{1.573733in}}%
\pgfpathlineto{\pgfqpoint{4.199242in}{1.579761in}}%
\pgfpathlineto{\pgfqpoint{4.195437in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{4.184343in}{1.591028in}}%
\pgfpathlineto{\pgfqpoint{4.178918in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{4.170911in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{4.169444in}{1.619381in}}%
\pgfpathlineto{\pgfqpoint{4.168088in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{4.169444in}{1.639815in}}%
\pgfpathlineto{\pgfqpoint{4.169643in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{4.175687in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{4.184343in}{1.668179in}}%
\pgfpathlineto{\pgfqpoint{4.187539in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{4.199242in}{1.680227in}}%
\pgfpathlineto{\pgfqpoint{4.212563in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{4.214141in}{1.687050in}}%
\pgfpathlineto{\pgfqpoint{4.229040in}{1.690168in}}%
\pgfpathlineto{\pgfqpoint{4.243939in}{1.690724in}}%
\pgfpathlineto{\pgfqpoint{4.258838in}{1.689348in}}%
\pgfpathlineto{\pgfqpoint{4.273737in}{1.686794in}}%
\pgfpathlineto{\pgfqpoint{4.276552in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{4.288636in}{1.684218in}}%
\pgfpathlineto{\pgfqpoint{4.303535in}{1.685107in}}%
\pgfpathlineto{\pgfqpoint{4.305495in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{4.318434in}{1.699757in}}%
\pgfpathlineto{\pgfqpoint{4.319009in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{4.322878in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{4.324508in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{4.324124in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{4.321441in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{4.318434in}{1.768961in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{4.307038in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{4.303535in}{1.795788in}}%
\pgfpathlineto{\pgfqpoint{4.296915in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{4.288636in}{1.819172in}}%
\pgfpathlineto{\pgfqpoint{4.287803in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{4.280412in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{4.276379in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{4.275765in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{4.279226in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{4.288636in}{1.894770in}}%
\pgfpathlineto{\pgfqpoint{4.288797in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.288636in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.273737in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.258838in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.257313in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.248029in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{4.246229in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{4.248702in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{4.254829in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{4.258838in}{1.829044in}}%
\pgfpathlineto{\pgfqpoint{4.262772in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{4.272028in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{4.273737in}{1.802967in}}%
\pgfpathlineto{\pgfqpoint{4.280780in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{4.288636in}{1.776169in}}%
\pgfpathlineto{\pgfqpoint{4.288819in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{4.292768in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{4.292373in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{4.288636in}{1.737236in}}%
\pgfpathlineto{\pgfqpoint{4.283331in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{4.273737in}{1.725835in}}%
\pgfpathlineto{\pgfqpoint{4.258838in}{1.722672in}}%
\pgfpathlineto{\pgfqpoint{4.243939in}{1.721211in}}%
\pgfpathlineto{\pgfqpoint{4.229040in}{1.719590in}}%
\pgfpathlineto{\pgfqpoint{4.214141in}{1.716697in}}%
\pgfpathlineto{\pgfqpoint{4.212612in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{4.199242in}{1.712329in}}%
\pgfpathlineto{\pgfqpoint{4.184343in}{1.705333in}}%
\pgfpathlineto{\pgfqpoint{4.178174in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{4.169444in}{1.695014in}}%
\pgfpathlineto{\pgfqpoint{4.159943in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{4.154545in}{1.680160in}}%
\pgfpathlineto{\pgfqpoint{4.147461in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{4.139646in}{1.657383in}}%
\pgfpathlineto{\pgfqpoint{4.139165in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{4.133199in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{4.130740in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{4.131488in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{4.135902in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{4.139646in}{1.590486in}}%
\pgfpathlineto{\pgfqpoint{4.144237in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{4.154545in}{1.570526in}}%
\pgfpathlineto{\pgfqpoint{4.157908in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{4.169444in}{1.558453in}}%
\pgfpathlineto{\pgfqpoint{4.180255in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{4.184343in}{1.550194in}}%
\pgfpathlineto{\pgfqpoint{4.199242in}{1.544159in}}%
\pgfpathlineto{\pgfqpoint{4.214141in}{1.540040in}}%
\pgfpathlineto{\pgfqpoint{4.227842in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{4.229040in}{1.537145in}}%
\pgfpathlineto{\pgfqpoint{4.243939in}{1.534496in}}%
\pgfpathlineto{\pgfqpoint{4.258838in}{1.531881in}}%
\pgfpathlineto{\pgfqpoint{4.273737in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{4.285350in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{4.288636in}{1.519452in}}%
\pgfpathlineto{\pgfqpoint{4.296507in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{4.299598in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{4.299303in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{4.297553in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{4.295560in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{4.294163in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{4.293953in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{4.295359in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{4.298720in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{4.303535in}{1.375625in}}%
\pgfpathlineto{\pgfqpoint{4.304393in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{4.313034in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{4.318434in}{1.351488in}}%
\pgfpathlineto{\pgfqpoint{4.325471in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{4.333333in}{1.336386in}}%
\pgfpathlineto{\pgfqpoint{4.343604in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{4.348232in}{1.325660in}}%
\pgfpathlineto{\pgfqpoint{4.363131in}{1.317624in}}%
\pgfpathlineto{\pgfqpoint{4.371812in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{4.378030in}{1.311214in}}%
\pgfpathlineto{\pgfqpoint{4.392929in}{1.305703in}}%
\pgfpathlineto{\pgfqpoint{4.407828in}{1.300805in}}%
\pgfpathlineto{\pgfqpoint{4.413316in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{4.422727in}{1.295654in}}%
\pgfpathlineto{\pgfqpoint{4.437626in}{1.290222in}}%
\pgfpathlineto{\pgfqpoint{4.452525in}{1.284665in}}%
\pgfpathlineto{\pgfqpoint{4.453882in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{4.467424in}{1.277911in}}%
\pgfpathlineto{\pgfqpoint{4.482323in}{1.270967in}}%
\pgfpathlineto{\pgfqpoint{4.485976in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{4.497222in}{1.262333in}}%
\pgfpathlineto{\pgfqpoint{4.509584in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{4.512121in}{1.251965in}}%
\pgfpathlineto{\pgfqpoint{4.524219in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{4.527020in}{1.234411in}}%
\pgfpathlineto{\pgfqpoint{4.531806in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{4.534903in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{4.535300in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{4.533999in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{4.531556in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{4.528158in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{4.527020in}{1.146171in}}%
\pgfpathlineto{\pgfqpoint{4.522720in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{4.514193in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{4.512121in}{1.117717in}}%
\pgfpathlineto{\pgfqpoint{4.497222in}{1.106713in}}%
\pgfpathlineto{\pgfqpoint{4.493857in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{4.482323in}{1.101852in}}%
\pgfpathlineto{\pgfqpoint{4.467424in}{1.099534in}}%
\pgfpathlineto{\pgfqpoint{4.452525in}{1.098552in}}%
\pgfpathlineto{\pgfqpoint{4.437626in}{1.098434in}}%
\pgfpathlineto{\pgfqpoint{4.422727in}{1.098962in}}%
\pgfpathlineto{\pgfqpoint{4.407828in}{1.100039in}}%
\pgfpathlineto{\pgfqpoint{4.392929in}{1.101604in}}%
\pgfpathlineto{\pgfqpoint{4.378030in}{1.103576in}}%
\pgfpathlineto{\pgfqpoint{4.366059in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{4.363131in}{1.105778in}}%
\pgfpathlineto{\pgfqpoint{4.348232in}{1.107776in}}%
\pgfpathlineto{\pgfqpoint{4.333333in}{1.109724in}}%
\pgfpathlineto{\pgfqpoint{4.318434in}{1.112033in}}%
\pgfpathlineto{\pgfqpoint{4.303535in}{1.115604in}}%
\pgfpathlineto{\pgfqpoint{4.292183in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{4.288636in}{1.121327in}}%
\pgfpathlineto{\pgfqpoint{4.273737in}{1.128385in}}%
\pgfpathlineto{\pgfqpoint{4.263186in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{4.258838in}{1.137212in}}%
\pgfpathlineto{\pgfqpoint{4.243939in}{1.145984in}}%
\pgfpathlineto{\pgfqpoint{4.237624in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{4.229040in}{1.154401in}}%
\pgfpathlineto{\pgfqpoint{4.214141in}{1.161761in}}%
\pgfpathlineto{\pgfqpoint{4.206905in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{4.199242in}{1.167935in}}%
\pgfpathlineto{\pgfqpoint{4.184343in}{1.172736in}}%
\pgfpathlineto{\pgfqpoint{4.169444in}{1.176017in}}%
\pgfpathlineto{\pgfqpoint{4.154545in}{1.177791in}}%
\pgfpathlineto{\pgfqpoint{4.139646in}{1.178065in}}%
\pgfpathlineto{\pgfqpoint{4.124747in}{1.176777in}}%
\pgfpathlineto{\pgfqpoint{4.109848in}{1.173712in}}%
\pgfpathlineto{\pgfqpoint{4.094949in}{1.168342in}}%
\pgfpathlineto{\pgfqpoint{4.088508in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{4.080051in}{1.160133in}}%
\pgfpathlineto{\pgfqpoint{4.067359in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{4.065152in}{1.147923in}}%
\pgfpathlineto{\pgfqpoint{4.053797in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{4.050253in}{1.129727in}}%
\pgfpathlineto{\pgfqpoint{4.044071in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{4.037358in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{4.035354in}{1.098414in}}%
\pgfpathlineto{\pgfqpoint{4.032528in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{4.029429in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{4.028106in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{4.028387in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{4.030495in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{4.035354in}{1.017014in}}%
\pgfpathlineto{\pgfqpoint{4.035778in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{4.047134in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{4.050253in}{0.999054in}}%
\pgfpathlineto{\pgfqpoint{4.065152in}{0.991885in}}%
\pgfpathlineto{\pgfqpoint{4.080051in}{0.987974in}}%
\pgfpathlineto{\pgfqpoint{4.090444in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{4.094949in}{0.985408in}}%
\pgfpathlineto{\pgfqpoint{4.109848in}{0.983786in}}%
\pgfpathlineto{\pgfqpoint{4.124747in}{0.983345in}}%
\pgfpathlineto{\pgfqpoint{4.139646in}{0.984021in}}%
\pgfpathlineto{\pgfqpoint{4.154545in}{0.985825in}}%
\pgfpathlineto{\pgfqpoint{4.156294in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{4.169444in}{0.988405in}}%
\pgfpathlineto{\pgfqpoint{4.184343in}{0.992010in}}%
\pgfpathlineto{\pgfqpoint{4.199242in}{0.996694in}}%
\pgfpathlineto{\pgfqpoint{4.211198in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{4.214141in}{1.002237in}}%
\pgfpathlineto{\pgfqpoint{4.229040in}{1.008173in}}%
\pgfpathlineto{\pgfqpoint{4.243939in}{1.014168in}}%
\pgfpathlineto{\pgfqpoint{4.249890in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{4.258838in}{1.019492in}}%
\pgfpathlineto{\pgfqpoint{4.273737in}{1.022836in}}%
\pgfpathlineto{\pgfqpoint{4.288636in}{1.022566in}}%
\pgfpathlineto{\pgfqpoint{4.303535in}{1.016837in}}%
\pgfpathlineto{\pgfqpoint{4.304684in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{4.318434in}{1.005303in}}%
\pgfpathlineto{\pgfqpoint{4.321821in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{4.333333in}{0.986187in}}%
\pgfpathlineto{\pgfqpoint{4.333348in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{4.342369in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{4.348232in}{0.961805in}}%
\pgfpathlineto{\pgfqpoint{4.350951in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{4.359258in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{4.363131in}{0.935226in}}%
\pgfpathlineto{\pgfqpoint{4.367821in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{4.376768in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{4.378030in}{0.909698in}}%
\pgfpathlineto{\pgfqpoint{4.385578in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{4.392929in}{0.883766in}}%
\pgfpathlineto{\pgfqpoint{4.393915in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{4.400409in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{4.404598in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{4.406320in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{4.406092in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{4.404757in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{4.403093in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{4.401618in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{4.400578in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{4.399976in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{4.399601in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{4.399039in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{4.397745in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{4.395258in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{4.392929in}{0.679109in}}%
\pgfpathlineto{\pgfqpoint{4.391245in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{4.385857in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{4.380265in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{4.378030in}{0.637291in}}%
\pgfpathlineto{\pgfqpoint{4.374490in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{4.369216in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{4.365042in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{4.363131in}{0.589762in}}%
\pgfpathlineto{\pgfqpoint{4.361554in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{4.358714in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{4.356991in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{4.356392in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{4.357066in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{4.359371in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{4.363131in}{0.496925in}}%
\pgfpathlineto{\pgfqpoint{4.363755in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{4.369576in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{4.378030in}{0.465930in}}%
\pgfpathlineto{\pgfqpoint{4.378741in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{4.390106in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{4.392929in}{0.446927in}}%
\pgfpathlineto{\pgfqpoint{4.404926in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{4.407828in}{0.432480in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.454061in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{4.452525in}{0.435686in}}%
\pgfpathlineto{\pgfqpoint{4.437626in}{0.445692in}}%
\pgfpathlineto{\pgfqpoint{4.432685in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{4.422727in}{0.459372in}}%
\pgfpathlineto{\pgfqpoint{4.417901in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{4.407828in}{0.478498in}}%
\pgfpathlineto{\pgfqpoint{4.407075in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{4.398773in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{4.393017in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{4.392929in}{0.509705in}}%
\pgfpathlineto{\pgfqpoint{4.388650in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{4.386071in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{4.385009in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{4.385325in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{4.386990in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{4.390049in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{4.392929in}{0.608436in}}%
\pgfpathlineto{\pgfqpoint{4.394359in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{4.399556in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{4.405789in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{4.407828in}{0.648263in}}%
\pgfpathlineto{\pgfqpoint{4.412100in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{4.417731in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{4.421945in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{4.422727in}{0.693042in}}%
\pgfpathlineto{\pgfqpoint{4.424292in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{4.425162in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{4.425352in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{4.425653in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{4.426655in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{4.428719in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{4.431996in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{4.436417in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{4.437626in}{0.811200in}}%
\pgfpathlineto{\pgfqpoint{4.441860in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{4.447474in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{4.451952in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{4.452525in}{0.857075in}}%
\pgfpathlineto{\pgfqpoint{4.454167in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{4.452525in}{0.878390in}}%
\pgfpathlineto{\pgfqpoint{4.452073in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{4.446730in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{4.439081in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{4.437626in}{0.914545in}}%
\pgfpathlineto{\pgfqpoint{4.432259in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{4.427075in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{4.424399in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{4.425264in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{4.431069in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{4.437626in}{0.994294in}}%
\pgfpathlineto{\pgfqpoint{4.446465in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{4.452525in}{1.004307in}}%
\pgfpathlineto{\pgfqpoint{4.467424in}{1.008442in}}%
\pgfpathlineto{\pgfqpoint{4.482323in}{1.009293in}}%
\pgfpathlineto{\pgfqpoint{4.497222in}{1.007365in}}%
\pgfpathlineto{\pgfqpoint{4.512121in}{1.002745in}}%
\pgfpathlineto{\pgfqpoint{4.515800in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{4.527020in}{0.994684in}}%
\pgfpathlineto{\pgfqpoint{4.539050in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{4.541919in}{0.983373in}}%
\pgfpathlineto{\pgfqpoint{4.556154in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{4.556818in}{0.970411in}}%
\pgfpathlineto{\pgfqpoint{4.571717in}{0.964055in}}%
\pgfpathlineto{\pgfqpoint{4.580697in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{4.586616in}{0.974434in}}%
\pgfpathlineto{\pgfqpoint{4.595741in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{4.601515in}{0.992137in}}%
\pgfpathlineto{\pgfqpoint{4.607796in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{4.616414in}{1.012826in}}%
\pgfpathlineto{\pgfqpoint{4.618594in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{4.626350in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{4.629640in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{4.627384in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{4.621957in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{4.616414in}{1.090041in}}%
\pgfpathlineto{\pgfqpoint{4.616275in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{4.612172in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{4.609876in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{4.609393in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{4.610678in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{4.613711in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{4.616414in}{1.173554in}}%
\pgfpathlineto{\pgfqpoint{4.618722in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{4.626099in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{4.631313in}{1.203155in}}%
\pgfpathlineto{\pgfqpoint{4.636876in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{4.646212in}{1.219023in}}%
\pgfpathlineto{\pgfqpoint{4.655643in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{4.661111in}{1.227556in}}%
\pgfpathlineto{\pgfqpoint{4.676010in}{1.230874in}}%
\pgfpathlineto{\pgfqpoint{4.690909in}{1.229730in}}%
\pgfpathlineto{\pgfqpoint{4.704696in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{4.705808in}{1.224132in}}%
\pgfpathlineto{\pgfqpoint{4.720707in}{1.213322in}}%
\pgfpathlineto{\pgfqpoint{4.723955in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{4.735241in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{4.735606in}{1.194144in}}%
\pgfpathlineto{\pgfqpoint{4.741977in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{4.746309in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{4.748345in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{4.748128in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{4.745748in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{4.741452in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{4.735837in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{4.735606in}{1.089863in}}%
\pgfpathlineto{\pgfqpoint{4.728892in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{4.724025in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{4.723544in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{4.728399in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{4.735606in}{1.019356in}}%
\pgfpathlineto{\pgfqpoint{4.737120in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{4.745941in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{4.750505in}{0.993419in}}%
\pgfpathlineto{\pgfqpoint{4.753958in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{4.760120in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{4.764286in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{4.765404in}{0.948498in}}%
\pgfpathlineto{\pgfqpoint{4.766393in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{4.766283in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{4.765404in}{0.921301in}}%
\pgfpathlineto{\pgfqpoint{4.763815in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{4.758731in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{4.750505in}{0.881986in}}%
\pgfpathlineto{\pgfqpoint{4.750426in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{4.737517in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{4.735606in}{0.865049in}}%
\pgfpathlineto{\pgfqpoint{4.720707in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{4.715430in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{4.705808in}{0.847416in}}%
\pgfpathlineto{\pgfqpoint{4.690909in}{0.843701in}}%
\pgfpathlineto{\pgfqpoint{4.676010in}{0.842822in}}%
\pgfpathlineto{\pgfqpoint{4.661111in}{0.844516in}}%
\pgfpathlineto{\pgfqpoint{4.646212in}{0.848984in}}%
\pgfpathlineto{\pgfqpoint{4.639300in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{4.631313in}{0.855976in}}%
\pgfpathlineto{\pgfqpoint{4.616414in}{0.865955in}}%
\pgfpathlineto{\pgfqpoint{4.614828in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{4.601515in}{0.878654in}}%
\pgfpathlineto{\pgfqpoint{4.596967in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{4.586616in}{0.893249in}}%
\pgfpathlineto{\pgfqpoint{4.578712in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{4.571717in}{0.902011in}}%
\pgfpathlineto{\pgfqpoint{4.565749in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{4.557767in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{4.559329in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{4.565300in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{4.571717in}{0.839880in}}%
\pgfpathlineto{\pgfqpoint{4.573012in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{4.581376in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{4.586616in}{0.811841in}}%
\pgfpathlineto{\pgfqpoint{4.588791in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{4.595660in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{4.601163in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{4.601515in}{0.776464in}}%
\pgfpathlineto{\pgfqpoint{4.606558in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{4.610998in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{4.614769in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{4.616414in}{0.725716in}}%
\pgfpathlineto{\pgfqpoint{4.618627in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{4.622738in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{4.626858in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{4.630819in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{4.631313in}{0.671316in}}%
\pgfpathlineto{\pgfqpoint{4.634708in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{4.637730in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{4.639696in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{4.640637in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{4.640635in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{4.639758in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{4.638028in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{4.635412in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{4.631820in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{4.631313in}{0.537594in}}%
\pgfpathlineto{\pgfqpoint{4.627564in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{4.622091in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{4.616414in}{0.497291in}}%
\pgfpathlineto{\pgfqpoint{4.615138in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{4.606647in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{4.601515in}{0.472324in}}%
\pgfpathlineto{\pgfqpoint{4.595734in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{4.586616in}{0.454733in}}%
\pgfpathlineto{\pgfqpoint{4.581346in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{4.571717in}{0.441954in}}%
\pgfpathlineto{\pgfqpoint{4.560582in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{4.556818in}{0.432709in}}%
\pgfpathlineto{\pgfqpoint{4.541919in}{0.426315in}}%
\pgfpathlineto{\pgfqpoint{4.527020in}{0.422409in}}%
\pgfpathlineto{\pgfqpoint{4.512121in}{0.420735in}}%
\pgfpathlineto{\pgfqpoint{4.497222in}{0.421162in}}%
\pgfpathlineto{\pgfqpoint{4.482323in}{0.423686in}}%
\pgfpathlineto{\pgfqpoint{4.467424in}{0.428440in}}%
\pgfpathlineto{\pgfqpoint{4.454061in}{0.434899in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.097390in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{4.094949in}{1.032420in}}%
\pgfpathlineto{\pgfqpoint{4.081356in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{4.080051in}{1.047849in}}%
\pgfpathlineto{\pgfqpoint{4.073578in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{4.070520in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{4.071162in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{4.075418in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{4.080051in}{1.113789in}}%
\pgfpathlineto{\pgfqpoint{4.084102in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{4.094949in}{1.131501in}}%
\pgfpathlineto{\pgfqpoint{4.099788in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{4.109848in}{1.141097in}}%
\pgfpathlineto{\pgfqpoint{4.124747in}{1.146320in}}%
\pgfpathlineto{\pgfqpoint{4.139646in}{1.148328in}}%
\pgfpathlineto{\pgfqpoint{4.154545in}{1.147438in}}%
\pgfpathlineto{\pgfqpoint{4.169444in}{1.143682in}}%
\pgfpathlineto{\pgfqpoint{4.184343in}{1.136888in}}%
\pgfpathlineto{\pgfqpoint{4.187203in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{4.199242in}{1.125274in}}%
\pgfpathlineto{\pgfqpoint{4.204398in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{4.213729in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{4.214141in}{1.103868in}}%
\pgfpathlineto{\pgfqpoint{4.218136in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{4.217678in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{4.214141in}{1.065871in}}%
\pgfpathlineto{\pgfqpoint{4.212295in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{4.201331in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{4.199242in}{1.043896in}}%
\pgfpathlineto{\pgfqpoint{4.184343in}{1.032636in}}%
\pgfpathlineto{\pgfqpoint{4.181151in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{4.169444in}{1.025515in}}%
\pgfpathlineto{\pgfqpoint{4.154545in}{1.021348in}}%
\pgfpathlineto{\pgfqpoint{4.139646in}{1.019738in}}%
\pgfpathlineto{\pgfqpoint{4.124747in}{1.020689in}}%
\pgfpathlineto{\pgfqpoint{4.109848in}{1.024560in}}%
\pgfpathlineto{\pgfqpoint{4.097390in}{1.030859in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.871465in}{0.684114in}}%
\pgfpathlineto{\pgfqpoint{3.886364in}{0.680938in}}%
\pgfpathlineto{\pgfqpoint{3.901263in}{0.679106in}}%
\pgfpathlineto{\pgfqpoint{3.916162in}{0.678551in}}%
\pgfpathlineto{\pgfqpoint{3.931061in}{0.679306in}}%
\pgfpathlineto{\pgfqpoint{3.945960in}{0.681534in}}%
\pgfpathlineto{\pgfqpoint{3.960859in}{0.685615in}}%
\pgfpathlineto{\pgfqpoint{3.967186in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{0.691655in}}%
\pgfpathlineto{\pgfqpoint{3.990657in}{0.700544in}}%
\pgfpathlineto{\pgfqpoint{3.993903in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{4.005556in}{0.713177in}}%
\pgfpathlineto{\pgfqpoint{4.009983in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{4.020455in}{0.731513in}}%
\pgfpathlineto{\pgfqpoint{4.021391in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{4.030323in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{4.035354in}{0.758774in}}%
\pgfpathlineto{\pgfqpoint{4.037145in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{4.042751in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{4.046896in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{4.049868in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{4.050253in}{0.810253in}}%
\pgfpathlineto{\pgfqpoint{4.052108in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{4.053376in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{4.053687in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{4.053083in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{4.051583in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{4.050253in}{0.890581in}}%
\pgfpathlineto{\pgfqpoint{4.049317in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{4.046412in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{4.042747in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{4.038304in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{4.035354in}{0.950564in}}%
\pgfpathlineto{\pgfqpoint{4.033085in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{4.026511in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{4.020455in}{0.980346in}}%
\pgfpathlineto{\pgfqpoint{4.014524in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{4.005556in}{0.992172in}}%
\pgfpathlineto{\pgfqpoint{3.990657in}{0.998772in}}%
\pgfpathlineto{\pgfqpoint{3.984169in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{1.003727in}}%
\pgfpathlineto{\pgfqpoint{3.960859in}{1.007562in}}%
\pgfpathlineto{\pgfqpoint{3.945960in}{1.010143in}}%
\pgfpathlineto{\pgfqpoint{3.931061in}{1.011431in}}%
\pgfpathlineto{\pgfqpoint{3.916162in}{1.011334in}}%
\pgfpathlineto{\pgfqpoint{3.901263in}{1.009734in}}%
\pgfpathlineto{\pgfqpoint{3.886364in}{1.006487in}}%
\pgfpathlineto{\pgfqpoint{3.871465in}{1.001398in}}%
\pgfpathlineto{\pgfqpoint{3.870726in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{3.856566in}{0.994907in}}%
\pgfpathlineto{\pgfqpoint{3.841667in}{0.986209in}}%
\pgfpathlineto{\pgfqpoint{3.841599in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{3.826768in}{0.975848in}}%
\pgfpathlineto{\pgfqpoint{3.821240in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{3.811869in}{0.963149in}}%
\pgfpathlineto{\pgfqpoint{3.804941in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{3.796970in}{0.947869in}}%
\pgfpathlineto{\pgfqpoint{3.791354in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{3.782071in}{0.929418in}}%
\pgfpathlineto{\pgfqpoint{3.779891in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{3.769989in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{3.767172in}{0.906499in}}%
\pgfpathlineto{\pgfqpoint{3.761444in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{3.754575in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{3.752273in}{0.875207in}}%
\pgfpathlineto{\pgfqpoint{3.748846in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{3.744488in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{3.741962in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{3.741210in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{3.742338in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{3.745714in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{3.752167in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{3.752273in}{0.777410in}}%
\pgfpathlineto{\pgfqpoint{3.759788in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{3.767172in}{0.753123in}}%
\pgfpathlineto{\pgfqpoint{3.770801in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{3.782071in}{0.735701in}}%
\pgfpathlineto{\pgfqpoint{3.784599in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{3.796970in}{0.722004in}}%
\pgfpathlineto{\pgfqpoint{3.801781in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{3.811869in}{0.710832in}}%
\pgfpathlineto{\pgfqpoint{3.824525in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{3.826768in}{0.701831in}}%
\pgfpathlineto{\pgfqpoint{3.841667in}{0.694361in}}%
\pgfpathlineto{\pgfqpoint{3.856566in}{0.688713in}}%
\pgfpathlineto{\pgfqpoint{3.858347in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{3.871465in}{0.684114in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.868734in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{3.856566in}{0.723361in}}%
\pgfpathlineto{\pgfqpoint{3.841667in}{0.732574in}}%
\pgfpathlineto{\pgfqpoint{3.841249in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{3.826768in}{0.745446in}}%
\pgfpathlineto{\pgfqpoint{3.824418in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{3.812726in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{3.811869in}{0.764173in}}%
\pgfpathlineto{\pgfqpoint{3.804235in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{3.798756in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{3.796970in}{0.800911in}}%
\pgfpathlineto{\pgfqpoint{3.795450in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{3.794164in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{3.794946in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{3.796970in}{0.847996in}}%
\pgfpathlineto{\pgfqpoint{3.797680in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{3.802153in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{3.808864in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{3.811869in}{0.887048in}}%
\pgfpathlineto{\pgfqpoint{3.817888in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{3.826768in}{0.908242in}}%
\pgfpathlineto{\pgfqpoint{3.829828in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{3.841667in}{0.923251in}}%
\pgfpathlineto{\pgfqpoint{3.845908in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{3.856566in}{0.934397in}}%
\pgfpathlineto{\pgfqpoint{3.869735in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{3.871465in}{0.942391in}}%
\pgfpathlineto{\pgfqpoint{3.886364in}{0.948048in}}%
\pgfpathlineto{\pgfqpoint{3.901263in}{0.951219in}}%
\pgfpathlineto{\pgfqpoint{3.916162in}{0.952110in}}%
\pgfpathlineto{\pgfqpoint{3.931061in}{0.950723in}}%
\pgfpathlineto{\pgfqpoint{3.945960in}{0.946825in}}%
\pgfpathlineto{\pgfqpoint{3.957683in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{3.960859in}{0.939986in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{0.929696in}}%
\pgfpathlineto{\pgfqpoint{3.979100in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{3.990657in}{0.914204in}}%
\pgfpathlineto{\pgfqpoint{3.992547in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{4.001950in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{4.005556in}{0.889328in}}%
\pgfpathlineto{\pgfqpoint{4.008767in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{4.013529in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{4.016516in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{4.017919in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{4.017830in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{4.016239in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{4.013020in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{4.007895in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{4.005556in}{0.772649in}}%
\pgfpathlineto{\pgfqpoint{4.000611in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{3.990657in}{0.748132in}}%
\pgfpathlineto{\pgfqpoint{3.990380in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{0.732988in}}%
\pgfpathlineto{\pgfqpoint{3.975620in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{3.960859in}{0.722788in}}%
\pgfpathlineto{\pgfqpoint{3.950426in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{3.945960in}{0.716041in}}%
\pgfpathlineto{\pgfqpoint{3.931061in}{0.711907in}}%
\pgfpathlineto{\pgfqpoint{3.916162in}{0.710084in}}%
\pgfpathlineto{\pgfqpoint{3.901263in}{0.710310in}}%
\pgfpathlineto{\pgfqpoint{3.886364in}{0.712526in}}%
\pgfpathlineto{\pgfqpoint{3.871465in}{0.716843in}}%
\pgfpathlineto{\pgfqpoint{3.868734in}{0.717980in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.975758in}{1.221330in}}%
\pgfpathlineto{\pgfqpoint{3.990657in}{1.217948in}}%
\pgfpathlineto{\pgfqpoint{4.005556in}{1.217129in}}%
\pgfpathlineto{\pgfqpoint{4.020455in}{1.218852in}}%
\pgfpathlineto{\pgfqpoint{4.035354in}{1.224068in}}%
\pgfpathlineto{\pgfqpoint{4.036180in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{4.050253in}{1.232037in}}%
\pgfpathlineto{\pgfqpoint{4.058316in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{4.065152in}{1.246850in}}%
\pgfpathlineto{\pgfqpoint{4.070497in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{4.077931in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{4.080051in}{1.276385in}}%
\pgfpathlineto{\pgfqpoint{4.082514in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{4.084599in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{4.084058in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{4.080749in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{4.080051in}{1.330613in}}%
\pgfpathlineto{\pgfqpoint{4.075202in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{4.065736in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{4.065152in}{1.359385in}}%
\pgfpathlineto{\pgfqpoint{4.051510in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{4.050253in}{1.374690in}}%
\pgfpathlineto{\pgfqpoint{4.035354in}{1.384882in}}%
\pgfpathlineto{\pgfqpoint{4.026664in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{4.020455in}{1.391490in}}%
\pgfpathlineto{\pgfqpoint{4.005556in}{1.395915in}}%
\pgfpathlineto{\pgfqpoint{3.990657in}{1.398128in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{1.398886in}}%
\pgfpathlineto{\pgfqpoint{3.960859in}{1.398711in}}%
\pgfpathlineto{\pgfqpoint{3.945960in}{1.398205in}}%
\pgfpathlineto{\pgfqpoint{3.931061in}{1.398423in}}%
\pgfpathlineto{\pgfqpoint{3.916162in}{1.401330in}}%
\pgfpathlineto{\pgfqpoint{3.911476in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{3.901263in}{1.410903in}}%
\pgfpathlineto{\pgfqpoint{3.893454in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{3.886364in}{1.429054in}}%
\pgfpathlineto{\pgfqpoint{3.882980in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{3.877845in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{3.881779in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{3.886364in}{1.467630in}}%
\pgfpathlineto{\pgfqpoint{3.893422in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{3.901263in}{1.483949in}}%
\pgfpathlineto{\pgfqpoint{3.910547in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{3.916162in}{1.496327in}}%
\pgfpathlineto{\pgfqpoint{3.931061in}{1.507168in}}%
\pgfpathlineto{\pgfqpoint{3.931653in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{3.945960in}{1.516413in}}%
\pgfpathlineto{\pgfqpoint{3.955083in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{3.960859in}{1.525967in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{1.535726in}}%
\pgfpathlineto{\pgfqpoint{3.978194in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{3.990657in}{1.546258in}}%
\pgfpathlineto{\pgfqpoint{3.998289in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{4.005556in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{4.013990in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{4.020455in}{1.575468in}}%
\pgfpathlineto{\pgfqpoint{4.025486in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{4.033179in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{4.035354in}{1.604274in}}%
\pgfpathlineto{\pgfqpoint{4.037861in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{4.039749in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{4.038918in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{4.035623in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{4.035354in}{1.657329in}}%
\pgfpathlineto{\pgfqpoint{4.030741in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{4.023523in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{4.020455in}{1.691254in}}%
\pgfpathlineto{\pgfqpoint{4.013997in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{4.005556in}{1.711572in}}%
\pgfpathlineto{\pgfqpoint{4.001279in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{3.990657in}{1.725942in}}%
\pgfpathlineto{\pgfqpoint{3.983743in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{1.736571in}}%
\pgfpathlineto{\pgfqpoint{3.960859in}{1.744465in}}%
\pgfpathlineto{\pgfqpoint{3.957237in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{3.945960in}{1.750822in}}%
\pgfpathlineto{\pgfqpoint{3.931061in}{1.756010in}}%
\pgfpathlineto{\pgfqpoint{3.916162in}{1.760603in}}%
\pgfpathlineto{\pgfqpoint{3.915267in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{3.901263in}{1.765839in}}%
\pgfpathlineto{\pgfqpoint{3.886364in}{1.771113in}}%
\pgfpathlineto{\pgfqpoint{3.872143in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{3.871465in}{1.776049in}}%
\pgfpathlineto{\pgfqpoint{3.856566in}{1.781368in}}%
\pgfpathlineto{\pgfqpoint{3.841667in}{1.785381in}}%
\pgfpathlineto{\pgfqpoint{3.826768in}{1.787997in}}%
\pgfpathlineto{\pgfqpoint{3.811869in}{1.789281in}}%
\pgfpathlineto{\pgfqpoint{3.796970in}{1.789303in}}%
\pgfpathlineto{\pgfqpoint{3.782071in}{1.788044in}}%
\pgfpathlineto{\pgfqpoint{3.767172in}{1.785372in}}%
\pgfpathlineto{\pgfqpoint{3.752273in}{1.781075in}}%
\pgfpathlineto{\pgfqpoint{3.738902in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{3.737374in}{1.775192in}}%
\pgfpathlineto{\pgfqpoint{3.722475in}{1.769311in}}%
\pgfpathlineto{\pgfqpoint{3.707576in}{1.763178in}}%
\pgfpathlineto{\pgfqpoint{3.692677in}{1.762740in}}%
\pgfpathlineto{\pgfqpoint{3.686126in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{3.682329in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{3.678569in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{3.677778in}{1.807841in}}%
\pgfpathlineto{\pgfqpoint{3.673919in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{3.667075in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{3.662879in}{1.841861in}}%
\pgfpathlineto{\pgfqpoint{3.656967in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{3.647980in}{1.859748in}}%
\pgfpathlineto{\pgfqpoint{3.641513in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{3.633081in}{1.870998in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{1.878034in}}%
\pgfpathlineto{\pgfqpoint{3.610360in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{3.603283in}{1.881845in}}%
\pgfpathlineto{\pgfqpoint{3.588384in}{1.882789in}}%
\pgfpathlineto{\pgfqpoint{3.573485in}{1.880969in}}%
\pgfpathlineto{\pgfqpoint{3.570670in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{3.558586in}{1.876184in}}%
\pgfpathlineto{\pgfqpoint{3.543687in}{1.868022in}}%
\pgfpathlineto{\pgfqpoint{3.539967in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{3.528788in}{1.855151in}}%
\pgfpathlineto{\pgfqpoint{3.524449in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{3.513981in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{3.513889in}{1.835234in}}%
\pgfpathlineto{\pgfqpoint{3.506362in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{3.500263in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{3.498990in}{1.802152in}}%
\pgfpathlineto{\pgfqpoint{3.494316in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{3.486875in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{3.484091in}{1.771893in}}%
\pgfpathlineto{\pgfqpoint{3.474171in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{3.469192in}{1.757268in}}%
\pgfpathlineto{\pgfqpoint{3.454293in}{1.748128in}}%
\pgfpathlineto{\pgfqpoint{3.450673in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{3.439394in}{1.740689in}}%
\pgfpathlineto{\pgfqpoint{3.424495in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{3.421927in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{3.409596in}{1.723552in}}%
\pgfpathlineto{\pgfqpoint{3.400225in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{3.394697in}{1.711437in}}%
\pgfpathlineto{\pgfqpoint{3.385170in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{3.379798in}{1.694040in}}%
\pgfpathlineto{\pgfqpoint{3.374819in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{3.368076in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{3.364899in}{1.659177in}}%
\pgfpathlineto{\pgfqpoint{3.364232in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{3.362841in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{3.363985in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{3.364899in}{1.623084in}}%
\pgfpathlineto{\pgfqpoint{3.367546in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{3.373828in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{3.379798in}{1.587458in}}%
\pgfpathlineto{\pgfqpoint{3.383504in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{3.394697in}{1.569815in}}%
\pgfpathlineto{\pgfqpoint{3.397602in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{3.409596in}{1.557929in}}%
\pgfpathlineto{\pgfqpoint{3.419427in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{3.424495in}{1.549532in}}%
\pgfpathlineto{\pgfqpoint{3.439394in}{1.543640in}}%
\pgfpathlineto{\pgfqpoint{3.454293in}{1.539954in}}%
\pgfpathlineto{\pgfqpoint{3.469192in}{1.538096in}}%
\pgfpathlineto{\pgfqpoint{3.484091in}{1.537880in}}%
\pgfpathlineto{\pgfqpoint{3.498990in}{1.539278in}}%
\pgfpathlineto{\pgfqpoint{3.513889in}{1.542379in}}%
\pgfpathlineto{\pgfqpoint{3.528788in}{1.547356in}}%
\pgfpathlineto{\pgfqpoint{3.539780in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{3.543687in}{1.554438in}}%
\pgfpathlineto{\pgfqpoint{3.558586in}{1.564085in}}%
\pgfpathlineto{\pgfqpoint{3.562975in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{3.573485in}{1.577454in}}%
\pgfpathlineto{\pgfqpoint{3.578291in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{3.588384in}{1.596808in}}%
\pgfpathlineto{\pgfqpoint{3.588552in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{3.596643in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{3.601698in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{3.603283in}{1.632930in}}%
\pgfpathlineto{\pgfqpoint{3.606499in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{3.612124in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{1.668543in}}%
\pgfpathlineto{\pgfqpoint{3.620431in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{3.633081in}{1.684725in}}%
\pgfpathlineto{\pgfqpoint{3.635799in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{3.647980in}{1.693749in}}%
\pgfpathlineto{\pgfqpoint{3.662879in}{1.691217in}}%
\pgfpathlineto{\pgfqpoint{3.664330in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{3.667131in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{3.669369in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{3.671968in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{3.675654in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{3.677778in}{1.620776in}}%
\pgfpathlineto{\pgfqpoint{3.679869in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{3.685267in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{3.692677in}{1.583581in}}%
\pgfpathlineto{\pgfqpoint{3.693350in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{3.702358in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{3.707576in}{1.560623in}}%
\pgfpathlineto{\pgfqpoint{3.713731in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{3.722475in}{1.542576in}}%
\pgfpathlineto{\pgfqpoint{3.727145in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{3.737374in}{1.527294in}}%
\pgfpathlineto{\pgfqpoint{3.742529in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{3.752273in}{1.513726in}}%
\pgfpathlineto{\pgfqpoint{3.759827in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{3.767172in}{1.501255in}}%
\pgfpathlineto{\pgfqpoint{3.778496in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{3.782071in}{1.489466in}}%
\pgfpathlineto{\pgfqpoint{3.796970in}{1.477880in}}%
\pgfpathlineto{\pgfqpoint{3.797055in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{3.811869in}{1.464102in}}%
\pgfpathlineto{\pgfqpoint{3.813602in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{3.823916in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{3.825847in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{3.824316in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{3.822461in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{3.822000in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{3.823838in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{3.826768in}{1.364264in}}%
\pgfpathlineto{\pgfqpoint{3.829089in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{3.839214in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{3.841667in}{1.341151in}}%
\pgfpathlineto{\pgfqpoint{3.856215in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{3.856566in}{1.328597in}}%
\pgfpathlineto{\pgfqpoint{3.871465in}{1.317719in}}%
\pgfpathlineto{\pgfqpoint{3.874578in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{3.886364in}{1.301971in}}%
\pgfpathlineto{\pgfqpoint{3.887962in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{3.898866in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{3.901263in}{1.281620in}}%
\pgfpathlineto{\pgfqpoint{3.909755in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{3.916162in}{1.262478in}}%
\pgfpathlineto{\pgfqpoint{3.922991in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{3.931061in}{1.246992in}}%
\pgfpathlineto{\pgfqpoint{3.940257in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{3.945960in}{1.235342in}}%
\pgfpathlineto{\pgfqpoint{3.960859in}{1.227061in}}%
\pgfpathlineto{\pgfqpoint{3.967841in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{1.221330in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.986711in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{1.242375in}}%
\pgfpathlineto{\pgfqpoint{3.960859in}{1.250112in}}%
\pgfpathlineto{\pgfqpoint{3.955189in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{3.945960in}{1.263041in}}%
\pgfpathlineto{\pgfqpoint{3.940328in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{3.931468in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{3.931061in}{1.285366in}}%
\pgfpathlineto{\pgfqpoint{3.925538in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{3.923289in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{3.924670in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{3.931061in}{1.343419in}}%
\pgfpathlineto{\pgfqpoint{3.931198in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{3.944053in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{3.945960in}{1.360040in}}%
\pgfpathlineto{\pgfqpoint{3.960859in}{1.368799in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{1.373404in}}%
\pgfpathlineto{\pgfqpoint{3.976764in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{3.990657in}{1.375444in}}%
\pgfpathlineto{\pgfqpoint{4.005556in}{1.374518in}}%
\pgfpathlineto{\pgfqpoint{4.009122in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{4.020455in}{1.370824in}}%
\pgfpathlineto{\pgfqpoint{4.035354in}{1.363525in}}%
\pgfpathlineto{\pgfqpoint{4.041610in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{4.050253in}{1.350532in}}%
\pgfpathlineto{\pgfqpoint{4.055680in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{4.063458in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{4.065152in}{1.322345in}}%
\pgfpathlineto{\pgfqpoint{4.067377in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{4.067893in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{4.065152in}{1.285206in}}%
\pgfpathlineto{\pgfqpoint{4.064945in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{4.058454in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{4.050253in}{1.258359in}}%
\pgfpathlineto{\pgfqpoint{4.046108in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{4.035354in}{1.246080in}}%
\pgfpathlineto{\pgfqpoint{4.020455in}{1.239963in}}%
\pgfpathlineto{\pgfqpoint{4.017187in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{4.005556in}{1.237386in}}%
\pgfpathlineto{\pgfqpoint{3.990657in}{1.238325in}}%
\pgfpathlineto{\pgfqpoint{3.986711in}{1.239444in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.804649in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{3.796970in}{1.540365in}}%
\pgfpathlineto{\pgfqpoint{3.782071in}{1.548689in}}%
\pgfpathlineto{\pgfqpoint{3.777127in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{3.767172in}{1.559553in}}%
\pgfpathlineto{\pgfqpoint{3.758913in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{3.752273in}{1.573563in}}%
\pgfpathlineto{\pgfqpoint{3.744868in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{3.737374in}{1.591708in}}%
\pgfpathlineto{\pgfqpoint{3.733695in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{3.724859in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{3.722475in}{1.616907in}}%
\pgfpathlineto{\pgfqpoint{3.717739in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{3.712584in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{3.709488in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{3.708103in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{3.708309in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{3.710316in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{3.714914in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{3.722475in}{1.728866in}}%
\pgfpathlineto{\pgfqpoint{3.723734in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{3.737173in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{3.737374in}{1.746175in}}%
\pgfpathlineto{\pgfqpoint{3.752273in}{1.757138in}}%
\pgfpathlineto{\pgfqpoint{3.759945in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{3.767172in}{1.764337in}}%
\pgfpathlineto{\pgfqpoint{3.782071in}{1.768909in}}%
\pgfpathlineto{\pgfqpoint{3.796970in}{1.770975in}}%
\pgfpathlineto{\pgfqpoint{3.811869in}{1.770973in}}%
\pgfpathlineto{\pgfqpoint{3.826768in}{1.769006in}}%
\pgfpathlineto{\pgfqpoint{3.841667in}{1.764955in}}%
\pgfpathlineto{\pgfqpoint{3.851774in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{3.856566in}{1.759029in}}%
\pgfpathlineto{\pgfqpoint{3.871465in}{1.751890in}}%
\pgfpathlineto{\pgfqpoint{3.882171in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{3.886364in}{1.743466in}}%
\pgfpathlineto{\pgfqpoint{3.901263in}{1.735020in}}%
\pgfpathlineto{\pgfqpoint{3.908836in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{3.916162in}{1.726914in}}%
\pgfpathlineto{\pgfqpoint{3.931061in}{1.719268in}}%
\pgfpathlineto{\pgfqpoint{3.937023in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{3.945960in}{1.711046in}}%
\pgfpathlineto{\pgfqpoint{3.960542in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{3.960859in}{1.701054in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{1.686629in}}%
\pgfpathlineto{\pgfqpoint{3.975946in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{3.985666in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{3.990657in}{1.658724in}}%
\pgfpathlineto{\pgfqpoint{3.991438in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{3.993794in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{3.992909in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{3.990657in}{1.618828in}}%
\pgfpathlineto{\pgfqpoint{3.988618in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{3.980527in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{1.591018in}}%
\pgfpathlineto{\pgfqpoint{3.967793in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{3.960859in}{1.575966in}}%
\pgfpathlineto{\pgfqpoint{3.949415in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{3.945960in}{1.564854in}}%
\pgfpathlineto{\pgfqpoint{3.931061in}{1.555933in}}%
\pgfpathlineto{\pgfqpoint{3.923968in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{3.916162in}{1.548323in}}%
\pgfpathlineto{\pgfqpoint{3.901263in}{1.541881in}}%
\pgfpathlineto{\pgfqpoint{3.888361in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{3.886364in}{1.536660in}}%
\pgfpathlineto{\pgfqpoint{3.871465in}{1.532416in}}%
\pgfpathlineto{\pgfqpoint{3.856566in}{1.529883in}}%
\pgfpathlineto{\pgfqpoint{3.841667in}{1.529236in}}%
\pgfpathlineto{\pgfqpoint{3.826768in}{1.530672in}}%
\pgfpathlineto{\pgfqpoint{3.811869in}{1.534424in}}%
\pgfpathlineto{\pgfqpoint{3.804649in}{1.537424in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.423673in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{3.409596in}{1.594097in}}%
\pgfpathlineto{\pgfqpoint{3.406997in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{3.397534in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{3.394697in}{1.619849in}}%
\pgfpathlineto{\pgfqpoint{3.392485in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{3.391163in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{3.393268in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{3.394697in}{1.660492in}}%
\pgfpathlineto{\pgfqpoint{3.399367in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{3.409596in}{1.685799in}}%
\pgfpathlineto{\pgfqpoint{3.410170in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{3.424495in}{1.698159in}}%
\pgfpathlineto{\pgfqpoint{3.430117in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{3.439394in}{1.706095in}}%
\pgfpathlineto{\pgfqpoint{3.454293in}{1.711124in}}%
\pgfpathlineto{\pgfqpoint{3.469192in}{1.714064in}}%
\pgfpathlineto{\pgfqpoint{3.484091in}{1.715259in}}%
\pgfpathlineto{\pgfqpoint{3.498990in}{1.714654in}}%
\pgfpathlineto{\pgfqpoint{3.513889in}{1.711238in}}%
\pgfpathlineto{\pgfqpoint{3.527432in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{3.528788in}{1.699706in}}%
\pgfpathlineto{\pgfqpoint{3.535954in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{3.540305in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{3.542443in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{3.542657in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{3.540678in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{3.535788in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{3.528788in}{1.600233in}}%
\pgfpathlineto{\pgfqpoint{3.526648in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{3.513889in}{1.584687in}}%
\pgfpathlineto{\pgfqpoint{3.510315in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{3.498990in}{1.575940in}}%
\pgfpathlineto{\pgfqpoint{3.484091in}{1.571095in}}%
\pgfpathlineto{\pgfqpoint{3.469192in}{1.569307in}}%
\pgfpathlineto{\pgfqpoint{3.454293in}{1.570345in}}%
\pgfpathlineto{\pgfqpoint{3.439394in}{1.574286in}}%
\pgfpathlineto{\pgfqpoint{3.424495in}{1.581544in}}%
\pgfpathlineto{\pgfqpoint{3.423673in}{1.582121in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.552386in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{3.546968in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{3.546371in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{3.549733in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{3.557402in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{3.558586in}{1.821906in}}%
\pgfpathlineto{\pgfqpoint{3.573485in}{1.832941in}}%
\pgfpathlineto{\pgfqpoint{3.583376in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{3.588384in}{1.836309in}}%
\pgfpathlineto{\pgfqpoint{3.593363in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{3.603283in}{1.832798in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{1.820887in}}%
\pgfpathlineto{\pgfqpoint{3.618482in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{3.624475in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{3.624973in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{3.620273in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{1.772488in}}%
\pgfpathlineto{\pgfqpoint{3.607402in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{3.603283in}{1.757622in}}%
\pgfpathlineto{\pgfqpoint{3.588384in}{1.750801in}}%
\pgfpathlineto{\pgfqpoint{3.573485in}{1.748720in}}%
\pgfpathlineto{\pgfqpoint{3.558586in}{1.753390in}}%
\pgfpathlineto{\pgfqpoint{3.552386in}{1.760909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.350000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.593593,0.716461,0.781356}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.266667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484091in}{0.431518in}}%
\pgfpathlineto{\pgfqpoint{3.498787in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.498990in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.513889in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.528788in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.543687in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.558586in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.573485in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.588384in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.603283in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.613259in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{0.422501in}}%
\pgfpathlineto{\pgfqpoint{3.633081in}{0.430564in}}%
\pgfpathlineto{\pgfqpoint{3.640931in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{3.647980in}{0.439096in}}%
\pgfpathlineto{\pgfqpoint{3.662879in}{0.447955in}}%
\pgfpathlineto{\pgfqpoint{3.665862in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{3.677778in}{0.458124in}}%
\pgfpathlineto{\pgfqpoint{3.686409in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{3.692677in}{0.470647in}}%
\pgfpathlineto{\pgfqpoint{3.700971in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{3.707576in}{0.489943in}}%
\pgfpathlineto{\pgfqpoint{3.710149in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{3.714591in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{3.715119in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{3.711811in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{3.707576in}{0.548283in}}%
\pgfpathlineto{\pgfqpoint{3.704254in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{3.692677in}{0.568182in}}%
\pgfpathlineto{\pgfqpoint{3.691829in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{3.677778in}{0.580703in}}%
\pgfpathlineto{\pgfqpoint{3.673051in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{3.662879in}{0.590889in}}%
\pgfpathlineto{\pgfqpoint{3.650190in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{3.647980in}{0.600370in}}%
\pgfpathlineto{\pgfqpoint{3.633081in}{0.611189in}}%
\pgfpathlineto{\pgfqpoint{3.629952in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{0.625720in}}%
\pgfpathlineto{\pgfqpoint{3.615719in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{3.605744in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{3.603283in}{0.648075in}}%
\pgfpathlineto{\pgfqpoint{3.598098in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{3.591452in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{3.588384in}{0.680409in}}%
\pgfpathlineto{\pgfqpoint{3.585006in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{3.578137in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{3.573485in}{0.712133in}}%
\pgfpathlineto{\pgfqpoint{3.570254in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{3.560837in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{3.558586in}{0.736044in}}%
\pgfpathlineto{\pgfqpoint{3.549079in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{3.543687in}{0.753663in}}%
\pgfpathlineto{\pgfqpoint{3.533830in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{3.528788in}{0.766896in}}%
\pgfpathlineto{\pgfqpoint{3.513889in}{0.776832in}}%
\pgfpathlineto{\pgfqpoint{3.512455in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{3.498990in}{0.784305in}}%
\pgfpathlineto{\pgfqpoint{3.484091in}{0.789472in}}%
\pgfpathlineto{\pgfqpoint{3.469955in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{3.469192in}{0.792639in}}%
\pgfpathlineto{\pgfqpoint{3.454293in}{0.794081in}}%
\pgfpathlineto{\pgfqpoint{3.439394in}{0.793680in}}%
\pgfpathlineto{\pgfqpoint{3.431513in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{3.424495in}{0.791486in}}%
\pgfpathlineto{\pgfqpoint{3.409596in}{0.787521in}}%
\pgfpathlineto{\pgfqpoint{3.394697in}{0.781480in}}%
\pgfpathlineto{\pgfqpoint{3.387709in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{3.379798in}{0.773182in}}%
\pgfpathlineto{\pgfqpoint{3.365562in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{3.364899in}{0.762161in}}%
\pgfpathlineto{\pgfqpoint{3.350309in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.747433in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.579627in}}%
\pgfpathlineto{\pgfqpoint{3.357756in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{3.364899in}{0.560145in}}%
\pgfpathlineto{\pgfqpoint{3.370092in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{3.379798in}{0.543468in}}%
\pgfpathlineto{\pgfqpoint{3.383900in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{3.394697in}{0.528251in}}%
\pgfpathlineto{\pgfqpoint{3.398680in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{3.409596in}{0.513429in}}%
\pgfpathlineto{\pgfqpoint{3.413557in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{3.424495in}{0.498015in}}%
\pgfpathlineto{\pgfqpoint{3.427667in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{3.439394in}{0.481244in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{3.453139in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{3.454293in}{0.463398in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{3.469192in}{0.446272in}}%
\pgfpathlineto{\pgfqpoint{3.480250in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{3.484091in}{0.431518in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.546989in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{3.543687in}{0.435203in}}%
\pgfpathlineto{\pgfqpoint{3.528788in}{0.440604in}}%
\pgfpathlineto{\pgfqpoint{3.513889in}{0.449771in}}%
\pgfpathlineto{\pgfqpoint{3.513856in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{3.499529in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{3.498990in}{0.465422in}}%
\pgfpathlineto{\pgfqpoint{3.489178in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{3.484091in}{0.487933in}}%
\pgfpathlineto{\pgfqpoint{3.479967in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{3.470557in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{3.469192in}{0.511427in}}%
\pgfpathlineto{\pgfqpoint{3.459727in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{3.454293in}{0.530581in}}%
\pgfpathlineto{\pgfqpoint{3.446310in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{3.439394in}{0.545870in}}%
\pgfpathlineto{\pgfqpoint{3.430780in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{3.424495in}{0.559844in}}%
\pgfpathlineto{\pgfqpoint{3.415008in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{3.409596in}{0.574352in}}%
\pgfpathlineto{\pgfqpoint{3.400829in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{3.394697in}{0.591229in}}%
\pgfpathlineto{\pgfqpoint{3.389024in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{3.379798in}{0.613347in}}%
\pgfpathlineto{\pgfqpoint{3.379603in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{3.373230in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{3.369183in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{3.367799in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{3.369441in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{3.374472in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{3.379798in}{0.697480in}}%
\pgfpathlineto{\pgfqpoint{3.384054in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{3.394697in}{0.713272in}}%
\pgfpathlineto{\pgfqpoint{3.401974in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{3.409596in}{0.722105in}}%
\pgfpathlineto{\pgfqpoint{3.424495in}{0.726817in}}%
\pgfpathlineto{\pgfqpoint{3.439394in}{0.728483in}}%
\pgfpathlineto{\pgfqpoint{3.454293in}{0.727361in}}%
\pgfpathlineto{\pgfqpoint{3.469192in}{0.723525in}}%
\pgfpathlineto{\pgfqpoint{3.481680in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{3.484091in}{0.716784in}}%
\pgfpathlineto{\pgfqpoint{3.498990in}{0.706391in}}%
\pgfpathlineto{\pgfqpoint{3.502670in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{3.513889in}{0.691316in}}%
\pgfpathlineto{\pgfqpoint{3.516384in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{3.526412in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{3.528788in}{0.669060in}}%
\pgfpathlineto{\pgfqpoint{3.534238in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{3.540867in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{3.543687in}{0.636655in}}%
\pgfpathlineto{\pgfqpoint{3.546994in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{3.553511in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{3.558586in}{0.604233in}}%
\pgfpathlineto{\pgfqpoint{3.561836in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{3.573485in}{0.584456in}}%
\pgfpathlineto{\pgfqpoint{3.574041in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{3.588384in}{0.572568in}}%
\pgfpathlineto{\pgfqpoint{3.594206in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{3.603283in}{0.564130in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{0.557398in}}%
\pgfpathlineto{\pgfqpoint{3.625936in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{3.633081in}{0.550764in}}%
\pgfpathlineto{\pgfqpoint{3.647980in}{0.542660in}}%
\pgfpathlineto{\pgfqpoint{3.652883in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{3.662879in}{0.527883in}}%
\pgfpathlineto{\pgfqpoint{3.665132in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{3.667095in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{3.662879in}{0.497801in}}%
\pgfpathlineto{\pgfqpoint{3.661508in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{3.648341in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{3.647980in}{0.479312in}}%
\pgfpathlineto{\pgfqpoint{3.633081in}{0.467903in}}%
\pgfpathlineto{\pgfqpoint{3.629077in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{0.457817in}}%
\pgfpathlineto{\pgfqpoint{3.605759in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{3.603283in}{0.448466in}}%
\pgfpathlineto{\pgfqpoint{3.588384in}{0.441497in}}%
\pgfpathlineto{\pgfqpoint{3.573485in}{0.436246in}}%
\pgfpathlineto{\pgfqpoint{3.564969in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{3.558586in}{0.434073in}}%
\pgfpathlineto{\pgfqpoint{3.546989in}{0.434899in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.467424in}{0.428440in}}%
\pgfpathlineto{\pgfqpoint{4.482323in}{0.423686in}}%
\pgfpathlineto{\pgfqpoint{4.497222in}{0.421162in}}%
\pgfpathlineto{\pgfqpoint{4.512121in}{0.420735in}}%
\pgfpathlineto{\pgfqpoint{4.527020in}{0.422409in}}%
\pgfpathlineto{\pgfqpoint{4.541919in}{0.426315in}}%
\pgfpathlineto{\pgfqpoint{4.556818in}{0.432709in}}%
\pgfpathlineto{\pgfqpoint{4.560582in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{4.571717in}{0.441954in}}%
\pgfpathlineto{\pgfqpoint{4.581346in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{4.586616in}{0.454733in}}%
\pgfpathlineto{\pgfqpoint{4.595734in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{4.601515in}{0.472324in}}%
\pgfpathlineto{\pgfqpoint{4.606647in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{4.615138in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{4.616414in}{0.497291in}}%
\pgfpathlineto{\pgfqpoint{4.622091in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{4.627564in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{4.631313in}{0.537594in}}%
\pgfpathlineto{\pgfqpoint{4.631820in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{4.635412in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{4.638028in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{4.639758in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{4.640635in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{4.640637in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{4.639696in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{4.637730in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{4.634708in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{4.631313in}{0.671316in}}%
\pgfpathlineto{\pgfqpoint{4.630819in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{4.626858in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{4.622738in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{4.618627in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{4.616414in}{0.725716in}}%
\pgfpathlineto{\pgfqpoint{4.614769in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{4.610998in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{4.606558in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{4.601515in}{0.776464in}}%
\pgfpathlineto{\pgfqpoint{4.601163in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{4.595660in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{4.588791in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{4.586616in}{0.811841in}}%
\pgfpathlineto{\pgfqpoint{4.581376in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{4.573012in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{4.571717in}{0.839880in}}%
\pgfpathlineto{\pgfqpoint{4.565300in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{4.559329in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{4.557767in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{4.565749in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{4.571717in}{0.902011in}}%
\pgfpathlineto{\pgfqpoint{4.578712in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{4.586616in}{0.893249in}}%
\pgfpathlineto{\pgfqpoint{4.596967in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{4.601515in}{0.878654in}}%
\pgfpathlineto{\pgfqpoint{4.614828in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{4.616414in}{0.865955in}}%
\pgfpathlineto{\pgfqpoint{4.631313in}{0.855976in}}%
\pgfpathlineto{\pgfqpoint{4.639300in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{4.646212in}{0.848984in}}%
\pgfpathlineto{\pgfqpoint{4.661111in}{0.844516in}}%
\pgfpathlineto{\pgfqpoint{4.676010in}{0.842822in}}%
\pgfpathlineto{\pgfqpoint{4.690909in}{0.843701in}}%
\pgfpathlineto{\pgfqpoint{4.705808in}{0.847416in}}%
\pgfpathlineto{\pgfqpoint{4.715430in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{4.720707in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{4.735606in}{0.865049in}}%
\pgfpathlineto{\pgfqpoint{4.737517in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{4.750426in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{4.750505in}{0.881986in}}%
\pgfpathlineto{\pgfqpoint{4.758731in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{4.763815in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{4.765404in}{0.921301in}}%
\pgfpathlineto{\pgfqpoint{4.766283in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{4.766393in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{4.765404in}{0.948498in}}%
\pgfpathlineto{\pgfqpoint{4.764286in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{4.760120in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{4.753958in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{4.750505in}{0.993419in}}%
\pgfpathlineto{\pgfqpoint{4.745941in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{4.737120in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{4.735606in}{1.019356in}}%
\pgfpathlineto{\pgfqpoint{4.728399in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{4.723544in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{4.724025in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{4.728892in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{4.735606in}{1.089863in}}%
\pgfpathlineto{\pgfqpoint{4.735837in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{4.741452in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{4.745748in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{4.748128in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{4.748345in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{4.746309in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{4.741977in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{4.735606in}{1.194144in}}%
\pgfpathlineto{\pgfqpoint{4.735241in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{4.723955in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{4.720707in}{1.213322in}}%
\pgfpathlineto{\pgfqpoint{4.705808in}{1.224132in}}%
\pgfpathlineto{\pgfqpoint{4.704696in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{4.690909in}{1.229730in}}%
\pgfpathlineto{\pgfqpoint{4.676010in}{1.230874in}}%
\pgfpathlineto{\pgfqpoint{4.661111in}{1.227556in}}%
\pgfpathlineto{\pgfqpoint{4.655643in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{4.646212in}{1.219023in}}%
\pgfpathlineto{\pgfqpoint{4.636876in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{4.631313in}{1.203155in}}%
\pgfpathlineto{\pgfqpoint{4.626099in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{4.618722in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{4.616414in}{1.173554in}}%
\pgfpathlineto{\pgfqpoint{4.613711in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{4.610678in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{4.609393in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{4.609876in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{4.612172in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{4.616275in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{4.616414in}{1.090041in}}%
\pgfpathlineto{\pgfqpoint{4.621957in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{4.627384in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{4.629640in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{4.626350in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{4.618594in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{4.616414in}{1.012826in}}%
\pgfpathlineto{\pgfqpoint{4.607796in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{4.601515in}{0.992137in}}%
\pgfpathlineto{\pgfqpoint{4.595741in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{4.586616in}{0.974434in}}%
\pgfpathlineto{\pgfqpoint{4.580697in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{4.571717in}{0.964055in}}%
\pgfpathlineto{\pgfqpoint{4.556818in}{0.970411in}}%
\pgfpathlineto{\pgfqpoint{4.556154in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{4.541919in}{0.983373in}}%
\pgfpathlineto{\pgfqpoint{4.539050in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{4.527020in}{0.994684in}}%
\pgfpathlineto{\pgfqpoint{4.515800in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{4.512121in}{1.002745in}}%
\pgfpathlineto{\pgfqpoint{4.497222in}{1.007365in}}%
\pgfpathlineto{\pgfqpoint{4.482323in}{1.009293in}}%
\pgfpathlineto{\pgfqpoint{4.467424in}{1.008442in}}%
\pgfpathlineto{\pgfqpoint{4.452525in}{1.004307in}}%
\pgfpathlineto{\pgfqpoint{4.446465in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{4.437626in}{0.994294in}}%
\pgfpathlineto{\pgfqpoint{4.431069in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{4.425264in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{4.424399in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{4.427075in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{4.432259in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{4.437626in}{0.914545in}}%
\pgfpathlineto{\pgfqpoint{4.439081in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{4.446730in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{4.452073in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{4.452525in}{0.878390in}}%
\pgfpathlineto{\pgfqpoint{4.454167in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{4.452525in}{0.857075in}}%
\pgfpathlineto{\pgfqpoint{4.451952in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{4.447474in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{4.441860in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{4.437626in}{0.811200in}}%
\pgfpathlineto{\pgfqpoint{4.436417in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{4.431996in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{4.428719in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{4.426655in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{4.425653in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{4.425352in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{4.425162in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{4.424292in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{4.422727in}{0.693042in}}%
\pgfpathlineto{\pgfqpoint{4.421945in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{4.417731in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{4.412100in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{4.407828in}{0.648263in}}%
\pgfpathlineto{\pgfqpoint{4.405789in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{4.399556in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{4.394359in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{4.392929in}{0.608436in}}%
\pgfpathlineto{\pgfqpoint{4.390049in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{4.386990in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{4.385325in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{4.385009in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{4.386071in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{4.388650in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{4.392929in}{0.509705in}}%
\pgfpathlineto{\pgfqpoint{4.393017in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{4.398773in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{4.407075in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{4.407828in}{0.478498in}}%
\pgfpathlineto{\pgfqpoint{4.417901in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{4.422727in}{0.459372in}}%
\pgfpathlineto{\pgfqpoint{4.432685in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{4.437626in}{0.445692in}}%
\pgfpathlineto{\pgfqpoint{4.452525in}{0.435686in}}%
\pgfpathlineto{\pgfqpoint{4.454061in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{4.467424in}{0.428440in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.482016in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{4.467424in}{0.455756in}}%
\pgfpathlineto{\pgfqpoint{4.453242in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{4.452525in}{0.465194in}}%
\pgfpathlineto{\pgfqpoint{4.437626in}{0.478987in}}%
\pgfpathlineto{\pgfqpoint{4.437086in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{4.425891in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{4.422727in}{0.499865in}}%
\pgfpathlineto{\pgfqpoint{4.417683in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{4.411909in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{4.408167in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{4.407828in}{0.541634in}}%
\pgfpathlineto{\pgfqpoint{4.406075in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{4.405713in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{4.407066in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{4.407828in}{0.587621in}}%
\pgfpathlineto{\pgfqpoint{4.409998in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{4.414530in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{4.420636in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{4.422727in}{0.633068in}}%
\pgfpathlineto{\pgfqpoint{4.427920in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{4.435502in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{4.437626in}{0.663287in}}%
\pgfpathlineto{\pgfqpoint{4.442464in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{4.447311in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{4.449596in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{4.449774in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{4.450009in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{4.451579in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{4.452525in}{0.766889in}}%
\pgfpathlineto{\pgfqpoint{4.455491in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{4.462231in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{4.467424in}{0.800961in}}%
\pgfpathlineto{\pgfqpoint{4.473619in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{4.482323in}{0.815345in}}%
\pgfpathlineto{\pgfqpoint{4.497222in}{0.821197in}}%
\pgfpathlineto{\pgfqpoint{4.512121in}{0.820790in}}%
\pgfpathlineto{\pgfqpoint{4.527020in}{0.814742in}}%
\pgfpathlineto{\pgfqpoint{4.536358in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{4.541919in}{0.802472in}}%
\pgfpathlineto{\pgfqpoint{4.549991in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{4.556818in}{0.781368in}}%
\pgfpathlineto{\pgfqpoint{4.558843in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{4.564549in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{4.568077in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{4.570066in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{4.571292in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{4.571717in}{0.713566in}}%
\pgfpathlineto{\pgfqpoint{4.572809in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{4.575670in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{4.580341in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{4.586278in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{4.586616in}{0.657634in}}%
\pgfpathlineto{\pgfqpoint{4.592879in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{4.598570in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{4.601515in}{0.618750in}}%
\pgfpathlineto{\pgfqpoint{4.603045in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{4.606244in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{4.607888in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{4.608097in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{4.606920in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{4.604323in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{4.601515in}{0.529034in}}%
\pgfpathlineto{\pgfqpoint{4.600256in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{4.594591in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{4.586769in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{4.586616in}{0.494260in}}%
\pgfpathlineto{\pgfqpoint{4.576017in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{4.571717in}{0.474817in}}%
\pgfpathlineto{\pgfqpoint{4.560510in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{4.556818in}{0.461846in}}%
\pgfpathlineto{\pgfqpoint{4.541919in}{0.453332in}}%
\pgfpathlineto{\pgfqpoint{4.531900in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{4.527020in}{0.448185in}}%
\pgfpathlineto{\pgfqpoint{4.512121in}{0.445972in}}%
\pgfpathlineto{\pgfqpoint{4.497222in}{0.446467in}}%
\pgfpathlineto{\pgfqpoint{4.482323in}{0.449678in}}%
\pgfpathlineto{\pgfqpoint{4.482016in}{0.449798in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.654478in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{4.646212in}{0.888792in}}%
\pgfpathlineto{\pgfqpoint{4.639039in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{4.631313in}{0.911303in}}%
\pgfpathlineto{\pgfqpoint{4.631123in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{4.627329in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{4.627566in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{4.631313in}{0.955036in}}%
\pgfpathlineto{\pgfqpoint{4.631666in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{4.639334in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{4.646212in}{0.980082in}}%
\pgfpathlineto{\pgfqpoint{4.652424in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{4.661111in}{0.993411in}}%
\pgfpathlineto{\pgfqpoint{4.676010in}{1.000176in}}%
\pgfpathlineto{\pgfqpoint{4.684342in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{4.690909in}{1.001867in}}%
\pgfpathlineto{\pgfqpoint{4.693841in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{4.705808in}{0.998391in}}%
\pgfpathlineto{\pgfqpoint{4.720707in}{0.989243in}}%
\pgfpathlineto{\pgfqpoint{4.723640in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{4.735606in}{0.972087in}}%
\pgfpathlineto{\pgfqpoint{4.736103in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{4.742978in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{4.746466in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{4.746601in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{4.743223in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{4.735876in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{4.735606in}{0.896389in}}%
\pgfpathlineto{\pgfqpoint{4.721233in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{4.720707in}{0.881440in}}%
\pgfpathlineto{\pgfqpoint{4.705808in}{0.873940in}}%
\pgfpathlineto{\pgfqpoint{4.690909in}{0.871086in}}%
\pgfpathlineto{\pgfqpoint{4.676010in}{0.872268in}}%
\pgfpathlineto{\pgfqpoint{4.661111in}{0.877665in}}%
\pgfpathlineto{\pgfqpoint{4.654478in}{0.881869in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.109848in}{0.463113in}}%
\pgfpathlineto{\pgfqpoint{4.124747in}{0.457935in}}%
\pgfpathlineto{\pgfqpoint{4.139646in}{0.456974in}}%
\pgfpathlineto{\pgfqpoint{4.154545in}{0.461042in}}%
\pgfpathlineto{\pgfqpoint{4.160162in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{4.169444in}{0.478729in}}%
\pgfpathlineto{\pgfqpoint{4.169811in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{4.169513in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{4.169444in}{0.494663in}}%
\pgfpathlineto{\pgfqpoint{4.162242in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{4.154545in}{0.518273in}}%
\pgfpathlineto{\pgfqpoint{4.147330in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{4.139646in}{0.528901in}}%
\pgfpathlineto{\pgfqpoint{4.124747in}{0.533548in}}%
\pgfpathlineto{\pgfqpoint{4.109848in}{0.533053in}}%
\pgfpathlineto{\pgfqpoint{4.094949in}{0.525814in}}%
\pgfpathlineto{\pgfqpoint{4.093418in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{4.085959in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{4.085881in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{4.091935in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{4.094949in}{0.475792in}}%
\pgfpathlineto{\pgfqpoint{4.107309in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{4.109848in}{0.463113in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.871465in}{0.716843in}}%
\pgfpathlineto{\pgfqpoint{3.886364in}{0.712526in}}%
\pgfpathlineto{\pgfqpoint{3.901263in}{0.710310in}}%
\pgfpathlineto{\pgfqpoint{3.916162in}{0.710084in}}%
\pgfpathlineto{\pgfqpoint{3.931061in}{0.711907in}}%
\pgfpathlineto{\pgfqpoint{3.945960in}{0.716041in}}%
\pgfpathlineto{\pgfqpoint{3.950426in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{3.960859in}{0.722788in}}%
\pgfpathlineto{\pgfqpoint{3.975620in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{0.732988in}}%
\pgfpathlineto{\pgfqpoint{3.990380in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{3.990657in}{0.748132in}}%
\pgfpathlineto{\pgfqpoint{4.000611in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{4.005556in}{0.772649in}}%
\pgfpathlineto{\pgfqpoint{4.007895in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{4.013020in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{4.016239in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{4.017830in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{4.017919in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{4.016516in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{4.013529in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{4.008767in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{4.005556in}{0.889328in}}%
\pgfpathlineto{\pgfqpoint{4.001950in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{3.992547in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{3.990657in}{0.914204in}}%
\pgfpathlineto{\pgfqpoint{3.979100in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{0.929696in}}%
\pgfpathlineto{\pgfqpoint{3.960859in}{0.939986in}}%
\pgfpathlineto{\pgfqpoint{3.957683in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{3.945960in}{0.946825in}}%
\pgfpathlineto{\pgfqpoint{3.931061in}{0.950723in}}%
\pgfpathlineto{\pgfqpoint{3.916162in}{0.952110in}}%
\pgfpathlineto{\pgfqpoint{3.901263in}{0.951219in}}%
\pgfpathlineto{\pgfqpoint{3.886364in}{0.948048in}}%
\pgfpathlineto{\pgfqpoint{3.871465in}{0.942391in}}%
\pgfpathlineto{\pgfqpoint{3.869735in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{3.856566in}{0.934397in}}%
\pgfpathlineto{\pgfqpoint{3.845908in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{3.841667in}{0.923251in}}%
\pgfpathlineto{\pgfqpoint{3.829828in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{3.826768in}{0.908242in}}%
\pgfpathlineto{\pgfqpoint{3.817888in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{3.811869in}{0.887048in}}%
\pgfpathlineto{\pgfqpoint{3.808864in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{3.802153in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{3.797680in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{3.796970in}{0.847996in}}%
\pgfpathlineto{\pgfqpoint{3.794946in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{3.794164in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{3.795450in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{3.796970in}{0.800911in}}%
\pgfpathlineto{\pgfqpoint{3.798756in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{3.804235in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{3.811869in}{0.764173in}}%
\pgfpathlineto{\pgfqpoint{3.812726in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{3.824418in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{3.826768in}{0.745446in}}%
\pgfpathlineto{\pgfqpoint{3.841249in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{3.841667in}{0.732574in}}%
\pgfpathlineto{\pgfqpoint{3.856566in}{0.723361in}}%
\pgfpathlineto{\pgfqpoint{3.868734in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{3.871465in}{0.716843in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.870294in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{3.856566in}{0.757610in}}%
\pgfpathlineto{\pgfqpoint{3.851170in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{3.841667in}{0.774752in}}%
\pgfpathlineto{\pgfqpoint{3.839735in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{3.832815in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{3.829102in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{3.828143in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{3.829778in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{3.834074in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{3.841292in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{3.841667in}{0.867555in}}%
\pgfpathlineto{\pgfqpoint{3.852610in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{3.856566in}{0.886005in}}%
\pgfpathlineto{\pgfqpoint{3.870311in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{3.871465in}{0.897573in}}%
\pgfpathlineto{\pgfqpoint{3.886364in}{0.904774in}}%
\pgfpathlineto{\pgfqpoint{3.901263in}{0.908522in}}%
\pgfpathlineto{\pgfqpoint{3.916162in}{0.909147in}}%
\pgfpathlineto{\pgfqpoint{3.931061in}{0.906611in}}%
\pgfpathlineto{\pgfqpoint{3.945960in}{0.900459in}}%
\pgfpathlineto{\pgfqpoint{3.951444in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{3.960859in}{0.889553in}}%
\pgfpathlineto{\pgfqpoint{3.967881in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{0.870779in}}%
\pgfpathlineto{\pgfqpoint{3.977914in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{3.984021in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{3.987466in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{3.988506in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{3.987215in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{3.983467in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{0.775757in}}%
\pgfpathlineto{\pgfqpoint{3.966038in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{3.960859in}{0.757466in}}%
\pgfpathlineto{\pgfqpoint{3.947809in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{3.945960in}{0.746636in}}%
\pgfpathlineto{\pgfqpoint{3.931061in}{0.740552in}}%
\pgfpathlineto{\pgfqpoint{3.916162in}{0.737750in}}%
\pgfpathlineto{\pgfqpoint{3.901263in}{0.737906in}}%
\pgfpathlineto{\pgfqpoint{3.886364in}{0.740960in}}%
\pgfpathlineto{\pgfqpoint{3.871465in}{0.747085in}}%
\pgfpathlineto{\pgfqpoint{3.870294in}{0.747778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.364899in}{0.936282in}}%
\pgfpathlineto{\pgfqpoint{3.379798in}{0.931595in}}%
\pgfpathlineto{\pgfqpoint{3.394697in}{0.930515in}}%
\pgfpathlineto{\pgfqpoint{3.409596in}{0.932888in}}%
\pgfpathlineto{\pgfqpoint{3.424495in}{0.939894in}}%
\pgfpathlineto{\pgfqpoint{3.426542in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{3.439394in}{0.952616in}}%
\pgfpathlineto{\pgfqpoint{3.442380in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{3.451108in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{3.454293in}{0.981271in}}%
\pgfpathlineto{\pgfqpoint{3.455790in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{3.457444in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{3.455974in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{3.454293in}{1.021217in}}%
\pgfpathlineto{\pgfqpoint{3.451471in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{3.443114in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{3.439394in}{1.050154in}}%
\pgfpathlineto{\pgfqpoint{3.428422in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{3.424495in}{1.063563in}}%
\pgfpathlineto{\pgfqpoint{3.409596in}{1.071063in}}%
\pgfpathlineto{\pgfqpoint{3.394697in}{1.074543in}}%
\pgfpathlineto{\pgfqpoint{3.379798in}{1.074669in}}%
\pgfpathlineto{\pgfqpoint{3.364899in}{1.071433in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.064117in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.043586in}}%
\pgfpathlineto{\pgfqpoint{3.352258in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{3.364899in}{1.054173in}}%
\pgfpathlineto{\pgfqpoint{3.379798in}{1.058575in}}%
\pgfpathlineto{\pgfqpoint{3.394697in}{1.058215in}}%
\pgfpathlineto{\pgfqpoint{3.409596in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{3.420108in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{3.424495in}{1.041297in}}%
\pgfpathlineto{\pgfqpoint{3.431980in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{3.437314in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{3.438181in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{3.434764in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{3.426112in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{3.424495in}{0.969403in}}%
\pgfpathlineto{\pgfqpoint{3.409596in}{0.958267in}}%
\pgfpathlineto{\pgfqpoint{3.403731in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{3.394697in}{0.953676in}}%
\pgfpathlineto{\pgfqpoint{3.379798in}{0.953996in}}%
\pgfpathlineto{\pgfqpoint{3.372804in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{3.364899in}{0.959130in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.970433in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.945216in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{3.364899in}{0.936282in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.109848in}{1.024560in}}%
\pgfpathlineto{\pgfqpoint{4.124747in}{1.020689in}}%
\pgfpathlineto{\pgfqpoint{4.139646in}{1.019738in}}%
\pgfpathlineto{\pgfqpoint{4.154545in}{1.021348in}}%
\pgfpathlineto{\pgfqpoint{4.169444in}{1.025515in}}%
\pgfpathlineto{\pgfqpoint{4.181151in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{4.184343in}{1.032636in}}%
\pgfpathlineto{\pgfqpoint{4.199242in}{1.043896in}}%
\pgfpathlineto{\pgfqpoint{4.201331in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{4.212295in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{4.214141in}{1.065871in}}%
\pgfpathlineto{\pgfqpoint{4.217678in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{4.218136in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{4.214141in}{1.103868in}}%
\pgfpathlineto{\pgfqpoint{4.213729in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{4.204398in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{4.199242in}{1.125274in}}%
\pgfpathlineto{\pgfqpoint{4.187203in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{4.184343in}{1.136888in}}%
\pgfpathlineto{\pgfqpoint{4.169444in}{1.143682in}}%
\pgfpathlineto{\pgfqpoint{4.154545in}{1.147438in}}%
\pgfpathlineto{\pgfqpoint{4.139646in}{1.148328in}}%
\pgfpathlineto{\pgfqpoint{4.124747in}{1.146320in}}%
\pgfpathlineto{\pgfqpoint{4.109848in}{1.141097in}}%
\pgfpathlineto{\pgfqpoint{4.099788in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{4.094949in}{1.131501in}}%
\pgfpathlineto{\pgfqpoint{4.084102in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{4.080051in}{1.113789in}}%
\pgfpathlineto{\pgfqpoint{4.075418in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{4.071162in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{4.070520in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{4.073578in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{4.080051in}{1.047849in}}%
\pgfpathlineto{\pgfqpoint{4.081356in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{4.094949in}{1.032420in}}%
\pgfpathlineto{\pgfqpoint{4.097390in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{4.109848in}{1.024560in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.123163in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{4.110289in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{4.109848in}{1.081246in}}%
\pgfpathlineto{\pgfqpoint{4.109397in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{4.109848in}{1.091526in}}%
\pgfpathlineto{\pgfqpoint{4.118819in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{4.124747in}{1.109684in}}%
\pgfpathlineto{\pgfqpoint{4.139646in}{1.113647in}}%
\pgfpathlineto{\pgfqpoint{4.154545in}{1.110775in}}%
\pgfpathlineto{\pgfqpoint{4.163026in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{4.169444in}{1.096025in}}%
\pgfpathlineto{\pgfqpoint{4.171923in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{4.170430in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{4.169444in}{1.073993in}}%
\pgfpathlineto{\pgfqpoint{4.156268in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{4.154545in}{1.059688in}}%
\pgfpathlineto{\pgfqpoint{4.139646in}{1.056719in}}%
\pgfpathlineto{\pgfqpoint{4.124747in}{1.059688in}}%
\pgfpathlineto{\pgfqpoint{4.123163in}{1.060657in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.990657in}{1.238325in}}%
\pgfpathlineto{\pgfqpoint{4.005556in}{1.237386in}}%
\pgfpathlineto{\pgfqpoint{4.017187in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{4.020455in}{1.239963in}}%
\pgfpathlineto{\pgfqpoint{4.035354in}{1.246080in}}%
\pgfpathlineto{\pgfqpoint{4.046108in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{4.050253in}{1.258359in}}%
\pgfpathlineto{\pgfqpoint{4.058454in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{4.064945in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{4.065152in}{1.285206in}}%
\pgfpathlineto{\pgfqpoint{4.067893in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{4.067377in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{4.065152in}{1.322345in}}%
\pgfpathlineto{\pgfqpoint{4.063458in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{4.055680in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{4.050253in}{1.350532in}}%
\pgfpathlineto{\pgfqpoint{4.041610in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{4.035354in}{1.363525in}}%
\pgfpathlineto{\pgfqpoint{4.020455in}{1.370824in}}%
\pgfpathlineto{\pgfqpoint{4.009122in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{4.005556in}{1.374518in}}%
\pgfpathlineto{\pgfqpoint{3.990657in}{1.375444in}}%
\pgfpathlineto{\pgfqpoint{3.976764in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{1.373404in}}%
\pgfpathlineto{\pgfqpoint{3.960859in}{1.368799in}}%
\pgfpathlineto{\pgfqpoint{3.945960in}{1.360040in}}%
\pgfpathlineto{\pgfqpoint{3.944053in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{3.931198in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{3.931061in}{1.343419in}}%
\pgfpathlineto{\pgfqpoint{3.924670in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{3.923289in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{3.925538in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{3.931061in}{1.285366in}}%
\pgfpathlineto{\pgfqpoint{3.931468in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{3.940328in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{3.945960in}{1.263041in}}%
\pgfpathlineto{\pgfqpoint{3.955189in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{3.960859in}{1.250112in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{1.242375in}}%
\pgfpathlineto{\pgfqpoint{3.986711in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{3.990657in}{1.238325in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.990316in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{1.259874in}}%
\pgfpathlineto{\pgfqpoint{3.962921in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{3.960859in}{1.271424in}}%
\pgfpathlineto{\pgfqpoint{3.951486in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{3.946105in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{3.945960in}{1.301466in}}%
\pgfpathlineto{\pgfqpoint{3.945096in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{3.945960in}{1.317427in}}%
\pgfpathlineto{\pgfqpoint{3.948861in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{3.959267in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{3.960859in}{1.345154in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{1.354448in}}%
\pgfpathlineto{\pgfqpoint{3.990657in}{1.358436in}}%
\pgfpathlineto{\pgfqpoint{4.005556in}{1.358360in}}%
\pgfpathlineto{\pgfqpoint{4.020455in}{1.354223in}}%
\pgfpathlineto{\pgfqpoint{4.035354in}{1.344864in}}%
\pgfpathlineto{\pgfqpoint{4.036539in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{4.047731in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{4.050253in}{1.322081in}}%
\pgfpathlineto{\pgfqpoint{4.052888in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{4.053430in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{4.050253in}{1.286612in}}%
\pgfpathlineto{\pgfqpoint{4.049528in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{4.039679in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{4.035354in}{1.265021in}}%
\pgfpathlineto{\pgfqpoint{4.020455in}{1.256273in}}%
\pgfpathlineto{\pgfqpoint{4.011748in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{4.005556in}{1.253040in}}%
\pgfpathlineto{\pgfqpoint{3.990657in}{1.254226in}}%
\pgfpathlineto{\pgfqpoint{3.990316in}{1.254343in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.497222in}{1.327725in}}%
\pgfpathlineto{\pgfqpoint{4.512121in}{1.324993in}}%
\pgfpathlineto{\pgfqpoint{4.527020in}{1.323581in}}%
\pgfpathlineto{\pgfqpoint{4.541919in}{1.323858in}}%
\pgfpathlineto{\pgfqpoint{4.556818in}{1.326429in}}%
\pgfpathlineto{\pgfqpoint{4.563523in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{4.571717in}{1.332585in}}%
\pgfpathlineto{\pgfqpoint{4.585197in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{4.586616in}{1.345547in}}%
\pgfpathlineto{\pgfqpoint{4.594173in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{4.598463in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{4.599979in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{4.599626in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{4.597999in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{4.595619in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{4.593047in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{4.590924in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{4.589908in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{4.590551in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{4.593149in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{4.597681in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{4.601515in}{1.531602in}}%
\pgfpathlineto{\pgfqpoint{4.603920in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{4.611517in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{4.616414in}{1.560704in}}%
\pgfpathlineto{\pgfqpoint{4.620193in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{4.629778in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{4.631313in}{1.584269in}}%
\pgfpathlineto{\pgfqpoint{4.640452in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{4.646212in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{4.652170in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{4.661111in}{1.622241in}}%
\pgfpathlineto{\pgfqpoint{4.665054in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{4.676010in}{1.638437in}}%
\pgfpathlineto{\pgfqpoint{4.679023in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{4.690909in}{1.653724in}}%
\pgfpathlineto{\pgfqpoint{4.693626in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{4.705808in}{1.668997in}}%
\pgfpathlineto{\pgfqpoint{4.708104in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{4.720707in}{1.685281in}}%
\pgfpathlineto{\pgfqpoint{4.721655in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{4.733748in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{4.735606in}{1.703790in}}%
\pgfpathlineto{\pgfqpoint{4.744129in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{4.750505in}{1.727300in}}%
\pgfpathlineto{\pgfqpoint{4.752567in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{4.759313in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{4.764123in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{4.765404in}{1.766842in}}%
\pgfpathlineto{\pgfqpoint{4.767391in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{4.769038in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{4.768973in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{4.767143in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{4.765404in}{1.827442in}}%
\pgfpathlineto{\pgfqpoint{4.763612in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{4.758274in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{4.750505in}{1.864964in}}%
\pgfpathlineto{\pgfqpoint{4.750380in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{4.740162in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{4.735606in}{1.885318in}}%
\pgfpathlineto{\pgfqpoint{4.726333in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.720707in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.705808in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.703604in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.705808in}{1.893312in}}%
\pgfpathlineto{\pgfqpoint{4.720202in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{4.720707in}{1.879530in}}%
\pgfpathlineto{\pgfqpoint{4.732075in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{4.735606in}{1.859127in}}%
\pgfpathlineto{\pgfqpoint{4.740580in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{4.746319in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{4.749685in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{4.750505in}{1.811279in}}%
\pgfpathlineto{\pgfqpoint{4.751063in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{4.750505in}{1.791945in}}%
\pgfpathlineto{\pgfqpoint{4.750457in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{4.748004in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{4.743544in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{4.736887in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{4.735606in}{1.743679in}}%
\pgfpathlineto{\pgfqpoint{4.728123in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{4.720707in}{1.720837in}}%
\pgfpathlineto{\pgfqpoint{4.716969in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{4.705808in}{1.703618in}}%
\pgfpathlineto{\pgfqpoint{4.703493in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{4.690909in}{1.689000in}}%
\pgfpathlineto{\pgfqpoint{4.687943in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{4.676010in}{1.675608in}}%
\pgfpathlineto{\pgfqpoint{4.671071in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{4.661111in}{1.662601in}}%
\pgfpathlineto{\pgfqpoint{4.654047in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{4.646212in}{1.649270in}}%
\pgfpathlineto{\pgfqpoint{4.637945in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{4.631313in}{1.634939in}}%
\pgfpathlineto{\pgfqpoint{4.623289in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{4.616414in}{1.619056in}}%
\pgfpathlineto{\pgfqpoint{4.610035in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{4.601515in}{1.601432in}}%
\pgfpathlineto{\pgfqpoint{4.597843in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{4.586616in}{1.582435in}}%
\pgfpathlineto{\pgfqpoint{4.586362in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{4.575174in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{4.571717in}{1.562224in}}%
\pgfpathlineto{\pgfqpoint{4.564149in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{4.556818in}{1.541618in}}%
\pgfpathlineto{\pgfqpoint{4.553461in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{4.543398in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{4.541919in}{1.519661in}}%
\pgfpathlineto{\pgfqpoint{4.534021in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{4.527322in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{4.527020in}{1.491397in}}%
\pgfpathlineto{\pgfqpoint{4.522478in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{4.521237in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{4.522399in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{4.523774in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{4.522231in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{4.513066in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{4.512121in}{1.402647in}}%
\pgfpathlineto{\pgfqpoint{4.497222in}{1.399766in}}%
\pgfpathlineto{\pgfqpoint{4.482323in}{1.402780in}}%
\pgfpathlineto{\pgfqpoint{4.481156in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{4.467424in}{1.413217in}}%
\pgfpathlineto{\pgfqpoint{4.462344in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{4.453906in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{4.452525in}{1.437931in}}%
\pgfpathlineto{\pgfqpoint{4.450323in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{4.447960in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{4.444086in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{4.437626in}{1.491879in}}%
\pgfpathlineto{\pgfqpoint{4.437344in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{4.429679in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{4.422727in}{1.518380in}}%
\pgfpathlineto{\pgfqpoint{4.420681in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{4.411984in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{4.407828in}{1.544081in}}%
\pgfpathlineto{\pgfqpoint{4.403513in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{4.395566in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{4.392929in}{1.572239in}}%
\pgfpathlineto{\pgfqpoint{4.388043in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{4.381034in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{4.378030in}{1.603859in}}%
\pgfpathlineto{\pgfqpoint{4.374301in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{4.368116in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{4.363131in}{1.641377in}}%
\pgfpathlineto{\pgfqpoint{4.363000in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{4.358143in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{4.354736in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{4.352359in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{4.350644in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{4.349291in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{4.348232in}{1.728010in}}%
\pgfpathlineto{\pgfqpoint{4.347941in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{4.346015in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{4.342914in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{4.337581in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{4.333333in}{1.783221in}}%
\pgfpathlineto{\pgfqpoint{4.328903in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{4.318434in}{1.804619in}}%
\pgfpathlineto{\pgfqpoint{4.317728in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{4.307080in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{4.303535in}{1.826776in}}%
\pgfpathlineto{\pgfqpoint{4.298995in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{4.294686in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{4.294595in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{4.299698in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{4.303535in}{1.885201in}}%
\pgfpathlineto{\pgfqpoint{4.313213in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.303535in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.288797in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.288636in}{1.894770in}}%
\pgfpathlineto{\pgfqpoint{4.279226in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{4.275765in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{4.276379in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{4.280412in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{4.287803in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{4.288636in}{1.819172in}}%
\pgfpathlineto{\pgfqpoint{4.296915in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{4.303535in}{1.795788in}}%
\pgfpathlineto{\pgfqpoint{4.307038in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{4.315677in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{4.318434in}{1.768961in}}%
\pgfpathlineto{\pgfqpoint{4.321441in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{4.324124in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{4.324508in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{4.322878in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{4.319009in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{4.318434in}{1.699757in}}%
\pgfpathlineto{\pgfqpoint{4.305495in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{4.303535in}{1.685107in}}%
\pgfpathlineto{\pgfqpoint{4.288636in}{1.684218in}}%
\pgfpathlineto{\pgfqpoint{4.276552in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{4.273737in}{1.686794in}}%
\pgfpathlineto{\pgfqpoint{4.258838in}{1.689348in}}%
\pgfpathlineto{\pgfqpoint{4.243939in}{1.690724in}}%
\pgfpathlineto{\pgfqpoint{4.229040in}{1.690168in}}%
\pgfpathlineto{\pgfqpoint{4.214141in}{1.687050in}}%
\pgfpathlineto{\pgfqpoint{4.212563in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{4.199242in}{1.680227in}}%
\pgfpathlineto{\pgfqpoint{4.187539in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{4.184343in}{1.668179in}}%
\pgfpathlineto{\pgfqpoint{4.175687in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{4.169643in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{4.169444in}{1.639815in}}%
\pgfpathlineto{\pgfqpoint{4.168088in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{4.169444in}{1.619381in}}%
\pgfpathlineto{\pgfqpoint{4.170911in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{4.178918in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{4.184343in}{1.591028in}}%
\pgfpathlineto{\pgfqpoint{4.195437in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{4.199242in}{1.579761in}}%
\pgfpathlineto{\pgfqpoint{4.214141in}{1.573733in}}%
\pgfpathlineto{\pgfqpoint{4.229040in}{1.570802in}}%
\pgfpathlineto{\pgfqpoint{4.243939in}{1.570329in}}%
\pgfpathlineto{\pgfqpoint{4.258838in}{1.571936in}}%
\pgfpathlineto{\pgfqpoint{4.273737in}{1.575295in}}%
\pgfpathlineto{\pgfqpoint{4.288636in}{1.579821in}}%
\pgfpathlineto{\pgfqpoint{4.297447in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{4.303535in}{1.584261in}}%
\pgfpathlineto{\pgfqpoint{4.318434in}{1.585265in}}%
\pgfpathlineto{\pgfqpoint{4.325321in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{4.333333in}{1.577926in}}%
\pgfpathlineto{\pgfqpoint{4.342227in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{4.348232in}{1.558206in}}%
\pgfpathlineto{\pgfqpoint{4.351162in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{4.357041in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{4.361009in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{4.362918in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{4.362790in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{4.360899in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{4.357860in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{4.354624in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{4.352376in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{4.352356in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{4.355720in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{4.363131in}{1.389070in}}%
\pgfpathlineto{\pgfqpoint{4.363539in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{4.378030in}{1.374321in}}%
\pgfpathlineto{\pgfqpoint{4.379028in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{4.392929in}{1.365293in}}%
\pgfpathlineto{\pgfqpoint{4.406218in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{4.407828in}{1.357953in}}%
\pgfpathlineto{\pgfqpoint{4.422727in}{1.352051in}}%
\pgfpathlineto{\pgfqpoint{4.437626in}{1.346375in}}%
\pgfpathlineto{\pgfqpoint{4.444680in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{4.452525in}{1.341001in}}%
\pgfpathlineto{\pgfqpoint{4.467424in}{1.336024in}}%
\pgfpathlineto{\pgfqpoint{4.482323in}{1.331504in}}%
\pgfpathlineto{\pgfqpoint{4.492898in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{4.497222in}{1.327725in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.214997in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{4.214141in}{1.612596in}}%
\pgfpathlineto{\pgfqpoint{4.206215in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{4.208276in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{4.214141in}{1.648939in}}%
\pgfpathlineto{\pgfqpoint{4.227559in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{4.229040in}{1.657107in}}%
\pgfpathlineto{\pgfqpoint{4.243939in}{1.656645in}}%
\pgfpathlineto{\pgfqpoint{4.244024in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{4.258838in}{1.647227in}}%
\pgfpathlineto{\pgfqpoint{4.263884in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{4.265577in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{4.258838in}{1.616393in}}%
\pgfpathlineto{\pgfqpoint{4.254120in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{4.243939in}{1.607470in}}%
\pgfpathlineto{\pgfqpoint{4.229040in}{1.606660in}}%
\pgfpathlineto{\pgfqpoint{4.214997in}{1.611919in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.811869in}{1.534424in}}%
\pgfpathlineto{\pgfqpoint{3.826768in}{1.530672in}}%
\pgfpathlineto{\pgfqpoint{3.841667in}{1.529236in}}%
\pgfpathlineto{\pgfqpoint{3.856566in}{1.529883in}}%
\pgfpathlineto{\pgfqpoint{3.871465in}{1.532416in}}%
\pgfpathlineto{\pgfqpoint{3.886364in}{1.536660in}}%
\pgfpathlineto{\pgfqpoint{3.888361in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{3.901263in}{1.541881in}}%
\pgfpathlineto{\pgfqpoint{3.916162in}{1.548323in}}%
\pgfpathlineto{\pgfqpoint{3.923968in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{3.931061in}{1.555933in}}%
\pgfpathlineto{\pgfqpoint{3.945960in}{1.564854in}}%
\pgfpathlineto{\pgfqpoint{3.949415in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{3.960859in}{1.575966in}}%
\pgfpathlineto{\pgfqpoint{3.967793in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{1.591018in}}%
\pgfpathlineto{\pgfqpoint{3.980527in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{3.988618in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{3.990657in}{1.618828in}}%
\pgfpathlineto{\pgfqpoint{3.992909in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{3.993794in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{3.991438in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{3.990657in}{1.658724in}}%
\pgfpathlineto{\pgfqpoint{3.985666in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{3.975946in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{1.686629in}}%
\pgfpathlineto{\pgfqpoint{3.960859in}{1.701054in}}%
\pgfpathlineto{\pgfqpoint{3.960542in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{3.945960in}{1.711046in}}%
\pgfpathlineto{\pgfqpoint{3.937023in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{3.931061in}{1.719268in}}%
\pgfpathlineto{\pgfqpoint{3.916162in}{1.726914in}}%
\pgfpathlineto{\pgfqpoint{3.908836in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{3.901263in}{1.735020in}}%
\pgfpathlineto{\pgfqpoint{3.886364in}{1.743466in}}%
\pgfpathlineto{\pgfqpoint{3.882171in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{3.871465in}{1.751890in}}%
\pgfpathlineto{\pgfqpoint{3.856566in}{1.759029in}}%
\pgfpathlineto{\pgfqpoint{3.851774in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{3.841667in}{1.764955in}}%
\pgfpathlineto{\pgfqpoint{3.826768in}{1.769006in}}%
\pgfpathlineto{\pgfqpoint{3.811869in}{1.770973in}}%
\pgfpathlineto{\pgfqpoint{3.796970in}{1.770975in}}%
\pgfpathlineto{\pgfqpoint{3.782071in}{1.768909in}}%
\pgfpathlineto{\pgfqpoint{3.767172in}{1.764337in}}%
\pgfpathlineto{\pgfqpoint{3.759945in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{3.752273in}{1.757138in}}%
\pgfpathlineto{\pgfqpoint{3.737374in}{1.746175in}}%
\pgfpathlineto{\pgfqpoint{3.737173in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{3.723734in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{3.722475in}{1.728866in}}%
\pgfpathlineto{\pgfqpoint{3.714914in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{3.710316in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{3.708309in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{3.708103in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{3.709488in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{3.712584in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{3.717739in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{3.722475in}{1.616907in}}%
\pgfpathlineto{\pgfqpoint{3.724859in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{3.733695in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{3.737374in}{1.591708in}}%
\pgfpathlineto{\pgfqpoint{3.744868in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{3.752273in}{1.573563in}}%
\pgfpathlineto{\pgfqpoint{3.758913in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{3.767172in}{1.559553in}}%
\pgfpathlineto{\pgfqpoint{3.777127in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{3.782071in}{1.548689in}}%
\pgfpathlineto{\pgfqpoint{3.796970in}{1.540365in}}%
\pgfpathlineto{\pgfqpoint{3.804649in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{3.811869in}{1.534424in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.834342in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{3.826768in}{1.567851in}}%
\pgfpathlineto{\pgfqpoint{3.811869in}{1.571092in}}%
\pgfpathlineto{\pgfqpoint{3.796970in}{1.576720in}}%
\pgfpathlineto{\pgfqpoint{3.787618in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{3.782071in}{1.584946in}}%
\pgfpathlineto{\pgfqpoint{3.767172in}{1.596172in}}%
\pgfpathlineto{\pgfqpoint{3.766307in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{3.752273in}{1.611180in}}%
\pgfpathlineto{\pgfqpoint{3.751690in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{3.740988in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{3.737374in}{1.633535in}}%
\pgfpathlineto{\pgfqpoint{3.733301in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{3.728293in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{3.725888in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{3.725837in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{3.728335in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{3.734279in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{3.737374in}{1.720918in}}%
\pgfpathlineto{\pgfqpoint{3.744562in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{3.752273in}{1.738502in}}%
\pgfpathlineto{\pgfqpoint{3.762980in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{3.767172in}{1.748517in}}%
\pgfpathlineto{\pgfqpoint{3.782071in}{1.754419in}}%
\pgfpathlineto{\pgfqpoint{3.796970in}{1.757043in}}%
\pgfpathlineto{\pgfqpoint{3.811869in}{1.757033in}}%
\pgfpathlineto{\pgfqpoint{3.826768in}{1.754544in}}%
\pgfpathlineto{\pgfqpoint{3.841667in}{1.749415in}}%
\pgfpathlineto{\pgfqpoint{3.848613in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{3.856566in}{1.741756in}}%
\pgfpathlineto{\pgfqpoint{3.871465in}{1.731726in}}%
\pgfpathlineto{\pgfqpoint{3.872374in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{3.886364in}{1.719677in}}%
\pgfpathlineto{\pgfqpoint{3.891002in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{3.901263in}{1.706611in}}%
\pgfpathlineto{\pgfqpoint{3.908200in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{3.916162in}{1.693569in}}%
\pgfpathlineto{\pgfqpoint{3.925045in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{3.931061in}{1.679858in}}%
\pgfpathlineto{\pgfqpoint{3.939128in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{3.945960in}{1.660144in}}%
\pgfpathlineto{\pgfqpoint{3.947939in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{3.951223in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{3.949435in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{3.945960in}{1.619180in}}%
\pgfpathlineto{\pgfqpoint{3.942218in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{3.931061in}{1.599408in}}%
\pgfpathlineto{\pgfqpoint{3.928555in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{3.916162in}{1.588219in}}%
\pgfpathlineto{\pgfqpoint{3.905612in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{3.901263in}{1.579952in}}%
\pgfpathlineto{\pgfqpoint{3.886364in}{1.573958in}}%
\pgfpathlineto{\pgfqpoint{3.871465in}{1.569671in}}%
\pgfpathlineto{\pgfqpoint{3.856711in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{3.856566in}{1.567198in}}%
\pgfpathlineto{\pgfqpoint{3.841667in}{1.566523in}}%
\pgfpathlineto{\pgfqpoint{3.834342in}{1.567222in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.424495in}{1.581544in}}%
\pgfpathlineto{\pgfqpoint{3.439394in}{1.574286in}}%
\pgfpathlineto{\pgfqpoint{3.454293in}{1.570345in}}%
\pgfpathlineto{\pgfqpoint{3.469192in}{1.569307in}}%
\pgfpathlineto{\pgfqpoint{3.484091in}{1.571095in}}%
\pgfpathlineto{\pgfqpoint{3.498990in}{1.575940in}}%
\pgfpathlineto{\pgfqpoint{3.510315in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{3.513889in}{1.584687in}}%
\pgfpathlineto{\pgfqpoint{3.526648in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{3.528788in}{1.600233in}}%
\pgfpathlineto{\pgfqpoint{3.535788in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{3.540678in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{3.542657in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{3.542443in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{3.540305in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{3.535954in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{3.528788in}{1.699706in}}%
\pgfpathlineto{\pgfqpoint{3.527432in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{3.513889in}{1.711238in}}%
\pgfpathlineto{\pgfqpoint{3.498990in}{1.714654in}}%
\pgfpathlineto{\pgfqpoint{3.484091in}{1.715259in}}%
\pgfpathlineto{\pgfqpoint{3.469192in}{1.714064in}}%
\pgfpathlineto{\pgfqpoint{3.454293in}{1.711124in}}%
\pgfpathlineto{\pgfqpoint{3.439394in}{1.706095in}}%
\pgfpathlineto{\pgfqpoint{3.430117in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{3.424495in}{1.698159in}}%
\pgfpathlineto{\pgfqpoint{3.410170in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{3.409596in}{1.685799in}}%
\pgfpathlineto{\pgfqpoint{3.399367in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{3.394697in}{1.660492in}}%
\pgfpathlineto{\pgfqpoint{3.393268in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{3.391163in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{3.392485in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{3.394697in}{1.619849in}}%
\pgfpathlineto{\pgfqpoint{3.397534in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{3.406997in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{3.409596in}{1.594097in}}%
\pgfpathlineto{\pgfqpoint{3.423673in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{3.424495in}{1.581544in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.437006in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{3.425829in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{3.424495in}{1.633685in}}%
\pgfpathlineto{\pgfqpoint{3.423413in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{3.424495in}{1.646090in}}%
\pgfpathlineto{\pgfqpoint{3.428314in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{3.439394in}{1.668745in}}%
\pgfpathlineto{\pgfqpoint{3.444533in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{3.454293in}{1.675194in}}%
\pgfpathlineto{\pgfqpoint{3.469192in}{1.675607in}}%
\pgfpathlineto{\pgfqpoint{3.481192in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{3.484091in}{1.669910in}}%
\pgfpathlineto{\pgfqpoint{3.495412in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{3.498990in}{1.643998in}}%
\pgfpathlineto{\pgfqpoint{3.499471in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{3.498990in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{3.496805in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{3.486177in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{3.484091in}{1.610289in}}%
\pgfpathlineto{\pgfqpoint{3.469192in}{1.604230in}}%
\pgfpathlineto{\pgfqpoint{3.454293in}{1.604188in}}%
\pgfpathlineto{\pgfqpoint{3.439394in}{1.610025in}}%
\pgfpathlineto{\pgfqpoint{3.437006in}{1.611919in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.558586in}{1.753390in}}%
\pgfpathlineto{\pgfqpoint{3.573485in}{1.748720in}}%
\pgfpathlineto{\pgfqpoint{3.588384in}{1.750801in}}%
\pgfpathlineto{\pgfqpoint{3.603283in}{1.757622in}}%
\pgfpathlineto{\pgfqpoint{3.607402in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{1.772488in}}%
\pgfpathlineto{\pgfqpoint{3.620273in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{3.624973in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{3.624475in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{3.618482in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{1.820887in}}%
\pgfpathlineto{\pgfqpoint{3.603283in}{1.832798in}}%
\pgfpathlineto{\pgfqpoint{3.593363in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{3.588384in}{1.836309in}}%
\pgfpathlineto{\pgfqpoint{3.583376in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{3.573485in}{1.832941in}}%
\pgfpathlineto{\pgfqpoint{3.558586in}{1.821906in}}%
\pgfpathlineto{\pgfqpoint{3.557402in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{3.549733in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{3.546371in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{3.546968in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{3.552386in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{3.558586in}{1.753390in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.392929in}{1.894643in}}%
\pgfpathlineto{\pgfqpoint{4.407828in}{1.887671in}}%
\pgfpathlineto{\pgfqpoint{4.422727in}{1.882700in}}%
\pgfpathlineto{\pgfqpoint{4.437626in}{1.881675in}}%
\pgfpathlineto{\pgfqpoint{4.452525in}{1.885567in}}%
\pgfpathlineto{\pgfqpoint{4.467424in}{1.893950in}}%
\pgfpathlineto{\pgfqpoint{4.468825in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.467424in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.452525in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.437626in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.422727in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.407828in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.392929in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.392196in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.392929in}{1.894643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.350000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.520096,0.663574,0.768051}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558586in}{0.434073in}}%
\pgfpathlineto{\pgfqpoint{3.564969in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{3.573485in}{0.436246in}}%
\pgfpathlineto{\pgfqpoint{3.588384in}{0.441497in}}%
\pgfpathlineto{\pgfqpoint{3.603283in}{0.448466in}}%
\pgfpathlineto{\pgfqpoint{3.605759in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{0.457817in}}%
\pgfpathlineto{\pgfqpoint{3.629077in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{3.633081in}{0.467903in}}%
\pgfpathlineto{\pgfqpoint{3.647980in}{0.479312in}}%
\pgfpathlineto{\pgfqpoint{3.648341in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{3.661508in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{3.662879in}{0.497801in}}%
\pgfpathlineto{\pgfqpoint{3.667095in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{3.665132in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{3.662879in}{0.527883in}}%
\pgfpathlineto{\pgfqpoint{3.652883in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{3.647980in}{0.542660in}}%
\pgfpathlineto{\pgfqpoint{3.633081in}{0.550764in}}%
\pgfpathlineto{\pgfqpoint{3.625936in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{0.557398in}}%
\pgfpathlineto{\pgfqpoint{3.603283in}{0.564130in}}%
\pgfpathlineto{\pgfqpoint{3.594206in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{3.588384in}{0.572568in}}%
\pgfpathlineto{\pgfqpoint{3.574041in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{3.573485in}{0.584456in}}%
\pgfpathlineto{\pgfqpoint{3.561836in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{3.558586in}{0.604233in}}%
\pgfpathlineto{\pgfqpoint{3.553511in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{3.546994in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{3.543687in}{0.636655in}}%
\pgfpathlineto{\pgfqpoint{3.540867in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{3.534238in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{3.528788in}{0.669060in}}%
\pgfpathlineto{\pgfqpoint{3.526412in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{3.516384in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{3.513889in}{0.691316in}}%
\pgfpathlineto{\pgfqpoint{3.502670in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{3.498990in}{0.706391in}}%
\pgfpathlineto{\pgfqpoint{3.484091in}{0.716784in}}%
\pgfpathlineto{\pgfqpoint{3.481680in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{3.469192in}{0.723525in}}%
\pgfpathlineto{\pgfqpoint{3.454293in}{0.727361in}}%
\pgfpathlineto{\pgfqpoint{3.439394in}{0.728483in}}%
\pgfpathlineto{\pgfqpoint{3.424495in}{0.726817in}}%
\pgfpathlineto{\pgfqpoint{3.409596in}{0.722105in}}%
\pgfpathlineto{\pgfqpoint{3.401974in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{3.394697in}{0.713272in}}%
\pgfpathlineto{\pgfqpoint{3.384054in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{3.379798in}{0.697480in}}%
\pgfpathlineto{\pgfqpoint{3.374472in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{3.369441in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{3.367799in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{3.369183in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{3.373230in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{3.379603in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{3.379798in}{0.613347in}}%
\pgfpathlineto{\pgfqpoint{3.389024in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{3.394697in}{0.591229in}}%
\pgfpathlineto{\pgfqpoint{3.400829in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{3.409596in}{0.574352in}}%
\pgfpathlineto{\pgfqpoint{3.415008in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{3.424495in}{0.559844in}}%
\pgfpathlineto{\pgfqpoint{3.430780in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{3.439394in}{0.545870in}}%
\pgfpathlineto{\pgfqpoint{3.446310in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{3.454293in}{0.530581in}}%
\pgfpathlineto{\pgfqpoint{3.459727in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{3.469192in}{0.511427in}}%
\pgfpathlineto{\pgfqpoint{3.470557in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{3.479967in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{3.484091in}{0.487933in}}%
\pgfpathlineto{\pgfqpoint{3.489178in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{3.498990in}{0.465422in}}%
\pgfpathlineto{\pgfqpoint{3.499529in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{3.513856in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{3.513889in}{0.449771in}}%
\pgfpathlineto{\pgfqpoint{3.528788in}{0.440604in}}%
\pgfpathlineto{\pgfqpoint{3.543687in}{0.435203in}}%
\pgfpathlineto{\pgfqpoint{3.546989in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{3.558586in}{0.434073in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.482323in}{0.449678in}}%
\pgfpathlineto{\pgfqpoint{4.497222in}{0.446467in}}%
\pgfpathlineto{\pgfqpoint{4.512121in}{0.445972in}}%
\pgfpathlineto{\pgfqpoint{4.527020in}{0.448185in}}%
\pgfpathlineto{\pgfqpoint{4.531900in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{4.541919in}{0.453332in}}%
\pgfpathlineto{\pgfqpoint{4.556818in}{0.461846in}}%
\pgfpathlineto{\pgfqpoint{4.560510in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{4.571717in}{0.474817in}}%
\pgfpathlineto{\pgfqpoint{4.576017in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{4.586616in}{0.494260in}}%
\pgfpathlineto{\pgfqpoint{4.586769in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{4.594591in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{4.600256in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{4.601515in}{0.529034in}}%
\pgfpathlineto{\pgfqpoint{4.604323in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{4.606920in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{4.608097in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{4.607888in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{4.606244in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{4.603045in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{4.601515in}{0.618750in}}%
\pgfpathlineto{\pgfqpoint{4.598570in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{4.592879in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{4.586616in}{0.657634in}}%
\pgfpathlineto{\pgfqpoint{4.586278in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{4.580341in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{4.575670in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{4.572809in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{4.571717in}{0.713566in}}%
\pgfpathlineto{\pgfqpoint{4.571292in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{4.570066in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{4.568077in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{4.564549in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{4.558843in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{4.556818in}{0.781368in}}%
\pgfpathlineto{\pgfqpoint{4.549991in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{4.541919in}{0.802472in}}%
\pgfpathlineto{\pgfqpoint{4.536358in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{4.527020in}{0.814742in}}%
\pgfpathlineto{\pgfqpoint{4.512121in}{0.820790in}}%
\pgfpathlineto{\pgfqpoint{4.497222in}{0.821197in}}%
\pgfpathlineto{\pgfqpoint{4.482323in}{0.815345in}}%
\pgfpathlineto{\pgfqpoint{4.473619in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{4.467424in}{0.800961in}}%
\pgfpathlineto{\pgfqpoint{4.462231in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{4.455491in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{4.452525in}{0.766889in}}%
\pgfpathlineto{\pgfqpoint{4.451579in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{4.450009in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{4.449774in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{4.449596in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{4.447311in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{4.442464in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{4.437626in}{0.663287in}}%
\pgfpathlineto{\pgfqpoint{4.435502in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{4.427920in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{4.422727in}{0.633068in}}%
\pgfpathlineto{\pgfqpoint{4.420636in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{4.414530in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{4.409998in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{4.407828in}{0.587621in}}%
\pgfpathlineto{\pgfqpoint{4.407066in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{4.405713in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{4.406075in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{4.407828in}{0.541634in}}%
\pgfpathlineto{\pgfqpoint{4.408167in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{4.411909in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{4.417683in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{4.422727in}{0.499865in}}%
\pgfpathlineto{\pgfqpoint{4.425891in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{4.437086in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{4.437626in}{0.478987in}}%
\pgfpathlineto{\pgfqpoint{4.452525in}{0.465194in}}%
\pgfpathlineto{\pgfqpoint{4.453242in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{4.467424in}{0.455756in}}%
\pgfpathlineto{\pgfqpoint{4.482016in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{4.482323in}{0.449678in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.473569in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{4.467424in}{0.482904in}}%
\pgfpathlineto{\pgfqpoint{4.453389in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{4.452525in}{0.495324in}}%
\pgfpathlineto{\pgfqpoint{4.441481in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{4.437626in}{0.515745in}}%
\pgfpathlineto{\pgfqpoint{4.433268in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{4.427919in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{4.424855in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{4.423931in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{4.425099in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{4.428375in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{4.433758in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{4.437626in}{0.621782in}}%
\pgfpathlineto{\pgfqpoint{4.441404in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{4.450847in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{4.452525in}{0.646214in}}%
\pgfpathlineto{\pgfqpoint{4.462078in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{4.467424in}{0.666866in}}%
\pgfpathlineto{\pgfqpoint{4.473277in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{4.481393in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{4.482323in}{0.692852in}}%
\pgfpathlineto{\pgfqpoint{4.486096in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{4.485365in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{4.483130in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{4.483734in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{4.490704in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{4.497222in}{0.768980in}}%
\pgfpathlineto{\pgfqpoint{4.512121in}{0.768471in}}%
\pgfpathlineto{\pgfqpoint{4.518430in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{4.526804in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{4.527020in}{0.746217in}}%
\pgfpathlineto{\pgfqpoint{4.528105in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{4.527350in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{4.527102in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{4.530247in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{4.538328in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{4.541919in}{0.669028in}}%
\pgfpathlineto{\pgfqpoint{4.548515in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{4.556818in}{0.646699in}}%
\pgfpathlineto{\pgfqpoint{4.558737in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{4.567495in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{4.571717in}{0.619871in}}%
\pgfpathlineto{\pgfqpoint{4.574479in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{4.579449in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{4.582405in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{4.583494in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{4.582773in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{4.580172in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{4.575490in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{4.571717in}{0.516133in}}%
\pgfpathlineto{\pgfqpoint{4.568184in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{4.557352in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{4.556818in}{0.493907in}}%
\pgfpathlineto{\pgfqpoint{4.541919in}{0.481414in}}%
\pgfpathlineto{\pgfqpoint{4.538513in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{4.527020in}{0.474244in}}%
\pgfpathlineto{\pgfqpoint{4.512121in}{0.471071in}}%
\pgfpathlineto{\pgfqpoint{4.497222in}{0.471427in}}%
\pgfpathlineto{\pgfqpoint{4.482323in}{0.475249in}}%
\pgfpathlineto{\pgfqpoint{4.473569in}{0.479596in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.871465in}{0.747085in}}%
\pgfpathlineto{\pgfqpoint{3.886364in}{0.740960in}}%
\pgfpathlineto{\pgfqpoint{3.901263in}{0.737906in}}%
\pgfpathlineto{\pgfqpoint{3.916162in}{0.737750in}}%
\pgfpathlineto{\pgfqpoint{3.931061in}{0.740552in}}%
\pgfpathlineto{\pgfqpoint{3.945960in}{0.746636in}}%
\pgfpathlineto{\pgfqpoint{3.947809in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{3.960859in}{0.757466in}}%
\pgfpathlineto{\pgfqpoint{3.966038in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{0.775757in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{3.983467in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{3.987215in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{3.988506in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{3.987466in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{3.984021in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{3.977914in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{0.870779in}}%
\pgfpathlineto{\pgfqpoint{3.967881in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{3.960859in}{0.889553in}}%
\pgfpathlineto{\pgfqpoint{3.951444in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{3.945960in}{0.900459in}}%
\pgfpathlineto{\pgfqpoint{3.931061in}{0.906611in}}%
\pgfpathlineto{\pgfqpoint{3.916162in}{0.909147in}}%
\pgfpathlineto{\pgfqpoint{3.901263in}{0.908522in}}%
\pgfpathlineto{\pgfqpoint{3.886364in}{0.904774in}}%
\pgfpathlineto{\pgfqpoint{3.871465in}{0.897573in}}%
\pgfpathlineto{\pgfqpoint{3.870311in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{3.856566in}{0.886005in}}%
\pgfpathlineto{\pgfqpoint{3.852610in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{3.841667in}{0.867555in}}%
\pgfpathlineto{\pgfqpoint{3.841292in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{3.834074in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{3.829778in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{3.828143in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{3.829102in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{3.832815in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{3.839735in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{3.841667in}{0.774752in}}%
\pgfpathlineto{\pgfqpoint{3.851170in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{3.856566in}{0.757610in}}%
\pgfpathlineto{\pgfqpoint{3.870294in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{3.871465in}{0.747085in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.881419in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{3.871465in}{0.787700in}}%
\pgfpathlineto{\pgfqpoint{3.868163in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{3.862753in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{3.861951in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{3.865555in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{3.871465in}{0.848137in}}%
\pgfpathlineto{\pgfqpoint{3.874528in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{3.886364in}{0.862248in}}%
\pgfpathlineto{\pgfqpoint{3.897156in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{3.901263in}{0.868446in}}%
\pgfpathlineto{\pgfqpoint{3.916162in}{0.869012in}}%
\pgfpathlineto{\pgfqpoint{3.923146in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{3.931061in}{0.864132in}}%
\pgfpathlineto{\pgfqpoint{3.945753in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{3.945960in}{0.851812in}}%
\pgfpathlineto{\pgfqpoint{3.953575in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{3.956771in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{3.955665in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{3.950133in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{3.945960in}{0.786401in}}%
\pgfpathlineto{\pgfqpoint{3.937043in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{3.931061in}{0.773527in}}%
\pgfpathlineto{\pgfqpoint{3.916162in}{0.768640in}}%
\pgfpathlineto{\pgfqpoint{3.901263in}{0.768879in}}%
\pgfpathlineto{\pgfqpoint{3.886364in}{0.774182in}}%
\pgfpathlineto{\pgfqpoint{3.881419in}{0.777576in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.661111in}{0.877665in}}%
\pgfpathlineto{\pgfqpoint{4.676010in}{0.872268in}}%
\pgfpathlineto{\pgfqpoint{4.690909in}{0.871086in}}%
\pgfpathlineto{\pgfqpoint{4.705808in}{0.873940in}}%
\pgfpathlineto{\pgfqpoint{4.720707in}{0.881440in}}%
\pgfpathlineto{\pgfqpoint{4.721233in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{4.735606in}{0.896389in}}%
\pgfpathlineto{\pgfqpoint{4.735876in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{4.743223in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{4.746601in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{4.746466in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{4.742978in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{4.736103in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{4.735606in}{0.972087in}}%
\pgfpathlineto{\pgfqpoint{4.723640in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{4.720707in}{0.989243in}}%
\pgfpathlineto{\pgfqpoint{4.705808in}{0.998391in}}%
\pgfpathlineto{\pgfqpoint{4.693841in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{4.690909in}{1.001867in}}%
\pgfpathlineto{\pgfqpoint{4.684342in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{4.676010in}{1.000176in}}%
\pgfpathlineto{\pgfqpoint{4.661111in}{0.993411in}}%
\pgfpathlineto{\pgfqpoint{4.652424in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{4.646212in}{0.980082in}}%
\pgfpathlineto{\pgfqpoint{4.639334in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{4.631666in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{4.631313in}{0.955036in}}%
\pgfpathlineto{\pgfqpoint{4.627566in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{4.627329in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{4.631123in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{4.631313in}{0.911303in}}%
\pgfpathlineto{\pgfqpoint{4.639039in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{4.646212in}{0.888792in}}%
\pgfpathlineto{\pgfqpoint{4.654478in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{4.661111in}{0.877665in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.664452in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{4.661111in}{0.918152in}}%
\pgfpathlineto{\pgfqpoint{4.658083in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{4.658703in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{4.661111in}{0.947188in}}%
\pgfpathlineto{\pgfqpoint{4.666769in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{4.676010in}{0.964334in}}%
\pgfpathlineto{\pgfqpoint{4.690909in}{0.968726in}}%
\pgfpathlineto{\pgfqpoint{4.705808in}{0.964805in}}%
\pgfpathlineto{\pgfqpoint{4.715460in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{4.720707in}{0.948187in}}%
\pgfpathlineto{\pgfqpoint{4.723285in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{4.723780in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{4.720707in}{0.917459in}}%
\pgfpathlineto{\pgfqpoint{4.717522in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{4.705808in}{0.901458in}}%
\pgfpathlineto{\pgfqpoint{4.690909in}{0.897422in}}%
\pgfpathlineto{\pgfqpoint{4.676010in}{0.901690in}}%
\pgfpathlineto{\pgfqpoint{4.664452in}{0.911667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.379798in}{0.953996in}}%
\pgfpathlineto{\pgfqpoint{3.394697in}{0.953676in}}%
\pgfpathlineto{\pgfqpoint{3.403731in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{3.409596in}{0.958267in}}%
\pgfpathlineto{\pgfqpoint{3.424495in}{0.969403in}}%
\pgfpathlineto{\pgfqpoint{3.426112in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{3.434764in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{3.438181in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{3.437314in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{3.431980in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{3.424495in}{1.041297in}}%
\pgfpathlineto{\pgfqpoint{3.420108in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{3.409596in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{3.394697in}{1.058215in}}%
\pgfpathlineto{\pgfqpoint{3.379798in}{1.058575in}}%
\pgfpathlineto{\pgfqpoint{3.364899in}{1.054173in}}%
\pgfpathlineto{\pgfqpoint{3.352258in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.043586in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.970433in}}%
\pgfpathlineto{\pgfqpoint{3.364899in}{0.959130in}}%
\pgfpathlineto{\pgfqpoint{3.372804in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{3.379798in}{0.953996in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.361274in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{3.353983in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{3.354097in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{3.361849in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{3.364899in}{1.033805in}}%
\pgfpathlineto{\pgfqpoint{3.379798in}{1.040685in}}%
\pgfpathlineto{\pgfqpoint{3.394697in}{1.039957in}}%
\pgfpathlineto{\pgfqpoint{3.409596in}{1.031611in}}%
\pgfpathlineto{\pgfqpoint{3.410337in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{3.418006in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{3.418541in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{3.411982in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{3.409596in}{0.983493in}}%
\pgfpathlineto{\pgfqpoint{3.394697in}{0.975037in}}%
\pgfpathlineto{\pgfqpoint{3.379798in}{0.974769in}}%
\pgfpathlineto{\pgfqpoint{3.364899in}{0.982340in}}%
\pgfpathlineto{\pgfqpoint{3.361274in}{0.986162in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.124747in}{1.059688in}}%
\pgfpathlineto{\pgfqpoint{4.139646in}{1.056719in}}%
\pgfpathlineto{\pgfqpoint{4.154545in}{1.059688in}}%
\pgfpathlineto{\pgfqpoint{4.156268in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{4.169444in}{1.073993in}}%
\pgfpathlineto{\pgfqpoint{4.170430in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{4.171923in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{4.169444in}{1.096025in}}%
\pgfpathlineto{\pgfqpoint{4.163026in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{4.154545in}{1.110775in}}%
\pgfpathlineto{\pgfqpoint{4.139646in}{1.113647in}}%
\pgfpathlineto{\pgfqpoint{4.124747in}{1.109684in}}%
\pgfpathlineto{\pgfqpoint{4.118819in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{4.109848in}{1.091526in}}%
\pgfpathlineto{\pgfqpoint{4.109397in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{4.109848in}{1.081246in}}%
\pgfpathlineto{\pgfqpoint{4.110289in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{4.123163in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{4.124747in}{1.059688in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.990657in}{1.254226in}}%
\pgfpathlineto{\pgfqpoint{4.005556in}{1.253040in}}%
\pgfpathlineto{\pgfqpoint{4.011748in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{4.020455in}{1.256273in}}%
\pgfpathlineto{\pgfqpoint{4.035354in}{1.265021in}}%
\pgfpathlineto{\pgfqpoint{4.039679in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{4.049528in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{4.050253in}{1.286612in}}%
\pgfpathlineto{\pgfqpoint{4.053430in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{4.052888in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{4.050253in}{1.322081in}}%
\pgfpathlineto{\pgfqpoint{4.047731in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{4.036539in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{4.035354in}{1.344864in}}%
\pgfpathlineto{\pgfqpoint{4.020455in}{1.354223in}}%
\pgfpathlineto{\pgfqpoint{4.005556in}{1.358360in}}%
\pgfpathlineto{\pgfqpoint{3.990657in}{1.358436in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{1.354448in}}%
\pgfpathlineto{\pgfqpoint{3.960859in}{1.345154in}}%
\pgfpathlineto{\pgfqpoint{3.959267in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{3.948861in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{3.945960in}{1.317427in}}%
\pgfpathlineto{\pgfqpoint{3.945096in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{3.945960in}{1.301466in}}%
\pgfpathlineto{\pgfqpoint{3.946105in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{3.951486in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{3.960859in}{1.271424in}}%
\pgfpathlineto{\pgfqpoint{3.962921in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{1.259874in}}%
\pgfpathlineto{\pgfqpoint{3.990316in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{3.990657in}{1.254226in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.996082in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{3.990657in}{1.269962in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{1.279020in}}%
\pgfpathlineto{\pgfqpoint{3.970873in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{3.963708in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{3.963321in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{3.970176in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{1.334360in}}%
\pgfpathlineto{\pgfqpoint{3.990657in}{1.342017in}}%
\pgfpathlineto{\pgfqpoint{4.005556in}{1.342809in}}%
\pgfpathlineto{\pgfqpoint{4.020455in}{1.337146in}}%
\pgfpathlineto{\pgfqpoint{4.029993in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{4.035354in}{1.320057in}}%
\pgfpathlineto{\pgfqpoint{4.037952in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{4.038587in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{4.035354in}{1.289753in}}%
\pgfpathlineto{\pgfqpoint{4.032522in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{4.020455in}{1.273142in}}%
\pgfpathlineto{\pgfqpoint{4.009290in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{4.005556in}{1.268245in}}%
\pgfpathlineto{\pgfqpoint{3.996082in}{1.269242in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.482323in}{1.402780in}}%
\pgfpathlineto{\pgfqpoint{4.497222in}{1.399766in}}%
\pgfpathlineto{\pgfqpoint{4.512121in}{1.402647in}}%
\pgfpathlineto{\pgfqpoint{4.513066in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{4.522231in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{4.523774in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{4.522399in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{4.521237in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{4.522478in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{4.527020in}{1.491397in}}%
\pgfpathlineto{\pgfqpoint{4.527322in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{4.534021in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{4.541919in}{1.519661in}}%
\pgfpathlineto{\pgfqpoint{4.543398in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{4.553461in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{4.556818in}{1.541618in}}%
\pgfpathlineto{\pgfqpoint{4.564149in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{4.571717in}{1.562224in}}%
\pgfpathlineto{\pgfqpoint{4.575174in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{4.586362in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{4.586616in}{1.582435in}}%
\pgfpathlineto{\pgfqpoint{4.597843in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{4.601515in}{1.601432in}}%
\pgfpathlineto{\pgfqpoint{4.610035in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{4.616414in}{1.619056in}}%
\pgfpathlineto{\pgfqpoint{4.623289in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{4.631313in}{1.634939in}}%
\pgfpathlineto{\pgfqpoint{4.637945in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{4.646212in}{1.649270in}}%
\pgfpathlineto{\pgfqpoint{4.654047in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{4.661111in}{1.662601in}}%
\pgfpathlineto{\pgfqpoint{4.671071in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{4.676010in}{1.675608in}}%
\pgfpathlineto{\pgfqpoint{4.687943in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{4.690909in}{1.689000in}}%
\pgfpathlineto{\pgfqpoint{4.703493in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{4.705808in}{1.703618in}}%
\pgfpathlineto{\pgfqpoint{4.716969in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{4.720707in}{1.720837in}}%
\pgfpathlineto{\pgfqpoint{4.728123in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{4.735606in}{1.743679in}}%
\pgfpathlineto{\pgfqpoint{4.736887in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{4.743544in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{4.748004in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{4.750457in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{4.750505in}{1.791945in}}%
\pgfpathlineto{\pgfqpoint{4.751063in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{4.750505in}{1.811279in}}%
\pgfpathlineto{\pgfqpoint{4.749685in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{4.746319in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{4.740580in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{4.735606in}{1.859127in}}%
\pgfpathlineto{\pgfqpoint{4.732075in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{4.720707in}{1.879530in}}%
\pgfpathlineto{\pgfqpoint{4.720202in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{4.705808in}{1.893312in}}%
\pgfpathlineto{\pgfqpoint{4.703604in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.690909in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.679208in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.690909in}{1.887640in}}%
\pgfpathlineto{\pgfqpoint{4.700462in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{4.705808in}{1.875021in}}%
\pgfpathlineto{\pgfqpoint{4.714614in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{4.720707in}{1.856055in}}%
\pgfpathlineto{\pgfqpoint{4.724245in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{4.730494in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{4.733974in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{4.735040in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{4.733837in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{4.730346in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{4.724432in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{4.720707in}{1.754015in}}%
\pgfpathlineto{\pgfqpoint{4.715906in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{4.705808in}{1.732512in}}%
\pgfpathlineto{\pgfqpoint{4.704600in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{4.690909in}{1.716794in}}%
\pgfpathlineto{\pgfqpoint{4.690260in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{4.676010in}{1.703686in}}%
\pgfpathlineto{\pgfqpoint{4.672899in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{4.661111in}{1.691923in}}%
\pgfpathlineto{\pgfqpoint{4.653407in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{4.646212in}{1.680804in}}%
\pgfpathlineto{\pgfqpoint{4.633476in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{4.631313in}{1.669747in}}%
\pgfpathlineto{\pgfqpoint{4.616414in}{1.657979in}}%
\pgfpathlineto{\pgfqpoint{4.614646in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{4.601515in}{1.645042in}}%
\pgfpathlineto{\pgfqpoint{4.597682in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{4.586616in}{1.630845in}}%
\pgfpathlineto{\pgfqpoint{4.582384in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{4.571717in}{1.615585in}}%
\pgfpathlineto{\pgfqpoint{4.567991in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{4.556818in}{1.600111in}}%
\pgfpathlineto{\pgfqpoint{4.553509in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{4.541919in}{1.585654in}}%
\pgfpathlineto{\pgfqpoint{4.537506in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{4.527020in}{1.573346in}}%
\pgfpathlineto{\pgfqpoint{4.516921in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{4.512121in}{1.564121in}}%
\pgfpathlineto{\pgfqpoint{4.497222in}{1.558486in}}%
\pgfpathlineto{\pgfqpoint{4.482323in}{1.556998in}}%
\pgfpathlineto{\pgfqpoint{4.467424in}{1.559827in}}%
\pgfpathlineto{\pgfqpoint{4.452874in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{4.452525in}{1.567399in}}%
\pgfpathlineto{\pgfqpoint{4.437626in}{1.579857in}}%
\pgfpathlineto{\pgfqpoint{4.435690in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{4.423580in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{4.422727in}{1.598111in}}%
\pgfpathlineto{\pgfqpoint{4.414001in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{4.407828in}{1.622118in}}%
\pgfpathlineto{\pgfqpoint{4.405349in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{4.397527in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{4.392929in}{1.650620in}}%
\pgfpathlineto{\pgfqpoint{4.390145in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{4.383533in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{4.378030in}{1.685919in}}%
\pgfpathlineto{\pgfqpoint{4.377857in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{4.373210in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{4.369717in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{4.367091in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{4.364872in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{4.363131in}{1.756322in}}%
\pgfpathlineto{\pgfqpoint{4.362319in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{4.358359in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{4.351232in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{4.348232in}{1.794695in}}%
\pgfpathlineto{\pgfqpoint{4.339910in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{4.333333in}{1.812649in}}%
\pgfpathlineto{\pgfqpoint{4.326980in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{4.318434in}{1.832756in}}%
\pgfpathlineto{\pgfqpoint{4.316882in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{4.312082in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{4.312697in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{4.318434in}{1.876584in}}%
\pgfpathlineto{\pgfqpoint{4.321188in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{4.333333in}{1.887878in}}%
\pgfpathlineto{\pgfqpoint{4.348232in}{1.891156in}}%
\pgfpathlineto{\pgfqpoint{4.363131in}{1.889439in}}%
\pgfpathlineto{\pgfqpoint{4.378030in}{1.883918in}}%
\pgfpathlineto{\pgfqpoint{4.385410in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{4.392929in}{1.875005in}}%
\pgfpathlineto{\pgfqpoint{4.407828in}{1.865776in}}%
\pgfpathlineto{\pgfqpoint{4.409243in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{4.422727in}{1.859162in}}%
\pgfpathlineto{\pgfqpoint{4.437626in}{1.857765in}}%
\pgfpathlineto{\pgfqpoint{4.452525in}{1.861001in}}%
\pgfpathlineto{\pgfqpoint{4.461084in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{4.467424in}{1.868442in}}%
\pgfpathlineto{\pgfqpoint{4.482323in}{1.879394in}}%
\pgfpathlineto{\pgfqpoint{4.483152in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{4.497222in}{1.891736in}}%
\pgfpathlineto{\pgfqpoint{4.501325in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.497222in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.482323in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.468825in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.467424in}{1.893950in}}%
\pgfpathlineto{\pgfqpoint{4.452525in}{1.885567in}}%
\pgfpathlineto{\pgfqpoint{4.437626in}{1.881675in}}%
\pgfpathlineto{\pgfqpoint{4.422727in}{1.882700in}}%
\pgfpathlineto{\pgfqpoint{4.407828in}{1.887671in}}%
\pgfpathlineto{\pgfqpoint{4.392929in}{1.894643in}}%
\pgfpathlineto{\pgfqpoint{4.392196in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.378030in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.363131in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.348232in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.333333in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.318434in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.313213in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.303535in}{1.885201in}}%
\pgfpathlineto{\pgfqpoint{4.299698in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{4.294595in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{4.294686in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{4.298995in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{4.303535in}{1.826776in}}%
\pgfpathlineto{\pgfqpoint{4.307080in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{4.317728in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{4.318434in}{1.804619in}}%
\pgfpathlineto{\pgfqpoint{4.328903in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{4.333333in}{1.783221in}}%
\pgfpathlineto{\pgfqpoint{4.337581in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{4.342914in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{4.346015in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{4.347941in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{4.348232in}{1.728010in}}%
\pgfpathlineto{\pgfqpoint{4.349291in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{4.350644in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{4.352359in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{4.354736in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{4.358143in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{4.363000in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{4.363131in}{1.641377in}}%
\pgfpathlineto{\pgfqpoint{4.368116in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{4.374301in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{4.378030in}{1.603859in}}%
\pgfpathlineto{\pgfqpoint{4.381034in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{4.388043in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{4.392929in}{1.572239in}}%
\pgfpathlineto{\pgfqpoint{4.395566in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{4.403513in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{4.407828in}{1.544081in}}%
\pgfpathlineto{\pgfqpoint{4.411984in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{4.420681in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{4.422727in}{1.518380in}}%
\pgfpathlineto{\pgfqpoint{4.429679in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{4.437344in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{4.437626in}{1.491879in}}%
\pgfpathlineto{\pgfqpoint{4.444086in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{4.447960in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{4.450323in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{4.452525in}{1.437931in}}%
\pgfpathlineto{\pgfqpoint{4.453906in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{4.462344in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{4.467424in}{1.413217in}}%
\pgfpathlineto{\pgfqpoint{4.481156in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{4.482323in}{1.402780in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.841667in}{1.566523in}}%
\pgfpathlineto{\pgfqpoint{3.856566in}{1.567198in}}%
\pgfpathlineto{\pgfqpoint{3.856711in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{3.871465in}{1.569671in}}%
\pgfpathlineto{\pgfqpoint{3.886364in}{1.573958in}}%
\pgfpathlineto{\pgfqpoint{3.901263in}{1.579952in}}%
\pgfpathlineto{\pgfqpoint{3.905612in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{3.916162in}{1.588219in}}%
\pgfpathlineto{\pgfqpoint{3.928555in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{3.931061in}{1.599408in}}%
\pgfpathlineto{\pgfqpoint{3.942218in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{3.945960in}{1.619180in}}%
\pgfpathlineto{\pgfqpoint{3.949435in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{3.951223in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{3.947939in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{3.945960in}{1.660144in}}%
\pgfpathlineto{\pgfqpoint{3.939128in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{3.931061in}{1.679858in}}%
\pgfpathlineto{\pgfqpoint{3.925045in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{3.916162in}{1.693569in}}%
\pgfpathlineto{\pgfqpoint{3.908200in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{3.901263in}{1.706611in}}%
\pgfpathlineto{\pgfqpoint{3.891002in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{3.886364in}{1.719677in}}%
\pgfpathlineto{\pgfqpoint{3.872374in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{3.871465in}{1.731726in}}%
\pgfpathlineto{\pgfqpoint{3.856566in}{1.741756in}}%
\pgfpathlineto{\pgfqpoint{3.848613in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{3.841667in}{1.749415in}}%
\pgfpathlineto{\pgfqpoint{3.826768in}{1.754544in}}%
\pgfpathlineto{\pgfqpoint{3.811869in}{1.757033in}}%
\pgfpathlineto{\pgfqpoint{3.796970in}{1.757043in}}%
\pgfpathlineto{\pgfqpoint{3.782071in}{1.754419in}}%
\pgfpathlineto{\pgfqpoint{3.767172in}{1.748517in}}%
\pgfpathlineto{\pgfqpoint{3.762980in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{3.752273in}{1.738502in}}%
\pgfpathlineto{\pgfqpoint{3.744562in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{3.737374in}{1.720918in}}%
\pgfpathlineto{\pgfqpoint{3.734279in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{3.728335in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{3.725837in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{3.725888in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{3.728293in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{3.733301in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{3.737374in}{1.633535in}}%
\pgfpathlineto{\pgfqpoint{3.740988in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{3.751690in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{3.752273in}{1.611180in}}%
\pgfpathlineto{\pgfqpoint{3.766307in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{3.767172in}{1.596172in}}%
\pgfpathlineto{\pgfqpoint{3.782071in}{1.584946in}}%
\pgfpathlineto{\pgfqpoint{3.787618in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{3.796970in}{1.576720in}}%
\pgfpathlineto{\pgfqpoint{3.811869in}{1.571092in}}%
\pgfpathlineto{\pgfqpoint{3.826768in}{1.567851in}}%
\pgfpathlineto{\pgfqpoint{3.834342in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{3.841667in}{1.566523in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.813965in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{3.811869in}{1.597257in}}%
\pgfpathlineto{\pgfqpoint{3.796970in}{1.601461in}}%
\pgfpathlineto{\pgfqpoint{3.782071in}{1.608974in}}%
\pgfpathlineto{\pgfqpoint{3.778193in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{3.767172in}{1.620224in}}%
\pgfpathlineto{\pgfqpoint{3.761038in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{3.752273in}{1.638242in}}%
\pgfpathlineto{\pgfqpoint{3.750100in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{3.743307in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{3.739927in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{3.739584in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{3.742444in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{3.749480in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{3.752273in}{1.719857in}}%
\pgfpathlineto{\pgfqpoint{3.763062in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{3.767172in}{1.734250in}}%
\pgfpathlineto{\pgfqpoint{3.782071in}{1.741726in}}%
\pgfpathlineto{\pgfqpoint{3.796970in}{1.745024in}}%
\pgfpathlineto{\pgfqpoint{3.811869in}{1.745003in}}%
\pgfpathlineto{\pgfqpoint{3.826768in}{1.741888in}}%
\pgfpathlineto{\pgfqpoint{3.841667in}{1.735513in}}%
\pgfpathlineto{\pgfqpoint{3.848903in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{3.856566in}{1.725364in}}%
\pgfpathlineto{\pgfqpoint{3.867117in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{3.871465in}{1.710958in}}%
\pgfpathlineto{\pgfqpoint{3.880158in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{3.886364in}{1.691191in}}%
\pgfpathlineto{\pgfqpoint{3.890145in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{3.897959in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{3.901263in}{1.660256in}}%
\pgfpathlineto{\pgfqpoint{3.902774in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{3.903604in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{3.901263in}{1.634865in}}%
\pgfpathlineto{\pgfqpoint{3.898340in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{3.886364in}{1.613750in}}%
\pgfpathlineto{\pgfqpoint{3.884265in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{3.871465in}{1.604346in}}%
\pgfpathlineto{\pgfqpoint{3.856566in}{1.598630in}}%
\pgfpathlineto{\pgfqpoint{3.848607in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{3.841667in}{1.595711in}}%
\pgfpathlineto{\pgfqpoint{3.826768in}{1.595202in}}%
\pgfpathlineto{\pgfqpoint{3.813965in}{1.597020in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.439394in}{1.610025in}}%
\pgfpathlineto{\pgfqpoint{3.454293in}{1.604188in}}%
\pgfpathlineto{\pgfqpoint{3.469192in}{1.604230in}}%
\pgfpathlineto{\pgfqpoint{3.484091in}{1.610289in}}%
\pgfpathlineto{\pgfqpoint{3.486177in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{3.496805in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{3.498990in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{3.499471in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{3.498990in}{1.643998in}}%
\pgfpathlineto{\pgfqpoint{3.495412in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{3.484091in}{1.669910in}}%
\pgfpathlineto{\pgfqpoint{3.481192in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{3.469192in}{1.675607in}}%
\pgfpathlineto{\pgfqpoint{3.454293in}{1.675194in}}%
\pgfpathlineto{\pgfqpoint{3.444533in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{3.439394in}{1.668745in}}%
\pgfpathlineto{\pgfqpoint{3.428314in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{3.424495in}{1.646090in}}%
\pgfpathlineto{\pgfqpoint{3.423413in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{3.424495in}{1.633685in}}%
\pgfpathlineto{\pgfqpoint{3.425829in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{3.437006in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{3.439394in}{1.610025in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.229040in}{1.606660in}}%
\pgfpathlineto{\pgfqpoint{4.243939in}{1.607470in}}%
\pgfpathlineto{\pgfqpoint{4.254120in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{4.258838in}{1.616393in}}%
\pgfpathlineto{\pgfqpoint{4.265577in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{4.263884in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{4.258838in}{1.647227in}}%
\pgfpathlineto{\pgfqpoint{4.244024in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{4.243939in}{1.656645in}}%
\pgfpathlineto{\pgfqpoint{4.229040in}{1.657107in}}%
\pgfpathlineto{\pgfqpoint{4.227559in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{4.214141in}{1.648939in}}%
\pgfpathlineto{\pgfqpoint{4.208276in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{4.206215in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{4.214141in}{1.612596in}}%
\pgfpathlineto{\pgfqpoint{4.214997in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{4.229040in}{1.606660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.350000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.461113,0.607761,0.758180}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482323in}{0.475249in}}%
\pgfpathlineto{\pgfqpoint{4.497222in}{0.471427in}}%
\pgfpathlineto{\pgfqpoint{4.512121in}{0.471071in}}%
\pgfpathlineto{\pgfqpoint{4.527020in}{0.474244in}}%
\pgfpathlineto{\pgfqpoint{4.538513in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{4.541919in}{0.481414in}}%
\pgfpathlineto{\pgfqpoint{4.556818in}{0.493907in}}%
\pgfpathlineto{\pgfqpoint{4.557352in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{4.568184in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{4.571717in}{0.516133in}}%
\pgfpathlineto{\pgfqpoint{4.575490in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{4.580172in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{4.582773in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{4.583494in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{4.582405in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{4.579449in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{4.574479in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{4.571717in}{0.619871in}}%
\pgfpathlineto{\pgfqpoint{4.567495in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{4.558737in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{4.556818in}{0.646699in}}%
\pgfpathlineto{\pgfqpoint{4.548515in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{4.541919in}{0.669028in}}%
\pgfpathlineto{\pgfqpoint{4.538328in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{4.530247in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{4.527102in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{4.527350in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{4.528105in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{4.527020in}{0.746217in}}%
\pgfpathlineto{\pgfqpoint{4.526804in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{4.518430in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{4.512121in}{0.768471in}}%
\pgfpathlineto{\pgfqpoint{4.497222in}{0.768980in}}%
\pgfpathlineto{\pgfqpoint{4.490704in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{4.483734in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{4.483130in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{4.485365in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{4.486096in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{4.482323in}{0.692852in}}%
\pgfpathlineto{\pgfqpoint{4.481393in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{4.473277in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{4.467424in}{0.666866in}}%
\pgfpathlineto{\pgfqpoint{4.462078in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{4.452525in}{0.646214in}}%
\pgfpathlineto{\pgfqpoint{4.450847in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{4.441404in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{4.437626in}{0.621782in}}%
\pgfpathlineto{\pgfqpoint{4.433758in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{4.428375in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{4.425099in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{4.423931in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{4.424855in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{4.427919in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{4.433268in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{4.437626in}{0.515745in}}%
\pgfpathlineto{\pgfqpoint{4.441481in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{4.452525in}{0.495324in}}%
\pgfpathlineto{\pgfqpoint{4.453389in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{4.467424in}{0.482904in}}%
\pgfpathlineto{\pgfqpoint{4.473569in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{4.482323in}{0.475249in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.470872in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{4.467424in}{0.512001in}}%
\pgfpathlineto{\pgfqpoint{4.456882in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{4.452525in}{0.531147in}}%
\pgfpathlineto{\pgfqpoint{4.448617in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{4.444131in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{4.442503in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{4.443693in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{4.447712in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{4.452525in}{0.609470in}}%
\pgfpathlineto{\pgfqpoint{4.454987in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{4.466399in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{4.467424in}{0.629805in}}%
\pgfpathlineto{\pgfqpoint{4.482323in}{0.641278in}}%
\pgfpathlineto{\pgfqpoint{4.488988in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{4.497222in}{0.646607in}}%
\pgfpathlineto{\pgfqpoint{4.512121in}{0.645143in}}%
\pgfpathlineto{\pgfqpoint{4.515092in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{4.527020in}{0.637115in}}%
\pgfpathlineto{\pgfqpoint{4.535806in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{4.541919in}{0.621789in}}%
\pgfpathlineto{\pgfqpoint{4.547328in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{4.554701in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{4.556818in}{0.591896in}}%
\pgfpathlineto{\pgfqpoint{4.559008in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{4.560611in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{4.559731in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{4.556818in}{0.541460in}}%
\pgfpathlineto{\pgfqpoint{4.556209in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{4.549011in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{4.541919in}{0.514614in}}%
\pgfpathlineto{\pgfqpoint{4.536301in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{4.527020in}{0.502748in}}%
\pgfpathlineto{\pgfqpoint{4.512121in}{0.497553in}}%
\pgfpathlineto{\pgfqpoint{4.497222in}{0.497404in}}%
\pgfpathlineto{\pgfqpoint{4.482323in}{0.502012in}}%
\pgfpathlineto{\pgfqpoint{4.470872in}{0.509394in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.886364in}{0.774182in}}%
\pgfpathlineto{\pgfqpoint{3.901263in}{0.768879in}}%
\pgfpathlineto{\pgfqpoint{3.916162in}{0.768640in}}%
\pgfpathlineto{\pgfqpoint{3.931061in}{0.773527in}}%
\pgfpathlineto{\pgfqpoint{3.937043in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{3.945960in}{0.786401in}}%
\pgfpathlineto{\pgfqpoint{3.950133in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{3.955665in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{3.956771in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{3.953575in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{3.945960in}{0.851812in}}%
\pgfpathlineto{\pgfqpoint{3.945753in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{3.931061in}{0.864132in}}%
\pgfpathlineto{\pgfqpoint{3.923146in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{3.916162in}{0.869012in}}%
\pgfpathlineto{\pgfqpoint{3.901263in}{0.868446in}}%
\pgfpathlineto{\pgfqpoint{3.897156in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{3.886364in}{0.862248in}}%
\pgfpathlineto{\pgfqpoint{3.874528in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{3.871465in}{0.848137in}}%
\pgfpathlineto{\pgfqpoint{3.865555in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{3.861951in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{3.862753in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{3.868163in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{3.871465in}{0.787700in}}%
\pgfpathlineto{\pgfqpoint{3.881419in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{3.886364in}{0.774182in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.676010in}{0.901690in}}%
\pgfpathlineto{\pgfqpoint{4.690909in}{0.897422in}}%
\pgfpathlineto{\pgfqpoint{4.705808in}{0.901458in}}%
\pgfpathlineto{\pgfqpoint{4.717522in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{4.720707in}{0.917459in}}%
\pgfpathlineto{\pgfqpoint{4.723780in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{4.723285in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{4.720707in}{0.948187in}}%
\pgfpathlineto{\pgfqpoint{4.715460in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{4.705808in}{0.964805in}}%
\pgfpathlineto{\pgfqpoint{4.690909in}{0.968726in}}%
\pgfpathlineto{\pgfqpoint{4.676010in}{0.964334in}}%
\pgfpathlineto{\pgfqpoint{4.666769in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{4.661111in}{0.947188in}}%
\pgfpathlineto{\pgfqpoint{4.658703in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{4.658083in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{4.661111in}{0.918152in}}%
\pgfpathlineto{\pgfqpoint{4.664452in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{4.676010in}{0.901690in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.364899in}{0.982340in}}%
\pgfpathlineto{\pgfqpoint{3.379798in}{0.974769in}}%
\pgfpathlineto{\pgfqpoint{3.394697in}{0.975037in}}%
\pgfpathlineto{\pgfqpoint{3.409596in}{0.983493in}}%
\pgfpathlineto{\pgfqpoint{3.411982in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{3.418541in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{3.418006in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{3.410337in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{3.409596in}{1.031611in}}%
\pgfpathlineto{\pgfqpoint{3.394697in}{1.039957in}}%
\pgfpathlineto{\pgfqpoint{3.379798in}{1.040685in}}%
\pgfpathlineto{\pgfqpoint{3.364899in}{1.033805in}}%
\pgfpathlineto{\pgfqpoint{3.361849in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{3.354097in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{3.353983in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{3.361274in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{3.364899in}{0.982340in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.005556in}{1.268245in}}%
\pgfpathlineto{\pgfqpoint{4.009290in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{4.020455in}{1.273142in}}%
\pgfpathlineto{\pgfqpoint{4.032522in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{4.035354in}{1.289753in}}%
\pgfpathlineto{\pgfqpoint{4.038587in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{4.037952in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{4.035354in}{1.320057in}}%
\pgfpathlineto{\pgfqpoint{4.029993in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{4.020455in}{1.337146in}}%
\pgfpathlineto{\pgfqpoint{4.005556in}{1.342809in}}%
\pgfpathlineto{\pgfqpoint{3.990657in}{1.342017in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{1.334360in}}%
\pgfpathlineto{\pgfqpoint{3.970176in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{3.963321in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{3.963708in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{3.970873in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{1.279020in}}%
\pgfpathlineto{\pgfqpoint{3.990657in}{1.269962in}}%
\pgfpathlineto{\pgfqpoint{3.996082in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{4.005556in}{1.268245in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.985901in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{3.986325in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{3.990657in}{1.318768in}}%
\pgfpathlineto{\pgfqpoint{4.005556in}{1.321858in}}%
\pgfpathlineto{\pgfqpoint{4.016798in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{4.018582in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{4.005556in}{1.288858in}}%
\pgfpathlineto{\pgfqpoint{3.990657in}{1.293134in}}%
\pgfpathlineto{\pgfqpoint{3.985901in}{1.299040in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.467424in}{1.559827in}}%
\pgfpathlineto{\pgfqpoint{4.482323in}{1.556998in}}%
\pgfpathlineto{\pgfqpoint{4.497222in}{1.558486in}}%
\pgfpathlineto{\pgfqpoint{4.512121in}{1.564121in}}%
\pgfpathlineto{\pgfqpoint{4.516921in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{4.527020in}{1.573346in}}%
\pgfpathlineto{\pgfqpoint{4.537506in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{4.541919in}{1.585654in}}%
\pgfpathlineto{\pgfqpoint{4.553509in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{4.556818in}{1.600111in}}%
\pgfpathlineto{\pgfqpoint{4.567991in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{4.571717in}{1.615585in}}%
\pgfpathlineto{\pgfqpoint{4.582384in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{4.586616in}{1.630845in}}%
\pgfpathlineto{\pgfqpoint{4.597682in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{4.601515in}{1.645042in}}%
\pgfpathlineto{\pgfqpoint{4.614646in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{4.616414in}{1.657979in}}%
\pgfpathlineto{\pgfqpoint{4.631313in}{1.669747in}}%
\pgfpathlineto{\pgfqpoint{4.633476in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{4.646212in}{1.680804in}}%
\pgfpathlineto{\pgfqpoint{4.653407in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{4.661111in}{1.691923in}}%
\pgfpathlineto{\pgfqpoint{4.672899in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{4.676010in}{1.703686in}}%
\pgfpathlineto{\pgfqpoint{4.690260in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{4.690909in}{1.716794in}}%
\pgfpathlineto{\pgfqpoint{4.704600in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{4.705808in}{1.732512in}}%
\pgfpathlineto{\pgfqpoint{4.715906in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{4.720707in}{1.754015in}}%
\pgfpathlineto{\pgfqpoint{4.724432in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{4.730346in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{4.733837in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{4.735040in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{4.733974in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{4.730494in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{4.724245in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{4.720707in}{1.856055in}}%
\pgfpathlineto{\pgfqpoint{4.714614in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{4.705808in}{1.875021in}}%
\pgfpathlineto{\pgfqpoint{4.700462in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{4.690909in}{1.887640in}}%
\pgfpathlineto{\pgfqpoint{4.679208in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.676010in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.661111in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.646978in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.661111in}{1.889600in}}%
\pgfpathlineto{\pgfqpoint{4.676010in}{1.881905in}}%
\pgfpathlineto{\pgfqpoint{4.678761in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{4.690909in}{1.870744in}}%
\pgfpathlineto{\pgfqpoint{4.696712in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{4.705808in}{1.853717in}}%
\pgfpathlineto{\pgfqpoint{4.708170in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{4.715181in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{4.718914in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{4.719748in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{4.717840in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{4.713179in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{4.705808in}{1.761215in}}%
\pgfpathlineto{\pgfqpoint{4.705631in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{4.694626in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{4.690909in}{1.741767in}}%
\pgfpathlineto{\pgfqpoint{4.679845in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{4.676010in}{1.727646in}}%
\pgfpathlineto{\pgfqpoint{4.661111in}{1.716271in}}%
\pgfpathlineto{\pgfqpoint{4.661020in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{4.646212in}{1.706164in}}%
\pgfpathlineto{\pgfqpoint{4.638082in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{4.631313in}{1.696885in}}%
\pgfpathlineto{\pgfqpoint{4.616414in}{1.687889in}}%
\pgfpathlineto{\pgfqpoint{4.613807in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{4.601515in}{1.678445in}}%
\pgfpathlineto{\pgfqpoint{4.590658in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{4.586616in}{1.668533in}}%
\pgfpathlineto{\pgfqpoint{4.571717in}{1.657761in}}%
\pgfpathlineto{\pgfqpoint{4.570069in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{4.556818in}{1.646163in}}%
\pgfpathlineto{\pgfqpoint{4.550748in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{4.541919in}{1.634607in}}%
\pgfpathlineto{\pgfqpoint{4.530560in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{4.527020in}{1.624242in}}%
\pgfpathlineto{\pgfqpoint{4.512121in}{1.616271in}}%
\pgfpathlineto{\pgfqpoint{4.497739in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{4.497222in}{1.611758in}}%
\pgfpathlineto{\pgfqpoint{4.482323in}{1.611334in}}%
\pgfpathlineto{\pgfqpoint{4.480201in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{4.467424in}{1.615437in}}%
\pgfpathlineto{\pgfqpoint{4.452525in}{1.624394in}}%
\pgfpathlineto{\pgfqpoint{4.449923in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{4.437626in}{1.637836in}}%
\pgfpathlineto{\pgfqpoint{4.434438in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{4.422727in}{1.655199in}}%
\pgfpathlineto{\pgfqpoint{4.421758in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{4.411164in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{4.407828in}{1.676270in}}%
\pgfpathlineto{\pgfqpoint{4.402111in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{4.394789in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{4.392929in}{1.705929in}}%
\pgfpathlineto{\pgfqpoint{4.389407in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{4.385732in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{4.383319in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{4.381684in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{4.380088in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{4.378030in}{1.787187in}}%
\pgfpathlineto{\pgfqpoint{4.377292in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{4.371086in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{4.363131in}{1.814026in}}%
\pgfpathlineto{\pgfqpoint{4.356462in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{4.348232in}{1.827338in}}%
\pgfpathlineto{\pgfqpoint{4.341134in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{4.333333in}{1.849939in}}%
\pgfpathlineto{\pgfqpoint{4.333200in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{4.333333in}{1.851119in}}%
\pgfpathlineto{\pgfqpoint{4.338539in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{4.348232in}{1.870260in}}%
\pgfpathlineto{\pgfqpoint{4.363131in}{1.868831in}}%
\pgfpathlineto{\pgfqpoint{4.370434in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{4.378030in}{1.859052in}}%
\pgfpathlineto{\pgfqpoint{4.387777in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{4.392929in}{1.844351in}}%
\pgfpathlineto{\pgfqpoint{4.407059in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{4.407828in}{1.835004in}}%
\pgfpathlineto{\pgfqpoint{4.422727in}{1.831900in}}%
\pgfpathlineto{\pgfqpoint{4.437626in}{1.832817in}}%
\pgfpathlineto{\pgfqpoint{4.447857in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{4.452525in}{1.836516in}}%
\pgfpathlineto{\pgfqpoint{4.467424in}{1.843045in}}%
\pgfpathlineto{\pgfqpoint{4.478617in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{4.482323in}{1.852838in}}%
\pgfpathlineto{\pgfqpoint{4.496920in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{4.497222in}{1.865459in}}%
\pgfpathlineto{\pgfqpoint{4.512121in}{1.878463in}}%
\pgfpathlineto{\pgfqpoint{4.514150in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{4.527020in}{1.889163in}}%
\pgfpathlineto{\pgfqpoint{4.537895in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.527020in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.512121in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.501325in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.497222in}{1.891736in}}%
\pgfpathlineto{\pgfqpoint{4.483152in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{4.482323in}{1.879394in}}%
\pgfpathlineto{\pgfqpoint{4.467424in}{1.868442in}}%
\pgfpathlineto{\pgfqpoint{4.461084in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{4.452525in}{1.861001in}}%
\pgfpathlineto{\pgfqpoint{4.437626in}{1.857765in}}%
\pgfpathlineto{\pgfqpoint{4.422727in}{1.859162in}}%
\pgfpathlineto{\pgfqpoint{4.409243in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{4.407828in}{1.865776in}}%
\pgfpathlineto{\pgfqpoint{4.392929in}{1.875005in}}%
\pgfpathlineto{\pgfqpoint{4.385410in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{4.378030in}{1.883918in}}%
\pgfpathlineto{\pgfqpoint{4.363131in}{1.889439in}}%
\pgfpathlineto{\pgfqpoint{4.348232in}{1.891156in}}%
\pgfpathlineto{\pgfqpoint{4.333333in}{1.887878in}}%
\pgfpathlineto{\pgfqpoint{4.321188in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{4.318434in}{1.876584in}}%
\pgfpathlineto{\pgfqpoint{4.312697in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{4.312082in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{4.316882in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{4.318434in}{1.832756in}}%
\pgfpathlineto{\pgfqpoint{4.326980in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{4.333333in}{1.812649in}}%
\pgfpathlineto{\pgfqpoint{4.339910in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{4.348232in}{1.794695in}}%
\pgfpathlineto{\pgfqpoint{4.351232in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{4.358359in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{4.362319in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{4.363131in}{1.756322in}}%
\pgfpathlineto{\pgfqpoint{4.364872in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{4.367091in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{4.369717in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{4.373210in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{4.377857in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{4.378030in}{1.685919in}}%
\pgfpathlineto{\pgfqpoint{4.383533in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{4.390145in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{4.392929in}{1.650620in}}%
\pgfpathlineto{\pgfqpoint{4.397527in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{4.405349in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{4.407828in}{1.622118in}}%
\pgfpathlineto{\pgfqpoint{4.414001in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{4.422727in}{1.598111in}}%
\pgfpathlineto{\pgfqpoint{4.423580in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{4.435690in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{4.437626in}{1.579857in}}%
\pgfpathlineto{\pgfqpoint{4.452525in}{1.567399in}}%
\pgfpathlineto{\pgfqpoint{4.452874in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{4.467424in}{1.559827in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.826768in}{1.595202in}}%
\pgfpathlineto{\pgfqpoint{3.841667in}{1.595711in}}%
\pgfpathlineto{\pgfqpoint{3.848607in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{3.856566in}{1.598630in}}%
\pgfpathlineto{\pgfqpoint{3.871465in}{1.604346in}}%
\pgfpathlineto{\pgfqpoint{3.884265in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{3.886364in}{1.613750in}}%
\pgfpathlineto{\pgfqpoint{3.898340in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{3.901263in}{1.634865in}}%
\pgfpathlineto{\pgfqpoint{3.903604in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{3.902774in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{3.901263in}{1.660256in}}%
\pgfpathlineto{\pgfqpoint{3.897959in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{3.890145in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{3.886364in}{1.691191in}}%
\pgfpathlineto{\pgfqpoint{3.880158in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{3.871465in}{1.710958in}}%
\pgfpathlineto{\pgfqpoint{3.867117in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{3.856566in}{1.725364in}}%
\pgfpathlineto{\pgfqpoint{3.848903in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{3.841667in}{1.735513in}}%
\pgfpathlineto{\pgfqpoint{3.826768in}{1.741888in}}%
\pgfpathlineto{\pgfqpoint{3.811869in}{1.745003in}}%
\pgfpathlineto{\pgfqpoint{3.796970in}{1.745024in}}%
\pgfpathlineto{\pgfqpoint{3.782071in}{1.741726in}}%
\pgfpathlineto{\pgfqpoint{3.767172in}{1.734250in}}%
\pgfpathlineto{\pgfqpoint{3.763062in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{3.752273in}{1.719857in}}%
\pgfpathlineto{\pgfqpoint{3.749480in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{3.742444in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{3.739584in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{3.739927in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{3.743307in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{3.750100in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{3.752273in}{1.638242in}}%
\pgfpathlineto{\pgfqpoint{3.761038in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{3.767172in}{1.620224in}}%
\pgfpathlineto{\pgfqpoint{3.778193in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{3.782071in}{1.608974in}}%
\pgfpathlineto{\pgfqpoint{3.796970in}{1.601461in}}%
\pgfpathlineto{\pgfqpoint{3.811869in}{1.597257in}}%
\pgfpathlineto{\pgfqpoint{3.813965in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{3.826768in}{1.595202in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.783785in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{3.782071in}{1.627694in}}%
\pgfpathlineto{\pgfqpoint{3.767172in}{1.640773in}}%
\pgfpathlineto{\pgfqpoint{3.766406in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{3.757186in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{3.752463in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{3.752273in}{1.675509in}}%
\pgfpathlineto{\pgfqpoint{3.751770in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{3.752273in}{1.688647in}}%
\pgfpathlineto{\pgfqpoint{3.755291in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{3.764223in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{3.767172in}{1.719262in}}%
\pgfpathlineto{\pgfqpoint{3.782071in}{1.729530in}}%
\pgfpathlineto{\pgfqpoint{3.787030in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{3.796970in}{1.733825in}}%
\pgfpathlineto{\pgfqpoint{3.811869in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.822354in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{3.826768in}{1.729814in}}%
\pgfpathlineto{\pgfqpoint{3.841667in}{1.721377in}}%
\pgfpathlineto{\pgfqpoint{3.848236in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{3.856566in}{1.706859in}}%
\pgfpathlineto{\pgfqpoint{3.861254in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{3.869084in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{3.871465in}{1.677022in}}%
\pgfpathlineto{\pgfqpoint{3.873264in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{3.873517in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{3.871465in}{1.650081in}}%
\pgfpathlineto{\pgfqpoint{3.868528in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{3.856566in}{1.628230in}}%
\pgfpathlineto{\pgfqpoint{3.854652in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{3.841667in}{1.619991in}}%
\pgfpathlineto{\pgfqpoint{3.826768in}{1.616533in}}%
\pgfpathlineto{\pgfqpoint{3.811869in}{1.616628in}}%
\pgfpathlineto{\pgfqpoint{3.796970in}{1.620103in}}%
\pgfpathlineto{\pgfqpoint{3.783785in}{1.626818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.350000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415722,0.544949,0.748092}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.466667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482323in}{0.502012in}}%
\pgfpathlineto{\pgfqpoint{4.497222in}{0.497404in}}%
\pgfpathlineto{\pgfqpoint{4.512121in}{0.497553in}}%
\pgfpathlineto{\pgfqpoint{4.527020in}{0.502748in}}%
\pgfpathlineto{\pgfqpoint{4.536301in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{4.541919in}{0.514614in}}%
\pgfpathlineto{\pgfqpoint{4.549011in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{4.556209in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{4.556818in}{0.541460in}}%
\pgfpathlineto{\pgfqpoint{4.559731in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{4.560611in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{4.559008in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{4.556818in}{0.591896in}}%
\pgfpathlineto{\pgfqpoint{4.554701in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{4.547328in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{4.541919in}{0.621789in}}%
\pgfpathlineto{\pgfqpoint{4.535806in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{4.527020in}{0.637115in}}%
\pgfpathlineto{\pgfqpoint{4.515092in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{4.512121in}{0.645143in}}%
\pgfpathlineto{\pgfqpoint{4.497222in}{0.646607in}}%
\pgfpathlineto{\pgfqpoint{4.488988in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{4.482323in}{0.641278in}}%
\pgfpathlineto{\pgfqpoint{4.467424in}{0.629805in}}%
\pgfpathlineto{\pgfqpoint{4.466399in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{4.454987in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{4.452525in}{0.609470in}}%
\pgfpathlineto{\pgfqpoint{4.447712in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{4.443693in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{4.442503in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{4.444131in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{4.448617in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{4.452525in}{0.531147in}}%
\pgfpathlineto{\pgfqpoint{4.456882in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{4.467424in}{0.512001in}}%
\pgfpathlineto{\pgfqpoint{4.470872in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{4.482323in}{0.502012in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.477502in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{4.467554in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{4.467424in}{0.554563in}}%
\pgfpathlineto{\pgfqpoint{4.464850in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{4.466274in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{4.467424in}{0.587043in}}%
\pgfpathlineto{\pgfqpoint{4.474116in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{4.482323in}{0.607436in}}%
\pgfpathlineto{\pgfqpoint{4.497222in}{0.613406in}}%
\pgfpathlineto{\pgfqpoint{4.512121in}{0.609931in}}%
\pgfpathlineto{\pgfqpoint{4.524956in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{4.527020in}{0.595864in}}%
\pgfpathlineto{\pgfqpoint{4.532356in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{4.534668in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{4.532611in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{4.527020in}{0.541802in}}%
\pgfpathlineto{\pgfqpoint{4.524934in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{4.512121in}{0.529812in}}%
\pgfpathlineto{\pgfqpoint{4.497222in}{0.528022in}}%
\pgfpathlineto{\pgfqpoint{4.482323in}{0.534450in}}%
\pgfpathlineto{\pgfqpoint{4.477502in}{0.539192in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.990657in}{1.293134in}}%
\pgfpathlineto{\pgfqpoint{4.005556in}{1.288858in}}%
\pgfpathlineto{\pgfqpoint{4.018582in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{4.016798in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{4.005556in}{1.321858in}}%
\pgfpathlineto{\pgfqpoint{3.990657in}{1.318768in}}%
\pgfpathlineto{\pgfqpoint{3.986325in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{3.985901in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{3.990657in}{1.293134in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.482323in}{1.611334in}}%
\pgfpathlineto{\pgfqpoint{4.497222in}{1.611758in}}%
\pgfpathlineto{\pgfqpoint{4.497739in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{4.512121in}{1.616271in}}%
\pgfpathlineto{\pgfqpoint{4.527020in}{1.624242in}}%
\pgfpathlineto{\pgfqpoint{4.530560in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{4.541919in}{1.634607in}}%
\pgfpathlineto{\pgfqpoint{4.550748in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{4.556818in}{1.646163in}}%
\pgfpathlineto{\pgfqpoint{4.570069in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{4.571717in}{1.657761in}}%
\pgfpathlineto{\pgfqpoint{4.586616in}{1.668533in}}%
\pgfpathlineto{\pgfqpoint{4.590658in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{4.601515in}{1.678445in}}%
\pgfpathlineto{\pgfqpoint{4.613807in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{4.616414in}{1.687889in}}%
\pgfpathlineto{\pgfqpoint{4.631313in}{1.696885in}}%
\pgfpathlineto{\pgfqpoint{4.638082in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{4.646212in}{1.706164in}}%
\pgfpathlineto{\pgfqpoint{4.661020in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{4.661111in}{1.716271in}}%
\pgfpathlineto{\pgfqpoint{4.676010in}{1.727646in}}%
\pgfpathlineto{\pgfqpoint{4.679845in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{4.690909in}{1.741767in}}%
\pgfpathlineto{\pgfqpoint{4.694626in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{4.705631in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{4.705808in}{1.761215in}}%
\pgfpathlineto{\pgfqpoint{4.713179in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{4.717840in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{4.719748in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{4.718914in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{4.715181in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{4.708170in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{4.705808in}{1.853717in}}%
\pgfpathlineto{\pgfqpoint{4.696712in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{4.690909in}{1.870744in}}%
\pgfpathlineto{\pgfqpoint{4.678761in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{4.676010in}{1.881905in}}%
\pgfpathlineto{\pgfqpoint{4.661111in}{1.889600in}}%
\pgfpathlineto{\pgfqpoint{4.646978in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.646212in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.631313in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.616414in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.601515in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.586616in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.571717in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.556818in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.541919in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.537895in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.527020in}{1.889163in}}%
\pgfpathlineto{\pgfqpoint{4.514150in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{4.512121in}{1.878463in}}%
\pgfpathlineto{\pgfqpoint{4.497222in}{1.865459in}}%
\pgfpathlineto{\pgfqpoint{4.496920in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{4.482323in}{1.852838in}}%
\pgfpathlineto{\pgfqpoint{4.478617in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{4.467424in}{1.843045in}}%
\pgfpathlineto{\pgfqpoint{4.452525in}{1.836516in}}%
\pgfpathlineto{\pgfqpoint{4.447857in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{4.437626in}{1.832817in}}%
\pgfpathlineto{\pgfqpoint{4.422727in}{1.831900in}}%
\pgfpathlineto{\pgfqpoint{4.407828in}{1.835004in}}%
\pgfpathlineto{\pgfqpoint{4.407059in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{4.392929in}{1.844351in}}%
\pgfpathlineto{\pgfqpoint{4.387777in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{4.378030in}{1.859052in}}%
\pgfpathlineto{\pgfqpoint{4.370434in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{4.363131in}{1.868831in}}%
\pgfpathlineto{\pgfqpoint{4.348232in}{1.870260in}}%
\pgfpathlineto{\pgfqpoint{4.338539in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{4.333333in}{1.851119in}}%
\pgfpathlineto{\pgfqpoint{4.333200in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{4.333333in}{1.849939in}}%
\pgfpathlineto{\pgfqpoint{4.341134in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{4.348232in}{1.827338in}}%
\pgfpathlineto{\pgfqpoint{4.356462in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{4.363131in}{1.814026in}}%
\pgfpathlineto{\pgfqpoint{4.371086in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{4.377292in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{4.378030in}{1.787187in}}%
\pgfpathlineto{\pgfqpoint{4.380088in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{4.381684in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{4.383319in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{4.385732in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{4.389407in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{4.392929in}{1.705929in}}%
\pgfpathlineto{\pgfqpoint{4.394789in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{4.402111in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{4.407828in}{1.676270in}}%
\pgfpathlineto{\pgfqpoint{4.411164in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{4.421758in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{4.422727in}{1.655199in}}%
\pgfpathlineto{\pgfqpoint{4.434438in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{4.437626in}{1.637836in}}%
\pgfpathlineto{\pgfqpoint{4.449923in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{4.452525in}{1.624394in}}%
\pgfpathlineto{\pgfqpoint{4.467424in}{1.615437in}}%
\pgfpathlineto{\pgfqpoint{4.480201in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{4.482323in}{1.611334in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.451586in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{4.437626in}{1.681540in}}%
\pgfpathlineto{\pgfqpoint{4.432938in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{4.422727in}{1.697438in}}%
\pgfpathlineto{\pgfqpoint{4.420101in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{4.411647in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{4.407828in}{1.725778in}}%
\pgfpathlineto{\pgfqpoint{4.406134in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{4.403612in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{4.403356in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{4.405634in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{4.407828in}{1.781884in}}%
\pgfpathlineto{\pgfqpoint{4.413066in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{4.422727in}{1.798833in}}%
\pgfpathlineto{\pgfqpoint{4.436847in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{4.437626in}{1.805879in}}%
\pgfpathlineto{\pgfqpoint{4.452525in}{1.811022in}}%
\pgfpathlineto{\pgfqpoint{4.467424in}{1.817004in}}%
\pgfpathlineto{\pgfqpoint{4.474049in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{4.482323in}{1.825018in}}%
\pgfpathlineto{\pgfqpoint{4.496160in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{4.497222in}{1.836244in}}%
\pgfpathlineto{\pgfqpoint{4.512121in}{1.850223in}}%
\pgfpathlineto{\pgfqpoint{4.512200in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{4.527020in}{1.863944in}}%
\pgfpathlineto{\pgfqpoint{4.528509in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{4.541919in}{1.874553in}}%
\pgfpathlineto{\pgfqpoint{4.552548in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{4.556818in}{1.881917in}}%
\pgfpathlineto{\pgfqpoint{4.571717in}{1.886115in}}%
\pgfpathlineto{\pgfqpoint{4.586616in}{1.888219in}}%
\pgfpathlineto{\pgfqpoint{4.601515in}{1.888637in}}%
\pgfpathlineto{\pgfqpoint{4.616414in}{1.887611in}}%
\pgfpathlineto{\pgfqpoint{4.631313in}{1.885181in}}%
\pgfpathlineto{\pgfqpoint{4.646212in}{1.881189in}}%
\pgfpathlineto{\pgfqpoint{4.648992in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{4.661111in}{1.874808in}}%
\pgfpathlineto{\pgfqpoint{4.676010in}{1.865689in}}%
\pgfpathlineto{\pgfqpoint{4.676630in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{4.690909in}{1.850690in}}%
\pgfpathlineto{\pgfqpoint{4.691221in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{4.699437in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{4.703654in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{4.704286in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{4.701529in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{4.695425in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{4.690909in}{1.768425in}}%
\pgfpathlineto{\pgfqpoint{4.685389in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{4.676010in}{1.750689in}}%
\pgfpathlineto{\pgfqpoint{4.670682in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{4.661111in}{1.738309in}}%
\pgfpathlineto{\pgfqpoint{4.650056in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{4.646212in}{1.728597in}}%
\pgfpathlineto{\pgfqpoint{4.631313in}{1.720462in}}%
\pgfpathlineto{\pgfqpoint{4.622202in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{4.616414in}{1.713257in}}%
\pgfpathlineto{\pgfqpoint{4.601515in}{1.706531in}}%
\pgfpathlineto{\pgfqpoint{4.589343in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{4.586616in}{1.699973in}}%
\pgfpathlineto{\pgfqpoint{4.571717in}{1.693123in}}%
\pgfpathlineto{\pgfqpoint{4.557676in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{4.556818in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{4.541919in}{1.678313in}}%
\pgfpathlineto{\pgfqpoint{4.528063in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{4.527020in}{1.670958in}}%
\pgfpathlineto{\pgfqpoint{4.512121in}{1.664770in}}%
\pgfpathlineto{\pgfqpoint{4.497222in}{1.661037in}}%
\pgfpathlineto{\pgfqpoint{4.482323in}{1.660577in}}%
\pgfpathlineto{\pgfqpoint{4.467424in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{4.452525in}{1.670797in}}%
\pgfpathlineto{\pgfqpoint{4.451586in}{1.671515in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.796970in}{1.620103in}}%
\pgfpathlineto{\pgfqpoint{3.811869in}{1.616628in}}%
\pgfpathlineto{\pgfqpoint{3.826768in}{1.616533in}}%
\pgfpathlineto{\pgfqpoint{3.841667in}{1.619991in}}%
\pgfpathlineto{\pgfqpoint{3.854652in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{3.856566in}{1.628230in}}%
\pgfpathlineto{\pgfqpoint{3.868528in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{3.871465in}{1.650081in}}%
\pgfpathlineto{\pgfqpoint{3.873517in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{3.873264in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{3.871465in}{1.677022in}}%
\pgfpathlineto{\pgfqpoint{3.869084in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{3.861254in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{3.856566in}{1.706859in}}%
\pgfpathlineto{\pgfqpoint{3.848236in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{3.841667in}{1.721377in}}%
\pgfpathlineto{\pgfqpoint{3.826768in}{1.729814in}}%
\pgfpathlineto{\pgfqpoint{3.822354in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{3.811869in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.796970in}{1.733825in}}%
\pgfpathlineto{\pgfqpoint{3.787030in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{3.782071in}{1.729530in}}%
\pgfpathlineto{\pgfqpoint{3.767172in}{1.719262in}}%
\pgfpathlineto{\pgfqpoint{3.764223in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{3.755291in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{3.752273in}{1.688647in}}%
\pgfpathlineto{\pgfqpoint{3.751770in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{3.752273in}{1.675509in}}%
\pgfpathlineto{\pgfqpoint{3.752463in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{3.757186in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{3.766406in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{3.767172in}{1.640773in}}%
\pgfpathlineto{\pgfqpoint{3.782071in}{1.627694in}}%
\pgfpathlineto{\pgfqpoint{3.783785in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{3.796970in}{1.620103in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.787459in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{3.782071in}{1.645146in}}%
\pgfpathlineto{\pgfqpoint{3.771899in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{3.767172in}{1.665982in}}%
\pgfpathlineto{\pgfqpoint{3.765070in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{3.764027in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{3.767172in}{1.697825in}}%
\pgfpathlineto{\pgfqpoint{3.768419in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{3.781739in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{3.782071in}{1.716451in}}%
\pgfpathlineto{\pgfqpoint{3.796970in}{1.721938in}}%
\pgfpathlineto{\pgfqpoint{3.811869in}{1.721965in}}%
\pgfpathlineto{\pgfqpoint{3.826768in}{1.717011in}}%
\pgfpathlineto{\pgfqpoint{3.828090in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{3.841667in}{1.704517in}}%
\pgfpathlineto{\pgfqpoint{3.844556in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{3.852194in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{3.854538in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{3.851308in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{3.841667in}{1.643772in}}%
\pgfpathlineto{\pgfqpoint{3.838983in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{3.826768in}{1.635600in}}%
\pgfpathlineto{\pgfqpoint{3.811869in}{1.633687in}}%
\pgfpathlineto{\pgfqpoint{3.796970in}{1.636570in}}%
\pgfpathlineto{\pgfqpoint{3.787459in}{1.641717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.350000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389636,0.482813,0.736038}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.533333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482323in}{0.534450in}}%
\pgfpathlineto{\pgfqpoint{4.497222in}{0.528022in}}%
\pgfpathlineto{\pgfqpoint{4.512121in}{0.529812in}}%
\pgfpathlineto{\pgfqpoint{4.524934in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{4.527020in}{0.541802in}}%
\pgfpathlineto{\pgfqpoint{4.532611in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{4.534668in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{4.532356in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{4.527020in}{0.595864in}}%
\pgfpathlineto{\pgfqpoint{4.524956in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{4.512121in}{0.609931in}}%
\pgfpathlineto{\pgfqpoint{4.497222in}{0.613406in}}%
\pgfpathlineto{\pgfqpoint{4.482323in}{0.607436in}}%
\pgfpathlineto{\pgfqpoint{4.474116in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{4.467424in}{0.587043in}}%
\pgfpathlineto{\pgfqpoint{4.466274in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{4.464850in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{4.467424in}{0.554563in}}%
\pgfpathlineto{\pgfqpoint{4.467554in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{4.477502in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{4.482323in}{0.534450in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.796970in}{1.636570in}}%
\pgfpathlineto{\pgfqpoint{3.811869in}{1.633687in}}%
\pgfpathlineto{\pgfqpoint{3.826768in}{1.635600in}}%
\pgfpathlineto{\pgfqpoint{3.838983in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{3.841667in}{1.643772in}}%
\pgfpathlineto{\pgfqpoint{3.851308in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{3.854538in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{3.852194in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{3.844556in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{3.841667in}{1.704517in}}%
\pgfpathlineto{\pgfqpoint{3.828090in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{3.826768in}{1.717011in}}%
\pgfpathlineto{\pgfqpoint{3.811869in}{1.721965in}}%
\pgfpathlineto{\pgfqpoint{3.796970in}{1.721938in}}%
\pgfpathlineto{\pgfqpoint{3.782071in}{1.716451in}}%
\pgfpathlineto{\pgfqpoint{3.781739in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{3.768419in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{3.767172in}{1.697825in}}%
\pgfpathlineto{\pgfqpoint{3.764027in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{3.765070in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{3.767172in}{1.665982in}}%
\pgfpathlineto{\pgfqpoint{3.771899in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{3.782071in}{1.645146in}}%
\pgfpathlineto{\pgfqpoint{3.787459in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{3.796970in}{1.636570in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.792730in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{3.782071in}{1.667672in}}%
\pgfpathlineto{\pgfqpoint{3.779973in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{3.778369in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{3.782071in}{1.695861in}}%
\pgfpathlineto{\pgfqpoint{3.786082in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{3.796970in}{1.707602in}}%
\pgfpathlineto{\pgfqpoint{3.811869in}{1.707822in}}%
\pgfpathlineto{\pgfqpoint{3.825224in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{3.826768in}{1.699825in}}%
\pgfpathlineto{\pgfqpoint{3.834864in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{3.835712in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{3.826939in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{3.826768in}{1.656475in}}%
\pgfpathlineto{\pgfqpoint{3.811869in}{1.651355in}}%
\pgfpathlineto{\pgfqpoint{3.796970in}{1.653832in}}%
\pgfpathlineto{\pgfqpoint{3.792730in}{1.656616in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.452525in}{1.670797in}}%
\pgfpathlineto{\pgfqpoint{4.467424in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{4.482323in}{1.660577in}}%
\pgfpathlineto{\pgfqpoint{4.497222in}{1.661037in}}%
\pgfpathlineto{\pgfqpoint{4.512121in}{1.664770in}}%
\pgfpathlineto{\pgfqpoint{4.527020in}{1.670958in}}%
\pgfpathlineto{\pgfqpoint{4.528063in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{4.541919in}{1.678313in}}%
\pgfpathlineto{\pgfqpoint{4.556818in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{4.557676in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{4.571717in}{1.693123in}}%
\pgfpathlineto{\pgfqpoint{4.586616in}{1.699973in}}%
\pgfpathlineto{\pgfqpoint{4.589343in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{4.601515in}{1.706531in}}%
\pgfpathlineto{\pgfqpoint{4.616414in}{1.713257in}}%
\pgfpathlineto{\pgfqpoint{4.622202in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{4.631313in}{1.720462in}}%
\pgfpathlineto{\pgfqpoint{4.646212in}{1.728597in}}%
\pgfpathlineto{\pgfqpoint{4.650056in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{4.661111in}{1.738309in}}%
\pgfpathlineto{\pgfqpoint{4.670682in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{4.676010in}{1.750689in}}%
\pgfpathlineto{\pgfqpoint{4.685389in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{4.690909in}{1.768425in}}%
\pgfpathlineto{\pgfqpoint{4.695425in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{4.701529in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{4.704286in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{4.703654in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{4.699437in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{4.691221in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{4.690909in}{1.850690in}}%
\pgfpathlineto{\pgfqpoint{4.676630in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{4.676010in}{1.865689in}}%
\pgfpathlineto{\pgfqpoint{4.661111in}{1.874808in}}%
\pgfpathlineto{\pgfqpoint{4.648992in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{4.646212in}{1.881189in}}%
\pgfpathlineto{\pgfqpoint{4.631313in}{1.885181in}}%
\pgfpathlineto{\pgfqpoint{4.616414in}{1.887611in}}%
\pgfpathlineto{\pgfqpoint{4.601515in}{1.888637in}}%
\pgfpathlineto{\pgfqpoint{4.586616in}{1.888219in}}%
\pgfpathlineto{\pgfqpoint{4.571717in}{1.886115in}}%
\pgfpathlineto{\pgfqpoint{4.556818in}{1.881917in}}%
\pgfpathlineto{\pgfqpoint{4.552548in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{4.541919in}{1.874553in}}%
\pgfpathlineto{\pgfqpoint{4.528509in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{4.527020in}{1.863944in}}%
\pgfpathlineto{\pgfqpoint{4.512200in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{4.512121in}{1.850223in}}%
\pgfpathlineto{\pgfqpoint{4.497222in}{1.836244in}}%
\pgfpathlineto{\pgfqpoint{4.496160in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{4.482323in}{1.825018in}}%
\pgfpathlineto{\pgfqpoint{4.474049in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{4.467424in}{1.817004in}}%
\pgfpathlineto{\pgfqpoint{4.452525in}{1.811022in}}%
\pgfpathlineto{\pgfqpoint{4.437626in}{1.805879in}}%
\pgfpathlineto{\pgfqpoint{4.436847in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{4.422727in}{1.798833in}}%
\pgfpathlineto{\pgfqpoint{4.413066in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{4.407828in}{1.781884in}}%
\pgfpathlineto{\pgfqpoint{4.405634in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{4.403356in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{4.403612in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{4.406134in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{4.407828in}{1.725778in}}%
\pgfpathlineto{\pgfqpoint{4.411647in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{4.420101in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{4.422727in}{1.697438in}}%
\pgfpathlineto{\pgfqpoint{4.432938in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{4.437626in}{1.681540in}}%
\pgfpathlineto{\pgfqpoint{4.451586in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{4.452525in}{1.670797in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.448161in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{4.437626in}{1.727673in}}%
\pgfpathlineto{\pgfqpoint{4.435663in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{4.432040in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{4.434349in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{4.437626in}{1.766245in}}%
\pgfpathlineto{\pgfqpoint{4.447181in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{4.452525in}{1.779010in}}%
\pgfpathlineto{\pgfqpoint{4.467424in}{1.785532in}}%
\pgfpathlineto{\pgfqpoint{4.478909in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{4.482323in}{1.792067in}}%
\pgfpathlineto{\pgfqpoint{4.497222in}{1.800104in}}%
\pgfpathlineto{\pgfqpoint{4.503628in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{4.512121in}{1.812951in}}%
\pgfpathlineto{\pgfqpoint{4.518531in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{4.527020in}{1.829986in}}%
\pgfpathlineto{\pgfqpoint{4.531348in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{4.541919in}{1.846325in}}%
\pgfpathlineto{\pgfqpoint{4.546051in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{4.556818in}{1.858137in}}%
\pgfpathlineto{\pgfqpoint{4.569729in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{4.571717in}{1.866029in}}%
\pgfpathlineto{\pgfqpoint{4.586616in}{1.870154in}}%
\pgfpathlineto{\pgfqpoint{4.601515in}{1.872045in}}%
\pgfpathlineto{\pgfqpoint{4.616414in}{1.871944in}}%
\pgfpathlineto{\pgfqpoint{4.631313in}{1.869896in}}%
\pgfpathlineto{\pgfqpoint{4.646212in}{1.865733in}}%
\pgfpathlineto{\pgfqpoint{4.647410in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{4.661111in}{1.857741in}}%
\pgfpathlineto{\pgfqpoint{4.670621in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{4.676010in}{1.844135in}}%
\pgfpathlineto{\pgfqpoint{4.681880in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{4.686978in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{4.687443in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{4.683569in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{4.676010in}{1.776618in}}%
\pgfpathlineto{\pgfqpoint{4.675456in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{4.661307in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{4.661111in}{1.760736in}}%
\pgfpathlineto{\pgfqpoint{4.646212in}{1.750470in}}%
\pgfpathlineto{\pgfqpoint{4.637649in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{4.631313in}{1.742775in}}%
\pgfpathlineto{\pgfqpoint{4.616414in}{1.736993in}}%
\pgfpathlineto{\pgfqpoint{4.601515in}{1.732451in}}%
\pgfpathlineto{\pgfqpoint{4.595608in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{4.586616in}{1.728875in}}%
\pgfpathlineto{\pgfqpoint{4.571717in}{1.725967in}}%
\pgfpathlineto{\pgfqpoint{4.556818in}{1.723280in}}%
\pgfpathlineto{\pgfqpoint{4.541919in}{1.720238in}}%
\pgfpathlineto{\pgfqpoint{4.527052in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{4.527020in}{1.716203in}}%
\pgfpathlineto{\pgfqpoint{4.512121in}{1.711844in}}%
\pgfpathlineto{\pgfqpoint{4.497222in}{1.707762in}}%
\pgfpathlineto{\pgfqpoint{4.482323in}{1.705575in}}%
\pgfpathlineto{\pgfqpoint{4.467424in}{1.706856in}}%
\pgfpathlineto{\pgfqpoint{4.452525in}{1.712757in}}%
\pgfpathlineto{\pgfqpoint{4.448161in}{1.716212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.350000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376624,0.417496,0.718525}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796970in}{1.653832in}}%
\pgfpathlineto{\pgfqpoint{3.811869in}{1.651355in}}%
\pgfpathlineto{\pgfqpoint{3.826768in}{1.656475in}}%
\pgfpathlineto{\pgfqpoint{3.826939in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{3.835712in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{3.834864in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{3.826768in}{1.699825in}}%
\pgfpathlineto{\pgfqpoint{3.825224in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{3.811869in}{1.707822in}}%
\pgfpathlineto{\pgfqpoint{3.796970in}{1.707602in}}%
\pgfpathlineto{\pgfqpoint{3.786082in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{3.782071in}{1.695861in}}%
\pgfpathlineto{\pgfqpoint{3.778369in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{3.779973in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{3.782071in}{1.667672in}}%
\pgfpathlineto{\pgfqpoint{3.792730in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{3.796970in}{1.653832in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.452525in}{1.712757in}}%
\pgfpathlineto{\pgfqpoint{4.467424in}{1.706856in}}%
\pgfpathlineto{\pgfqpoint{4.482323in}{1.705575in}}%
\pgfpathlineto{\pgfqpoint{4.497222in}{1.707762in}}%
\pgfpathlineto{\pgfqpoint{4.512121in}{1.711844in}}%
\pgfpathlineto{\pgfqpoint{4.527020in}{1.716203in}}%
\pgfpathlineto{\pgfqpoint{4.527052in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{4.541919in}{1.720238in}}%
\pgfpathlineto{\pgfqpoint{4.556818in}{1.723280in}}%
\pgfpathlineto{\pgfqpoint{4.571717in}{1.725967in}}%
\pgfpathlineto{\pgfqpoint{4.586616in}{1.728875in}}%
\pgfpathlineto{\pgfqpoint{4.595608in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{4.601515in}{1.732451in}}%
\pgfpathlineto{\pgfqpoint{4.616414in}{1.736993in}}%
\pgfpathlineto{\pgfqpoint{4.631313in}{1.742775in}}%
\pgfpathlineto{\pgfqpoint{4.637649in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{4.646212in}{1.750470in}}%
\pgfpathlineto{\pgfqpoint{4.661111in}{1.760736in}}%
\pgfpathlineto{\pgfqpoint{4.661307in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{4.675456in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{4.676010in}{1.776618in}}%
\pgfpathlineto{\pgfqpoint{4.683569in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{4.687443in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{4.686978in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{4.681880in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{4.676010in}{1.844135in}}%
\pgfpathlineto{\pgfqpoint{4.670621in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{4.661111in}{1.857741in}}%
\pgfpathlineto{\pgfqpoint{4.647410in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{4.646212in}{1.865733in}}%
\pgfpathlineto{\pgfqpoint{4.631313in}{1.869896in}}%
\pgfpathlineto{\pgfqpoint{4.616414in}{1.871944in}}%
\pgfpathlineto{\pgfqpoint{4.601515in}{1.872045in}}%
\pgfpathlineto{\pgfqpoint{4.586616in}{1.870154in}}%
\pgfpathlineto{\pgfqpoint{4.571717in}{1.866029in}}%
\pgfpathlineto{\pgfqpoint{4.569729in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{4.556818in}{1.858137in}}%
\pgfpathlineto{\pgfqpoint{4.546051in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{4.541919in}{1.846325in}}%
\pgfpathlineto{\pgfqpoint{4.531348in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{4.527020in}{1.829986in}}%
\pgfpathlineto{\pgfqpoint{4.518531in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{4.512121in}{1.812951in}}%
\pgfpathlineto{\pgfqpoint{4.503628in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{4.497222in}{1.800104in}}%
\pgfpathlineto{\pgfqpoint{4.482323in}{1.792067in}}%
\pgfpathlineto{\pgfqpoint{4.478909in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{4.467424in}{1.785532in}}%
\pgfpathlineto{\pgfqpoint{4.452525in}{1.779010in}}%
\pgfpathlineto{\pgfqpoint{4.447181in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{4.437626in}{1.766245in}}%
\pgfpathlineto{\pgfqpoint{4.434349in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{4.432040in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{4.435663in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{4.437626in}{1.727673in}}%
\pgfpathlineto{\pgfqpoint{4.448161in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{4.452525in}{1.712757in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.581810in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{4.571717in}{1.763639in}}%
\pgfpathlineto{\pgfqpoint{4.556818in}{1.772636in}}%
\pgfpathlineto{\pgfqpoint{4.553462in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{4.548778in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{4.551055in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{4.556818in}{1.818823in}}%
\pgfpathlineto{\pgfqpoint{4.557513in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{4.569123in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{4.571717in}{1.837550in}}%
\pgfpathlineto{\pgfqpoint{4.586616in}{1.847032in}}%
\pgfpathlineto{\pgfqpoint{4.595006in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{4.601515in}{1.852015in}}%
\pgfpathlineto{\pgfqpoint{4.616414in}{1.853239in}}%
\pgfpathlineto{\pgfqpoint{4.631313in}{1.851596in}}%
\pgfpathlineto{\pgfqpoint{4.635332in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{4.646212in}{1.845441in}}%
\pgfpathlineto{\pgfqpoint{4.658998in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{4.661111in}{1.832182in}}%
\pgfpathlineto{\pgfqpoint{4.666371in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{4.666767in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{4.661344in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{4.661111in}{1.790371in}}%
\pgfpathlineto{\pgfqpoint{4.647226in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{4.646212in}{1.775007in}}%
\pgfpathlineto{\pgfqpoint{4.631313in}{1.766981in}}%
\pgfpathlineto{\pgfqpoint{4.616414in}{1.761922in}}%
\pgfpathlineto{\pgfqpoint{4.609628in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{4.601515in}{1.759753in}}%
\pgfpathlineto{\pgfqpoint{4.586616in}{1.760080in}}%
\pgfpathlineto{\pgfqpoint{4.581810in}{1.760909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.350000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371159,0.344519,0.690653}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.586616in}{1.760080in}}%
\pgfpathlineto{\pgfqpoint{4.601515in}{1.759753in}}%
\pgfpathlineto{\pgfqpoint{4.609628in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{4.616414in}{1.761922in}}%
\pgfpathlineto{\pgfqpoint{4.631313in}{1.766981in}}%
\pgfpathlineto{\pgfqpoint{4.646212in}{1.775007in}}%
\pgfpathlineto{\pgfqpoint{4.647226in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{4.661111in}{1.790371in}}%
\pgfpathlineto{\pgfqpoint{4.661344in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{4.666767in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{4.666371in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{4.661111in}{1.832182in}}%
\pgfpathlineto{\pgfqpoint{4.658998in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{4.646212in}{1.845441in}}%
\pgfpathlineto{\pgfqpoint{4.635332in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{4.631313in}{1.851596in}}%
\pgfpathlineto{\pgfqpoint{4.616414in}{1.853239in}}%
\pgfpathlineto{\pgfqpoint{4.601515in}{1.852015in}}%
\pgfpathlineto{\pgfqpoint{4.595006in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{4.586616in}{1.847032in}}%
\pgfpathlineto{\pgfqpoint{4.571717in}{1.837550in}}%
\pgfpathlineto{\pgfqpoint{4.569123in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{4.557513in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{4.556818in}{1.818823in}}%
\pgfpathlineto{\pgfqpoint{4.551055in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{4.548778in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{4.553462in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{4.556818in}{1.772636in}}%
\pgfpathlineto{\pgfqpoint{4.571717in}{1.763639in}}%
\pgfpathlineto{\pgfqpoint{4.581810in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{4.586616in}{1.760080in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.615516in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{4.616414in}{1.807210in}}%
\pgfpathlineto{\pgfqpoint{4.617447in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{4.616414in}{1.805195in}}%
\pgfpathlineto{\pgfqpoint{4.615516in}{1.805606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.350000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616414in}{1.805195in}}%
\pgfpathlineto{\pgfqpoint{4.617447in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{4.616414in}{1.807210in}}%
\pgfpathlineto{\pgfqpoint{4.615516in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{4.616414in}{1.805195in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.350000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.350000pt}{0.577500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.907925in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.891039in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{3.876410in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{3.863864in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{3.853449in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{3.848739in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{3.844736in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{3.834840in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{3.832435in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{3.830501in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{3.828997in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{3.827894in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{3.826812in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{3.827171in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{3.827894in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{3.828997in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{3.830501in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{3.832435in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{3.834840in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{3.837765in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{3.844736in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{3.848739in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{3.858544in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{3.863864in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{3.876410in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{3.891039in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{3.907925in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{3.927497in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{3.945960in}{1.259358in}}%
\pgfpathlineto{\pgfqpoint{3.949859in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{3.962392in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{3.975821in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{3.990657in}{1.209122in}}%
\pgfpathlineto{\pgfqpoint{4.005624in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{4.022267in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{4.040368in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{4.050253in}{1.157205in}}%
\pgfpathlineto{\pgfqpoint{4.065152in}{1.146487in}}%
\pgfpathlineto{\pgfqpoint{4.094949in}{1.126915in}}%
\pgfpathlineto{\pgfqpoint{4.124747in}{1.110029in}}%
\pgfpathlineto{\pgfqpoint{4.154545in}{1.095400in}}%
\pgfpathlineto{\pgfqpoint{4.184343in}{1.082854in}}%
\pgfpathlineto{\pgfqpoint{4.214141in}{1.072439in}}%
\pgfpathlineto{\pgfqpoint{4.229040in}{1.067729in}}%
\pgfpathlineto{\pgfqpoint{4.243939in}{1.063726in}}%
\pgfpathlineto{\pgfqpoint{4.288636in}{1.053830in}}%
\pgfpathlineto{\pgfqpoint{4.303535in}{1.051425in}}%
\pgfpathlineto{\pgfqpoint{4.318434in}{1.049491in}}%
\pgfpathlineto{\pgfqpoint{4.333333in}{1.047987in}}%
\pgfpathlineto{\pgfqpoint{4.348232in}{1.046884in}}%
\pgfpathlineto{\pgfqpoint{4.378030in}{1.045802in}}%
\pgfpathlineto{\pgfqpoint{4.407828in}{1.046161in}}%
\pgfpathlineto{\pgfqpoint{4.422727in}{1.046884in}}%
\pgfpathlineto{\pgfqpoint{4.437626in}{1.047987in}}%
\pgfpathlineto{\pgfqpoint{4.452525in}{1.049491in}}%
\pgfpathlineto{\pgfqpoint{4.467424in}{1.051425in}}%
\pgfpathlineto{\pgfqpoint{4.482323in}{1.053830in}}%
\pgfpathlineto{\pgfqpoint{4.497222in}{1.056755in}}%
\pgfpathlineto{\pgfqpoint{4.527020in}{1.063726in}}%
\pgfpathlineto{\pgfqpoint{4.541919in}{1.067729in}}%
\pgfpathlineto{\pgfqpoint{4.571717in}{1.077534in}}%
\pgfpathlineto{\pgfqpoint{4.586616in}{1.082854in}}%
\pgfpathlineto{\pgfqpoint{4.616414in}{1.095400in}}%
\pgfpathlineto{\pgfqpoint{4.646212in}{1.110029in}}%
\pgfpathlineto{\pgfqpoint{4.676010in}{1.126915in}}%
\pgfpathlineto{\pgfqpoint{4.705808in}{1.146487in}}%
\pgfpathlineto{\pgfqpoint{4.730591in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{4.735606in}{1.168849in}}%
\pgfpathlineto{\pgfqpoint{4.750505in}{1.181382in}}%
\pgfpathlineto{\pgfqpoint{4.765404in}{1.194811in}}%
\pgfpathlineto{\pgfqpoint{4.780827in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{4.795202in}{1.224614in}}%
\pgfpathlineto{\pgfqpoint{4.810101in}{1.241257in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.259358in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{1.259358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.350000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.550000pt}{0.907500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.152357in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.134871in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{4.119379in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{4.105549in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{4.093177in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{4.080051in}{1.817683in}}%
\pgfpathlineto{\pgfqpoint{4.071820in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{4.062816in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{4.054603in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{4.047332in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{4.040765in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{4.029972in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{4.025623in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{4.020455in}{1.678279in}}%
\pgfpathlineto{\pgfqpoint{4.019014in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{4.016503in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{4.014662in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{4.013454in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{4.012856in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{4.012856in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{4.013454in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{4.014662in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{4.016503in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{4.020455in}{1.530661in}}%
\pgfpathlineto{\pgfqpoint{4.022048in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{4.025623in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{4.029972in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{4.040765in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{4.050253in}{1.442149in}}%
\pgfpathlineto{\pgfqpoint{4.054603in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{4.065152in}{1.414391in}}%
\pgfpathlineto{\pgfqpoint{4.071820in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{4.081988in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{4.094949in}{1.371347in}}%
\pgfpathlineto{\pgfqpoint{4.109848in}{1.353861in}}%
\pgfpathlineto{\pgfqpoint{4.124747in}{1.338369in}}%
\pgfpathlineto{\pgfqpoint{4.139646in}{1.324539in}}%
\pgfpathlineto{\pgfqpoint{4.154545in}{1.312166in}}%
\pgfpathlineto{\pgfqpoint{4.172267in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{4.184343in}{1.290810in}}%
\pgfpathlineto{\pgfqpoint{4.199242in}{1.281806in}}%
\pgfpathlineto{\pgfqpoint{4.214141in}{1.273593in}}%
\pgfpathlineto{\pgfqpoint{4.229040in}{1.266322in}}%
\pgfpathlineto{\pgfqpoint{4.243939in}{1.259755in}}%
\pgfpathlineto{\pgfqpoint{4.273737in}{1.248962in}}%
\pgfpathlineto{\pgfqpoint{4.288636in}{1.244613in}}%
\pgfpathlineto{\pgfqpoint{4.311671in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{4.318434in}{1.238004in}}%
\pgfpathlineto{\pgfqpoint{4.333333in}{1.235493in}}%
\pgfpathlineto{\pgfqpoint{4.348232in}{1.233652in}}%
\pgfpathlineto{\pgfqpoint{4.363131in}{1.232444in}}%
\pgfpathlineto{\pgfqpoint{4.378030in}{1.231846in}}%
\pgfpathlineto{\pgfqpoint{4.392929in}{1.231846in}}%
\pgfpathlineto{\pgfqpoint{4.407828in}{1.232444in}}%
\pgfpathlineto{\pgfqpoint{4.422727in}{1.233652in}}%
\pgfpathlineto{\pgfqpoint{4.437626in}{1.235493in}}%
\pgfpathlineto{\pgfqpoint{4.459289in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{4.467424in}{1.241038in}}%
\pgfpathlineto{\pgfqpoint{4.482323in}{1.244613in}}%
\pgfpathlineto{\pgfqpoint{4.497222in}{1.248962in}}%
\pgfpathlineto{\pgfqpoint{4.527020in}{1.259755in}}%
\pgfpathlineto{\pgfqpoint{4.547800in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{4.556818in}{1.273593in}}%
\pgfpathlineto{\pgfqpoint{4.575559in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{4.586616in}{1.290810in}}%
\pgfpathlineto{\pgfqpoint{4.601515in}{1.300978in}}%
\pgfpathlineto{\pgfqpoint{4.618603in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{4.636088in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{4.651581in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{4.665411in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{4.677783in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{4.690909in}{1.391257in}}%
\pgfpathlineto{\pgfqpoint{4.699139in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{4.708143in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{4.716357in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{4.723628in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{4.730195in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{4.740988in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{4.745336in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{4.750505in}{1.530661in}}%
\pgfpathlineto{\pgfqpoint{4.751946in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{4.754456in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{4.756297in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{4.757505in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{4.758103in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{4.758103in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{4.757505in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{4.756297in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{4.754456in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{4.750505in}{1.678279in}}%
\pgfpathlineto{\pgfqpoint{4.748912in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{4.745336in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{4.740988in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{4.730195in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{4.720707in}{1.766790in}}%
\pgfpathlineto{\pgfqpoint{4.716357in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{4.705808in}{1.794549in}}%
\pgfpathlineto{\pgfqpoint{4.699139in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{4.688972in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{4.676010in}{1.837593in}}%
\pgfpathlineto{\pgfqpoint{4.661111in}{1.855078in}}%
\pgfpathlineto{\pgfqpoint{4.646212in}{1.870571in}}%
\pgfpathlineto{\pgfqpoint{4.631313in}{1.884401in}}%
\pgfpathlineto{\pgfqpoint{4.618603in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{4.618603in}{1.895000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.350000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.318434in}{1.430727in}}%
\pgfpathlineto{\pgfqpoint{4.333333in}{1.425694in}}%
\pgfpathlineto{\pgfqpoint{4.348232in}{1.422003in}}%
\pgfpathlineto{\pgfqpoint{4.363131in}{1.419581in}}%
\pgfpathlineto{\pgfqpoint{4.378030in}{1.418382in}}%
\pgfpathlineto{\pgfqpoint{4.392929in}{1.418382in}}%
\pgfpathlineto{\pgfqpoint{4.407828in}{1.419581in}}%
\pgfpathlineto{\pgfqpoint{4.422727in}{1.422003in}}%
\pgfpathlineto{\pgfqpoint{4.437626in}{1.425694in}}%
\pgfpathlineto{\pgfqpoint{4.452525in}{1.430727in}}%
\pgfpathlineto{\pgfqpoint{4.458168in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{4.467424in}{1.437258in}}%
\pgfpathlineto{\pgfqpoint{4.482323in}{1.445416in}}%
\pgfpathlineto{\pgfqpoint{4.486380in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{4.497222in}{1.455547in}}%
\pgfpathlineto{\pgfqpoint{4.506392in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{4.512121in}{1.468006in}}%
\pgfpathlineto{\pgfqpoint{4.521944in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{4.527020in}{1.483558in}}%
\pgfpathlineto{\pgfqpoint{4.534403in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{4.541919in}{1.503570in}}%
\pgfpathlineto{\pgfqpoint{4.544534in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{4.552692in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{4.556818in}{1.531781in}}%
\pgfpathlineto{\pgfqpoint{4.559222in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{4.564255in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{4.567947in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{4.570368in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{4.571568in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{4.571568in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{4.570368in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{4.567947in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{4.564255in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{4.559222in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{4.556818in}{1.677158in}}%
\pgfpathlineto{\pgfqpoint{4.552692in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{4.544534in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{4.541919in}{1.705370in}}%
\pgfpathlineto{\pgfqpoint{4.534403in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{4.527020in}{1.725382in}}%
\pgfpathlineto{\pgfqpoint{4.521944in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{4.512121in}{1.740934in}}%
\pgfpathlineto{\pgfqpoint{4.506392in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{4.497222in}{1.753392in}}%
\pgfpathlineto{\pgfqpoint{4.486380in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{4.482323in}{1.763523in}}%
\pgfpathlineto{\pgfqpoint{4.467424in}{1.771682in}}%
\pgfpathlineto{\pgfqpoint{4.458168in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{4.452525in}{1.778212in}}%
\pgfpathlineto{\pgfqpoint{4.437626in}{1.783245in}}%
\pgfpathlineto{\pgfqpoint{4.422727in}{1.786937in}}%
\pgfpathlineto{\pgfqpoint{4.407828in}{1.789358in}}%
\pgfpathlineto{\pgfqpoint{4.392929in}{1.790558in}}%
\pgfpathlineto{\pgfqpoint{4.378030in}{1.790558in}}%
\pgfpathlineto{\pgfqpoint{4.363131in}{1.789358in}}%
\pgfpathlineto{\pgfqpoint{4.348232in}{1.786937in}}%
\pgfpathlineto{\pgfqpoint{4.333333in}{1.783245in}}%
\pgfpathlineto{\pgfqpoint{4.318434in}{1.778212in}}%
\pgfpathlineto{\pgfqpoint{4.312791in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{4.303535in}{1.771682in}}%
\pgfpathlineto{\pgfqpoint{4.288636in}{1.763523in}}%
\pgfpathlineto{\pgfqpoint{4.284580in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{4.273737in}{1.753392in}}%
\pgfpathlineto{\pgfqpoint{4.264568in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{4.258838in}{1.740934in}}%
\pgfpathlineto{\pgfqpoint{4.249016in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{4.243939in}{1.725382in}}%
\pgfpathlineto{\pgfqpoint{4.236557in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{4.229040in}{1.705370in}}%
\pgfpathlineto{\pgfqpoint{4.226426in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{4.218268in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{4.214141in}{1.677158in}}%
\pgfpathlineto{\pgfqpoint{4.211737in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{4.206704in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{4.203013in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{4.200591in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{4.199392in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{4.199392in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{4.200591in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{4.203013in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{4.206704in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{4.211737in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{4.214141in}{1.531781in}}%
\pgfpathlineto{\pgfqpoint{4.218268in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{4.226426in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{4.229040in}{1.503570in}}%
\pgfpathlineto{\pgfqpoint{4.236557in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{4.243939in}{1.483558in}}%
\pgfpathlineto{\pgfqpoint{4.249016in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{4.258838in}{1.468006in}}%
\pgfpathlineto{\pgfqpoint{4.264568in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{4.273737in}{1.455547in}}%
\pgfpathlineto{\pgfqpoint{4.284580in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{4.288636in}{1.445416in}}%
\pgfpathlineto{\pgfqpoint{4.303535in}{1.437258in}}%
\pgfpathlineto{\pgfqpoint{4.312791in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{4.318434in}{1.430727in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.350000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.454902,0.584314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670328in}{1.267206in}}%
\pgfpathlineto{\pgfqpoint{3.709612in}{1.345774in}}%
\pgfpathlineto{\pgfqpoint{3.631045in}{1.345774in}}%
\pgfpathlineto{\pgfqpoint{3.670328in}{1.267206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.350000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417045in}{0.457247in}}%
\pgfpathlineto{\pgfqpoint{4.221591in}{0.457247in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.251389in}{0.457247in}}{\pgfqpoint{4.251389in}{0.487045in}}%
\pgfpathlineto{\pgfqpoint{4.251389in}{0.673283in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.251389in}{0.703081in}}{\pgfqpoint{4.221591in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{3.417045in}{0.703081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.387247in}{0.703081in}}{\pgfqpoint{3.387247in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{3.387247in}{0.487045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.387247in}{0.457247in}}{\pgfqpoint{3.417045in}{0.457247in}}%
\pgfpathlineto{\pgfqpoint{3.417045in}{0.457247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.350000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.701961,0.031373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385480in}{1.660025in}}%
\pgfpathlineto{\pgfqpoint{4.373007in}{1.621637in}}%
\pgfpathlineto{\pgfqpoint{4.332643in}{1.621637in}}%
\pgfpathlineto{\pgfqpoint{4.365298in}{1.597912in}}%
\pgfpathlineto{\pgfqpoint{4.352825in}{1.559524in}}%
\pgfpathlineto{\pgfqpoint{4.385480in}{1.583249in}}%
\pgfpathlineto{\pgfqpoint{4.418135in}{1.559524in}}%
\pgfpathlineto{\pgfqpoint{4.405662in}{1.597912in}}%
\pgfpathlineto{\pgfqpoint{4.438316in}{1.621637in}}%
\pgfpathlineto{\pgfqpoint{4.397953in}{1.621637in}}%
\pgfpathlineto{\pgfqpoint{4.385480in}{1.660025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.431944in,y=0.501944in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcolor[rgb]{0.8274509803921568,0.28627450980392155,0.3058823529411765}{\bm{y}} \sim \mathcal{N}_{\mathrm{P}}(\mathcolor[rgb]{0.996078431372549,0.7019607843137254,0.03137254901960784}{\hat{\bm{x}}}, \alpha_i)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.350000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.286275,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608965in}{1.325429in}}%
\pgfpathlineto{\pgfqpoint{4.642298in}{1.380985in}}%
\pgfpathlineto{\pgfqpoint{4.608965in}{1.436540in}}%
\pgfpathlineto{\pgfqpoint{4.575631in}{1.380985in}}%
\pgfpathlineto{\pgfqpoint{4.608965in}{1.325429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.762500in,y=0.320000in,,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{4}. Update $\mathcal{N}_{\mathrm{P}}(\mathcolor[rgb]{0.1411764705882353,0.47843137254901963,0.9921568627450981}{\bm{\mu}_{i+1}}, \lambda_{i+1})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.025000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.471970in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.486869in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.501768in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.516667in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.531566in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.546465in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.561364in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.576263in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.591162in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.606061in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.620960in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.621990in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.620960in}{0.421295in}}%
\pgfpathlineto{\pgfqpoint{5.609016in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{5.606061in}{0.438804in}}%
\pgfpathlineto{\pgfqpoint{5.596199in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{5.591162in}{0.456179in}}%
\pgfpathlineto{\pgfqpoint{5.582313in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{5.576263in}{0.471076in}}%
\pgfpathlineto{\pgfqpoint{5.563164in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{5.561364in}{0.480831in}}%
\pgfpathlineto{\pgfqpoint{5.546465in}{0.483745in}}%
\pgfpathlineto{\pgfqpoint{5.533644in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{5.531566in}{0.478981in}}%
\pgfpathlineto{\pgfqpoint{5.516667in}{0.467735in}}%
\pgfpathlineto{\pgfqpoint{5.514085in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{5.501768in}{0.452704in}}%
\pgfpathlineto{\pgfqpoint{5.499433in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{5.486869in}{0.437048in}}%
\pgfpathlineto{\pgfqpoint{5.484990in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{5.471970in}{0.422501in}}%
\pgfpathlineto{\pgfqpoint{5.469401in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.471970in}{0.420000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.395707in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{6.410606in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{6.425505in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{6.440404in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{6.455303in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{6.470202in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{6.485101in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.523245in}}%
\pgfpathlineto{\pgfqpoint{6.485101in}{0.510522in}}%
\pgfpathlineto{\pgfqpoint{6.483765in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{6.470202in}{0.498509in}}%
\pgfpathlineto{\pgfqpoint{6.465244in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{6.455303in}{0.486681in}}%
\pgfpathlineto{\pgfqpoint{6.446644in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{6.440404in}{0.474577in}}%
\pgfpathlineto{\pgfqpoint{6.428926in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{6.425505in}{0.461795in}}%
\pgfpathlineto{\pgfqpoint{6.412501in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{6.410606in}{0.448087in}}%
\pgfpathlineto{\pgfqpoint{6.397189in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{6.395707in}{0.433492in}}%
\pgfpathlineto{\pgfqpoint{6.382468in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{6.395707in}{0.420000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.039899in}{1.170979in}}%
\pgfpathlineto{\pgfqpoint{5.054798in}{1.175362in}}%
\pgfpathlineto{\pgfqpoint{5.069697in}{1.178666in}}%
\pgfpathlineto{\pgfqpoint{5.076606in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{5.084596in}{1.181700in}}%
\pgfpathlineto{\pgfqpoint{5.099495in}{1.184424in}}%
\pgfpathlineto{\pgfqpoint{5.114394in}{1.186688in}}%
\pgfpathlineto{\pgfqpoint{5.129293in}{1.188676in}}%
\pgfpathlineto{\pgfqpoint{5.144192in}{1.190514in}}%
\pgfpathlineto{\pgfqpoint{5.159091in}{1.192278in}}%
\pgfpathlineto{\pgfqpoint{5.173990in}{1.194016in}}%
\pgfpathlineto{\pgfqpoint{5.180340in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{5.188889in}{1.195864in}}%
\pgfpathlineto{\pgfqpoint{5.203788in}{1.197859in}}%
\pgfpathlineto{\pgfqpoint{5.218687in}{1.200059in}}%
\pgfpathlineto{\pgfqpoint{5.233586in}{1.202627in}}%
\pgfpathlineto{\pgfqpoint{5.248485in}{1.205776in}}%
\pgfpathlineto{\pgfqpoint{5.262908in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{5.263384in}{1.209794in}}%
\pgfpathlineto{\pgfqpoint{5.278283in}{1.215621in}}%
\pgfpathlineto{\pgfqpoint{5.293182in}{1.223554in}}%
\pgfpathlineto{\pgfqpoint{5.294617in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{5.308081in}{1.236739in}}%
\pgfpathlineto{\pgfqpoint{5.310271in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{5.318306in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{5.322215in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{5.322980in}{1.283954in}}%
\pgfpathlineto{\pgfqpoint{5.322987in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{5.322980in}{1.284214in}}%
\pgfpathlineto{\pgfqpoint{5.321359in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{5.317797in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{5.312529in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{5.308081in}{1.338163in}}%
\pgfpathlineto{\pgfqpoint{5.305016in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{5.294227in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{5.293182in}{1.359760in}}%
\pgfpathlineto{\pgfqpoint{5.278283in}{1.373364in}}%
\pgfpathlineto{\pgfqpoint{5.278067in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{5.263384in}{1.382536in}}%
\pgfpathlineto{\pgfqpoint{5.252427in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{5.248485in}{1.390113in}}%
\pgfpathlineto{\pgfqpoint{5.233586in}{1.395859in}}%
\pgfpathlineto{\pgfqpoint{5.218687in}{1.401298in}}%
\pgfpathlineto{\pgfqpoint{5.213087in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{5.203788in}{1.406054in}}%
\pgfpathlineto{\pgfqpoint{5.188889in}{1.410570in}}%
\pgfpathlineto{\pgfqpoint{5.173990in}{1.415466in}}%
\pgfpathlineto{\pgfqpoint{5.166398in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{5.159091in}{1.420430in}}%
\pgfpathlineto{\pgfqpoint{5.144192in}{1.425483in}}%
\pgfpathlineto{\pgfqpoint{5.129293in}{1.431388in}}%
\pgfpathlineto{\pgfqpoint{5.125426in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{5.114394in}{1.437361in}}%
\pgfpathlineto{\pgfqpoint{5.099495in}{1.444121in}}%
\pgfpathlineto{\pgfqpoint{5.092093in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{5.084596in}{1.451513in}}%
\pgfpathlineto{\pgfqpoint{5.069697in}{1.459696in}}%
\pgfpathlineto{\pgfqpoint{5.064570in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{5.054798in}{1.468621in}}%
\pgfpathlineto{\pgfqpoint{5.041567in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{5.039899in}{1.478944in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.490193in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.165058in}}%
\pgfpathlineto{\pgfqpoint{5.039899in}{1.170979in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.033550in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{5.039899in}{1.841914in}}%
\pgfpathlineto{\pgfqpoint{5.047690in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{5.054798in}{1.858062in}}%
\pgfpathlineto{\pgfqpoint{5.060814in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{5.069697in}{1.875547in}}%
\pgfpathlineto{\pgfqpoint{5.073261in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{5.084596in}{1.893736in}}%
\pgfpathlineto{\pgfqpoint{5.085570in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.084596in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.069697in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.054798in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.039899in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.826841in}}%
\pgfpathlineto{\pgfqpoint{5.033550in}{1.835404in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.500000in}{1.893539in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{6.499077in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.893539in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.025000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.844126,0.844065,0.867170}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.066667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039899in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.054798in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.062303in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.054798in}{0.425947in}}%
\pgfpathlineto{\pgfqpoint{5.043526in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{5.039899in}{0.437912in}}%
\pgfpathlineto{\pgfqpoint{5.025821in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{0.450522in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.039899in}{0.420000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.412374in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.427273in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.442172in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.457071in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.469401in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.471970in}{0.422501in}}%
\pgfpathlineto{\pgfqpoint{5.484990in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{5.486869in}{0.437048in}}%
\pgfpathlineto{\pgfqpoint{5.499433in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{5.501768in}{0.452704in}}%
\pgfpathlineto{\pgfqpoint{5.514085in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{5.516667in}{0.467735in}}%
\pgfpathlineto{\pgfqpoint{5.531566in}{0.478981in}}%
\pgfpathlineto{\pgfqpoint{5.533644in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{5.546465in}{0.483745in}}%
\pgfpathlineto{\pgfqpoint{5.561364in}{0.480831in}}%
\pgfpathlineto{\pgfqpoint{5.563164in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{5.576263in}{0.471076in}}%
\pgfpathlineto{\pgfqpoint{5.582313in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{5.591162in}{0.456179in}}%
\pgfpathlineto{\pgfqpoint{5.596199in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{5.606061in}{0.438804in}}%
\pgfpathlineto{\pgfqpoint{5.609016in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{5.620960in}{0.421295in}}%
\pgfpathlineto{\pgfqpoint{5.621990in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.635859in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.650758in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.665657in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.680556in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.695455in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.697405in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.695455in}{0.422122in}}%
\pgfpathlineto{\pgfqpoint{5.684472in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{5.680556in}{0.440469in}}%
\pgfpathlineto{\pgfqpoint{5.674084in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{5.665965in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{5.665657in}{0.465422in}}%
\pgfpathlineto{\pgfqpoint{5.659235in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{5.654231in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{5.650758in}{0.508891in}}%
\pgfpathlineto{\pgfqpoint{5.650618in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{5.647840in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{5.646101in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{5.645099in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{5.644404in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{5.643248in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{5.640007in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{5.635859in}{0.606381in}}%
\pgfpathlineto{\pgfqpoint{5.629654in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{5.620960in}{0.618765in}}%
\pgfpathlineto{\pgfqpoint{5.606061in}{0.624402in}}%
\pgfpathlineto{\pgfqpoint{5.591162in}{0.628359in}}%
\pgfpathlineto{\pgfqpoint{5.590175in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{5.576263in}{0.630937in}}%
\pgfpathlineto{\pgfqpoint{5.561364in}{0.633333in}}%
\pgfpathlineto{\pgfqpoint{5.546465in}{0.635727in}}%
\pgfpathlineto{\pgfqpoint{5.531566in}{0.638096in}}%
\pgfpathlineto{\pgfqpoint{5.516667in}{0.640251in}}%
\pgfpathlineto{\pgfqpoint{5.501768in}{0.641727in}}%
\pgfpathlineto{\pgfqpoint{5.486869in}{0.641449in}}%
\pgfpathlineto{\pgfqpoint{5.471970in}{0.636405in}}%
\pgfpathlineto{\pgfqpoint{5.464751in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{5.461244in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{5.461896in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{5.463732in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{5.465532in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{5.466694in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{5.466875in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{5.465822in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{5.463268in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{5.458854in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{5.457071in}{0.490423in}}%
\pgfpathlineto{\pgfqpoint{5.452799in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{5.444313in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{5.442172in}{0.461790in}}%
\pgfpathlineto{\pgfqpoint{5.433226in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{5.427273in}{0.443456in}}%
\pgfpathlineto{\pgfqpoint{5.418565in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{5.412374in}{0.429649in}}%
\pgfpathlineto{\pgfqpoint{5.399468in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.412374in}{0.420000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.321212in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{6.336111in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{6.351010in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{6.365909in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{6.380808in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{6.382468in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{6.395707in}{0.433492in}}%
\pgfpathlineto{\pgfqpoint{6.397189in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{6.410606in}{0.448087in}}%
\pgfpathlineto{\pgfqpoint{6.412501in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{6.425505in}{0.461795in}}%
\pgfpathlineto{\pgfqpoint{6.428926in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{6.440404in}{0.474577in}}%
\pgfpathlineto{\pgfqpoint{6.446644in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{6.455303in}{0.486681in}}%
\pgfpathlineto{\pgfqpoint{6.465244in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{6.470202in}{0.498509in}}%
\pgfpathlineto{\pgfqpoint{6.483765in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{6.485101in}{0.510522in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.523245in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.042250in}}%
\pgfpathlineto{\pgfqpoint{6.496668in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{6.493603in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{6.492046in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{6.491684in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{6.491928in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{6.492197in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{6.492055in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{6.491198in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{6.489403in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{6.486490in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{6.485101in}{0.891436in}}%
\pgfpathlineto{\pgfqpoint{6.482923in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{6.478555in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{6.473167in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{6.470202in}{0.844026in}}%
\pgfpathlineto{\pgfqpoint{6.467606in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{6.462545in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{6.458603in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{6.456692in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{6.457028in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{6.459088in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{6.462037in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{6.465119in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{6.467798in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{6.469720in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{6.470202in}{0.695237in}}%
\pgfpathlineto{\pgfqpoint{6.470650in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{6.470356in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{6.470202in}{0.671927in}}%
\pgfpathlineto{\pgfqpoint{6.468687in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{6.465470in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{6.460520in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{6.455303in}{0.617162in}}%
\pgfpathlineto{\pgfqpoint{6.453725in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{6.445218in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{6.440404in}{0.591812in}}%
\pgfpathlineto{\pgfqpoint{6.435078in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{6.425505in}{0.571490in}}%
\pgfpathlineto{\pgfqpoint{6.423685in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{6.411799in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{6.410606in}{0.552697in}}%
\pgfpathlineto{\pgfqpoint{6.400220in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{6.395707in}{0.533629in}}%
\pgfpathlineto{\pgfqpoint{6.389093in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{6.380808in}{0.513180in}}%
\pgfpathlineto{\pgfqpoint{6.378371in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{6.368177in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{6.365909in}{0.491395in}}%
\pgfpathlineto{\pgfqpoint{6.358283in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{6.351010in}{0.469456in}}%
\pgfpathlineto{\pgfqpoint{6.347903in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{6.336895in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{6.336111in}{0.448835in}}%
\pgfpathlineto{\pgfqpoint{6.325104in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{6.321212in}{0.430547in}}%
\pgfpathlineto{\pgfqpoint{6.311578in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{6.321212in}{0.420000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.948737in}{0.580181in}}%
\pgfpathlineto{\pgfqpoint{5.963636in}{0.577758in}}%
\pgfpathlineto{\pgfqpoint{5.978535in}{0.583130in}}%
\pgfpathlineto{\pgfqpoint{5.979231in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{5.992540in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{5.993434in}{0.599809in}}%
\pgfpathlineto{\pgfqpoint{6.000809in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{6.008333in}{0.626831in}}%
\pgfpathlineto{\pgfqpoint{6.009060in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{6.015577in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{6.022597in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{6.023232in}{0.659820in}}%
\pgfpathlineto{\pgfqpoint{6.027963in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{6.032626in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{6.036246in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{6.038131in}{0.714900in}}%
\pgfpathlineto{\pgfqpoint{6.038509in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{6.039489in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{6.039891in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{6.039919in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{6.039616in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{6.038825in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{6.038131in}{0.799062in}}%
\pgfpathlineto{\pgfqpoint{6.036917in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{6.033185in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{6.027427in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{6.023232in}{0.845276in}}%
\pgfpathlineto{\pgfqpoint{6.018750in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{6.008333in}{0.865835in}}%
\pgfpathlineto{\pgfqpoint{6.007287in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{5.993434in}{0.881292in}}%
\pgfpathlineto{\pgfqpoint{5.992773in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{5.978535in}{0.894165in}}%
\pgfpathlineto{\pgfqpoint{5.974983in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{5.963636in}{0.905061in}}%
\pgfpathlineto{\pgfqpoint{5.952850in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{5.948737in}{0.914143in}}%
\pgfpathlineto{\pgfqpoint{5.933838in}{0.921251in}}%
\pgfpathlineto{\pgfqpoint{5.919115in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{5.918939in}{0.926624in}}%
\pgfpathlineto{\pgfqpoint{5.904040in}{0.929771in}}%
\pgfpathlineto{\pgfqpoint{5.889141in}{0.931139in}}%
\pgfpathlineto{\pgfqpoint{5.874242in}{0.930894in}}%
\pgfpathlineto{\pgfqpoint{5.859343in}{0.929232in}}%
\pgfpathlineto{\pgfqpoint{5.845993in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{5.844444in}{0.926170in}}%
\pgfpathlineto{\pgfqpoint{5.829545in}{0.920301in}}%
\pgfpathlineto{\pgfqpoint{5.815088in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{5.814646in}{0.911291in}}%
\pgfpathlineto{\pgfqpoint{5.802992in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{5.799747in}{0.890831in}}%
\pgfpathlineto{\pgfqpoint{5.796200in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{5.791656in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{5.787762in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{5.784848in}{0.840476in}}%
\pgfpathlineto{\pgfqpoint{5.784194in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{5.781125in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{5.777881in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{5.774411in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{5.770727in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{5.769949in}{0.774317in}}%
\pgfpathlineto{\pgfqpoint{5.767479in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{5.764438in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{5.761849in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{5.760493in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{5.761924in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{5.769350in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{5.769949in}{0.687600in}}%
\pgfpathlineto{\pgfqpoint{5.784848in}{0.675968in}}%
\pgfpathlineto{\pgfqpoint{5.788774in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{5.799747in}{0.667908in}}%
\pgfpathlineto{\pgfqpoint{5.814646in}{0.660248in}}%
\pgfpathlineto{\pgfqpoint{5.817924in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{5.829545in}{0.652803in}}%
\pgfpathlineto{\pgfqpoint{5.844444in}{0.644462in}}%
\pgfpathlineto{\pgfqpoint{5.846016in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{5.859343in}{0.635878in}}%
\pgfpathlineto{\pgfqpoint{5.870574in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{5.874242in}{0.626303in}}%
\pgfpathlineto{\pgfqpoint{5.889141in}{0.616344in}}%
\pgfpathlineto{\pgfqpoint{5.893039in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{5.904040in}{0.606166in}}%
\pgfpathlineto{\pgfqpoint{5.915020in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{5.918939in}{0.596057in}}%
\pgfpathlineto{\pgfqpoint{5.933838in}{0.587012in}}%
\pgfpathlineto{\pgfqpoint{5.940943in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{5.948737in}{0.580181in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.293182in}{0.985121in}}%
\pgfpathlineto{\pgfqpoint{5.308081in}{0.982209in}}%
\pgfpathlineto{\pgfqpoint{5.322980in}{0.980505in}}%
\pgfpathlineto{\pgfqpoint{5.337879in}{0.980512in}}%
\pgfpathlineto{\pgfqpoint{5.352778in}{0.982722in}}%
\pgfpathlineto{\pgfqpoint{5.363596in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{5.367677in}{0.987490in}}%
\pgfpathlineto{\pgfqpoint{5.382576in}{0.994906in}}%
\pgfpathlineto{\pgfqpoint{5.392076in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{5.397475in}{1.004531in}}%
\pgfpathlineto{\pgfqpoint{5.412374in}{1.015734in}}%
\pgfpathlineto{\pgfqpoint{5.412642in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{5.427273in}{1.027975in}}%
\pgfpathlineto{\pgfqpoint{5.430658in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{5.442172in}{1.040501in}}%
\pgfpathlineto{\pgfqpoint{5.448504in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{5.457071in}{1.052847in}}%
\pgfpathlineto{\pgfqpoint{5.466953in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{5.471970in}{1.064690in}}%
\pgfpathlineto{\pgfqpoint{5.486584in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{5.486869in}{1.075777in}}%
\pgfpathlineto{\pgfqpoint{5.501768in}{1.086455in}}%
\pgfpathlineto{\pgfqpoint{5.508209in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{5.516667in}{1.096205in}}%
\pgfpathlineto{\pgfqpoint{5.531566in}{1.104723in}}%
\pgfpathlineto{\pgfqpoint{5.532903in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{5.546465in}{1.112751in}}%
\pgfpathlineto{\pgfqpoint{5.561364in}{1.118983in}}%
\pgfpathlineto{\pgfqpoint{5.565395in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{5.576263in}{1.124480in}}%
\pgfpathlineto{\pgfqpoint{5.591162in}{1.128753in}}%
\pgfpathlineto{\pgfqpoint{5.606061in}{1.132251in}}%
\pgfpathlineto{\pgfqpoint{5.617373in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{5.620960in}{1.136488in}}%
\pgfpathlineto{\pgfqpoint{5.635859in}{1.144451in}}%
\pgfpathlineto{\pgfqpoint{5.643001in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{5.647029in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{5.635859in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{5.625421in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{5.620960in}{1.181376in}}%
\pgfpathlineto{\pgfqpoint{5.606061in}{1.187917in}}%
\pgfpathlineto{\pgfqpoint{5.595034in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{5.591162in}{1.196476in}}%
\pgfpathlineto{\pgfqpoint{5.576263in}{1.203908in}}%
\pgfpathlineto{\pgfqpoint{5.566257in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{5.561364in}{1.211915in}}%
\pgfpathlineto{\pgfqpoint{5.546465in}{1.218774in}}%
\pgfpathlineto{\pgfqpoint{5.535351in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{5.531566in}{1.226162in}}%
\pgfpathlineto{\pgfqpoint{5.516667in}{1.233583in}}%
\pgfpathlineto{\pgfqpoint{5.507593in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{5.501768in}{1.242748in}}%
\pgfpathlineto{\pgfqpoint{5.486869in}{1.253887in}}%
\pgfpathlineto{\pgfqpoint{5.486381in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{5.471970in}{1.267399in}}%
\pgfpathlineto{\pgfqpoint{5.470319in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{5.457494in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{5.457071in}{1.284672in}}%
\pgfpathlineto{\pgfqpoint{5.447136in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{5.442172in}{1.307406in}}%
\pgfpathlineto{\pgfqpoint{5.438588in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{5.431574in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{5.427273in}{1.339877in}}%
\pgfpathlineto{\pgfqpoint{5.425764in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{5.420780in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{5.416489in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{5.412511in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{5.412374in}{1.388949in}}%
\pgfpathlineto{\pgfqpoint{5.408084in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{5.402904in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{5.397475in}{1.430582in}}%
\pgfpathlineto{\pgfqpoint{5.396165in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{5.386598in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{5.382576in}{1.453093in}}%
\pgfpathlineto{\pgfqpoint{5.373341in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{5.367677in}{1.468154in}}%
\pgfpathlineto{\pgfqpoint{5.354958in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{5.352778in}{1.479357in}}%
\pgfpathlineto{\pgfqpoint{5.337879in}{1.487590in}}%
\pgfpathlineto{\pgfqpoint{5.324885in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{5.322980in}{1.493451in}}%
\pgfpathlineto{\pgfqpoint{5.308081in}{1.497063in}}%
\pgfpathlineto{\pgfqpoint{5.293182in}{1.498815in}}%
\pgfpathlineto{\pgfqpoint{5.278283in}{1.499162in}}%
\pgfpathlineto{\pgfqpoint{5.263384in}{1.498599in}}%
\pgfpathlineto{\pgfqpoint{5.248485in}{1.497573in}}%
\pgfpathlineto{\pgfqpoint{5.233586in}{1.496448in}}%
\pgfpathlineto{\pgfqpoint{5.218687in}{1.495498in}}%
\pgfpathlineto{\pgfqpoint{5.203788in}{1.494922in}}%
\pgfpathlineto{\pgfqpoint{5.188889in}{1.494857in}}%
\pgfpathlineto{\pgfqpoint{5.173990in}{1.495416in}}%
\pgfpathlineto{\pgfqpoint{5.159091in}{1.496706in}}%
\pgfpathlineto{\pgfqpoint{5.144192in}{1.498864in}}%
\pgfpathlineto{\pgfqpoint{5.129293in}{1.502080in}}%
\pgfpathlineto{\pgfqpoint{5.114394in}{1.506625in}}%
\pgfpathlineto{\pgfqpoint{5.111887in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{5.099495in}{1.512027in}}%
\pgfpathlineto{\pgfqpoint{5.084596in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{5.079006in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{5.069697in}{1.528002in}}%
\pgfpathlineto{\pgfqpoint{5.057170in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{5.054798in}{1.539309in}}%
\pgfpathlineto{\pgfqpoint{5.041122in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{5.039899in}{1.553671in}}%
\pgfpathlineto{\pgfqpoint{5.028792in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.573148in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.490193in}}%
\pgfpathlineto{\pgfqpoint{5.039899in}{1.478944in}}%
\pgfpathlineto{\pgfqpoint{5.041567in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{5.054798in}{1.468621in}}%
\pgfpathlineto{\pgfqpoint{5.064570in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{5.069697in}{1.459696in}}%
\pgfpathlineto{\pgfqpoint{5.084596in}{1.451513in}}%
\pgfpathlineto{\pgfqpoint{5.092093in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{5.099495in}{1.444121in}}%
\pgfpathlineto{\pgfqpoint{5.114394in}{1.437361in}}%
\pgfpathlineto{\pgfqpoint{5.125426in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{5.129293in}{1.431388in}}%
\pgfpathlineto{\pgfqpoint{5.144192in}{1.425483in}}%
\pgfpathlineto{\pgfqpoint{5.159091in}{1.420430in}}%
\pgfpathlineto{\pgfqpoint{5.166398in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{5.173990in}{1.415466in}}%
\pgfpathlineto{\pgfqpoint{5.188889in}{1.410570in}}%
\pgfpathlineto{\pgfqpoint{5.203788in}{1.406054in}}%
\pgfpathlineto{\pgfqpoint{5.213087in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{5.218687in}{1.401298in}}%
\pgfpathlineto{\pgfqpoint{5.233586in}{1.395859in}}%
\pgfpathlineto{\pgfqpoint{5.248485in}{1.390113in}}%
\pgfpathlineto{\pgfqpoint{5.252427in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{5.263384in}{1.382536in}}%
\pgfpathlineto{\pgfqpoint{5.278067in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{5.278283in}{1.373364in}}%
\pgfpathlineto{\pgfqpoint{5.293182in}{1.359760in}}%
\pgfpathlineto{\pgfqpoint{5.294227in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{5.305016in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{5.308081in}{1.338163in}}%
\pgfpathlineto{\pgfqpoint{5.312529in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{5.317797in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{5.321359in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{5.322980in}{1.284214in}}%
\pgfpathlineto{\pgfqpoint{5.322987in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{5.322980in}{1.283954in}}%
\pgfpathlineto{\pgfqpoint{5.322215in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{5.318306in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{5.310271in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{5.308081in}{1.236739in}}%
\pgfpathlineto{\pgfqpoint{5.294617in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{5.293182in}{1.223554in}}%
\pgfpathlineto{\pgfqpoint{5.278283in}{1.215621in}}%
\pgfpathlineto{\pgfqpoint{5.263384in}{1.209794in}}%
\pgfpathlineto{\pgfqpoint{5.262908in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{5.248485in}{1.205776in}}%
\pgfpathlineto{\pgfqpoint{5.233586in}{1.202627in}}%
\pgfpathlineto{\pgfqpoint{5.218687in}{1.200059in}}%
\pgfpathlineto{\pgfqpoint{5.203788in}{1.197859in}}%
\pgfpathlineto{\pgfqpoint{5.188889in}{1.195864in}}%
\pgfpathlineto{\pgfqpoint{5.180340in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{5.173990in}{1.194016in}}%
\pgfpathlineto{\pgfqpoint{5.159091in}{1.192278in}}%
\pgfpathlineto{\pgfqpoint{5.144192in}{1.190514in}}%
\pgfpathlineto{\pgfqpoint{5.129293in}{1.188676in}}%
\pgfpathlineto{\pgfqpoint{5.114394in}{1.186688in}}%
\pgfpathlineto{\pgfqpoint{5.099495in}{1.184424in}}%
\pgfpathlineto{\pgfqpoint{5.084596in}{1.181700in}}%
\pgfpathlineto{\pgfqpoint{5.076606in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{5.069697in}{1.178666in}}%
\pgfpathlineto{\pgfqpoint{5.054798in}{1.175362in}}%
\pgfpathlineto{\pgfqpoint{5.039899in}{1.170979in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.165058in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.109196in}}%
\pgfpathlineto{\pgfqpoint{5.039899in}{1.114003in}}%
\pgfpathlineto{\pgfqpoint{5.054798in}{1.116417in}}%
\pgfpathlineto{\pgfqpoint{5.069697in}{1.116937in}}%
\pgfpathlineto{\pgfqpoint{5.084596in}{1.115693in}}%
\pgfpathlineto{\pgfqpoint{5.099495in}{1.112503in}}%
\pgfpathlineto{\pgfqpoint{5.114394in}{1.106892in}}%
\pgfpathlineto{\pgfqpoint{5.117569in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{5.129293in}{1.099699in}}%
\pgfpathlineto{\pgfqpoint{5.143002in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{5.144192in}{1.089540in}}%
\pgfpathlineto{\pgfqpoint{5.159091in}{1.076939in}}%
\pgfpathlineto{\pgfqpoint{5.160728in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{5.173990in}{1.061297in}}%
\pgfpathlineto{\pgfqpoint{5.174675in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{5.187357in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{5.188889in}{1.043355in}}%
\pgfpathlineto{\pgfqpoint{5.200283in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{5.203788in}{1.026209in}}%
\pgfpathlineto{\pgfqpoint{5.215834in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{5.218687in}{1.013358in}}%
\pgfpathlineto{\pgfqpoint{5.233586in}{1.004669in}}%
\pgfpathlineto{\pgfqpoint{5.242160in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{5.248485in}{0.998394in}}%
\pgfpathlineto{\pgfqpoint{5.263384in}{0.993342in}}%
\pgfpathlineto{\pgfqpoint{5.278283in}{0.988920in}}%
\pgfpathlineto{\pgfqpoint{5.289127in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{5.293182in}{0.985121in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.784848in}{1.224466in}}%
\pgfpathlineto{\pgfqpoint{5.799747in}{1.220612in}}%
\pgfpathlineto{\pgfqpoint{5.814646in}{1.219297in}}%
\pgfpathlineto{\pgfqpoint{5.829545in}{1.218626in}}%
\pgfpathlineto{\pgfqpoint{5.844444in}{1.218018in}}%
\pgfpathlineto{\pgfqpoint{5.859343in}{1.217340in}}%
\pgfpathlineto{\pgfqpoint{5.874242in}{1.216711in}}%
\pgfpathlineto{\pgfqpoint{5.889141in}{1.216430in}}%
\pgfpathlineto{\pgfqpoint{5.904040in}{1.216928in}}%
\pgfpathlineto{\pgfqpoint{5.918939in}{1.218688in}}%
\pgfpathlineto{\pgfqpoint{5.933838in}{1.222139in}}%
\pgfpathlineto{\pgfqpoint{5.940943in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{5.948737in}{1.228696in}}%
\pgfpathlineto{\pgfqpoint{5.963017in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{5.963636in}{1.240649in}}%
\pgfpathlineto{\pgfqpoint{5.969289in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{5.967276in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{5.963636in}{1.277261in}}%
\pgfpathlineto{\pgfqpoint{5.961092in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{5.953253in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{5.948737in}{1.306830in}}%
\pgfpathlineto{\pgfqpoint{5.945072in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{5.937328in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{5.933838in}{1.336146in}}%
\pgfpathlineto{\pgfqpoint{5.930289in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{5.924135in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{5.919167in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{5.918939in}{1.374375in}}%
\pgfpathlineto{\pgfqpoint{5.914650in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{5.911089in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{5.908246in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{5.905707in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{5.904040in}{1.441847in}}%
\pgfpathlineto{\pgfqpoint{5.902415in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{5.896472in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{5.889141in}{1.473218in}}%
\pgfpathlineto{\pgfqpoint{5.884176in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{5.874242in}{1.483836in}}%
\pgfpathlineto{\pgfqpoint{5.859343in}{1.490253in}}%
\pgfpathlineto{\pgfqpoint{5.851401in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{5.844444in}{1.494511in}}%
\pgfpathlineto{\pgfqpoint{5.829545in}{1.497448in}}%
\pgfpathlineto{\pgfqpoint{5.814646in}{1.499579in}}%
\pgfpathlineto{\pgfqpoint{5.799747in}{1.500573in}}%
\pgfpathlineto{\pgfqpoint{5.784848in}{1.500023in}}%
\pgfpathlineto{\pgfqpoint{5.769949in}{1.497696in}}%
\pgfpathlineto{\pgfqpoint{5.755051in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{5.752190in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{5.740152in}{1.488193in}}%
\pgfpathlineto{\pgfqpoint{5.725253in}{1.481225in}}%
\pgfpathlineto{\pgfqpoint{5.719216in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{5.710354in}{1.470858in}}%
\pgfpathlineto{\pgfqpoint{5.702637in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{5.699639in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{5.708571in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{5.710354in}{1.431908in}}%
\pgfpathlineto{\pgfqpoint{5.724221in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{5.725253in}{1.417553in}}%
\pgfpathlineto{\pgfqpoint{5.739672in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{5.740152in}{1.402927in}}%
\pgfpathlineto{\pgfqpoint{5.752692in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{5.755051in}{1.385481in}}%
\pgfpathlineto{\pgfqpoint{5.763230in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{5.769949in}{1.360031in}}%
\pgfpathlineto{\pgfqpoint{5.770661in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{5.777103in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{5.780964in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{5.782996in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{5.783630in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{5.783097in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{5.781567in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{5.779432in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{5.778161in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{5.784716in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{5.784848in}{1.224466in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.500000in}{1.417807in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.893539in}}%
\pgfpathlineto{\pgfqpoint{6.499077in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{6.485101in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{6.470202in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{6.455303in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{6.454354in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{6.455303in}{1.893681in}}%
\pgfpathlineto{\pgfqpoint{6.465182in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{6.470202in}{1.871131in}}%
\pgfpathlineto{\pgfqpoint{6.473749in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{6.480745in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{6.485101in}{1.837572in}}%
\pgfpathlineto{\pgfqpoint{6.485953in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{6.490319in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{6.493202in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{6.494836in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{6.495355in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{6.494817in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{6.493231in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{6.490575in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{6.486818in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{6.485101in}{1.710625in}}%
\pgfpathlineto{\pgfqpoint{6.482303in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{6.476930in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{6.470524in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{6.470202in}{1.670782in}}%
\pgfpathlineto{\pgfqpoint{6.463801in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{6.456371in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{6.455303in}{1.639484in}}%
\pgfpathlineto{\pgfqpoint{6.448974in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{6.441521in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{6.440404in}{1.609372in}}%
\pgfpathlineto{\pgfqpoint{6.434754in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{6.428730in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{6.425505in}{1.571967in}}%
\pgfpathlineto{\pgfqpoint{6.423952in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{6.420904in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{6.419838in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{6.421245in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{6.425505in}{1.507817in}}%
\pgfpathlineto{\pgfqpoint{6.425568in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{6.433411in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{6.440404in}{1.483102in}}%
\pgfpathlineto{\pgfqpoint{6.444458in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{6.455303in}{1.465914in}}%
\pgfpathlineto{\pgfqpoint{6.458020in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{6.470202in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{6.472600in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{6.485101in}{1.434994in}}%
\pgfpathlineto{\pgfqpoint{6.486769in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{6.499654in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.417807in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.027065in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{5.039116in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{5.039899in}{1.731964in}}%
\pgfpathlineto{\pgfqpoint{5.054540in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{5.054798in}{1.746244in}}%
\pgfpathlineto{\pgfqpoint{5.069697in}{1.758363in}}%
\pgfpathlineto{\pgfqpoint{5.073324in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{5.084596in}{1.769574in}}%
\pgfpathlineto{\pgfqpoint{5.093224in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{5.099495in}{1.781188in}}%
\pgfpathlineto{\pgfqpoint{5.109904in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{5.114394in}{1.795769in}}%
\pgfpathlineto{\pgfqpoint{5.121937in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{5.129293in}{1.816885in}}%
\pgfpathlineto{\pgfqpoint{5.131323in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{5.139382in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{5.144192in}{1.843619in}}%
\pgfpathlineto{\pgfqpoint{5.147845in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{5.157504in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{5.159091in}{1.867316in}}%
\pgfpathlineto{\pgfqpoint{5.169115in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{5.173990in}{1.885371in}}%
\pgfpathlineto{\pgfqpoint{5.184138in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.173990in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.159091in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.144192in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.129293in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.114394in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.099495in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.085570in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.084596in}{1.893736in}}%
\pgfpathlineto{\pgfqpoint{5.073261in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{5.069697in}{1.875547in}}%
\pgfpathlineto{\pgfqpoint{5.060814in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{5.054798in}{1.858062in}}%
\pgfpathlineto{\pgfqpoint{5.047690in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{5.039899in}{1.841914in}}%
\pgfpathlineto{\pgfqpoint{5.033550in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.826841in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.712996in}}%
\pgfpathlineto{\pgfqpoint{5.027065in}{1.716212in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.769949in}{1.713283in}}%
\pgfpathlineto{\pgfqpoint{5.784848in}{1.714780in}}%
\pgfpathlineto{\pgfqpoint{5.787487in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{5.799747in}{1.723306in}}%
\pgfpathlineto{\pgfqpoint{5.810925in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{5.814646in}{1.734363in}}%
\pgfpathlineto{\pgfqpoint{5.829545in}{1.745875in}}%
\pgfpathlineto{\pgfqpoint{5.829766in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{5.844444in}{1.759714in}}%
\pgfpathlineto{\pgfqpoint{5.846865in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{5.848747in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{5.844444in}{1.776654in}}%
\pgfpathlineto{\pgfqpoint{5.829545in}{1.780177in}}%
\pgfpathlineto{\pgfqpoint{5.814646in}{1.784195in}}%
\pgfpathlineto{\pgfqpoint{5.799747in}{1.789079in}}%
\pgfpathlineto{\pgfqpoint{5.795566in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{5.784848in}{1.794224in}}%
\pgfpathlineto{\pgfqpoint{5.769949in}{1.800953in}}%
\pgfpathlineto{\pgfqpoint{5.762275in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{5.755051in}{1.810808in}}%
\pgfpathlineto{\pgfqpoint{5.745139in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{5.740152in}{1.827915in}}%
\pgfpathlineto{\pgfqpoint{5.735858in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{5.730896in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{5.729025in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{5.729600in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{5.732579in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.725253in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.710354in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.695455in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.680556in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.665657in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.650758in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.635859in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.620960in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.606061in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.591162in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.576263in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.561364in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.546465in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.531566in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.516667in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.501768in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.486869in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.471970in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.457071in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.442172in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.427273in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.412374in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.397475in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.382576in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.367677in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.360587in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.367677in}{1.888909in}}%
\pgfpathlineto{\pgfqpoint{5.377326in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{5.382576in}{1.874350in}}%
\pgfpathlineto{\pgfqpoint{5.391366in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{5.397475in}{1.857735in}}%
\pgfpathlineto{\pgfqpoint{5.404787in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{5.412374in}{1.842592in}}%
\pgfpathlineto{\pgfqpoint{5.422971in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{5.427273in}{1.833246in}}%
\pgfpathlineto{\pgfqpoint{5.442172in}{1.829509in}}%
\pgfpathlineto{\pgfqpoint{5.457071in}{1.828045in}}%
\pgfpathlineto{\pgfqpoint{5.471970in}{1.827419in}}%
\pgfpathlineto{\pgfqpoint{5.486869in}{1.826866in}}%
\pgfpathlineto{\pgfqpoint{5.501768in}{1.826038in}}%
\pgfpathlineto{\pgfqpoint{5.516667in}{1.824830in}}%
\pgfpathlineto{\pgfqpoint{5.531566in}{1.823291in}}%
\pgfpathlineto{\pgfqpoint{5.546465in}{1.821557in}}%
\pgfpathlineto{\pgfqpoint{5.555477in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{5.561364in}{1.819956in}}%
\pgfpathlineto{\pgfqpoint{5.576263in}{1.818548in}}%
\pgfpathlineto{\pgfqpoint{5.591162in}{1.816949in}}%
\pgfpathlineto{\pgfqpoint{5.606061in}{1.814978in}}%
\pgfpathlineto{\pgfqpoint{5.620960in}{1.812403in}}%
\pgfpathlineto{\pgfqpoint{5.635859in}{1.808966in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{5.650758in}{1.804628in}}%
\pgfpathlineto{\pgfqpoint{5.665657in}{1.799794in}}%
\pgfpathlineto{\pgfqpoint{5.680556in}{1.793025in}}%
\pgfpathlineto{\pgfqpoint{5.684819in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{5.695455in}{1.784742in}}%
\pgfpathlineto{\pgfqpoint{5.706743in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{5.710354in}{1.772732in}}%
\pgfpathlineto{\pgfqpoint{5.721464in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{5.725253in}{1.756509in}}%
\pgfpathlineto{\pgfqpoint{5.733561in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{5.740152in}{1.737396in}}%
\pgfpathlineto{\pgfqpoint{5.745559in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{5.755051in}{1.721139in}}%
\pgfpathlineto{\pgfqpoint{5.763530in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{5.769949in}{1.713283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.025000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773084,0.812435,0.834802}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.133333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054798in}{0.425947in}}%
\pgfpathlineto{\pgfqpoint{5.062303in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.069697in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.084596in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.099495in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.114394in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.124803in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.114394in}{0.429607in}}%
\pgfpathlineto{\pgfqpoint{5.108561in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{5.099495in}{0.443851in}}%
\pgfpathlineto{\pgfqpoint{5.093161in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{5.084596in}{0.458298in}}%
\pgfpathlineto{\pgfqpoint{5.077789in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{5.069697in}{0.472561in}}%
\pgfpathlineto{\pgfqpoint{5.062204in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{5.054798in}{0.486721in}}%
\pgfpathlineto{\pgfqpoint{5.046686in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{5.039899in}{0.501184in}}%
\pgfpathlineto{\pgfqpoint{5.031762in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{0.516497in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{0.450522in}}%
\pgfpathlineto{\pgfqpoint{5.025821in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{5.039899in}{0.437912in}}%
\pgfpathlineto{\pgfqpoint{5.043526in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{5.054798in}{0.425947in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.352778in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.367677in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.382576in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.397475in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.399468in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.412374in}{0.429649in}}%
\pgfpathlineto{\pgfqpoint{5.418565in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{5.427273in}{0.443456in}}%
\pgfpathlineto{\pgfqpoint{5.433226in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{5.442172in}{0.461790in}}%
\pgfpathlineto{\pgfqpoint{5.444313in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{5.452799in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{5.457071in}{0.490423in}}%
\pgfpathlineto{\pgfqpoint{5.458854in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{5.463268in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{5.465822in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{5.466875in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{5.466694in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{5.465532in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{5.463732in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{5.461896in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{5.461244in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{5.464751in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{5.471970in}{0.636405in}}%
\pgfpathlineto{\pgfqpoint{5.486869in}{0.641449in}}%
\pgfpathlineto{\pgfqpoint{5.501768in}{0.641727in}}%
\pgfpathlineto{\pgfqpoint{5.516667in}{0.640251in}}%
\pgfpathlineto{\pgfqpoint{5.531566in}{0.638096in}}%
\pgfpathlineto{\pgfqpoint{5.546465in}{0.635727in}}%
\pgfpathlineto{\pgfqpoint{5.561364in}{0.633333in}}%
\pgfpathlineto{\pgfqpoint{5.576263in}{0.630937in}}%
\pgfpathlineto{\pgfqpoint{5.590175in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{5.591162in}{0.628359in}}%
\pgfpathlineto{\pgfqpoint{5.606061in}{0.624402in}}%
\pgfpathlineto{\pgfqpoint{5.620960in}{0.618765in}}%
\pgfpathlineto{\pgfqpoint{5.629654in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{5.635859in}{0.606381in}}%
\pgfpathlineto{\pgfqpoint{5.640007in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{5.643248in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{5.644404in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{5.645099in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{5.646101in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{5.647840in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{5.650618in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{5.650758in}{0.508891in}}%
\pgfpathlineto{\pgfqpoint{5.654231in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{5.659235in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{5.665657in}{0.465422in}}%
\pgfpathlineto{\pgfqpoint{5.665965in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{5.674084in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{5.680556in}{0.440469in}}%
\pgfpathlineto{\pgfqpoint{5.684472in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{5.695455in}{0.422122in}}%
\pgfpathlineto{\pgfqpoint{5.697405in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.710354in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.725253in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.740152in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.755051in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.762635in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.755051in}{0.424396in}}%
\pgfpathlineto{\pgfqpoint{5.740650in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{5.740152in}{0.435330in}}%
\pgfpathlineto{\pgfqpoint{5.726058in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{5.725253in}{0.450856in}}%
\pgfpathlineto{\pgfqpoint{5.715831in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{5.710354in}{0.475939in}}%
\pgfpathlineto{\pgfqpoint{5.708660in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{5.704211in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{5.702106in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{5.702279in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{5.704824in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{5.710025in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{5.710354in}{0.554756in}}%
\pgfpathlineto{\pgfqpoint{5.719096in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{5.725253in}{0.576252in}}%
\pgfpathlineto{\pgfqpoint{5.734456in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{5.740152in}{0.587841in}}%
\pgfpathlineto{\pgfqpoint{5.755051in}{0.594258in}}%
\pgfpathlineto{\pgfqpoint{5.769949in}{0.597209in}}%
\pgfpathlineto{\pgfqpoint{5.784848in}{0.597517in}}%
\pgfpathlineto{\pgfqpoint{5.799747in}{0.595585in}}%
\pgfpathlineto{\pgfqpoint{5.814646in}{0.591583in}}%
\pgfpathlineto{\pgfqpoint{5.829545in}{0.585546in}}%
\pgfpathlineto{\pgfqpoint{5.832686in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{5.844444in}{0.577527in}}%
\pgfpathlineto{\pgfqpoint{5.857207in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{5.859343in}{0.567445in}}%
\pgfpathlineto{\pgfqpoint{5.874242in}{0.555105in}}%
\pgfpathlineto{\pgfqpoint{5.875374in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{5.889141in}{0.539941in}}%
\pgfpathlineto{\pgfqpoint{5.889849in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{5.901536in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{5.904040in}{0.520086in}}%
\pgfpathlineto{\pgfqpoint{5.910632in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{5.916720in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{5.918939in}{0.483404in}}%
\pgfpathlineto{\pgfqpoint{5.919774in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{5.919441in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{5.918939in}{0.462895in}}%
\pgfpathlineto{\pgfqpoint{5.915323in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{5.906506in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{5.904040in}{0.432228in}}%
\pgfpathlineto{\pgfqpoint{5.890683in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.904040in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.918939in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.933838in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.948737in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.963636in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.978535in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.993434in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{6.008333in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{6.023232in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{6.038131in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{6.053030in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{6.067929in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{6.082828in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{6.097727in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{6.099214in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{6.097727in}{0.421003in}}%
\pgfpathlineto{\pgfqpoint{6.082828in}{0.432480in}}%
\pgfpathlineto{\pgfqpoint{6.079926in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{6.067929in}{0.446927in}}%
\pgfpathlineto{\pgfqpoint{6.065106in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{6.053741in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{6.053030in}{0.465930in}}%
\pgfpathlineto{\pgfqpoint{6.044576in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{6.038755in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{6.038131in}{0.496925in}}%
\pgfpathlineto{\pgfqpoint{6.034371in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{6.032066in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{6.031392in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{6.031991in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{6.033714in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{6.036554in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{6.038131in}{0.589762in}}%
\pgfpathlineto{\pgfqpoint{6.040042in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{6.044216in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{6.049490in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{6.053030in}{0.637291in}}%
\pgfpathlineto{\pgfqpoint{6.055265in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{6.060857in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{6.066245in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{6.067929in}{0.679109in}}%
\pgfpathlineto{\pgfqpoint{6.070258in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{6.072745in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{6.074039in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{6.074601in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{6.074976in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{6.075578in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{6.076618in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{6.078093in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{6.079757in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{6.081092in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{6.081320in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{6.079598in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{6.075409in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{6.068915in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{6.067929in}{0.883766in}}%
\pgfpathlineto{\pgfqpoint{6.060578in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{6.053030in}{0.909698in}}%
\pgfpathlineto{\pgfqpoint{6.051768in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{6.042821in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{6.038131in}{0.935226in}}%
\pgfpathlineto{\pgfqpoint{6.034258in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{6.025951in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{6.023232in}{0.961805in}}%
\pgfpathlineto{\pgfqpoint{6.017369in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{6.008348in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{6.008333in}{0.986187in}}%
\pgfpathlineto{\pgfqpoint{5.996821in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{5.993434in}{1.005303in}}%
\pgfpathlineto{\pgfqpoint{5.979684in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{5.978535in}{1.016837in}}%
\pgfpathlineto{\pgfqpoint{5.963636in}{1.022566in}}%
\pgfpathlineto{\pgfqpoint{5.948737in}{1.022836in}}%
\pgfpathlineto{\pgfqpoint{5.933838in}{1.019492in}}%
\pgfpathlineto{\pgfqpoint{5.924890in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{5.918939in}{1.014168in}}%
\pgfpathlineto{\pgfqpoint{5.904040in}{1.008173in}}%
\pgfpathlineto{\pgfqpoint{5.889141in}{1.002237in}}%
\pgfpathlineto{\pgfqpoint{5.886198in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{5.874242in}{0.996694in}}%
\pgfpathlineto{\pgfqpoint{5.859343in}{0.992010in}}%
\pgfpathlineto{\pgfqpoint{5.844444in}{0.988405in}}%
\pgfpathlineto{\pgfqpoint{5.831294in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{5.829545in}{0.985825in}}%
\pgfpathlineto{\pgfqpoint{5.814646in}{0.984021in}}%
\pgfpathlineto{\pgfqpoint{5.799747in}{0.983345in}}%
\pgfpathlineto{\pgfqpoint{5.784848in}{0.983786in}}%
\pgfpathlineto{\pgfqpoint{5.769949in}{0.985408in}}%
\pgfpathlineto{\pgfqpoint{5.765444in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{5.755051in}{0.987974in}}%
\pgfpathlineto{\pgfqpoint{5.740152in}{0.991885in}}%
\pgfpathlineto{\pgfqpoint{5.725253in}{0.999054in}}%
\pgfpathlineto{\pgfqpoint{5.722134in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{5.710778in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{5.710354in}{1.017014in}}%
\pgfpathlineto{\pgfqpoint{5.705495in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{5.703387in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{5.703106in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{5.704429in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{5.707528in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{5.710354in}{1.098414in}}%
\pgfpathlineto{\pgfqpoint{5.712358in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{5.719071in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{5.725253in}{1.129727in}}%
\pgfpathlineto{\pgfqpoint{5.728797in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{5.740152in}{1.147923in}}%
\pgfpathlineto{\pgfqpoint{5.742359in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{5.755051in}{1.160133in}}%
\pgfpathlineto{\pgfqpoint{5.763508in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{5.769949in}{1.168342in}}%
\pgfpathlineto{\pgfqpoint{5.784848in}{1.173712in}}%
\pgfpathlineto{\pgfqpoint{5.799747in}{1.176777in}}%
\pgfpathlineto{\pgfqpoint{5.814646in}{1.178065in}}%
\pgfpathlineto{\pgfqpoint{5.829545in}{1.177791in}}%
\pgfpathlineto{\pgfqpoint{5.844444in}{1.176017in}}%
\pgfpathlineto{\pgfqpoint{5.859343in}{1.172736in}}%
\pgfpathlineto{\pgfqpoint{5.874242in}{1.167935in}}%
\pgfpathlineto{\pgfqpoint{5.881905in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{5.889141in}{1.161761in}}%
\pgfpathlineto{\pgfqpoint{5.904040in}{1.154401in}}%
\pgfpathlineto{\pgfqpoint{5.912624in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{5.918939in}{1.145984in}}%
\pgfpathlineto{\pgfqpoint{5.933838in}{1.137212in}}%
\pgfpathlineto{\pgfqpoint{5.938186in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{5.948737in}{1.128385in}}%
\pgfpathlineto{\pgfqpoint{5.963636in}{1.121327in}}%
\pgfpathlineto{\pgfqpoint{5.967183in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{5.978535in}{1.115604in}}%
\pgfpathlineto{\pgfqpoint{5.993434in}{1.112033in}}%
\pgfpathlineto{\pgfqpoint{6.008333in}{1.109724in}}%
\pgfpathlineto{\pgfqpoint{6.023232in}{1.107776in}}%
\pgfpathlineto{\pgfqpoint{6.038131in}{1.105778in}}%
\pgfpathlineto{\pgfqpoint{6.041059in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{6.053030in}{1.103576in}}%
\pgfpathlineto{\pgfqpoint{6.067929in}{1.101604in}}%
\pgfpathlineto{\pgfqpoint{6.082828in}{1.100039in}}%
\pgfpathlineto{\pgfqpoint{6.097727in}{1.098962in}}%
\pgfpathlineto{\pgfqpoint{6.112626in}{1.098434in}}%
\pgfpathlineto{\pgfqpoint{6.127525in}{1.098552in}}%
\pgfpathlineto{\pgfqpoint{6.142424in}{1.099534in}}%
\pgfpathlineto{\pgfqpoint{6.157323in}{1.101852in}}%
\pgfpathlineto{\pgfqpoint{6.168857in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{6.172222in}{1.106713in}}%
\pgfpathlineto{\pgfqpoint{6.187121in}{1.117717in}}%
\pgfpathlineto{\pgfqpoint{6.189193in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{6.197720in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{6.202020in}{1.146171in}}%
\pgfpathlineto{\pgfqpoint{6.203158in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{6.206556in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{6.208999in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{6.210300in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{6.209903in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{6.206806in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{6.202020in}{1.234411in}}%
\pgfpathlineto{\pgfqpoint{6.199219in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{6.187121in}{1.251965in}}%
\pgfpathlineto{\pgfqpoint{6.184584in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{6.172222in}{1.262333in}}%
\pgfpathlineto{\pgfqpoint{6.160976in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{6.157323in}{1.270967in}}%
\pgfpathlineto{\pgfqpoint{6.142424in}{1.277911in}}%
\pgfpathlineto{\pgfqpoint{6.128882in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{6.127525in}{1.284665in}}%
\pgfpathlineto{\pgfqpoint{6.112626in}{1.290222in}}%
\pgfpathlineto{\pgfqpoint{6.097727in}{1.295654in}}%
\pgfpathlineto{\pgfqpoint{6.088316in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{6.082828in}{1.300805in}}%
\pgfpathlineto{\pgfqpoint{6.067929in}{1.305703in}}%
\pgfpathlineto{\pgfqpoint{6.053030in}{1.311214in}}%
\pgfpathlineto{\pgfqpoint{6.046812in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{6.038131in}{1.317624in}}%
\pgfpathlineto{\pgfqpoint{6.023232in}{1.325660in}}%
\pgfpathlineto{\pgfqpoint{6.018604in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{6.008333in}{1.336386in}}%
\pgfpathlineto{\pgfqpoint{6.000471in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{5.993434in}{1.351488in}}%
\pgfpathlineto{\pgfqpoint{5.988034in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{5.979393in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{5.978535in}{1.375625in}}%
\pgfpathlineto{\pgfqpoint{5.973720in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{5.970359in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{5.968953in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{5.969163in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{5.970560in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{5.972553in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{5.974303in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{5.974598in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{5.971507in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{5.963636in}{1.519452in}}%
\pgfpathlineto{\pgfqpoint{5.960350in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{5.948737in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{5.933838in}{1.531881in}}%
\pgfpathlineto{\pgfqpoint{5.918939in}{1.534496in}}%
\pgfpathlineto{\pgfqpoint{5.904040in}{1.537145in}}%
\pgfpathlineto{\pgfqpoint{5.902842in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{5.889141in}{1.540040in}}%
\pgfpathlineto{\pgfqpoint{5.874242in}{1.544159in}}%
\pgfpathlineto{\pgfqpoint{5.859343in}{1.550194in}}%
\pgfpathlineto{\pgfqpoint{5.855255in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{5.844444in}{1.558453in}}%
\pgfpathlineto{\pgfqpoint{5.832908in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{5.829545in}{1.570526in}}%
\pgfpathlineto{\pgfqpoint{5.819237in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{5.814646in}{1.590486in}}%
\pgfpathlineto{\pgfqpoint{5.810902in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{5.806488in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{5.805740in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{5.808199in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{5.814165in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{5.814646in}{1.657383in}}%
\pgfpathlineto{\pgfqpoint{5.822461in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{5.829545in}{1.680160in}}%
\pgfpathlineto{\pgfqpoint{5.834943in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{5.844444in}{1.695014in}}%
\pgfpathlineto{\pgfqpoint{5.853174in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{5.859343in}{1.705333in}}%
\pgfpathlineto{\pgfqpoint{5.874242in}{1.712329in}}%
\pgfpathlineto{\pgfqpoint{5.887612in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{5.889141in}{1.716697in}}%
\pgfpathlineto{\pgfqpoint{5.904040in}{1.719590in}}%
\pgfpathlineto{\pgfqpoint{5.918939in}{1.721211in}}%
\pgfpathlineto{\pgfqpoint{5.933838in}{1.722672in}}%
\pgfpathlineto{\pgfqpoint{5.948737in}{1.725835in}}%
\pgfpathlineto{\pgfqpoint{5.958331in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{5.963636in}{1.737236in}}%
\pgfpathlineto{\pgfqpoint{5.967373in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{5.967768in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{5.963819in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{5.963636in}{1.776169in}}%
\pgfpathlineto{\pgfqpoint{5.955780in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{5.948737in}{1.802967in}}%
\pgfpathlineto{\pgfqpoint{5.947028in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{5.937772in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{5.933838in}{1.829044in}}%
\pgfpathlineto{\pgfqpoint{5.929829in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{5.923702in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{5.921229in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{5.923029in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{5.932313in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.918939in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.904040in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.889141in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.874242in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.859343in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.844444in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.829545in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.814646in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.799747in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.784848in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.769949in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.755051in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.740152in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.732579in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.729600in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{5.729025in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{5.730896in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{5.735858in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{5.740152in}{1.827915in}}%
\pgfpathlineto{\pgfqpoint{5.745139in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{5.755051in}{1.810808in}}%
\pgfpathlineto{\pgfqpoint{5.762275in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{5.769949in}{1.800953in}}%
\pgfpathlineto{\pgfqpoint{5.784848in}{1.794224in}}%
\pgfpathlineto{\pgfqpoint{5.795566in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{5.799747in}{1.789079in}}%
\pgfpathlineto{\pgfqpoint{5.814646in}{1.784195in}}%
\pgfpathlineto{\pgfqpoint{5.829545in}{1.780177in}}%
\pgfpathlineto{\pgfqpoint{5.844444in}{1.776654in}}%
\pgfpathlineto{\pgfqpoint{5.848747in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{5.846865in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{5.844444in}{1.759714in}}%
\pgfpathlineto{\pgfqpoint{5.829766in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{5.829545in}{1.745875in}}%
\pgfpathlineto{\pgfqpoint{5.814646in}{1.734363in}}%
\pgfpathlineto{\pgfqpoint{5.810925in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{5.799747in}{1.723306in}}%
\pgfpathlineto{\pgfqpoint{5.787487in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{5.784848in}{1.714780in}}%
\pgfpathlineto{\pgfqpoint{5.769949in}{1.713283in}}%
\pgfpathlineto{\pgfqpoint{5.763530in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{5.755051in}{1.721139in}}%
\pgfpathlineto{\pgfqpoint{5.745559in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{5.740152in}{1.737396in}}%
\pgfpathlineto{\pgfqpoint{5.733561in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{5.725253in}{1.756509in}}%
\pgfpathlineto{\pgfqpoint{5.721464in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{5.710354in}{1.772732in}}%
\pgfpathlineto{\pgfqpoint{5.706743in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{5.695455in}{1.784742in}}%
\pgfpathlineto{\pgfqpoint{5.684819in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{5.680556in}{1.793025in}}%
\pgfpathlineto{\pgfqpoint{5.665657in}{1.799794in}}%
\pgfpathlineto{\pgfqpoint{5.650758in}{1.804628in}}%
\pgfpathlineto{\pgfqpoint{5.647105in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{5.635859in}{1.808966in}}%
\pgfpathlineto{\pgfqpoint{5.620960in}{1.812403in}}%
\pgfpathlineto{\pgfqpoint{5.606061in}{1.814978in}}%
\pgfpathlineto{\pgfqpoint{5.591162in}{1.816949in}}%
\pgfpathlineto{\pgfqpoint{5.576263in}{1.818548in}}%
\pgfpathlineto{\pgfqpoint{5.561364in}{1.819956in}}%
\pgfpathlineto{\pgfqpoint{5.555477in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{5.546465in}{1.821557in}}%
\pgfpathlineto{\pgfqpoint{5.531566in}{1.823291in}}%
\pgfpathlineto{\pgfqpoint{5.516667in}{1.824830in}}%
\pgfpathlineto{\pgfqpoint{5.501768in}{1.826038in}}%
\pgfpathlineto{\pgfqpoint{5.486869in}{1.826866in}}%
\pgfpathlineto{\pgfqpoint{5.471970in}{1.827419in}}%
\pgfpathlineto{\pgfqpoint{5.457071in}{1.828045in}}%
\pgfpathlineto{\pgfqpoint{5.442172in}{1.829509in}}%
\pgfpathlineto{\pgfqpoint{5.427273in}{1.833246in}}%
\pgfpathlineto{\pgfqpoint{5.422971in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{5.412374in}{1.842592in}}%
\pgfpathlineto{\pgfqpoint{5.404787in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{5.397475in}{1.857735in}}%
\pgfpathlineto{\pgfqpoint{5.391366in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{5.382576in}{1.874350in}}%
\pgfpathlineto{\pgfqpoint{5.377326in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{5.367677in}{1.888909in}}%
\pgfpathlineto{\pgfqpoint{5.360587in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.352778in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.337879in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.322980in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.308081in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.293182in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.278283in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.263384in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.248485in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.233586in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.218687in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.203788in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.188889in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.184138in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.173990in}{1.885371in}}%
\pgfpathlineto{\pgfqpoint{5.169115in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{5.159091in}{1.867316in}}%
\pgfpathlineto{\pgfqpoint{5.157504in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{5.147845in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{5.144192in}{1.843619in}}%
\pgfpathlineto{\pgfqpoint{5.139382in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{5.131323in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{5.129293in}{1.816885in}}%
\pgfpathlineto{\pgfqpoint{5.121937in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{5.114394in}{1.795769in}}%
\pgfpathlineto{\pgfqpoint{5.109904in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{5.099495in}{1.781188in}}%
\pgfpathlineto{\pgfqpoint{5.093224in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{5.084596in}{1.769574in}}%
\pgfpathlineto{\pgfqpoint{5.073324in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{5.069697in}{1.758363in}}%
\pgfpathlineto{\pgfqpoint{5.054798in}{1.746244in}}%
\pgfpathlineto{\pgfqpoint{5.054540in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{5.039899in}{1.731964in}}%
\pgfpathlineto{\pgfqpoint{5.039116in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{5.027065in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.712996in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.573148in}}%
\pgfpathlineto{\pgfqpoint{5.028792in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{5.039899in}{1.553671in}}%
\pgfpathlineto{\pgfqpoint{5.041122in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{5.054798in}{1.539309in}}%
\pgfpathlineto{\pgfqpoint{5.057170in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{5.069697in}{1.528002in}}%
\pgfpathlineto{\pgfqpoint{5.079006in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{5.084596in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{5.099495in}{1.512027in}}%
\pgfpathlineto{\pgfqpoint{5.111887in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{5.114394in}{1.506625in}}%
\pgfpathlineto{\pgfqpoint{5.129293in}{1.502080in}}%
\pgfpathlineto{\pgfqpoint{5.144192in}{1.498864in}}%
\pgfpathlineto{\pgfqpoint{5.159091in}{1.496706in}}%
\pgfpathlineto{\pgfqpoint{5.173990in}{1.495416in}}%
\pgfpathlineto{\pgfqpoint{5.188889in}{1.494857in}}%
\pgfpathlineto{\pgfqpoint{5.203788in}{1.494922in}}%
\pgfpathlineto{\pgfqpoint{5.218687in}{1.495498in}}%
\pgfpathlineto{\pgfqpoint{5.233586in}{1.496448in}}%
\pgfpathlineto{\pgfqpoint{5.248485in}{1.497573in}}%
\pgfpathlineto{\pgfqpoint{5.263384in}{1.498599in}}%
\pgfpathlineto{\pgfqpoint{5.278283in}{1.499162in}}%
\pgfpathlineto{\pgfqpoint{5.293182in}{1.498815in}}%
\pgfpathlineto{\pgfqpoint{5.308081in}{1.497063in}}%
\pgfpathlineto{\pgfqpoint{5.322980in}{1.493451in}}%
\pgfpathlineto{\pgfqpoint{5.324885in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{5.337879in}{1.487590in}}%
\pgfpathlineto{\pgfqpoint{5.352778in}{1.479357in}}%
\pgfpathlineto{\pgfqpoint{5.354958in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{5.367677in}{1.468154in}}%
\pgfpathlineto{\pgfqpoint{5.373341in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{5.382576in}{1.453093in}}%
\pgfpathlineto{\pgfqpoint{5.386598in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{5.396165in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{5.397475in}{1.430582in}}%
\pgfpathlineto{\pgfqpoint{5.402904in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{5.408084in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{5.412374in}{1.388949in}}%
\pgfpathlineto{\pgfqpoint{5.412511in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{5.416489in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{5.420780in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{5.425764in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{5.427273in}{1.339877in}}%
\pgfpathlineto{\pgfqpoint{5.431574in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{5.438588in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{5.442172in}{1.307406in}}%
\pgfpathlineto{\pgfqpoint{5.447136in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{5.457071in}{1.284672in}}%
\pgfpathlineto{\pgfqpoint{5.457494in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{5.470319in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{5.471970in}{1.267399in}}%
\pgfpathlineto{\pgfqpoint{5.486381in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{5.486869in}{1.253887in}}%
\pgfpathlineto{\pgfqpoint{5.501768in}{1.242748in}}%
\pgfpathlineto{\pgfqpoint{5.507593in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{5.516667in}{1.233583in}}%
\pgfpathlineto{\pgfqpoint{5.531566in}{1.226162in}}%
\pgfpathlineto{\pgfqpoint{5.535351in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{5.546465in}{1.218774in}}%
\pgfpathlineto{\pgfqpoint{5.561364in}{1.211915in}}%
\pgfpathlineto{\pgfqpoint{5.566257in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{5.576263in}{1.203908in}}%
\pgfpathlineto{\pgfqpoint{5.591162in}{1.196476in}}%
\pgfpathlineto{\pgfqpoint{5.595034in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{5.606061in}{1.187917in}}%
\pgfpathlineto{\pgfqpoint{5.620960in}{1.181376in}}%
\pgfpathlineto{\pgfqpoint{5.625421in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{5.635859in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{5.647029in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{5.643001in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{5.635859in}{1.144451in}}%
\pgfpathlineto{\pgfqpoint{5.620960in}{1.136488in}}%
\pgfpathlineto{\pgfqpoint{5.617373in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{5.606061in}{1.132251in}}%
\pgfpathlineto{\pgfqpoint{5.591162in}{1.128753in}}%
\pgfpathlineto{\pgfqpoint{5.576263in}{1.124480in}}%
\pgfpathlineto{\pgfqpoint{5.565395in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{5.561364in}{1.118983in}}%
\pgfpathlineto{\pgfqpoint{5.546465in}{1.112751in}}%
\pgfpathlineto{\pgfqpoint{5.532903in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{5.531566in}{1.104723in}}%
\pgfpathlineto{\pgfqpoint{5.516667in}{1.096205in}}%
\pgfpathlineto{\pgfqpoint{5.508209in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{5.501768in}{1.086455in}}%
\pgfpathlineto{\pgfqpoint{5.486869in}{1.075777in}}%
\pgfpathlineto{\pgfqpoint{5.486584in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{5.471970in}{1.064690in}}%
\pgfpathlineto{\pgfqpoint{5.466953in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{5.457071in}{1.052847in}}%
\pgfpathlineto{\pgfqpoint{5.448504in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{5.442172in}{1.040501in}}%
\pgfpathlineto{\pgfqpoint{5.430658in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{5.427273in}{1.027975in}}%
\pgfpathlineto{\pgfqpoint{5.412642in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{5.412374in}{1.015734in}}%
\pgfpathlineto{\pgfqpoint{5.397475in}{1.004531in}}%
\pgfpathlineto{\pgfqpoint{5.392076in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{5.382576in}{0.994906in}}%
\pgfpathlineto{\pgfqpoint{5.367677in}{0.987490in}}%
\pgfpathlineto{\pgfqpoint{5.363596in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{5.352778in}{0.982722in}}%
\pgfpathlineto{\pgfqpoint{5.337879in}{0.980512in}}%
\pgfpathlineto{\pgfqpoint{5.322980in}{0.980505in}}%
\pgfpathlineto{\pgfqpoint{5.308081in}{0.982209in}}%
\pgfpathlineto{\pgfqpoint{5.293182in}{0.985121in}}%
\pgfpathlineto{\pgfqpoint{5.289127in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{5.278283in}{0.988920in}}%
\pgfpathlineto{\pgfqpoint{5.263384in}{0.993342in}}%
\pgfpathlineto{\pgfqpoint{5.248485in}{0.998394in}}%
\pgfpathlineto{\pgfqpoint{5.242160in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{5.233586in}{1.004669in}}%
\pgfpathlineto{\pgfqpoint{5.218687in}{1.013358in}}%
\pgfpathlineto{\pgfqpoint{5.215834in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{5.203788in}{1.026209in}}%
\pgfpathlineto{\pgfqpoint{5.200283in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{5.188889in}{1.043355in}}%
\pgfpathlineto{\pgfqpoint{5.187357in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{5.174675in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{5.173990in}{1.061297in}}%
\pgfpathlineto{\pgfqpoint{5.160728in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{5.159091in}{1.076939in}}%
\pgfpathlineto{\pgfqpoint{5.144192in}{1.089540in}}%
\pgfpathlineto{\pgfqpoint{5.143002in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{5.129293in}{1.099699in}}%
\pgfpathlineto{\pgfqpoint{5.117569in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{5.114394in}{1.106892in}}%
\pgfpathlineto{\pgfqpoint{5.099495in}{1.112503in}}%
\pgfpathlineto{\pgfqpoint{5.084596in}{1.115693in}}%
\pgfpathlineto{\pgfqpoint{5.069697in}{1.116937in}}%
\pgfpathlineto{\pgfqpoint{5.054798in}{1.116417in}}%
\pgfpathlineto{\pgfqpoint{5.039899in}{1.114003in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.109196in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.084104in}}%
\pgfpathlineto{\pgfqpoint{5.039899in}{1.089553in}}%
\pgfpathlineto{\pgfqpoint{5.045078in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{5.054798in}{1.092400in}}%
\pgfpathlineto{\pgfqpoint{5.069697in}{1.092521in}}%
\pgfpathlineto{\pgfqpoint{5.081151in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{5.084596in}{1.089899in}}%
\pgfpathlineto{\pgfqpoint{5.099495in}{1.084870in}}%
\pgfpathlineto{\pgfqpoint{5.114394in}{1.076105in}}%
\pgfpathlineto{\pgfqpoint{5.115144in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{5.129293in}{1.063072in}}%
\pgfpathlineto{\pgfqpoint{5.131637in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{5.142381in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{5.144192in}{1.041892in}}%
\pgfpathlineto{\pgfqpoint{5.150027in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{5.154756in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{5.157210in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{5.157991in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{5.157381in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{5.155499in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{5.152496in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{5.148999in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{5.147389in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{5.155409in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{5.159091in}{0.894455in}}%
\pgfpathlineto{\pgfqpoint{5.173990in}{0.887411in}}%
\pgfpathlineto{\pgfqpoint{5.188167in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{5.188889in}{0.881625in}}%
\pgfpathlineto{\pgfqpoint{5.203788in}{0.875967in}}%
\pgfpathlineto{\pgfqpoint{5.218687in}{0.869374in}}%
\pgfpathlineto{\pgfqpoint{5.223414in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{5.233586in}{0.861613in}}%
\pgfpathlineto{\pgfqpoint{5.248485in}{0.852326in}}%
\pgfpathlineto{\pgfqpoint{5.248857in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{5.263384in}{0.841145in}}%
\pgfpathlineto{\pgfqpoint{5.268123in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{5.278283in}{0.827477in}}%
\pgfpathlineto{\pgfqpoint{5.283332in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{5.293182in}{0.810101in}}%
\pgfpathlineto{\pgfqpoint{5.295297in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{5.304683in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{5.308081in}{0.785476in}}%
\pgfpathlineto{\pgfqpoint{5.311864in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{5.317270in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{5.321222in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{5.322980in}{0.739753in}}%
\pgfpathlineto{\pgfqpoint{5.324503in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{5.327579in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{5.330745in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{5.334534in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{5.337879in}{0.678393in}}%
\pgfpathlineto{\pgfqpoint{5.339678in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{5.346974in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{5.352778in}{0.649636in}}%
\pgfpathlineto{\pgfqpoint{5.356826in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{5.367677in}{0.630627in}}%
\pgfpathlineto{\pgfqpoint{5.369283in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{5.382576in}{0.614208in}}%
\pgfpathlineto{\pgfqpoint{5.382999in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{5.395931in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{5.397475in}{0.596965in}}%
\pgfpathlineto{\pgfqpoint{5.406833in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{5.412374in}{0.574606in}}%
\pgfpathlineto{\pgfqpoint{5.415314in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{5.421273in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{5.424793in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{5.425941in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{5.424680in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{5.420826in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{5.413993in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{5.412374in}{0.477128in}}%
\pgfpathlineto{\pgfqpoint{5.403621in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{5.397475in}{0.458082in}}%
\pgfpathlineto{\pgfqpoint{5.388819in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{5.382576in}{0.444762in}}%
\pgfpathlineto{\pgfqpoint{5.368679in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{5.367677in}{0.434247in}}%
\pgfpathlineto{\pgfqpoint{5.352778in}{0.425249in}}%
\pgfpathlineto{\pgfqpoint{5.343511in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.352778in}{0.420000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.940943in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{5.933838in}{0.587012in}}%
\pgfpathlineto{\pgfqpoint{5.918939in}{0.596057in}}%
\pgfpathlineto{\pgfqpoint{5.915020in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{5.904040in}{0.606166in}}%
\pgfpathlineto{\pgfqpoint{5.893039in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{5.889141in}{0.616344in}}%
\pgfpathlineto{\pgfqpoint{5.874242in}{0.626303in}}%
\pgfpathlineto{\pgfqpoint{5.870574in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{5.859343in}{0.635878in}}%
\pgfpathlineto{\pgfqpoint{5.846016in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{5.844444in}{0.644462in}}%
\pgfpathlineto{\pgfqpoint{5.829545in}{0.652803in}}%
\pgfpathlineto{\pgfqpoint{5.817924in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{5.814646in}{0.660248in}}%
\pgfpathlineto{\pgfqpoint{5.799747in}{0.667908in}}%
\pgfpathlineto{\pgfqpoint{5.788774in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{5.784848in}{0.675968in}}%
\pgfpathlineto{\pgfqpoint{5.769949in}{0.687600in}}%
\pgfpathlineto{\pgfqpoint{5.769350in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{5.761924in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{5.760493in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{5.761849in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{5.764438in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{5.767479in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{5.769949in}{0.774317in}}%
\pgfpathlineto{\pgfqpoint{5.770727in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{5.774411in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{5.777881in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{5.781125in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{5.784194in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{5.784848in}{0.840476in}}%
\pgfpathlineto{\pgfqpoint{5.787762in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{5.791656in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{5.796200in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{5.799747in}{0.890831in}}%
\pgfpathlineto{\pgfqpoint{5.802992in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{5.814646in}{0.911291in}}%
\pgfpathlineto{\pgfqpoint{5.815088in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{5.829545in}{0.920301in}}%
\pgfpathlineto{\pgfqpoint{5.844444in}{0.926170in}}%
\pgfpathlineto{\pgfqpoint{5.845993in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{5.859343in}{0.929232in}}%
\pgfpathlineto{\pgfqpoint{5.874242in}{0.930894in}}%
\pgfpathlineto{\pgfqpoint{5.889141in}{0.931139in}}%
\pgfpathlineto{\pgfqpoint{5.904040in}{0.929771in}}%
\pgfpathlineto{\pgfqpoint{5.918939in}{0.926624in}}%
\pgfpathlineto{\pgfqpoint{5.919115in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{5.933838in}{0.921251in}}%
\pgfpathlineto{\pgfqpoint{5.948737in}{0.914143in}}%
\pgfpathlineto{\pgfqpoint{5.952850in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{5.963636in}{0.905061in}}%
\pgfpathlineto{\pgfqpoint{5.974983in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{5.978535in}{0.894165in}}%
\pgfpathlineto{\pgfqpoint{5.992773in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{5.993434in}{0.881292in}}%
\pgfpathlineto{\pgfqpoint{6.007287in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{6.008333in}{0.865835in}}%
\pgfpathlineto{\pgfqpoint{6.018750in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{6.023232in}{0.845276in}}%
\pgfpathlineto{\pgfqpoint{6.027427in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{6.033185in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{6.036917in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{6.038131in}{0.799062in}}%
\pgfpathlineto{\pgfqpoint{6.038825in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{6.039616in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{6.039919in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{6.039891in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{6.039489in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{6.038509in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{6.038131in}{0.714900in}}%
\pgfpathlineto{\pgfqpoint{6.036246in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{6.032626in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{6.027963in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{6.023232in}{0.659820in}}%
\pgfpathlineto{\pgfqpoint{6.022597in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{6.015577in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{6.009060in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{6.008333in}{0.626831in}}%
\pgfpathlineto{\pgfqpoint{6.000809in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{5.993434in}{0.599809in}}%
\pgfpathlineto{\pgfqpoint{5.992540in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{5.979231in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{5.978535in}{0.583130in}}%
\pgfpathlineto{\pgfqpoint{5.963636in}{0.577758in}}%
\pgfpathlineto{\pgfqpoint{5.948737in}{0.580181in}}%
\pgfpathlineto{\pgfqpoint{5.940943in}{0.583889in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.533347in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{5.531566in}{0.688713in}}%
\pgfpathlineto{\pgfqpoint{5.516667in}{0.694361in}}%
\pgfpathlineto{\pgfqpoint{5.501768in}{0.701831in}}%
\pgfpathlineto{\pgfqpoint{5.499525in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{5.486869in}{0.710832in}}%
\pgfpathlineto{\pgfqpoint{5.476781in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{5.471970in}{0.722004in}}%
\pgfpathlineto{\pgfqpoint{5.459599in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{5.457071in}{0.735701in}}%
\pgfpathlineto{\pgfqpoint{5.445801in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{5.442172in}{0.753123in}}%
\pgfpathlineto{\pgfqpoint{5.434788in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{5.427273in}{0.777410in}}%
\pgfpathlineto{\pgfqpoint{5.427167in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{5.420714in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{5.417338in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{5.416210in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{5.416962in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{5.419488in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{5.423846in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{5.427273in}{0.875207in}}%
\pgfpathlineto{\pgfqpoint{5.429575in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{5.436444in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{5.442172in}{0.906499in}}%
\pgfpathlineto{\pgfqpoint{5.444989in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{5.454891in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{5.457071in}{0.929418in}}%
\pgfpathlineto{\pgfqpoint{5.466354in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{5.471970in}{0.947869in}}%
\pgfpathlineto{\pgfqpoint{5.479941in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{5.486869in}{0.963149in}}%
\pgfpathlineto{\pgfqpoint{5.496240in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{5.501768in}{0.975848in}}%
\pgfpathlineto{\pgfqpoint{5.516599in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{5.516667in}{0.986209in}}%
\pgfpathlineto{\pgfqpoint{5.531566in}{0.994907in}}%
\pgfpathlineto{\pgfqpoint{5.545726in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{5.546465in}{1.001398in}}%
\pgfpathlineto{\pgfqpoint{5.561364in}{1.006487in}}%
\pgfpathlineto{\pgfqpoint{5.576263in}{1.009734in}}%
\pgfpathlineto{\pgfqpoint{5.591162in}{1.011334in}}%
\pgfpathlineto{\pgfqpoint{5.606061in}{1.011431in}}%
\pgfpathlineto{\pgfqpoint{5.620960in}{1.010143in}}%
\pgfpathlineto{\pgfqpoint{5.635859in}{1.007562in}}%
\pgfpathlineto{\pgfqpoint{5.650758in}{1.003727in}}%
\pgfpathlineto{\pgfqpoint{5.659169in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{5.665657in}{0.998772in}}%
\pgfpathlineto{\pgfqpoint{5.680556in}{0.992172in}}%
\pgfpathlineto{\pgfqpoint{5.689524in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{5.695455in}{0.980346in}}%
\pgfpathlineto{\pgfqpoint{5.701511in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{5.708085in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{5.710354in}{0.950564in}}%
\pgfpathlineto{\pgfqpoint{5.713304in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{5.717747in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{5.721412in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{5.724317in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{5.725253in}{0.890581in}}%
\pgfpathlineto{\pgfqpoint{5.726583in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{5.728083in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{5.728687in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{5.728376in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{5.727108in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{5.725253in}{0.810253in}}%
\pgfpathlineto{\pgfqpoint{5.724868in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{5.721896in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{5.717751in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{5.712145in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{5.710354in}{0.758774in}}%
\pgfpathlineto{\pgfqpoint{5.705323in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{5.696391in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{5.695455in}{0.731513in}}%
\pgfpathlineto{\pgfqpoint{5.684983in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{5.680556in}{0.713177in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{5.665657in}{0.700544in}}%
\pgfpathlineto{\pgfqpoint{5.650758in}{0.691655in}}%
\pgfpathlineto{\pgfqpoint{5.642186in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{5.635859in}{0.685615in}}%
\pgfpathlineto{\pgfqpoint{5.620960in}{0.681534in}}%
\pgfpathlineto{\pgfqpoint{5.606061in}{0.679306in}}%
\pgfpathlineto{\pgfqpoint{5.591162in}{0.678551in}}%
\pgfpathlineto{\pgfqpoint{5.576263in}{0.679106in}}%
\pgfpathlineto{\pgfqpoint{5.561364in}{0.680938in}}%
\pgfpathlineto{\pgfqpoint{5.546465in}{0.684114in}}%
\pgfpathlineto{\pgfqpoint{5.533347in}{0.688182in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.642841in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{5.635859in}{1.227061in}}%
\pgfpathlineto{\pgfqpoint{5.620960in}{1.235342in}}%
\pgfpathlineto{\pgfqpoint{5.615257in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{5.606061in}{1.246992in}}%
\pgfpathlineto{\pgfqpoint{5.597991in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{5.591162in}{1.262478in}}%
\pgfpathlineto{\pgfqpoint{5.584755in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{5.576263in}{1.281620in}}%
\pgfpathlineto{\pgfqpoint{5.573866in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{5.562962in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{5.561364in}{1.301971in}}%
\pgfpathlineto{\pgfqpoint{5.549578in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{5.546465in}{1.317719in}}%
\pgfpathlineto{\pgfqpoint{5.531566in}{1.328597in}}%
\pgfpathlineto{\pgfqpoint{5.531215in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{5.516667in}{1.341151in}}%
\pgfpathlineto{\pgfqpoint{5.514214in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{5.504089in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{5.501768in}{1.364264in}}%
\pgfpathlineto{\pgfqpoint{5.498838in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{5.497000in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{5.497461in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{5.499316in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{5.500847in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{5.498916in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{5.488602in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{5.486869in}{1.464102in}}%
\pgfpathlineto{\pgfqpoint{5.472055in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{5.471970in}{1.477880in}}%
\pgfpathlineto{\pgfqpoint{5.457071in}{1.489466in}}%
\pgfpathlineto{\pgfqpoint{5.453496in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{5.442172in}{1.501255in}}%
\pgfpathlineto{\pgfqpoint{5.434827in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{5.427273in}{1.513726in}}%
\pgfpathlineto{\pgfqpoint{5.417529in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{5.412374in}{1.527294in}}%
\pgfpathlineto{\pgfqpoint{5.402145in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{5.397475in}{1.542576in}}%
\pgfpathlineto{\pgfqpoint{5.388731in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{5.382576in}{1.560623in}}%
\pgfpathlineto{\pgfqpoint{5.377358in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{5.368350in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{5.367677in}{1.583581in}}%
\pgfpathlineto{\pgfqpoint{5.360267in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{5.354869in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{5.352778in}{1.620776in}}%
\pgfpathlineto{\pgfqpoint{5.350654in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{5.346968in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{5.344369in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{5.342131in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{5.339330in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{5.337879in}{1.691217in}}%
\pgfpathlineto{\pgfqpoint{5.322980in}{1.693749in}}%
\pgfpathlineto{\pgfqpoint{5.310799in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{5.308081in}{1.684725in}}%
\pgfpathlineto{\pgfqpoint{5.295431in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{5.293182in}{1.668543in}}%
\pgfpathlineto{\pgfqpoint{5.287124in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{5.281499in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{5.278283in}{1.632930in}}%
\pgfpathlineto{\pgfqpoint{5.276698in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{5.271643in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{5.263552in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{5.263384in}{1.596808in}}%
\pgfpathlineto{\pgfqpoint{5.253291in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{5.248485in}{1.577454in}}%
\pgfpathlineto{\pgfqpoint{5.237975in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{5.233586in}{1.564085in}}%
\pgfpathlineto{\pgfqpoint{5.218687in}{1.554438in}}%
\pgfpathlineto{\pgfqpoint{5.214780in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{5.203788in}{1.547356in}}%
\pgfpathlineto{\pgfqpoint{5.188889in}{1.542379in}}%
\pgfpathlineto{\pgfqpoint{5.173990in}{1.539278in}}%
\pgfpathlineto{\pgfqpoint{5.159091in}{1.537880in}}%
\pgfpathlineto{\pgfqpoint{5.144192in}{1.538096in}}%
\pgfpathlineto{\pgfqpoint{5.129293in}{1.539954in}}%
\pgfpathlineto{\pgfqpoint{5.114394in}{1.543640in}}%
\pgfpathlineto{\pgfqpoint{5.099495in}{1.549532in}}%
\pgfpathlineto{\pgfqpoint{5.094427in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{5.084596in}{1.557929in}}%
\pgfpathlineto{\pgfqpoint{5.072602in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{5.069697in}{1.569815in}}%
\pgfpathlineto{\pgfqpoint{5.058504in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{5.054798in}{1.587458in}}%
\pgfpathlineto{\pgfqpoint{5.048828in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{5.042546in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{5.039899in}{1.623084in}}%
\pgfpathlineto{\pgfqpoint{5.038985in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{5.037841in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{5.039232in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{5.039899in}{1.659177in}}%
\pgfpathlineto{\pgfqpoint{5.043076in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{5.049819in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{5.054798in}{1.694040in}}%
\pgfpathlineto{\pgfqpoint{5.060170in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{5.069697in}{1.711437in}}%
\pgfpathlineto{\pgfqpoint{5.075225in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{5.084596in}{1.723552in}}%
\pgfpathlineto{\pgfqpoint{5.096927in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{5.099495in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{5.114394in}{1.740689in}}%
\pgfpathlineto{\pgfqpoint{5.125673in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{5.129293in}{1.748128in}}%
\pgfpathlineto{\pgfqpoint{5.144192in}{1.757268in}}%
\pgfpathlineto{\pgfqpoint{5.149171in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{5.159091in}{1.771893in}}%
\pgfpathlineto{\pgfqpoint{5.161875in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{5.169316in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{5.173990in}{1.802152in}}%
\pgfpathlineto{\pgfqpoint{5.175263in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{5.181362in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{5.188889in}{1.835234in}}%
\pgfpathlineto{\pgfqpoint{5.188981in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{5.199449in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{5.203788in}{1.855151in}}%
\pgfpathlineto{\pgfqpoint{5.214967in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{5.218687in}{1.868022in}}%
\pgfpathlineto{\pgfqpoint{5.233586in}{1.876184in}}%
\pgfpathlineto{\pgfqpoint{5.245670in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{5.248485in}{1.880969in}}%
\pgfpathlineto{\pgfqpoint{5.263384in}{1.882789in}}%
\pgfpathlineto{\pgfqpoint{5.278283in}{1.881845in}}%
\pgfpathlineto{\pgfqpoint{5.285360in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{5.293182in}{1.878034in}}%
\pgfpathlineto{\pgfqpoint{5.308081in}{1.870998in}}%
\pgfpathlineto{\pgfqpoint{5.316513in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{5.322980in}{1.859748in}}%
\pgfpathlineto{\pgfqpoint{5.331967in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{5.337879in}{1.841861in}}%
\pgfpathlineto{\pgfqpoint{5.342075in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{5.348919in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{5.352778in}{1.807841in}}%
\pgfpathlineto{\pgfqpoint{5.353569in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{5.357329in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{5.361126in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{5.367677in}{1.762740in}}%
\pgfpathlineto{\pgfqpoint{5.382576in}{1.763178in}}%
\pgfpathlineto{\pgfqpoint{5.397475in}{1.769311in}}%
\pgfpathlineto{\pgfqpoint{5.412374in}{1.775192in}}%
\pgfpathlineto{\pgfqpoint{5.413902in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{5.427273in}{1.781075in}}%
\pgfpathlineto{\pgfqpoint{5.442172in}{1.785372in}}%
\pgfpathlineto{\pgfqpoint{5.457071in}{1.788044in}}%
\pgfpathlineto{\pgfqpoint{5.471970in}{1.789303in}}%
\pgfpathlineto{\pgfqpoint{5.486869in}{1.789281in}}%
\pgfpathlineto{\pgfqpoint{5.501768in}{1.787997in}}%
\pgfpathlineto{\pgfqpoint{5.516667in}{1.785381in}}%
\pgfpathlineto{\pgfqpoint{5.531566in}{1.781368in}}%
\pgfpathlineto{\pgfqpoint{5.546465in}{1.776049in}}%
\pgfpathlineto{\pgfqpoint{5.547143in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{5.561364in}{1.771113in}}%
\pgfpathlineto{\pgfqpoint{5.576263in}{1.765839in}}%
\pgfpathlineto{\pgfqpoint{5.590267in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{5.591162in}{1.760603in}}%
\pgfpathlineto{\pgfqpoint{5.606061in}{1.756010in}}%
\pgfpathlineto{\pgfqpoint{5.620960in}{1.750822in}}%
\pgfpathlineto{\pgfqpoint{5.632237in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{5.635859in}{1.744465in}}%
\pgfpathlineto{\pgfqpoint{5.650758in}{1.736571in}}%
\pgfpathlineto{\pgfqpoint{5.658743in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{5.665657in}{1.725942in}}%
\pgfpathlineto{\pgfqpoint{5.676279in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{5.680556in}{1.711572in}}%
\pgfpathlineto{\pgfqpoint{5.688997in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{5.695455in}{1.691254in}}%
\pgfpathlineto{\pgfqpoint{5.698523in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{5.705741in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{5.710354in}{1.657329in}}%
\pgfpathlineto{\pgfqpoint{5.710623in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{5.713918in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{5.714749in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{5.712861in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{5.710354in}{1.604274in}}%
\pgfpathlineto{\pgfqpoint{5.708179in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{5.700486in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{5.695455in}{1.575468in}}%
\pgfpathlineto{\pgfqpoint{5.688990in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{5.680556in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{5.673289in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{5.665657in}{1.546258in}}%
\pgfpathlineto{\pgfqpoint{5.653194in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{5.650758in}{1.535726in}}%
\pgfpathlineto{\pgfqpoint{5.635859in}{1.525967in}}%
\pgfpathlineto{\pgfqpoint{5.630083in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{5.620960in}{1.516413in}}%
\pgfpathlineto{\pgfqpoint{5.606653in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{5.606061in}{1.507168in}}%
\pgfpathlineto{\pgfqpoint{5.591162in}{1.496327in}}%
\pgfpathlineto{\pgfqpoint{5.585547in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{5.576263in}{1.483949in}}%
\pgfpathlineto{\pgfqpoint{5.568422in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{5.561364in}{1.467630in}}%
\pgfpathlineto{\pgfqpoint{5.556779in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{5.552845in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{5.557980in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{5.561364in}{1.429054in}}%
\pgfpathlineto{\pgfqpoint{5.568454in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{5.576263in}{1.410903in}}%
\pgfpathlineto{\pgfqpoint{5.586476in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{5.591162in}{1.401330in}}%
\pgfpathlineto{\pgfqpoint{5.606061in}{1.398423in}}%
\pgfpathlineto{\pgfqpoint{5.620960in}{1.398205in}}%
\pgfpathlineto{\pgfqpoint{5.635859in}{1.398711in}}%
\pgfpathlineto{\pgfqpoint{5.650758in}{1.398886in}}%
\pgfpathlineto{\pgfqpoint{5.665657in}{1.398128in}}%
\pgfpathlineto{\pgfqpoint{5.680556in}{1.395915in}}%
\pgfpathlineto{\pgfqpoint{5.695455in}{1.391490in}}%
\pgfpathlineto{\pgfqpoint{5.701664in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{5.710354in}{1.384882in}}%
\pgfpathlineto{\pgfqpoint{5.725253in}{1.374690in}}%
\pgfpathlineto{\pgfqpoint{5.726510in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{5.740152in}{1.359385in}}%
\pgfpathlineto{\pgfqpoint{5.740736in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{5.750202in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{5.755051in}{1.330613in}}%
\pgfpathlineto{\pgfqpoint{5.755749in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{5.759058in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{5.759599in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{5.757514in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{5.755051in}{1.276385in}}%
\pgfpathlineto{\pgfqpoint{5.752931in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{5.745497in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{5.740152in}{1.246850in}}%
\pgfpathlineto{\pgfqpoint{5.733316in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{5.725253in}{1.232037in}}%
\pgfpathlineto{\pgfqpoint{5.711180in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{5.710354in}{1.224068in}}%
\pgfpathlineto{\pgfqpoint{5.695455in}{1.218852in}}%
\pgfpathlineto{\pgfqpoint{5.680556in}{1.217129in}}%
\pgfpathlineto{\pgfqpoint{5.665657in}{1.217948in}}%
\pgfpathlineto{\pgfqpoint{5.650758in}{1.221330in}}%
\pgfpathlineto{\pgfqpoint{5.642841in}{1.224545in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.784716in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{5.778161in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{5.779432in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{5.781567in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{5.783097in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{5.783630in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{5.782996in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{5.780964in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{5.777103in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{5.770661in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{5.769949in}{1.360031in}}%
\pgfpathlineto{\pgfqpoint{5.763230in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{5.755051in}{1.385481in}}%
\pgfpathlineto{\pgfqpoint{5.752692in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{5.740152in}{1.402927in}}%
\pgfpathlineto{\pgfqpoint{5.739672in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{5.725253in}{1.417553in}}%
\pgfpathlineto{\pgfqpoint{5.724221in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{5.710354in}{1.431908in}}%
\pgfpathlineto{\pgfqpoint{5.708571in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{5.699639in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{5.702637in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{5.710354in}{1.470858in}}%
\pgfpathlineto{\pgfqpoint{5.719216in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{5.725253in}{1.481225in}}%
\pgfpathlineto{\pgfqpoint{5.740152in}{1.488193in}}%
\pgfpathlineto{\pgfqpoint{5.752190in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{5.755051in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{5.769949in}{1.497696in}}%
\pgfpathlineto{\pgfqpoint{5.784848in}{1.500023in}}%
\pgfpathlineto{\pgfqpoint{5.799747in}{1.500573in}}%
\pgfpathlineto{\pgfqpoint{5.814646in}{1.499579in}}%
\pgfpathlineto{\pgfqpoint{5.829545in}{1.497448in}}%
\pgfpathlineto{\pgfqpoint{5.844444in}{1.494511in}}%
\pgfpathlineto{\pgfqpoint{5.851401in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{5.859343in}{1.490253in}}%
\pgfpathlineto{\pgfqpoint{5.874242in}{1.483836in}}%
\pgfpathlineto{\pgfqpoint{5.884176in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{5.889141in}{1.473218in}}%
\pgfpathlineto{\pgfqpoint{5.896472in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{5.902415in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{5.904040in}{1.441847in}}%
\pgfpathlineto{\pgfqpoint{5.905707in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{5.908246in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{5.911089in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{5.914650in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{5.918939in}{1.374375in}}%
\pgfpathlineto{\pgfqpoint{5.919167in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{5.924135in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{5.930289in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{5.933838in}{1.336146in}}%
\pgfpathlineto{\pgfqpoint{5.937328in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{5.945072in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{5.948737in}{1.306830in}}%
\pgfpathlineto{\pgfqpoint{5.953253in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{5.961092in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{5.963636in}{1.277261in}}%
\pgfpathlineto{\pgfqpoint{5.967276in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{5.969289in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{5.963636in}{1.240649in}}%
\pgfpathlineto{\pgfqpoint{5.963017in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{5.948737in}{1.228696in}}%
\pgfpathlineto{\pgfqpoint{5.940943in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{5.933838in}{1.222139in}}%
\pgfpathlineto{\pgfqpoint{5.918939in}{1.218688in}}%
\pgfpathlineto{\pgfqpoint{5.904040in}{1.216928in}}%
\pgfpathlineto{\pgfqpoint{5.889141in}{1.216430in}}%
\pgfpathlineto{\pgfqpoint{5.874242in}{1.216711in}}%
\pgfpathlineto{\pgfqpoint{5.859343in}{1.217340in}}%
\pgfpathlineto{\pgfqpoint{5.844444in}{1.218018in}}%
\pgfpathlineto{\pgfqpoint{5.829545in}{1.218626in}}%
\pgfpathlineto{\pgfqpoint{5.814646in}{1.219297in}}%
\pgfpathlineto{\pgfqpoint{5.799747in}{1.220612in}}%
\pgfpathlineto{\pgfqpoint{5.784848in}{1.224466in}}%
\pgfpathlineto{\pgfqpoint{5.784716in}{1.224545in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.276515in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{6.291414in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{6.306313in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{6.311578in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{6.321212in}{0.430547in}}%
\pgfpathlineto{\pgfqpoint{6.325104in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{6.336111in}{0.448835in}}%
\pgfpathlineto{\pgfqpoint{6.336895in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{6.347903in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{6.351010in}{0.469456in}}%
\pgfpathlineto{\pgfqpoint{6.358283in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{6.365909in}{0.491395in}}%
\pgfpathlineto{\pgfqpoint{6.368177in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{6.378371in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{6.380808in}{0.513180in}}%
\pgfpathlineto{\pgfqpoint{6.389093in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{6.395707in}{0.533629in}}%
\pgfpathlineto{\pgfqpoint{6.400220in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{6.410606in}{0.552697in}}%
\pgfpathlineto{\pgfqpoint{6.411799in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{6.423685in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{6.425505in}{0.571490in}}%
\pgfpathlineto{\pgfqpoint{6.435078in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{6.440404in}{0.591812in}}%
\pgfpathlineto{\pgfqpoint{6.445218in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{6.453725in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{6.455303in}{0.617162in}}%
\pgfpathlineto{\pgfqpoint{6.460520in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{6.465470in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{6.468687in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{6.470202in}{0.671927in}}%
\pgfpathlineto{\pgfqpoint{6.470356in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{6.470650in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{6.470202in}{0.695237in}}%
\pgfpathlineto{\pgfqpoint{6.469720in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{6.467798in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{6.465119in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{6.462037in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{6.459088in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{6.457028in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{6.456692in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{6.458603in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{6.462545in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{6.467606in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{6.470202in}{0.844026in}}%
\pgfpathlineto{\pgfqpoint{6.473167in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{6.478555in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{6.482923in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{6.485101in}{0.891436in}}%
\pgfpathlineto{\pgfqpoint{6.486490in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{6.489403in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{6.491198in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{6.492055in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{6.492197in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{6.491928in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{6.491684in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{6.492046in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{6.493603in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{6.496668in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.042250in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.417807in}}%
\pgfpathlineto{\pgfqpoint{6.499654in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{6.486769in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{6.485101in}{1.434994in}}%
\pgfpathlineto{\pgfqpoint{6.472600in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{6.470202in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{6.458020in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{6.455303in}{1.465914in}}%
\pgfpathlineto{\pgfqpoint{6.444458in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{6.440404in}{1.483102in}}%
\pgfpathlineto{\pgfqpoint{6.433411in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{6.425568in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{6.425505in}{1.507817in}}%
\pgfpathlineto{\pgfqpoint{6.421245in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{6.419838in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{6.420904in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{6.423952in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{6.425505in}{1.571967in}}%
\pgfpathlineto{\pgfqpoint{6.428730in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{6.434754in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{6.440404in}{1.609372in}}%
\pgfpathlineto{\pgfqpoint{6.441521in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{6.448974in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{6.455303in}{1.639484in}}%
\pgfpathlineto{\pgfqpoint{6.456371in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{6.463801in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{6.470202in}{1.670782in}}%
\pgfpathlineto{\pgfqpoint{6.470524in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{6.476930in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{6.482303in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{6.485101in}{1.710625in}}%
\pgfpathlineto{\pgfqpoint{6.486818in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{6.490575in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{6.493231in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{6.494817in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{6.495355in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{6.494836in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{6.493202in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{6.490319in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{6.485953in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{6.485101in}{1.837572in}}%
\pgfpathlineto{\pgfqpoint{6.480745in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{6.473749in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{6.470202in}{1.871131in}}%
\pgfpathlineto{\pgfqpoint{6.465182in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{6.455303in}{1.893681in}}%
\pgfpathlineto{\pgfqpoint{6.454354in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{6.440404in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{6.425505in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{6.425215in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{6.425505in}{1.894659in}}%
\pgfpathlineto{\pgfqpoint{6.437269in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{6.440404in}{1.875098in}}%
\pgfpathlineto{\pgfqpoint{6.446700in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{6.453721in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{6.455303in}{1.845679in}}%
\pgfpathlineto{\pgfqpoint{6.459211in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{6.463013in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{6.465197in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{6.465959in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{6.465379in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{6.463446in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{6.460090in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{6.455303in}{1.731385in}}%
\pgfpathlineto{\pgfqpoint{6.455214in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{6.449322in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{6.441755in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{6.440404in}{1.698900in}}%
\pgfpathlineto{\pgfqpoint{6.433034in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{6.425505in}{1.675125in}}%
\pgfpathlineto{\pgfqpoint{6.422922in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{6.411821in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{6.410606in}{1.654975in}}%
\pgfpathlineto{\pgfqpoint{6.400146in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{6.395707in}{1.635976in}}%
\pgfpathlineto{\pgfqpoint{6.388263in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{6.380808in}{1.617138in}}%
\pgfpathlineto{\pgfqpoint{6.376668in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{6.365909in}{1.597280in}}%
\pgfpathlineto{\pgfqpoint{6.365717in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{6.355998in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{6.351010in}{1.573682in}}%
\pgfpathlineto{\pgfqpoint{6.347246in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{6.339723in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{6.336111in}{1.543762in}}%
\pgfpathlineto{\pgfqpoint{6.333519in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{6.328971in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{6.326071in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{6.325097in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{6.326149in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{6.329089in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{6.333595in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{6.336111in}{1.441328in}}%
\pgfpathlineto{\pgfqpoint{6.339857in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{6.347677in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{6.351010in}{1.412383in}}%
\pgfpathlineto{\pgfqpoint{6.357506in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{6.365909in}{1.392433in}}%
\pgfpathlineto{\pgfqpoint{6.369724in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{6.380808in}{1.377275in}}%
\pgfpathlineto{\pgfqpoint{6.385073in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{6.395707in}{1.364263in}}%
\pgfpathlineto{\pgfqpoint{6.402284in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{6.410606in}{1.351277in}}%
\pgfpathlineto{\pgfqpoint{6.418376in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{6.425505in}{1.336280in}}%
\pgfpathlineto{\pgfqpoint{6.431593in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{6.440404in}{1.316671in}}%
\pgfpathlineto{\pgfqpoint{6.442074in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{6.450069in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{6.455303in}{1.287455in}}%
\pgfpathlineto{\pgfqpoint{6.456583in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{6.461664in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{6.465901in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{6.469411in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{6.470202in}{1.235554in}}%
\pgfpathlineto{\pgfqpoint{6.472225in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{6.474423in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{6.475983in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{6.476840in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{6.476915in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{6.476121in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{6.474365in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{6.471565in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{6.470202in}{1.115003in}}%
\pgfpathlineto{\pgfqpoint{6.467766in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{6.463089in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{6.457872in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{6.455303in}{1.067881in}}%
\pgfpathlineto{\pgfqpoint{6.452944in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{6.449507in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{6.448449in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{6.449806in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{6.452731in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{6.455303in}{0.990100in}}%
\pgfpathlineto{\pgfqpoint{6.456196in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{6.459550in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{6.461925in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{6.463019in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{6.462655in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{6.460650in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{6.456742in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{6.455303in}{0.892941in}}%
\pgfpathlineto{\pgfqpoint{6.451149in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{6.443314in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{6.440404in}{0.862258in}}%
\pgfpathlineto{\pgfqpoint{6.433044in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{6.425505in}{0.842513in}}%
\pgfpathlineto{\pgfqpoint{6.420047in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{6.410606in}{0.827078in}}%
\pgfpathlineto{\pgfqpoint{6.404392in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{6.395707in}{0.813390in}}%
\pgfpathlineto{\pgfqpoint{6.387619in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{6.380808in}{0.798797in}}%
\pgfpathlineto{\pgfqpoint{6.374536in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{6.369140in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{6.369679in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{6.373234in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{6.377783in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{6.380808in}{0.722361in}}%
\pgfpathlineto{\pgfqpoint{6.381970in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{6.385016in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{6.386666in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{6.386731in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{6.385181in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{6.382102in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{6.380808in}{0.639243in}}%
\pgfpathlineto{\pgfqpoint{6.377795in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{6.372611in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{6.366738in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{6.365909in}{0.596936in}}%
\pgfpathlineto{\pgfqpoint{6.360953in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{6.354968in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{6.351010in}{0.559831in}}%
\pgfpathlineto{\pgfqpoint{6.348951in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{6.343072in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{6.336585in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{6.336111in}{0.523327in}}%
\pgfpathlineto{\pgfqpoint{6.330154in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{6.322701in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{6.321212in}{0.491909in}}%
\pgfpathlineto{\pgfqpoint{6.314612in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{6.306313in}{0.466768in}}%
\pgfpathlineto{\pgfqpoint{6.304994in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{6.293792in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{6.291414in}{0.447070in}}%
\pgfpathlineto{\pgfqpoint{6.280017in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{6.276515in}{0.431616in}}%
\pgfpathlineto{\pgfqpoint{6.262238in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{6.276515in}{0.420000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.032587in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{5.039899in}{0.846070in}}%
\pgfpathlineto{\pgfqpoint{5.045853in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{5.054798in}{0.866888in}}%
\pgfpathlineto{\pgfqpoint{5.054862in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{5.054798in}{0.868355in}}%
\pgfpathlineto{\pgfqpoint{5.054317in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{5.040820in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{5.039899in}{0.897239in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{0.909549in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{0.829612in}}%
\pgfpathlineto{\pgfqpoint{5.032587in}{0.837172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.025000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685064,0.768977,0.803702}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114394in}{0.429607in}}%
\pgfpathlineto{\pgfqpoint{5.124803in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.129293in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.144192in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.159091in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.173787in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.159091in}{0.431518in}}%
\pgfpathlineto{\pgfqpoint{5.155250in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{5.144192in}{0.446272in}}%
\pgfpathlineto{\pgfqpoint{5.140829in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{5.129293in}{0.463398in}}%
\pgfpathlineto{\pgfqpoint{5.128139in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{5.115735in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{5.114394in}{0.481244in}}%
\pgfpathlineto{\pgfqpoint{5.102667in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{5.099495in}{0.498015in}}%
\pgfpathlineto{\pgfqpoint{5.088557in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{5.084596in}{0.513429in}}%
\pgfpathlineto{\pgfqpoint{5.073680in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{5.069697in}{0.528251in}}%
\pgfpathlineto{\pgfqpoint{5.058900in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{5.054798in}{0.543468in}}%
\pgfpathlineto{\pgfqpoint{5.045092in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{5.039899in}{0.560145in}}%
\pgfpathlineto{\pgfqpoint{5.032756in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{0.579627in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{0.516497in}}%
\pgfpathlineto{\pgfqpoint{5.031762in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{5.039899in}{0.501184in}}%
\pgfpathlineto{\pgfqpoint{5.046686in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{5.054798in}{0.486721in}}%
\pgfpathlineto{\pgfqpoint{5.062204in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{5.069697in}{0.472561in}}%
\pgfpathlineto{\pgfqpoint{5.077789in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{5.084596in}{0.458298in}}%
\pgfpathlineto{\pgfqpoint{5.093161in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{5.099495in}{0.443851in}}%
\pgfpathlineto{\pgfqpoint{5.108561in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{5.114394in}{0.429607in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.293182in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.308081in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.322980in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.337879in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.343511in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.352778in}{0.425249in}}%
\pgfpathlineto{\pgfqpoint{5.367677in}{0.434247in}}%
\pgfpathlineto{\pgfqpoint{5.368679in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{5.382576in}{0.444762in}}%
\pgfpathlineto{\pgfqpoint{5.388819in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{5.397475in}{0.458082in}}%
\pgfpathlineto{\pgfqpoint{5.403621in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{5.412374in}{0.477128in}}%
\pgfpathlineto{\pgfqpoint{5.413993in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{5.420826in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{5.424680in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{5.425941in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{5.424793in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{5.421273in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{5.415314in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{5.412374in}{0.574606in}}%
\pgfpathlineto{\pgfqpoint{5.406833in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{5.397475in}{0.596965in}}%
\pgfpathlineto{\pgfqpoint{5.395931in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{5.382999in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{5.382576in}{0.614208in}}%
\pgfpathlineto{\pgfqpoint{5.369283in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{5.367677in}{0.630627in}}%
\pgfpathlineto{\pgfqpoint{5.356826in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{5.352778in}{0.649636in}}%
\pgfpathlineto{\pgfqpoint{5.346974in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{5.339678in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{5.337879in}{0.678393in}}%
\pgfpathlineto{\pgfqpoint{5.334534in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{5.330745in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{5.327579in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{5.324503in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{5.322980in}{0.739753in}}%
\pgfpathlineto{\pgfqpoint{5.321222in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{5.317270in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{5.311864in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{5.308081in}{0.785476in}}%
\pgfpathlineto{\pgfqpoint{5.304683in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{5.295297in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{5.293182in}{0.810101in}}%
\pgfpathlineto{\pgfqpoint{5.283332in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{5.278283in}{0.827477in}}%
\pgfpathlineto{\pgfqpoint{5.268123in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{5.263384in}{0.841145in}}%
\pgfpathlineto{\pgfqpoint{5.248857in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{5.248485in}{0.852326in}}%
\pgfpathlineto{\pgfqpoint{5.233586in}{0.861613in}}%
\pgfpathlineto{\pgfqpoint{5.223414in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{5.218687in}{0.869374in}}%
\pgfpathlineto{\pgfqpoint{5.203788in}{0.875967in}}%
\pgfpathlineto{\pgfqpoint{5.188889in}{0.881625in}}%
\pgfpathlineto{\pgfqpoint{5.188167in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{5.173990in}{0.887411in}}%
\pgfpathlineto{\pgfqpoint{5.159091in}{0.894455in}}%
\pgfpathlineto{\pgfqpoint{5.155409in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{5.147389in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{5.148999in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{5.152496in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{5.155499in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{5.157381in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{5.157991in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{5.157210in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{5.154756in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{5.150027in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{5.144192in}{1.041892in}}%
\pgfpathlineto{\pgfqpoint{5.142381in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{5.131637in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{5.129293in}{1.063072in}}%
\pgfpathlineto{\pgfqpoint{5.115144in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{5.114394in}{1.076105in}}%
\pgfpathlineto{\pgfqpoint{5.099495in}{1.084870in}}%
\pgfpathlineto{\pgfqpoint{5.084596in}{1.089899in}}%
\pgfpathlineto{\pgfqpoint{5.081151in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{5.069697in}{1.092521in}}%
\pgfpathlineto{\pgfqpoint{5.054798in}{1.092400in}}%
\pgfpathlineto{\pgfqpoint{5.045078in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{5.039899in}{1.089553in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.084104in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.064117in}}%
\pgfpathlineto{\pgfqpoint{5.039899in}{1.071433in}}%
\pgfpathlineto{\pgfqpoint{5.054798in}{1.074669in}}%
\pgfpathlineto{\pgfqpoint{5.069697in}{1.074543in}}%
\pgfpathlineto{\pgfqpoint{5.084596in}{1.071063in}}%
\pgfpathlineto{\pgfqpoint{5.099495in}{1.063563in}}%
\pgfpathlineto{\pgfqpoint{5.103422in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{5.114394in}{1.050154in}}%
\pgfpathlineto{\pgfqpoint{5.118114in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{5.126471in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{5.129293in}{1.021217in}}%
\pgfpathlineto{\pgfqpoint{5.130974in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{5.132444in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{5.130790in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{5.129293in}{0.981271in}}%
\pgfpathlineto{\pgfqpoint{5.126108in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{5.117380in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{5.114394in}{0.952616in}}%
\pgfpathlineto{\pgfqpoint{5.101542in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{5.099495in}{0.939894in}}%
\pgfpathlineto{\pgfqpoint{5.084596in}{0.932888in}}%
\pgfpathlineto{\pgfqpoint{5.069697in}{0.930515in}}%
\pgfpathlineto{\pgfqpoint{5.054798in}{0.931595in}}%
\pgfpathlineto{\pgfqpoint{5.039899in}{0.936282in}}%
\pgfpathlineto{\pgfqpoint{5.031385in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{0.945216in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{0.909549in}}%
\pgfpathlineto{\pgfqpoint{5.039899in}{0.897239in}}%
\pgfpathlineto{\pgfqpoint{5.040820in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{5.054317in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{5.054798in}{0.868355in}}%
\pgfpathlineto{\pgfqpoint{5.054862in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{5.054798in}{0.866888in}}%
\pgfpathlineto{\pgfqpoint{5.045853in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{5.039899in}{0.846070in}}%
\pgfpathlineto{\pgfqpoint{5.032587in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{0.829612in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{0.747433in}}%
\pgfpathlineto{\pgfqpoint{5.025309in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{5.039899in}{0.762161in}}%
\pgfpathlineto{\pgfqpoint{5.040562in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{5.054798in}{0.773182in}}%
\pgfpathlineto{\pgfqpoint{5.062709in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{5.069697in}{0.781480in}}%
\pgfpathlineto{\pgfqpoint{5.084596in}{0.787521in}}%
\pgfpathlineto{\pgfqpoint{5.099495in}{0.791486in}}%
\pgfpathlineto{\pgfqpoint{5.106513in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{5.114394in}{0.793680in}}%
\pgfpathlineto{\pgfqpoint{5.129293in}{0.794081in}}%
\pgfpathlineto{\pgfqpoint{5.144192in}{0.792639in}}%
\pgfpathlineto{\pgfqpoint{5.144955in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{5.159091in}{0.789472in}}%
\pgfpathlineto{\pgfqpoint{5.173990in}{0.784305in}}%
\pgfpathlineto{\pgfqpoint{5.187455in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{5.188889in}{0.776832in}}%
\pgfpathlineto{\pgfqpoint{5.203788in}{0.766896in}}%
\pgfpathlineto{\pgfqpoint{5.208830in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{5.218687in}{0.753663in}}%
\pgfpathlineto{\pgfqpoint{5.224079in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{5.233586in}{0.736044in}}%
\pgfpathlineto{\pgfqpoint{5.235837in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{5.245254in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{5.248485in}{0.712133in}}%
\pgfpathlineto{\pgfqpoint{5.253137in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{5.260006in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{5.263384in}{0.680409in}}%
\pgfpathlineto{\pgfqpoint{5.266452in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{5.273098in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{5.278283in}{0.648075in}}%
\pgfpathlineto{\pgfqpoint{5.280744in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{5.290719in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{5.293182in}{0.625720in}}%
\pgfpathlineto{\pgfqpoint{5.304952in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{5.308081in}{0.611189in}}%
\pgfpathlineto{\pgfqpoint{5.322980in}{0.600370in}}%
\pgfpathlineto{\pgfqpoint{5.325190in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{5.337879in}{0.590889in}}%
\pgfpathlineto{\pgfqpoint{5.348051in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{5.352778in}{0.580703in}}%
\pgfpathlineto{\pgfqpoint{5.366829in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{5.367677in}{0.568182in}}%
\pgfpathlineto{\pgfqpoint{5.379254in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{5.382576in}{0.548283in}}%
\pgfpathlineto{\pgfqpoint{5.386811in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{5.390119in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{5.389591in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{5.385149in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{5.382576in}{0.489943in}}%
\pgfpathlineto{\pgfqpoint{5.375971in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{5.367677in}{0.470647in}}%
\pgfpathlineto{\pgfqpoint{5.361409in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{5.352778in}{0.458124in}}%
\pgfpathlineto{\pgfqpoint{5.340862in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{5.337879in}{0.447955in}}%
\pgfpathlineto{\pgfqpoint{5.322980in}{0.439096in}}%
\pgfpathlineto{\pgfqpoint{5.315931in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{5.308081in}{0.430564in}}%
\pgfpathlineto{\pgfqpoint{5.293182in}{0.422501in}}%
\pgfpathlineto{\pgfqpoint{5.288259in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.293182in}{0.420000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.755051in}{0.424396in}}%
\pgfpathlineto{\pgfqpoint{5.762635in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.769949in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.784848in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.799747in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.814646in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.829545in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.844444in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.859343in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.874242in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.889141in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.890683in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.904040in}{0.432228in}}%
\pgfpathlineto{\pgfqpoint{5.906506in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{5.915323in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{5.918939in}{0.462895in}}%
\pgfpathlineto{\pgfqpoint{5.919441in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{5.919774in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{5.918939in}{0.483404in}}%
\pgfpathlineto{\pgfqpoint{5.916720in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{5.910632in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{5.904040in}{0.520086in}}%
\pgfpathlineto{\pgfqpoint{5.901536in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{5.889849in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{5.889141in}{0.539941in}}%
\pgfpathlineto{\pgfqpoint{5.875374in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{5.874242in}{0.555105in}}%
\pgfpathlineto{\pgfqpoint{5.859343in}{0.567445in}}%
\pgfpathlineto{\pgfqpoint{5.857207in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{5.844444in}{0.577527in}}%
\pgfpathlineto{\pgfqpoint{5.832686in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{5.829545in}{0.585546in}}%
\pgfpathlineto{\pgfqpoint{5.814646in}{0.591583in}}%
\pgfpathlineto{\pgfqpoint{5.799747in}{0.595585in}}%
\pgfpathlineto{\pgfqpoint{5.784848in}{0.597517in}}%
\pgfpathlineto{\pgfqpoint{5.769949in}{0.597209in}}%
\pgfpathlineto{\pgfqpoint{5.755051in}{0.594258in}}%
\pgfpathlineto{\pgfqpoint{5.740152in}{0.587841in}}%
\pgfpathlineto{\pgfqpoint{5.734456in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{5.725253in}{0.576252in}}%
\pgfpathlineto{\pgfqpoint{5.719096in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{5.710354in}{0.554756in}}%
\pgfpathlineto{\pgfqpoint{5.710025in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{5.704824in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{5.702279in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{5.702106in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{5.704211in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{5.708660in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{5.710354in}{0.475939in}}%
\pgfpathlineto{\pgfqpoint{5.715831in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{5.725253in}{0.450856in}}%
\pgfpathlineto{\pgfqpoint{5.726058in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{5.740152in}{0.435330in}}%
\pgfpathlineto{\pgfqpoint{5.740650in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{5.755051in}{0.424396in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.782309in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{5.769949in}{0.475792in}}%
\pgfpathlineto{\pgfqpoint{5.766935in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{5.760881in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{5.760959in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{5.768418in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{5.769949in}{0.525814in}}%
\pgfpathlineto{\pgfqpoint{5.784848in}{0.533053in}}%
\pgfpathlineto{\pgfqpoint{5.799747in}{0.533548in}}%
\pgfpathlineto{\pgfqpoint{5.814646in}{0.528901in}}%
\pgfpathlineto{\pgfqpoint{5.822330in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{5.829545in}{0.518273in}}%
\pgfpathlineto{\pgfqpoint{5.837242in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{5.844444in}{0.494663in}}%
\pgfpathlineto{\pgfqpoint{5.844513in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{5.844811in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{5.844444in}{0.478729in}}%
\pgfpathlineto{\pgfqpoint{5.835162in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{5.829545in}{0.461042in}}%
\pgfpathlineto{\pgfqpoint{5.814646in}{0.456974in}}%
\pgfpathlineto{\pgfqpoint{5.799747in}{0.457935in}}%
\pgfpathlineto{\pgfqpoint{5.784848in}{0.463113in}}%
\pgfpathlineto{\pgfqpoint{5.782309in}{0.464697in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.082828in}{0.432480in}}%
\pgfpathlineto{\pgfqpoint{6.097727in}{0.421003in}}%
\pgfpathlineto{\pgfqpoint{6.099214in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{6.112626in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{6.127525in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{6.142424in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{6.157323in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{6.172222in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{6.187121in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{6.202020in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{6.216919in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{6.231818in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{6.246717in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{6.261616in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{6.262238in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{6.276515in}{0.431616in}}%
\pgfpathlineto{\pgfqpoint{6.280017in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{6.291414in}{0.447070in}}%
\pgfpathlineto{\pgfqpoint{6.293792in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{6.304994in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{6.306313in}{0.466768in}}%
\pgfpathlineto{\pgfqpoint{6.314612in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{6.321212in}{0.491909in}}%
\pgfpathlineto{\pgfqpoint{6.322701in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{6.330154in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{6.336111in}{0.523327in}}%
\pgfpathlineto{\pgfqpoint{6.336585in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{6.343072in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{6.348951in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{6.351010in}{0.559831in}}%
\pgfpathlineto{\pgfqpoint{6.354968in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{6.360953in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{6.365909in}{0.596936in}}%
\pgfpathlineto{\pgfqpoint{6.366738in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{6.372611in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{6.377795in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{6.380808in}{0.639243in}}%
\pgfpathlineto{\pgfqpoint{6.382102in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{6.385181in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{6.386731in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{6.386666in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{6.385016in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{6.381970in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{6.380808in}{0.722361in}}%
\pgfpathlineto{\pgfqpoint{6.377783in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{6.373234in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{6.369679in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{6.369140in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{6.374536in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{6.380808in}{0.798797in}}%
\pgfpathlineto{\pgfqpoint{6.387619in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{6.395707in}{0.813390in}}%
\pgfpathlineto{\pgfqpoint{6.404392in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{6.410606in}{0.827078in}}%
\pgfpathlineto{\pgfqpoint{6.420047in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{6.425505in}{0.842513in}}%
\pgfpathlineto{\pgfqpoint{6.433044in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{6.440404in}{0.862258in}}%
\pgfpathlineto{\pgfqpoint{6.443314in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{6.451149in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{6.455303in}{0.892941in}}%
\pgfpathlineto{\pgfqpoint{6.456742in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{6.460650in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{6.462655in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{6.463019in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{6.461925in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{6.459550in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{6.456196in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{6.455303in}{0.990100in}}%
\pgfpathlineto{\pgfqpoint{6.452731in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{6.449806in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{6.448449in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{6.449507in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{6.452944in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{6.455303in}{1.067881in}}%
\pgfpathlineto{\pgfqpoint{6.457872in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{6.463089in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{6.467766in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{6.470202in}{1.115003in}}%
\pgfpathlineto{\pgfqpoint{6.471565in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{6.474365in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{6.476121in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{6.476915in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{6.476840in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{6.475983in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{6.474423in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{6.472225in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{6.470202in}{1.235554in}}%
\pgfpathlineto{\pgfqpoint{6.469411in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{6.465901in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{6.461664in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{6.456583in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{6.455303in}{1.287455in}}%
\pgfpathlineto{\pgfqpoint{6.450069in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{6.442074in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{6.440404in}{1.316671in}}%
\pgfpathlineto{\pgfqpoint{6.431593in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{6.425505in}{1.336280in}}%
\pgfpathlineto{\pgfqpoint{6.418376in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{6.410606in}{1.351277in}}%
\pgfpathlineto{\pgfqpoint{6.402284in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{6.395707in}{1.364263in}}%
\pgfpathlineto{\pgfqpoint{6.385073in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{6.380808in}{1.377275in}}%
\pgfpathlineto{\pgfqpoint{6.369724in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{6.365909in}{1.392433in}}%
\pgfpathlineto{\pgfqpoint{6.357506in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{6.351010in}{1.412383in}}%
\pgfpathlineto{\pgfqpoint{6.347677in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{6.339857in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{6.336111in}{1.441328in}}%
\pgfpathlineto{\pgfqpoint{6.333595in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{6.329089in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{6.326149in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{6.325097in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{6.326071in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{6.328971in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{6.333519in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{6.336111in}{1.543762in}}%
\pgfpathlineto{\pgfqpoint{6.339723in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{6.347246in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{6.351010in}{1.573682in}}%
\pgfpathlineto{\pgfqpoint{6.355998in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{6.365717in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{6.365909in}{1.597280in}}%
\pgfpathlineto{\pgfqpoint{6.376668in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{6.380808in}{1.617138in}}%
\pgfpathlineto{\pgfqpoint{6.388263in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{6.395707in}{1.635976in}}%
\pgfpathlineto{\pgfqpoint{6.400146in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{6.410606in}{1.654975in}}%
\pgfpathlineto{\pgfqpoint{6.411821in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{6.422922in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{6.425505in}{1.675125in}}%
\pgfpathlineto{\pgfqpoint{6.433034in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{6.440404in}{1.698900in}}%
\pgfpathlineto{\pgfqpoint{6.441755in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{6.449322in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{6.455214in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{6.455303in}{1.731385in}}%
\pgfpathlineto{\pgfqpoint{6.460090in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{6.463446in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{6.465379in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{6.465959in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{6.465197in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{6.463013in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{6.459211in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{6.455303in}{1.845679in}}%
\pgfpathlineto{\pgfqpoint{6.453721in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{6.446700in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{6.440404in}{1.875098in}}%
\pgfpathlineto{\pgfqpoint{6.437269in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{6.425505in}{1.894659in}}%
\pgfpathlineto{\pgfqpoint{6.425215in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{6.410606in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{6.401333in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{6.410606in}{1.885318in}}%
\pgfpathlineto{\pgfqpoint{6.415162in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{6.425380in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{6.425505in}{1.864964in}}%
\pgfpathlineto{\pgfqpoint{6.433274in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{6.438612in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{6.440404in}{1.827442in}}%
\pgfpathlineto{\pgfqpoint{6.442143in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{6.443973in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{6.444038in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{6.442391in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{6.440404in}{1.766842in}}%
\pgfpathlineto{\pgfqpoint{6.439123in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{6.434313in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{6.427567in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{6.425505in}{1.727300in}}%
\pgfpathlineto{\pgfqpoint{6.419129in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{6.410606in}{1.703790in}}%
\pgfpathlineto{\pgfqpoint{6.408748in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{6.396655in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{6.395707in}{1.685281in}}%
\pgfpathlineto{\pgfqpoint{6.383104in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{6.380808in}{1.668997in}}%
\pgfpathlineto{\pgfqpoint{6.368626in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{6.365909in}{1.653724in}}%
\pgfpathlineto{\pgfqpoint{6.354023in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{6.351010in}{1.638437in}}%
\pgfpathlineto{\pgfqpoint{6.340054in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{6.336111in}{1.622241in}}%
\pgfpathlineto{\pgfqpoint{6.327170in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{6.321212in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{6.315452in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{6.306313in}{1.584269in}}%
\pgfpathlineto{\pgfqpoint{6.304778in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{6.295193in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{6.291414in}{1.560704in}}%
\pgfpathlineto{\pgfqpoint{6.286517in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{6.278920in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{6.276515in}{1.531602in}}%
\pgfpathlineto{\pgfqpoint{6.272681in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{6.268149in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{6.265551in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{6.264908in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{6.265924in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{6.268047in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{6.270619in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{6.272999in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{6.274626in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{6.274979in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{6.273463in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{6.269173in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{6.261616in}{1.345547in}}%
\pgfpathlineto{\pgfqpoint{6.260197in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{6.246717in}{1.332585in}}%
\pgfpathlineto{\pgfqpoint{6.238523in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{6.231818in}{1.326429in}}%
\pgfpathlineto{\pgfqpoint{6.216919in}{1.323858in}}%
\pgfpathlineto{\pgfqpoint{6.202020in}{1.323581in}}%
\pgfpathlineto{\pgfqpoint{6.187121in}{1.324993in}}%
\pgfpathlineto{\pgfqpoint{6.172222in}{1.327725in}}%
\pgfpathlineto{\pgfqpoint{6.167898in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{6.157323in}{1.331504in}}%
\pgfpathlineto{\pgfqpoint{6.142424in}{1.336024in}}%
\pgfpathlineto{\pgfqpoint{6.127525in}{1.341001in}}%
\pgfpathlineto{\pgfqpoint{6.119680in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{6.112626in}{1.346375in}}%
\pgfpathlineto{\pgfqpoint{6.097727in}{1.352051in}}%
\pgfpathlineto{\pgfqpoint{6.082828in}{1.357953in}}%
\pgfpathlineto{\pgfqpoint{6.081218in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{6.067929in}{1.365293in}}%
\pgfpathlineto{\pgfqpoint{6.054028in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{6.053030in}{1.374321in}}%
\pgfpathlineto{\pgfqpoint{6.038539in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{6.038131in}{1.389070in}}%
\pgfpathlineto{\pgfqpoint{6.030720in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{6.027356in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{6.027376in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{6.029624in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{6.032860in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{6.035899in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{6.037790in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{6.037918in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{6.036009in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{6.032041in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{6.026162in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{6.023232in}{1.558206in}}%
\pgfpathlineto{\pgfqpoint{6.017227in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{6.008333in}{1.577926in}}%
\pgfpathlineto{\pgfqpoint{6.000321in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{5.993434in}{1.585265in}}%
\pgfpathlineto{\pgfqpoint{5.978535in}{1.584261in}}%
\pgfpathlineto{\pgfqpoint{5.972447in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{5.963636in}{1.579821in}}%
\pgfpathlineto{\pgfqpoint{5.948737in}{1.575295in}}%
\pgfpathlineto{\pgfqpoint{5.933838in}{1.571936in}}%
\pgfpathlineto{\pgfqpoint{5.918939in}{1.570329in}}%
\pgfpathlineto{\pgfqpoint{5.904040in}{1.570802in}}%
\pgfpathlineto{\pgfqpoint{5.889141in}{1.573733in}}%
\pgfpathlineto{\pgfqpoint{5.874242in}{1.579761in}}%
\pgfpathlineto{\pgfqpoint{5.870437in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{5.859343in}{1.591028in}}%
\pgfpathlineto{\pgfqpoint{5.853918in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{5.845911in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{5.844444in}{1.619381in}}%
\pgfpathlineto{\pgfqpoint{5.843088in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{5.844444in}{1.639815in}}%
\pgfpathlineto{\pgfqpoint{5.844643in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{5.850687in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{5.859343in}{1.668179in}}%
\pgfpathlineto{\pgfqpoint{5.862539in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{5.874242in}{1.680227in}}%
\pgfpathlineto{\pgfqpoint{5.887563in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{5.889141in}{1.687050in}}%
\pgfpathlineto{\pgfqpoint{5.904040in}{1.690168in}}%
\pgfpathlineto{\pgfqpoint{5.918939in}{1.690724in}}%
\pgfpathlineto{\pgfqpoint{5.933838in}{1.689348in}}%
\pgfpathlineto{\pgfqpoint{5.948737in}{1.686794in}}%
\pgfpathlineto{\pgfqpoint{5.951552in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{5.963636in}{1.684218in}}%
\pgfpathlineto{\pgfqpoint{5.978535in}{1.685107in}}%
\pgfpathlineto{\pgfqpoint{5.980495in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{5.993434in}{1.699757in}}%
\pgfpathlineto{\pgfqpoint{5.994009in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{5.997878in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{5.999508in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{5.999124in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{5.996441in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{5.993434in}{1.768961in}}%
\pgfpathlineto{\pgfqpoint{5.990677in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{5.982038in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{5.978535in}{1.795788in}}%
\pgfpathlineto{\pgfqpoint{5.971915in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{5.963636in}{1.819172in}}%
\pgfpathlineto{\pgfqpoint{5.962803in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{5.955412in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{5.951379in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{5.950765in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{5.954226in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{5.963636in}{1.894770in}}%
\pgfpathlineto{\pgfqpoint{5.963797in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.963636in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.948737in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.933838in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.932313in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.923029in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{5.921229in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{5.923702in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{5.929829in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{5.933838in}{1.829044in}}%
\pgfpathlineto{\pgfqpoint{5.937772in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{5.947028in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{5.948737in}{1.802967in}}%
\pgfpathlineto{\pgfqpoint{5.955780in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{5.963636in}{1.776169in}}%
\pgfpathlineto{\pgfqpoint{5.963819in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{5.967768in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{5.967373in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{5.963636in}{1.737236in}}%
\pgfpathlineto{\pgfqpoint{5.958331in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{5.948737in}{1.725835in}}%
\pgfpathlineto{\pgfqpoint{5.933838in}{1.722672in}}%
\pgfpathlineto{\pgfqpoint{5.918939in}{1.721211in}}%
\pgfpathlineto{\pgfqpoint{5.904040in}{1.719590in}}%
\pgfpathlineto{\pgfqpoint{5.889141in}{1.716697in}}%
\pgfpathlineto{\pgfqpoint{5.887612in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{5.874242in}{1.712329in}}%
\pgfpathlineto{\pgfqpoint{5.859343in}{1.705333in}}%
\pgfpathlineto{\pgfqpoint{5.853174in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{5.844444in}{1.695014in}}%
\pgfpathlineto{\pgfqpoint{5.834943in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{5.829545in}{1.680160in}}%
\pgfpathlineto{\pgfqpoint{5.822461in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{5.814646in}{1.657383in}}%
\pgfpathlineto{\pgfqpoint{5.814165in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{5.808199in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{5.805740in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{5.806488in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{5.810902in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{5.814646in}{1.590486in}}%
\pgfpathlineto{\pgfqpoint{5.819237in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{5.829545in}{1.570526in}}%
\pgfpathlineto{\pgfqpoint{5.832908in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{5.844444in}{1.558453in}}%
\pgfpathlineto{\pgfqpoint{5.855255in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{5.859343in}{1.550194in}}%
\pgfpathlineto{\pgfqpoint{5.874242in}{1.544159in}}%
\pgfpathlineto{\pgfqpoint{5.889141in}{1.540040in}}%
\pgfpathlineto{\pgfqpoint{5.902842in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{5.904040in}{1.537145in}}%
\pgfpathlineto{\pgfqpoint{5.918939in}{1.534496in}}%
\pgfpathlineto{\pgfqpoint{5.933838in}{1.531881in}}%
\pgfpathlineto{\pgfqpoint{5.948737in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{5.960350in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{5.963636in}{1.519452in}}%
\pgfpathlineto{\pgfqpoint{5.971507in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{5.974598in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{5.974303in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{5.972553in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{5.970560in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{5.969163in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{5.968953in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{5.970359in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{5.973720in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{5.978535in}{1.375625in}}%
\pgfpathlineto{\pgfqpoint{5.979393in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{5.988034in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{5.993434in}{1.351488in}}%
\pgfpathlineto{\pgfqpoint{6.000471in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{6.008333in}{1.336386in}}%
\pgfpathlineto{\pgfqpoint{6.018604in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{6.023232in}{1.325660in}}%
\pgfpathlineto{\pgfqpoint{6.038131in}{1.317624in}}%
\pgfpathlineto{\pgfqpoint{6.046812in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{6.053030in}{1.311214in}}%
\pgfpathlineto{\pgfqpoint{6.067929in}{1.305703in}}%
\pgfpathlineto{\pgfqpoint{6.082828in}{1.300805in}}%
\pgfpathlineto{\pgfqpoint{6.088316in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{6.097727in}{1.295654in}}%
\pgfpathlineto{\pgfqpoint{6.112626in}{1.290222in}}%
\pgfpathlineto{\pgfqpoint{6.127525in}{1.284665in}}%
\pgfpathlineto{\pgfqpoint{6.128882in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{6.142424in}{1.277911in}}%
\pgfpathlineto{\pgfqpoint{6.157323in}{1.270967in}}%
\pgfpathlineto{\pgfqpoint{6.160976in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{6.172222in}{1.262333in}}%
\pgfpathlineto{\pgfqpoint{6.184584in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{6.187121in}{1.251965in}}%
\pgfpathlineto{\pgfqpoint{6.199219in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{6.202020in}{1.234411in}}%
\pgfpathlineto{\pgfqpoint{6.206806in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{6.209903in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{6.210300in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{6.208999in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{6.206556in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{6.203158in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{6.202020in}{1.146171in}}%
\pgfpathlineto{\pgfqpoint{6.197720in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{6.189193in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{6.187121in}{1.117717in}}%
\pgfpathlineto{\pgfqpoint{6.172222in}{1.106713in}}%
\pgfpathlineto{\pgfqpoint{6.168857in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{6.157323in}{1.101852in}}%
\pgfpathlineto{\pgfqpoint{6.142424in}{1.099534in}}%
\pgfpathlineto{\pgfqpoint{6.127525in}{1.098552in}}%
\pgfpathlineto{\pgfqpoint{6.112626in}{1.098434in}}%
\pgfpathlineto{\pgfqpoint{6.097727in}{1.098962in}}%
\pgfpathlineto{\pgfqpoint{6.082828in}{1.100039in}}%
\pgfpathlineto{\pgfqpoint{6.067929in}{1.101604in}}%
\pgfpathlineto{\pgfqpoint{6.053030in}{1.103576in}}%
\pgfpathlineto{\pgfqpoint{6.041059in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{6.038131in}{1.105778in}}%
\pgfpathlineto{\pgfqpoint{6.023232in}{1.107776in}}%
\pgfpathlineto{\pgfqpoint{6.008333in}{1.109724in}}%
\pgfpathlineto{\pgfqpoint{5.993434in}{1.112033in}}%
\pgfpathlineto{\pgfqpoint{5.978535in}{1.115604in}}%
\pgfpathlineto{\pgfqpoint{5.967183in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{5.963636in}{1.121327in}}%
\pgfpathlineto{\pgfqpoint{5.948737in}{1.128385in}}%
\pgfpathlineto{\pgfqpoint{5.938186in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{5.933838in}{1.137212in}}%
\pgfpathlineto{\pgfqpoint{5.918939in}{1.145984in}}%
\pgfpathlineto{\pgfqpoint{5.912624in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{5.904040in}{1.154401in}}%
\pgfpathlineto{\pgfqpoint{5.889141in}{1.161761in}}%
\pgfpathlineto{\pgfqpoint{5.881905in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{5.874242in}{1.167935in}}%
\pgfpathlineto{\pgfqpoint{5.859343in}{1.172736in}}%
\pgfpathlineto{\pgfqpoint{5.844444in}{1.176017in}}%
\pgfpathlineto{\pgfqpoint{5.829545in}{1.177791in}}%
\pgfpathlineto{\pgfqpoint{5.814646in}{1.178065in}}%
\pgfpathlineto{\pgfqpoint{5.799747in}{1.176777in}}%
\pgfpathlineto{\pgfqpoint{5.784848in}{1.173712in}}%
\pgfpathlineto{\pgfqpoint{5.769949in}{1.168342in}}%
\pgfpathlineto{\pgfqpoint{5.763508in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{5.755051in}{1.160133in}}%
\pgfpathlineto{\pgfqpoint{5.742359in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{5.740152in}{1.147923in}}%
\pgfpathlineto{\pgfqpoint{5.728797in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{5.725253in}{1.129727in}}%
\pgfpathlineto{\pgfqpoint{5.719071in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{5.712358in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{5.710354in}{1.098414in}}%
\pgfpathlineto{\pgfqpoint{5.707528in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{5.704429in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{5.703106in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{5.703387in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{5.705495in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{5.710354in}{1.017014in}}%
\pgfpathlineto{\pgfqpoint{5.710778in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{5.722134in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{5.725253in}{0.999054in}}%
\pgfpathlineto{\pgfqpoint{5.740152in}{0.991885in}}%
\pgfpathlineto{\pgfqpoint{5.755051in}{0.987974in}}%
\pgfpathlineto{\pgfqpoint{5.765444in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{5.769949in}{0.985408in}}%
\pgfpathlineto{\pgfqpoint{5.784848in}{0.983786in}}%
\pgfpathlineto{\pgfqpoint{5.799747in}{0.983345in}}%
\pgfpathlineto{\pgfqpoint{5.814646in}{0.984021in}}%
\pgfpathlineto{\pgfqpoint{5.829545in}{0.985825in}}%
\pgfpathlineto{\pgfqpoint{5.831294in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{5.844444in}{0.988405in}}%
\pgfpathlineto{\pgfqpoint{5.859343in}{0.992010in}}%
\pgfpathlineto{\pgfqpoint{5.874242in}{0.996694in}}%
\pgfpathlineto{\pgfqpoint{5.886198in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{5.889141in}{1.002237in}}%
\pgfpathlineto{\pgfqpoint{5.904040in}{1.008173in}}%
\pgfpathlineto{\pgfqpoint{5.918939in}{1.014168in}}%
\pgfpathlineto{\pgfqpoint{5.924890in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{5.933838in}{1.019492in}}%
\pgfpathlineto{\pgfqpoint{5.948737in}{1.022836in}}%
\pgfpathlineto{\pgfqpoint{5.963636in}{1.022566in}}%
\pgfpathlineto{\pgfqpoint{5.978535in}{1.016837in}}%
\pgfpathlineto{\pgfqpoint{5.979684in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{5.993434in}{1.005303in}}%
\pgfpathlineto{\pgfqpoint{5.996821in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{6.008333in}{0.986187in}}%
\pgfpathlineto{\pgfqpoint{6.008348in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{6.017369in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{6.023232in}{0.961805in}}%
\pgfpathlineto{\pgfqpoint{6.025951in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{6.034258in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{6.038131in}{0.935226in}}%
\pgfpathlineto{\pgfqpoint{6.042821in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{6.051768in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{6.053030in}{0.909698in}}%
\pgfpathlineto{\pgfqpoint{6.060578in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{6.067929in}{0.883766in}}%
\pgfpathlineto{\pgfqpoint{6.068915in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{6.075409in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{6.079598in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{6.081320in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{6.081092in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{6.079757in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{6.078093in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{6.076618in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{6.075578in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{6.074976in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{6.074601in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{6.074039in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{6.072745in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{6.070258in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{6.067929in}{0.679109in}}%
\pgfpathlineto{\pgfqpoint{6.066245in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{6.060857in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{6.055265in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{6.053030in}{0.637291in}}%
\pgfpathlineto{\pgfqpoint{6.049490in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{6.044216in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{6.040042in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{6.038131in}{0.589762in}}%
\pgfpathlineto{\pgfqpoint{6.036554in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{6.033714in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{6.031991in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{6.031392in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{6.032066in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{6.034371in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{6.038131in}{0.496925in}}%
\pgfpathlineto{\pgfqpoint{6.038755in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{6.044576in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{6.053030in}{0.465930in}}%
\pgfpathlineto{\pgfqpoint{6.053741in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{6.065106in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{6.067929in}{0.446927in}}%
\pgfpathlineto{\pgfqpoint{6.079926in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{6.082828in}{0.432480in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.129061in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{6.127525in}{0.435686in}}%
\pgfpathlineto{\pgfqpoint{6.112626in}{0.445692in}}%
\pgfpathlineto{\pgfqpoint{6.107685in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{6.097727in}{0.459372in}}%
\pgfpathlineto{\pgfqpoint{6.092901in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{6.082828in}{0.478498in}}%
\pgfpathlineto{\pgfqpoint{6.082075in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{6.073773in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{6.068017in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{6.067929in}{0.509705in}}%
\pgfpathlineto{\pgfqpoint{6.063650in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{6.061071in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{6.060009in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{6.060325in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{6.061990in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{6.065049in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{6.067929in}{0.608436in}}%
\pgfpathlineto{\pgfqpoint{6.069359in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{6.074556in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{6.080789in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{6.082828in}{0.648263in}}%
\pgfpathlineto{\pgfqpoint{6.087100in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{6.092731in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{6.096945in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{6.097727in}{0.693042in}}%
\pgfpathlineto{\pgfqpoint{6.099292in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{6.100162in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{6.100352in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{6.100653in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{6.101655in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{6.103719in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{6.106996in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{6.111417in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{6.112626in}{0.811200in}}%
\pgfpathlineto{\pgfqpoint{6.116860in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{6.122474in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{6.126952in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{6.127525in}{0.857075in}}%
\pgfpathlineto{\pgfqpoint{6.129167in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{6.127525in}{0.878390in}}%
\pgfpathlineto{\pgfqpoint{6.127073in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{6.121730in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{6.114081in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{6.112626in}{0.914545in}}%
\pgfpathlineto{\pgfqpoint{6.107259in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{6.102075in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{6.099399in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{6.100264in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{6.106069in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{6.112626in}{0.994294in}}%
\pgfpathlineto{\pgfqpoint{6.121465in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{6.127525in}{1.004307in}}%
\pgfpathlineto{\pgfqpoint{6.142424in}{1.008442in}}%
\pgfpathlineto{\pgfqpoint{6.157323in}{1.009293in}}%
\pgfpathlineto{\pgfqpoint{6.172222in}{1.007365in}}%
\pgfpathlineto{\pgfqpoint{6.187121in}{1.002745in}}%
\pgfpathlineto{\pgfqpoint{6.190800in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{6.202020in}{0.994684in}}%
\pgfpathlineto{\pgfqpoint{6.214050in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{6.216919in}{0.983373in}}%
\pgfpathlineto{\pgfqpoint{6.231154in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{6.231818in}{0.970411in}}%
\pgfpathlineto{\pgfqpoint{6.246717in}{0.964055in}}%
\pgfpathlineto{\pgfqpoint{6.255697in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{6.261616in}{0.974434in}}%
\pgfpathlineto{\pgfqpoint{6.270741in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{6.276515in}{0.992137in}}%
\pgfpathlineto{\pgfqpoint{6.282796in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{6.291414in}{1.012826in}}%
\pgfpathlineto{\pgfqpoint{6.293594in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{6.301350in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{6.304640in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{6.302384in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{6.296957in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{6.291414in}{1.090041in}}%
\pgfpathlineto{\pgfqpoint{6.291275in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{6.287172in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{6.284876in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{6.284393in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{6.285678in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{6.288711in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{6.291414in}{1.173554in}}%
\pgfpathlineto{\pgfqpoint{6.293722in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{6.301099in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{6.306313in}{1.203155in}}%
\pgfpathlineto{\pgfqpoint{6.311876in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{6.321212in}{1.219023in}}%
\pgfpathlineto{\pgfqpoint{6.330643in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{6.336111in}{1.227556in}}%
\pgfpathlineto{\pgfqpoint{6.351010in}{1.230874in}}%
\pgfpathlineto{\pgfqpoint{6.365909in}{1.229730in}}%
\pgfpathlineto{\pgfqpoint{6.379696in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{6.380808in}{1.224132in}}%
\pgfpathlineto{\pgfqpoint{6.395707in}{1.213322in}}%
\pgfpathlineto{\pgfqpoint{6.398955in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{6.410241in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{6.410606in}{1.194144in}}%
\pgfpathlineto{\pgfqpoint{6.416977in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{6.421309in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{6.423345in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{6.423128in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{6.420748in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{6.416452in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{6.410837in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{6.410606in}{1.089863in}}%
\pgfpathlineto{\pgfqpoint{6.403892in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{6.399025in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{6.398544in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{6.403399in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{6.410606in}{1.019356in}}%
\pgfpathlineto{\pgfqpoint{6.412120in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{6.420941in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{6.425505in}{0.993419in}}%
\pgfpathlineto{\pgfqpoint{6.428958in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{6.435120in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{6.439286in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{6.440404in}{0.948498in}}%
\pgfpathlineto{\pgfqpoint{6.441393in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{6.441283in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{6.440404in}{0.921301in}}%
\pgfpathlineto{\pgfqpoint{6.438815in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{6.433731in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{6.425505in}{0.881986in}}%
\pgfpathlineto{\pgfqpoint{6.425426in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{6.412517in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{6.410606in}{0.865049in}}%
\pgfpathlineto{\pgfqpoint{6.395707in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{6.390430in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{6.380808in}{0.847416in}}%
\pgfpathlineto{\pgfqpoint{6.365909in}{0.843701in}}%
\pgfpathlineto{\pgfqpoint{6.351010in}{0.842822in}}%
\pgfpathlineto{\pgfqpoint{6.336111in}{0.844516in}}%
\pgfpathlineto{\pgfqpoint{6.321212in}{0.848984in}}%
\pgfpathlineto{\pgfqpoint{6.314300in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{6.306313in}{0.855976in}}%
\pgfpathlineto{\pgfqpoint{6.291414in}{0.865955in}}%
\pgfpathlineto{\pgfqpoint{6.289828in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{6.276515in}{0.878654in}}%
\pgfpathlineto{\pgfqpoint{6.271967in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{6.261616in}{0.893249in}}%
\pgfpathlineto{\pgfqpoint{6.253712in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{6.246717in}{0.902011in}}%
\pgfpathlineto{\pgfqpoint{6.240749in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{6.232767in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{6.234329in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{6.240300in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{6.246717in}{0.839880in}}%
\pgfpathlineto{\pgfqpoint{6.248012in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{6.256376in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{6.261616in}{0.811841in}}%
\pgfpathlineto{\pgfqpoint{6.263791in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{6.270660in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{6.276163in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{6.276515in}{0.776464in}}%
\pgfpathlineto{\pgfqpoint{6.281558in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{6.285998in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{6.289769in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{6.291414in}{0.725716in}}%
\pgfpathlineto{\pgfqpoint{6.293627in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{6.297738in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{6.301858in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{6.305819in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{6.306313in}{0.671316in}}%
\pgfpathlineto{\pgfqpoint{6.309708in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{6.312730in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{6.314696in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{6.315637in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{6.315635in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{6.314758in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{6.313028in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{6.310412in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{6.306820in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{6.306313in}{0.537594in}}%
\pgfpathlineto{\pgfqpoint{6.302564in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{6.297091in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{6.291414in}{0.497291in}}%
\pgfpathlineto{\pgfqpoint{6.290138in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{6.281647in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{6.276515in}{0.472324in}}%
\pgfpathlineto{\pgfqpoint{6.270734in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{6.261616in}{0.454733in}}%
\pgfpathlineto{\pgfqpoint{6.256346in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{6.246717in}{0.441954in}}%
\pgfpathlineto{\pgfqpoint{6.235582in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{6.231818in}{0.432709in}}%
\pgfpathlineto{\pgfqpoint{6.216919in}{0.426315in}}%
\pgfpathlineto{\pgfqpoint{6.202020in}{0.422409in}}%
\pgfpathlineto{\pgfqpoint{6.187121in}{0.420735in}}%
\pgfpathlineto{\pgfqpoint{6.172222in}{0.421162in}}%
\pgfpathlineto{\pgfqpoint{6.157323in}{0.423686in}}%
\pgfpathlineto{\pgfqpoint{6.142424in}{0.428440in}}%
\pgfpathlineto{\pgfqpoint{6.129061in}{0.434899in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.772390in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{5.769949in}{1.032420in}}%
\pgfpathlineto{\pgfqpoint{5.756356in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{5.755051in}{1.047849in}}%
\pgfpathlineto{\pgfqpoint{5.748578in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{5.745520in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{5.746162in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{5.750418in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{5.755051in}{1.113789in}}%
\pgfpathlineto{\pgfqpoint{5.759102in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{5.769949in}{1.131501in}}%
\pgfpathlineto{\pgfqpoint{5.774788in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{5.784848in}{1.141097in}}%
\pgfpathlineto{\pgfqpoint{5.799747in}{1.146320in}}%
\pgfpathlineto{\pgfqpoint{5.814646in}{1.148328in}}%
\pgfpathlineto{\pgfqpoint{5.829545in}{1.147438in}}%
\pgfpathlineto{\pgfqpoint{5.844444in}{1.143682in}}%
\pgfpathlineto{\pgfqpoint{5.859343in}{1.136888in}}%
\pgfpathlineto{\pgfqpoint{5.862203in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{5.874242in}{1.125274in}}%
\pgfpathlineto{\pgfqpoint{5.879398in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{5.889141in}{1.103868in}}%
\pgfpathlineto{\pgfqpoint{5.893136in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{5.892678in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{5.889141in}{1.065871in}}%
\pgfpathlineto{\pgfqpoint{5.887295in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{5.876331in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{5.874242in}{1.043896in}}%
\pgfpathlineto{\pgfqpoint{5.859343in}{1.032636in}}%
\pgfpathlineto{\pgfqpoint{5.856151in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{5.844444in}{1.025515in}}%
\pgfpathlineto{\pgfqpoint{5.829545in}{1.021348in}}%
\pgfpathlineto{\pgfqpoint{5.814646in}{1.019738in}}%
\pgfpathlineto{\pgfqpoint{5.799747in}{1.020689in}}%
\pgfpathlineto{\pgfqpoint{5.784848in}{1.024560in}}%
\pgfpathlineto{\pgfqpoint{5.772390in}{1.030859in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.546465in}{0.684114in}}%
\pgfpathlineto{\pgfqpoint{5.561364in}{0.680938in}}%
\pgfpathlineto{\pgfqpoint{5.576263in}{0.679106in}}%
\pgfpathlineto{\pgfqpoint{5.591162in}{0.678551in}}%
\pgfpathlineto{\pgfqpoint{5.606061in}{0.679306in}}%
\pgfpathlineto{\pgfqpoint{5.620960in}{0.681534in}}%
\pgfpathlineto{\pgfqpoint{5.635859in}{0.685615in}}%
\pgfpathlineto{\pgfqpoint{5.642186in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{5.650758in}{0.691655in}}%
\pgfpathlineto{\pgfqpoint{5.665657in}{0.700544in}}%
\pgfpathlineto{\pgfqpoint{5.668903in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{5.680556in}{0.713177in}}%
\pgfpathlineto{\pgfqpoint{5.684983in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{5.695455in}{0.731513in}}%
\pgfpathlineto{\pgfqpoint{5.696391in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{5.705323in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{5.710354in}{0.758774in}}%
\pgfpathlineto{\pgfqpoint{5.712145in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{5.717751in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{5.721896in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{5.724868in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{5.725253in}{0.810253in}}%
\pgfpathlineto{\pgfqpoint{5.727108in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{5.728376in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{5.728687in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{5.728083in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{5.726583in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{5.725253in}{0.890581in}}%
\pgfpathlineto{\pgfqpoint{5.724317in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{5.721412in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{5.717747in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{5.713304in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{5.710354in}{0.950564in}}%
\pgfpathlineto{\pgfqpoint{5.708085in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{5.701511in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{5.695455in}{0.980346in}}%
\pgfpathlineto{\pgfqpoint{5.689524in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{5.680556in}{0.992172in}}%
\pgfpathlineto{\pgfqpoint{5.665657in}{0.998772in}}%
\pgfpathlineto{\pgfqpoint{5.659169in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{5.650758in}{1.003727in}}%
\pgfpathlineto{\pgfqpoint{5.635859in}{1.007562in}}%
\pgfpathlineto{\pgfqpoint{5.620960in}{1.010143in}}%
\pgfpathlineto{\pgfqpoint{5.606061in}{1.011431in}}%
\pgfpathlineto{\pgfqpoint{5.591162in}{1.011334in}}%
\pgfpathlineto{\pgfqpoint{5.576263in}{1.009734in}}%
\pgfpathlineto{\pgfqpoint{5.561364in}{1.006487in}}%
\pgfpathlineto{\pgfqpoint{5.546465in}{1.001398in}}%
\pgfpathlineto{\pgfqpoint{5.545726in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{5.531566in}{0.994907in}}%
\pgfpathlineto{\pgfqpoint{5.516667in}{0.986209in}}%
\pgfpathlineto{\pgfqpoint{5.516599in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{5.501768in}{0.975848in}}%
\pgfpathlineto{\pgfqpoint{5.496240in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{5.486869in}{0.963149in}}%
\pgfpathlineto{\pgfqpoint{5.479941in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{5.471970in}{0.947869in}}%
\pgfpathlineto{\pgfqpoint{5.466354in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{5.457071in}{0.929418in}}%
\pgfpathlineto{\pgfqpoint{5.454891in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{5.444989in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{5.442172in}{0.906499in}}%
\pgfpathlineto{\pgfqpoint{5.436444in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{5.429575in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{5.427273in}{0.875207in}}%
\pgfpathlineto{\pgfqpoint{5.423846in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{5.419488in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{5.416962in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{5.416210in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{5.417338in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{5.420714in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{5.427167in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{5.427273in}{0.777410in}}%
\pgfpathlineto{\pgfqpoint{5.434788in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{5.442172in}{0.753123in}}%
\pgfpathlineto{\pgfqpoint{5.445801in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{5.457071in}{0.735701in}}%
\pgfpathlineto{\pgfqpoint{5.459599in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{5.471970in}{0.722004in}}%
\pgfpathlineto{\pgfqpoint{5.476781in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{5.486869in}{0.710832in}}%
\pgfpathlineto{\pgfqpoint{5.499525in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{5.501768in}{0.701831in}}%
\pgfpathlineto{\pgfqpoint{5.516667in}{0.694361in}}%
\pgfpathlineto{\pgfqpoint{5.531566in}{0.688713in}}%
\pgfpathlineto{\pgfqpoint{5.533347in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{5.546465in}{0.684114in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.543734in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{5.531566in}{0.723361in}}%
\pgfpathlineto{\pgfqpoint{5.516667in}{0.732574in}}%
\pgfpathlineto{\pgfqpoint{5.516249in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{5.501768in}{0.745446in}}%
\pgfpathlineto{\pgfqpoint{5.499418in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{5.487726in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{5.486869in}{0.764173in}}%
\pgfpathlineto{\pgfqpoint{5.479235in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{5.473756in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{5.471970in}{0.800911in}}%
\pgfpathlineto{\pgfqpoint{5.470450in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{5.469164in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{5.469946in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{5.471970in}{0.847996in}}%
\pgfpathlineto{\pgfqpoint{5.472680in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{5.477153in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{5.483864in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{5.486869in}{0.887048in}}%
\pgfpathlineto{\pgfqpoint{5.492888in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{5.501768in}{0.908242in}}%
\pgfpathlineto{\pgfqpoint{5.504828in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{5.516667in}{0.923251in}}%
\pgfpathlineto{\pgfqpoint{5.520908in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{5.531566in}{0.934397in}}%
\pgfpathlineto{\pgfqpoint{5.544735in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{5.546465in}{0.942391in}}%
\pgfpathlineto{\pgfqpoint{5.561364in}{0.948048in}}%
\pgfpathlineto{\pgfqpoint{5.576263in}{0.951219in}}%
\pgfpathlineto{\pgfqpoint{5.591162in}{0.952110in}}%
\pgfpathlineto{\pgfqpoint{5.606061in}{0.950723in}}%
\pgfpathlineto{\pgfqpoint{5.620960in}{0.946825in}}%
\pgfpathlineto{\pgfqpoint{5.632683in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{5.635859in}{0.939986in}}%
\pgfpathlineto{\pgfqpoint{5.650758in}{0.929696in}}%
\pgfpathlineto{\pgfqpoint{5.654100in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{5.665657in}{0.914204in}}%
\pgfpathlineto{\pgfqpoint{5.667547in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{5.676950in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{5.680556in}{0.889328in}}%
\pgfpathlineto{\pgfqpoint{5.683767in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{5.688529in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{5.691516in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{5.692919in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{5.692830in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{5.691239in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{5.688020in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{5.682895in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{5.680556in}{0.772649in}}%
\pgfpathlineto{\pgfqpoint{5.675611in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{5.665657in}{0.748132in}}%
\pgfpathlineto{\pgfqpoint{5.665380in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{5.650758in}{0.732988in}}%
\pgfpathlineto{\pgfqpoint{5.650620in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{5.635859in}{0.722788in}}%
\pgfpathlineto{\pgfqpoint{5.625426in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{5.620960in}{0.716041in}}%
\pgfpathlineto{\pgfqpoint{5.606061in}{0.711907in}}%
\pgfpathlineto{\pgfqpoint{5.591162in}{0.710084in}}%
\pgfpathlineto{\pgfqpoint{5.576263in}{0.710310in}}%
\pgfpathlineto{\pgfqpoint{5.561364in}{0.712526in}}%
\pgfpathlineto{\pgfqpoint{5.546465in}{0.716843in}}%
\pgfpathlineto{\pgfqpoint{5.543734in}{0.717980in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.650758in}{1.221330in}}%
\pgfpathlineto{\pgfqpoint{5.665657in}{1.217948in}}%
\pgfpathlineto{\pgfqpoint{5.680556in}{1.217129in}}%
\pgfpathlineto{\pgfqpoint{5.695455in}{1.218852in}}%
\pgfpathlineto{\pgfqpoint{5.710354in}{1.224068in}}%
\pgfpathlineto{\pgfqpoint{5.711180in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{5.725253in}{1.232037in}}%
\pgfpathlineto{\pgfqpoint{5.733316in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{5.740152in}{1.246850in}}%
\pgfpathlineto{\pgfqpoint{5.745497in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{5.752931in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{5.755051in}{1.276385in}}%
\pgfpathlineto{\pgfqpoint{5.757514in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{5.759599in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{5.759058in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{5.755749in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{5.755051in}{1.330613in}}%
\pgfpathlineto{\pgfqpoint{5.750202in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{5.740736in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{5.740152in}{1.359385in}}%
\pgfpathlineto{\pgfqpoint{5.726510in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{5.725253in}{1.374690in}}%
\pgfpathlineto{\pgfqpoint{5.710354in}{1.384882in}}%
\pgfpathlineto{\pgfqpoint{5.701664in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{5.695455in}{1.391490in}}%
\pgfpathlineto{\pgfqpoint{5.680556in}{1.395915in}}%
\pgfpathlineto{\pgfqpoint{5.665657in}{1.398128in}}%
\pgfpathlineto{\pgfqpoint{5.650758in}{1.398886in}}%
\pgfpathlineto{\pgfqpoint{5.635859in}{1.398711in}}%
\pgfpathlineto{\pgfqpoint{5.620960in}{1.398205in}}%
\pgfpathlineto{\pgfqpoint{5.606061in}{1.398423in}}%
\pgfpathlineto{\pgfqpoint{5.591162in}{1.401330in}}%
\pgfpathlineto{\pgfqpoint{5.586476in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{5.576263in}{1.410903in}}%
\pgfpathlineto{\pgfqpoint{5.568454in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{5.561364in}{1.429054in}}%
\pgfpathlineto{\pgfqpoint{5.557980in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{5.552845in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{5.556779in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{5.561364in}{1.467630in}}%
\pgfpathlineto{\pgfqpoint{5.568422in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{5.576263in}{1.483949in}}%
\pgfpathlineto{\pgfqpoint{5.585547in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{5.591162in}{1.496327in}}%
\pgfpathlineto{\pgfqpoint{5.606061in}{1.507168in}}%
\pgfpathlineto{\pgfqpoint{5.606653in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{5.620960in}{1.516413in}}%
\pgfpathlineto{\pgfqpoint{5.630083in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{5.635859in}{1.525967in}}%
\pgfpathlineto{\pgfqpoint{5.650758in}{1.535726in}}%
\pgfpathlineto{\pgfqpoint{5.653194in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{5.665657in}{1.546258in}}%
\pgfpathlineto{\pgfqpoint{5.673289in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{5.680556in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{5.688990in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{5.695455in}{1.575468in}}%
\pgfpathlineto{\pgfqpoint{5.700486in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{5.708179in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{5.710354in}{1.604274in}}%
\pgfpathlineto{\pgfqpoint{5.712861in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{5.714749in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{5.713918in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{5.710623in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{5.710354in}{1.657329in}}%
\pgfpathlineto{\pgfqpoint{5.705741in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{5.698523in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{5.695455in}{1.691254in}}%
\pgfpathlineto{\pgfqpoint{5.688997in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{5.680556in}{1.711572in}}%
\pgfpathlineto{\pgfqpoint{5.676279in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{5.665657in}{1.725942in}}%
\pgfpathlineto{\pgfqpoint{5.658743in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{5.650758in}{1.736571in}}%
\pgfpathlineto{\pgfqpoint{5.635859in}{1.744465in}}%
\pgfpathlineto{\pgfqpoint{5.632237in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{5.620960in}{1.750822in}}%
\pgfpathlineto{\pgfqpoint{5.606061in}{1.756010in}}%
\pgfpathlineto{\pgfqpoint{5.591162in}{1.760603in}}%
\pgfpathlineto{\pgfqpoint{5.590267in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{5.576263in}{1.765839in}}%
\pgfpathlineto{\pgfqpoint{5.561364in}{1.771113in}}%
\pgfpathlineto{\pgfqpoint{5.547143in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{5.546465in}{1.776049in}}%
\pgfpathlineto{\pgfqpoint{5.531566in}{1.781368in}}%
\pgfpathlineto{\pgfqpoint{5.516667in}{1.785381in}}%
\pgfpathlineto{\pgfqpoint{5.501768in}{1.787997in}}%
\pgfpathlineto{\pgfqpoint{5.486869in}{1.789281in}}%
\pgfpathlineto{\pgfqpoint{5.471970in}{1.789303in}}%
\pgfpathlineto{\pgfqpoint{5.457071in}{1.788044in}}%
\pgfpathlineto{\pgfqpoint{5.442172in}{1.785372in}}%
\pgfpathlineto{\pgfqpoint{5.427273in}{1.781075in}}%
\pgfpathlineto{\pgfqpoint{5.413902in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{5.412374in}{1.775192in}}%
\pgfpathlineto{\pgfqpoint{5.397475in}{1.769311in}}%
\pgfpathlineto{\pgfqpoint{5.382576in}{1.763178in}}%
\pgfpathlineto{\pgfqpoint{5.367677in}{1.762740in}}%
\pgfpathlineto{\pgfqpoint{5.361126in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{5.357329in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{5.353569in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{5.352778in}{1.807841in}}%
\pgfpathlineto{\pgfqpoint{5.348919in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{5.342075in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{5.337879in}{1.841861in}}%
\pgfpathlineto{\pgfqpoint{5.331967in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{5.322980in}{1.859748in}}%
\pgfpathlineto{\pgfqpoint{5.316513in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{5.308081in}{1.870998in}}%
\pgfpathlineto{\pgfqpoint{5.293182in}{1.878034in}}%
\pgfpathlineto{\pgfqpoint{5.285360in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{5.278283in}{1.881845in}}%
\pgfpathlineto{\pgfqpoint{5.263384in}{1.882789in}}%
\pgfpathlineto{\pgfqpoint{5.248485in}{1.880969in}}%
\pgfpathlineto{\pgfqpoint{5.245670in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{5.233586in}{1.876184in}}%
\pgfpathlineto{\pgfqpoint{5.218687in}{1.868022in}}%
\pgfpathlineto{\pgfqpoint{5.214967in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{5.203788in}{1.855151in}}%
\pgfpathlineto{\pgfqpoint{5.199449in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{5.188981in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{5.188889in}{1.835234in}}%
\pgfpathlineto{\pgfqpoint{5.181362in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{5.175263in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{5.173990in}{1.802152in}}%
\pgfpathlineto{\pgfqpoint{5.169316in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{5.161875in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{5.159091in}{1.771893in}}%
\pgfpathlineto{\pgfqpoint{5.149171in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{5.144192in}{1.757268in}}%
\pgfpathlineto{\pgfqpoint{5.129293in}{1.748128in}}%
\pgfpathlineto{\pgfqpoint{5.125673in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{5.114394in}{1.740689in}}%
\pgfpathlineto{\pgfqpoint{5.099495in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{5.096927in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{5.084596in}{1.723552in}}%
\pgfpathlineto{\pgfqpoint{5.075225in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{5.069697in}{1.711437in}}%
\pgfpathlineto{\pgfqpoint{5.060170in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{5.054798in}{1.694040in}}%
\pgfpathlineto{\pgfqpoint{5.049819in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{5.043076in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{5.039899in}{1.659177in}}%
\pgfpathlineto{\pgfqpoint{5.039232in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{5.037841in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{5.038985in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{5.039899in}{1.623084in}}%
\pgfpathlineto{\pgfqpoint{5.042546in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{5.048828in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{5.054798in}{1.587458in}}%
\pgfpathlineto{\pgfqpoint{5.058504in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{5.069697in}{1.569815in}}%
\pgfpathlineto{\pgfqpoint{5.072602in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{5.084596in}{1.557929in}}%
\pgfpathlineto{\pgfqpoint{5.094427in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{5.099495in}{1.549532in}}%
\pgfpathlineto{\pgfqpoint{5.114394in}{1.543640in}}%
\pgfpathlineto{\pgfqpoint{5.129293in}{1.539954in}}%
\pgfpathlineto{\pgfqpoint{5.144192in}{1.538096in}}%
\pgfpathlineto{\pgfqpoint{5.159091in}{1.537880in}}%
\pgfpathlineto{\pgfqpoint{5.173990in}{1.539278in}}%
\pgfpathlineto{\pgfqpoint{5.188889in}{1.542379in}}%
\pgfpathlineto{\pgfqpoint{5.203788in}{1.547356in}}%
\pgfpathlineto{\pgfqpoint{5.214780in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{5.218687in}{1.554438in}}%
\pgfpathlineto{\pgfqpoint{5.233586in}{1.564085in}}%
\pgfpathlineto{\pgfqpoint{5.237975in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{5.248485in}{1.577454in}}%
\pgfpathlineto{\pgfqpoint{5.253291in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{5.263384in}{1.596808in}}%
\pgfpathlineto{\pgfqpoint{5.263552in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{5.271643in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{5.276698in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{5.278283in}{1.632930in}}%
\pgfpathlineto{\pgfqpoint{5.281499in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{5.287124in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{5.293182in}{1.668543in}}%
\pgfpathlineto{\pgfqpoint{5.295431in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{5.308081in}{1.684725in}}%
\pgfpathlineto{\pgfqpoint{5.310799in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{5.322980in}{1.693749in}}%
\pgfpathlineto{\pgfqpoint{5.337879in}{1.691217in}}%
\pgfpathlineto{\pgfqpoint{5.339330in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{5.342131in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{5.344369in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{5.346968in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{5.350654in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{5.352778in}{1.620776in}}%
\pgfpathlineto{\pgfqpoint{5.354869in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{5.360267in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{5.367677in}{1.583581in}}%
\pgfpathlineto{\pgfqpoint{5.368350in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{5.377358in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{5.382576in}{1.560623in}}%
\pgfpathlineto{\pgfqpoint{5.388731in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{5.397475in}{1.542576in}}%
\pgfpathlineto{\pgfqpoint{5.402145in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{5.412374in}{1.527294in}}%
\pgfpathlineto{\pgfqpoint{5.417529in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{5.427273in}{1.513726in}}%
\pgfpathlineto{\pgfqpoint{5.434827in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{5.442172in}{1.501255in}}%
\pgfpathlineto{\pgfqpoint{5.453496in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{5.457071in}{1.489466in}}%
\pgfpathlineto{\pgfqpoint{5.471970in}{1.477880in}}%
\pgfpathlineto{\pgfqpoint{5.472055in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{5.486869in}{1.464102in}}%
\pgfpathlineto{\pgfqpoint{5.488602in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{5.498916in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{5.500847in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{5.499316in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{5.497461in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{5.497000in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{5.498838in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{5.501768in}{1.364264in}}%
\pgfpathlineto{\pgfqpoint{5.504089in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{5.514214in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{5.516667in}{1.341151in}}%
\pgfpathlineto{\pgfqpoint{5.531215in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{5.531566in}{1.328597in}}%
\pgfpathlineto{\pgfqpoint{5.546465in}{1.317719in}}%
\pgfpathlineto{\pgfqpoint{5.549578in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{5.561364in}{1.301971in}}%
\pgfpathlineto{\pgfqpoint{5.562962in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{5.573866in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{5.576263in}{1.281620in}}%
\pgfpathlineto{\pgfqpoint{5.584755in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{5.591162in}{1.262478in}}%
\pgfpathlineto{\pgfqpoint{5.597991in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{5.606061in}{1.246992in}}%
\pgfpathlineto{\pgfqpoint{5.615257in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{5.620960in}{1.235342in}}%
\pgfpathlineto{\pgfqpoint{5.635859in}{1.227061in}}%
\pgfpathlineto{\pgfqpoint{5.642841in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{5.650758in}{1.221330in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.661711in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{5.650758in}{1.242375in}}%
\pgfpathlineto{\pgfqpoint{5.635859in}{1.250112in}}%
\pgfpathlineto{\pgfqpoint{5.630189in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{5.620960in}{1.263041in}}%
\pgfpathlineto{\pgfqpoint{5.615328in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{5.606468in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{5.606061in}{1.285366in}}%
\pgfpathlineto{\pgfqpoint{5.600538in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{5.598289in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{5.599670in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{5.606061in}{1.343419in}}%
\pgfpathlineto{\pgfqpoint{5.606198in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{5.619053in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{5.620960in}{1.360040in}}%
\pgfpathlineto{\pgfqpoint{5.635859in}{1.368799in}}%
\pgfpathlineto{\pgfqpoint{5.650758in}{1.373404in}}%
\pgfpathlineto{\pgfqpoint{5.651764in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{5.665657in}{1.375444in}}%
\pgfpathlineto{\pgfqpoint{5.680556in}{1.374518in}}%
\pgfpathlineto{\pgfqpoint{5.684122in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{5.695455in}{1.370824in}}%
\pgfpathlineto{\pgfqpoint{5.710354in}{1.363525in}}%
\pgfpathlineto{\pgfqpoint{5.716610in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{5.725253in}{1.350532in}}%
\pgfpathlineto{\pgfqpoint{5.730680in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{5.738458in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{5.740152in}{1.322345in}}%
\pgfpathlineto{\pgfqpoint{5.742377in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{5.742893in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{5.740152in}{1.285206in}}%
\pgfpathlineto{\pgfqpoint{5.739945in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{5.733454in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{5.725253in}{1.258359in}}%
\pgfpathlineto{\pgfqpoint{5.721108in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{5.710354in}{1.246080in}}%
\pgfpathlineto{\pgfqpoint{5.695455in}{1.239963in}}%
\pgfpathlineto{\pgfqpoint{5.692187in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{5.680556in}{1.237386in}}%
\pgfpathlineto{\pgfqpoint{5.665657in}{1.238325in}}%
\pgfpathlineto{\pgfqpoint{5.661711in}{1.239444in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.479649in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{5.471970in}{1.540365in}}%
\pgfpathlineto{\pgfqpoint{5.457071in}{1.548689in}}%
\pgfpathlineto{\pgfqpoint{5.452127in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{5.442172in}{1.559553in}}%
\pgfpathlineto{\pgfqpoint{5.433913in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{5.427273in}{1.573563in}}%
\pgfpathlineto{\pgfqpoint{5.419868in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{5.412374in}{1.591708in}}%
\pgfpathlineto{\pgfqpoint{5.408695in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{5.399859in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{5.397475in}{1.616907in}}%
\pgfpathlineto{\pgfqpoint{5.392739in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{5.387584in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{5.384488in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{5.383103in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{5.383309in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{5.385316in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{5.389914in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{5.397475in}{1.728866in}}%
\pgfpathlineto{\pgfqpoint{5.398734in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{5.412173in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{5.412374in}{1.746175in}}%
\pgfpathlineto{\pgfqpoint{5.427273in}{1.757138in}}%
\pgfpathlineto{\pgfqpoint{5.434945in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{5.442172in}{1.764337in}}%
\pgfpathlineto{\pgfqpoint{5.457071in}{1.768909in}}%
\pgfpathlineto{\pgfqpoint{5.471970in}{1.770975in}}%
\pgfpathlineto{\pgfqpoint{5.486869in}{1.770973in}}%
\pgfpathlineto{\pgfqpoint{5.501768in}{1.769006in}}%
\pgfpathlineto{\pgfqpoint{5.516667in}{1.764955in}}%
\pgfpathlineto{\pgfqpoint{5.526774in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{5.531566in}{1.759029in}}%
\pgfpathlineto{\pgfqpoint{5.546465in}{1.751890in}}%
\pgfpathlineto{\pgfqpoint{5.557171in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{5.561364in}{1.743466in}}%
\pgfpathlineto{\pgfqpoint{5.576263in}{1.735020in}}%
\pgfpathlineto{\pgfqpoint{5.583836in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{5.591162in}{1.726914in}}%
\pgfpathlineto{\pgfqpoint{5.606061in}{1.719268in}}%
\pgfpathlineto{\pgfqpoint{5.612023in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{5.620960in}{1.711046in}}%
\pgfpathlineto{\pgfqpoint{5.635542in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{5.635859in}{1.701054in}}%
\pgfpathlineto{\pgfqpoint{5.650758in}{1.686629in}}%
\pgfpathlineto{\pgfqpoint{5.650946in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{5.660666in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{5.665657in}{1.658724in}}%
\pgfpathlineto{\pgfqpoint{5.666438in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{5.668794in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{5.667909in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{5.665657in}{1.618828in}}%
\pgfpathlineto{\pgfqpoint{5.663618in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{5.655527in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{5.650758in}{1.591018in}}%
\pgfpathlineto{\pgfqpoint{5.642793in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{5.635859in}{1.575966in}}%
\pgfpathlineto{\pgfqpoint{5.624415in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{5.620960in}{1.564854in}}%
\pgfpathlineto{\pgfqpoint{5.606061in}{1.555933in}}%
\pgfpathlineto{\pgfqpoint{5.598968in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{5.591162in}{1.548323in}}%
\pgfpathlineto{\pgfqpoint{5.576263in}{1.541881in}}%
\pgfpathlineto{\pgfqpoint{5.563361in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{5.561364in}{1.536660in}}%
\pgfpathlineto{\pgfqpoint{5.546465in}{1.532416in}}%
\pgfpathlineto{\pgfqpoint{5.531566in}{1.529883in}}%
\pgfpathlineto{\pgfqpoint{5.516667in}{1.529236in}}%
\pgfpathlineto{\pgfqpoint{5.501768in}{1.530672in}}%
\pgfpathlineto{\pgfqpoint{5.486869in}{1.534424in}}%
\pgfpathlineto{\pgfqpoint{5.479649in}{1.537424in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.098673in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{5.084596in}{1.594097in}}%
\pgfpathlineto{\pgfqpoint{5.081997in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{5.072534in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{5.069697in}{1.619849in}}%
\pgfpathlineto{\pgfqpoint{5.067485in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{5.066163in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{5.068268in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{5.069697in}{1.660492in}}%
\pgfpathlineto{\pgfqpoint{5.074367in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{5.084596in}{1.685799in}}%
\pgfpathlineto{\pgfqpoint{5.085170in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{5.099495in}{1.698159in}}%
\pgfpathlineto{\pgfqpoint{5.105117in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{5.114394in}{1.706095in}}%
\pgfpathlineto{\pgfqpoint{5.129293in}{1.711124in}}%
\pgfpathlineto{\pgfqpoint{5.144192in}{1.714064in}}%
\pgfpathlineto{\pgfqpoint{5.159091in}{1.715259in}}%
\pgfpathlineto{\pgfqpoint{5.173990in}{1.714654in}}%
\pgfpathlineto{\pgfqpoint{5.188889in}{1.711238in}}%
\pgfpathlineto{\pgfqpoint{5.202432in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{5.203788in}{1.699706in}}%
\pgfpathlineto{\pgfqpoint{5.210954in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{5.215305in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{5.217443in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{5.217657in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{5.215678in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{5.210788in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{5.203788in}{1.600233in}}%
\pgfpathlineto{\pgfqpoint{5.201648in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{5.188889in}{1.584687in}}%
\pgfpathlineto{\pgfqpoint{5.185315in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{5.173990in}{1.575940in}}%
\pgfpathlineto{\pgfqpoint{5.159091in}{1.571095in}}%
\pgfpathlineto{\pgfqpoint{5.144192in}{1.569307in}}%
\pgfpathlineto{\pgfqpoint{5.129293in}{1.570345in}}%
\pgfpathlineto{\pgfqpoint{5.114394in}{1.574286in}}%
\pgfpathlineto{\pgfqpoint{5.099495in}{1.581544in}}%
\pgfpathlineto{\pgfqpoint{5.098673in}{1.582121in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.227386in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{5.221968in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{5.221371in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{5.224733in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{5.232402in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{5.233586in}{1.821906in}}%
\pgfpathlineto{\pgfqpoint{5.248485in}{1.832941in}}%
\pgfpathlineto{\pgfqpoint{5.258376in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{5.263384in}{1.836309in}}%
\pgfpathlineto{\pgfqpoint{5.268363in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{5.278283in}{1.832798in}}%
\pgfpathlineto{\pgfqpoint{5.293182in}{1.820887in}}%
\pgfpathlineto{\pgfqpoint{5.293482in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{5.299475in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{5.299973in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{5.295273in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{5.293182in}{1.772488in}}%
\pgfpathlineto{\pgfqpoint{5.282402in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{5.278283in}{1.757622in}}%
\pgfpathlineto{\pgfqpoint{5.263384in}{1.750801in}}%
\pgfpathlineto{\pgfqpoint{5.248485in}{1.748720in}}%
\pgfpathlineto{\pgfqpoint{5.233586in}{1.753390in}}%
\pgfpathlineto{\pgfqpoint{5.227386in}{1.760909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.025000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.593593,0.716461,0.781356}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.266667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159091in}{0.431518in}}%
\pgfpathlineto{\pgfqpoint{5.173787in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.173990in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.188889in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.203788in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.218687in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.233586in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.248485in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.263384in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.278283in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.288259in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{5.293182in}{0.422501in}}%
\pgfpathlineto{\pgfqpoint{5.308081in}{0.430564in}}%
\pgfpathlineto{\pgfqpoint{5.315931in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{5.322980in}{0.439096in}}%
\pgfpathlineto{\pgfqpoint{5.337879in}{0.447955in}}%
\pgfpathlineto{\pgfqpoint{5.340862in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{5.352778in}{0.458124in}}%
\pgfpathlineto{\pgfqpoint{5.361409in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{5.367677in}{0.470647in}}%
\pgfpathlineto{\pgfqpoint{5.375971in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{5.382576in}{0.489943in}}%
\pgfpathlineto{\pgfqpoint{5.385149in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{5.389591in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{5.390119in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{5.386811in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{5.382576in}{0.548283in}}%
\pgfpathlineto{\pgfqpoint{5.379254in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{5.367677in}{0.568182in}}%
\pgfpathlineto{\pgfqpoint{5.366829in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{5.352778in}{0.580703in}}%
\pgfpathlineto{\pgfqpoint{5.348051in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{5.337879in}{0.590889in}}%
\pgfpathlineto{\pgfqpoint{5.325190in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{5.322980in}{0.600370in}}%
\pgfpathlineto{\pgfqpoint{5.308081in}{0.611189in}}%
\pgfpathlineto{\pgfqpoint{5.304952in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{5.293182in}{0.625720in}}%
\pgfpathlineto{\pgfqpoint{5.290719in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{5.280744in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{5.278283in}{0.648075in}}%
\pgfpathlineto{\pgfqpoint{5.273098in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{5.266452in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{5.263384in}{0.680409in}}%
\pgfpathlineto{\pgfqpoint{5.260006in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{5.253137in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{5.248485in}{0.712133in}}%
\pgfpathlineto{\pgfqpoint{5.245254in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{5.235837in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{5.233586in}{0.736044in}}%
\pgfpathlineto{\pgfqpoint{5.224079in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{5.218687in}{0.753663in}}%
\pgfpathlineto{\pgfqpoint{5.208830in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{5.203788in}{0.766896in}}%
\pgfpathlineto{\pgfqpoint{5.188889in}{0.776832in}}%
\pgfpathlineto{\pgfqpoint{5.187455in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{5.173990in}{0.784305in}}%
\pgfpathlineto{\pgfqpoint{5.159091in}{0.789472in}}%
\pgfpathlineto{\pgfqpoint{5.144955in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{5.144192in}{0.792639in}}%
\pgfpathlineto{\pgfqpoint{5.129293in}{0.794081in}}%
\pgfpathlineto{\pgfqpoint{5.114394in}{0.793680in}}%
\pgfpathlineto{\pgfqpoint{5.106513in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{5.099495in}{0.791486in}}%
\pgfpathlineto{\pgfqpoint{5.084596in}{0.787521in}}%
\pgfpathlineto{\pgfqpoint{5.069697in}{0.781480in}}%
\pgfpathlineto{\pgfqpoint{5.062709in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{5.054798in}{0.773182in}}%
\pgfpathlineto{\pgfqpoint{5.040562in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{5.039899in}{0.762161in}}%
\pgfpathlineto{\pgfqpoint{5.025309in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{0.747433in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{0.579627in}}%
\pgfpathlineto{\pgfqpoint{5.032756in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{5.039899in}{0.560145in}}%
\pgfpathlineto{\pgfqpoint{5.045092in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{5.054798in}{0.543468in}}%
\pgfpathlineto{\pgfqpoint{5.058900in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{5.069697in}{0.528251in}}%
\pgfpathlineto{\pgfqpoint{5.073680in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{5.084596in}{0.513429in}}%
\pgfpathlineto{\pgfqpoint{5.088557in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{5.099495in}{0.498015in}}%
\pgfpathlineto{\pgfqpoint{5.102667in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{5.114394in}{0.481244in}}%
\pgfpathlineto{\pgfqpoint{5.115735in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{5.128139in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{5.129293in}{0.463398in}}%
\pgfpathlineto{\pgfqpoint{5.140829in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{5.144192in}{0.446272in}}%
\pgfpathlineto{\pgfqpoint{5.155250in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{5.159091in}{0.431518in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.221989in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{5.218687in}{0.435203in}}%
\pgfpathlineto{\pgfqpoint{5.203788in}{0.440604in}}%
\pgfpathlineto{\pgfqpoint{5.188889in}{0.449771in}}%
\pgfpathlineto{\pgfqpoint{5.188856in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{5.174529in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{5.173990in}{0.465422in}}%
\pgfpathlineto{\pgfqpoint{5.164178in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{5.159091in}{0.487933in}}%
\pgfpathlineto{\pgfqpoint{5.154967in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{5.145557in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{5.144192in}{0.511427in}}%
\pgfpathlineto{\pgfqpoint{5.134727in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{5.129293in}{0.530581in}}%
\pgfpathlineto{\pgfqpoint{5.121310in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{5.114394in}{0.545870in}}%
\pgfpathlineto{\pgfqpoint{5.105780in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{5.099495in}{0.559844in}}%
\pgfpathlineto{\pgfqpoint{5.090008in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{5.084596in}{0.574352in}}%
\pgfpathlineto{\pgfqpoint{5.075829in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{5.069697in}{0.591229in}}%
\pgfpathlineto{\pgfqpoint{5.064024in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{5.054798in}{0.613347in}}%
\pgfpathlineto{\pgfqpoint{5.054603in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{5.048230in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{5.044183in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{5.042799in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{5.044441in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{5.049472in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{5.054798in}{0.697480in}}%
\pgfpathlineto{\pgfqpoint{5.059054in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{5.069697in}{0.713272in}}%
\pgfpathlineto{\pgfqpoint{5.076974in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{5.084596in}{0.722105in}}%
\pgfpathlineto{\pgfqpoint{5.099495in}{0.726817in}}%
\pgfpathlineto{\pgfqpoint{5.114394in}{0.728483in}}%
\pgfpathlineto{\pgfqpoint{5.129293in}{0.727361in}}%
\pgfpathlineto{\pgfqpoint{5.144192in}{0.723525in}}%
\pgfpathlineto{\pgfqpoint{5.156680in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{5.159091in}{0.716784in}}%
\pgfpathlineto{\pgfqpoint{5.173990in}{0.706391in}}%
\pgfpathlineto{\pgfqpoint{5.177670in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{5.188889in}{0.691316in}}%
\pgfpathlineto{\pgfqpoint{5.191384in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{5.201412in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{5.203788in}{0.669060in}}%
\pgfpathlineto{\pgfqpoint{5.209238in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{5.215867in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{5.218687in}{0.636655in}}%
\pgfpathlineto{\pgfqpoint{5.221994in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{5.228511in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{5.233586in}{0.604233in}}%
\pgfpathlineto{\pgfqpoint{5.236836in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{5.248485in}{0.584456in}}%
\pgfpathlineto{\pgfqpoint{5.249041in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{5.263384in}{0.572568in}}%
\pgfpathlineto{\pgfqpoint{5.269206in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{5.278283in}{0.564130in}}%
\pgfpathlineto{\pgfqpoint{5.293182in}{0.557398in}}%
\pgfpathlineto{\pgfqpoint{5.300936in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{5.308081in}{0.550764in}}%
\pgfpathlineto{\pgfqpoint{5.322980in}{0.542660in}}%
\pgfpathlineto{\pgfqpoint{5.327883in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{5.337879in}{0.527883in}}%
\pgfpathlineto{\pgfqpoint{5.340132in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{5.342095in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{5.337879in}{0.497801in}}%
\pgfpathlineto{\pgfqpoint{5.336508in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{5.323341in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{5.322980in}{0.479312in}}%
\pgfpathlineto{\pgfqpoint{5.308081in}{0.467903in}}%
\pgfpathlineto{\pgfqpoint{5.304077in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{5.293182in}{0.457817in}}%
\pgfpathlineto{\pgfqpoint{5.280759in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{5.278283in}{0.448466in}}%
\pgfpathlineto{\pgfqpoint{5.263384in}{0.441497in}}%
\pgfpathlineto{\pgfqpoint{5.248485in}{0.436246in}}%
\pgfpathlineto{\pgfqpoint{5.239969in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{5.233586in}{0.434073in}}%
\pgfpathlineto{\pgfqpoint{5.221989in}{0.434899in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.142424in}{0.428440in}}%
\pgfpathlineto{\pgfqpoint{6.157323in}{0.423686in}}%
\pgfpathlineto{\pgfqpoint{6.172222in}{0.421162in}}%
\pgfpathlineto{\pgfqpoint{6.187121in}{0.420735in}}%
\pgfpathlineto{\pgfqpoint{6.202020in}{0.422409in}}%
\pgfpathlineto{\pgfqpoint{6.216919in}{0.426315in}}%
\pgfpathlineto{\pgfqpoint{6.231818in}{0.432709in}}%
\pgfpathlineto{\pgfqpoint{6.235582in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{6.246717in}{0.441954in}}%
\pgfpathlineto{\pgfqpoint{6.256346in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{6.261616in}{0.454733in}}%
\pgfpathlineto{\pgfqpoint{6.270734in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{6.276515in}{0.472324in}}%
\pgfpathlineto{\pgfqpoint{6.281647in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{6.290138in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{6.291414in}{0.497291in}}%
\pgfpathlineto{\pgfqpoint{6.297091in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{6.302564in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{6.306313in}{0.537594in}}%
\pgfpathlineto{\pgfqpoint{6.306820in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{6.310412in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{6.313028in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{6.314758in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{6.315635in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{6.315637in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{6.314696in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{6.312730in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{6.309708in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{6.306313in}{0.671316in}}%
\pgfpathlineto{\pgfqpoint{6.305819in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{6.301858in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{6.297738in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{6.293627in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{6.291414in}{0.725716in}}%
\pgfpathlineto{\pgfqpoint{6.289769in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{6.285998in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{6.281558in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{6.276515in}{0.776464in}}%
\pgfpathlineto{\pgfqpoint{6.276163in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{6.270660in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{6.263791in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{6.261616in}{0.811841in}}%
\pgfpathlineto{\pgfqpoint{6.256376in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{6.248012in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{6.246717in}{0.839880in}}%
\pgfpathlineto{\pgfqpoint{6.240300in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{6.234329in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{6.232767in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{6.240749in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{6.246717in}{0.902011in}}%
\pgfpathlineto{\pgfqpoint{6.253712in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{6.261616in}{0.893249in}}%
\pgfpathlineto{\pgfqpoint{6.271967in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{6.276515in}{0.878654in}}%
\pgfpathlineto{\pgfqpoint{6.289828in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{6.291414in}{0.865955in}}%
\pgfpathlineto{\pgfqpoint{6.306313in}{0.855976in}}%
\pgfpathlineto{\pgfqpoint{6.314300in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{6.321212in}{0.848984in}}%
\pgfpathlineto{\pgfqpoint{6.336111in}{0.844516in}}%
\pgfpathlineto{\pgfqpoint{6.351010in}{0.842822in}}%
\pgfpathlineto{\pgfqpoint{6.365909in}{0.843701in}}%
\pgfpathlineto{\pgfqpoint{6.380808in}{0.847416in}}%
\pgfpathlineto{\pgfqpoint{6.390430in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{6.395707in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{6.410606in}{0.865049in}}%
\pgfpathlineto{\pgfqpoint{6.412517in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{6.425426in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{6.425505in}{0.881986in}}%
\pgfpathlineto{\pgfqpoint{6.433731in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{6.438815in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{6.440404in}{0.921301in}}%
\pgfpathlineto{\pgfqpoint{6.441283in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{6.441393in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{6.440404in}{0.948498in}}%
\pgfpathlineto{\pgfqpoint{6.439286in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{6.435120in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{6.428958in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{6.425505in}{0.993419in}}%
\pgfpathlineto{\pgfqpoint{6.420941in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{6.412120in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{6.410606in}{1.019356in}}%
\pgfpathlineto{\pgfqpoint{6.403399in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{6.398544in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{6.399025in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{6.403892in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{6.410606in}{1.089863in}}%
\pgfpathlineto{\pgfqpoint{6.410837in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{6.416452in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{6.420748in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{6.423128in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{6.423345in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{6.421309in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{6.416977in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{6.410606in}{1.194144in}}%
\pgfpathlineto{\pgfqpoint{6.410241in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{6.398955in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{6.395707in}{1.213322in}}%
\pgfpathlineto{\pgfqpoint{6.380808in}{1.224132in}}%
\pgfpathlineto{\pgfqpoint{6.379696in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{6.365909in}{1.229730in}}%
\pgfpathlineto{\pgfqpoint{6.351010in}{1.230874in}}%
\pgfpathlineto{\pgfqpoint{6.336111in}{1.227556in}}%
\pgfpathlineto{\pgfqpoint{6.330643in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{6.321212in}{1.219023in}}%
\pgfpathlineto{\pgfqpoint{6.311876in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{6.306313in}{1.203155in}}%
\pgfpathlineto{\pgfqpoint{6.301099in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{6.293722in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{6.291414in}{1.173554in}}%
\pgfpathlineto{\pgfqpoint{6.288711in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{6.285678in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{6.284393in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{6.284876in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{6.287172in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{6.291275in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{6.291414in}{1.090041in}}%
\pgfpathlineto{\pgfqpoint{6.296957in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{6.302384in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{6.304640in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{6.301350in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{6.293594in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{6.291414in}{1.012826in}}%
\pgfpathlineto{\pgfqpoint{6.282796in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{6.276515in}{0.992137in}}%
\pgfpathlineto{\pgfqpoint{6.270741in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{6.261616in}{0.974434in}}%
\pgfpathlineto{\pgfqpoint{6.255697in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{6.246717in}{0.964055in}}%
\pgfpathlineto{\pgfqpoint{6.231818in}{0.970411in}}%
\pgfpathlineto{\pgfqpoint{6.231154in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{6.216919in}{0.983373in}}%
\pgfpathlineto{\pgfqpoint{6.214050in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{6.202020in}{0.994684in}}%
\pgfpathlineto{\pgfqpoint{6.190800in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{6.187121in}{1.002745in}}%
\pgfpathlineto{\pgfqpoint{6.172222in}{1.007365in}}%
\pgfpathlineto{\pgfqpoint{6.157323in}{1.009293in}}%
\pgfpathlineto{\pgfqpoint{6.142424in}{1.008442in}}%
\pgfpathlineto{\pgfqpoint{6.127525in}{1.004307in}}%
\pgfpathlineto{\pgfqpoint{6.121465in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{6.112626in}{0.994294in}}%
\pgfpathlineto{\pgfqpoint{6.106069in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{6.100264in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{6.099399in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{6.102075in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{6.107259in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{6.112626in}{0.914545in}}%
\pgfpathlineto{\pgfqpoint{6.114081in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{6.121730in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{6.127073in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{6.127525in}{0.878390in}}%
\pgfpathlineto{\pgfqpoint{6.129167in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{6.127525in}{0.857075in}}%
\pgfpathlineto{\pgfqpoint{6.126952in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{6.122474in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{6.116860in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{6.112626in}{0.811200in}}%
\pgfpathlineto{\pgfqpoint{6.111417in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{6.106996in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{6.103719in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{6.101655in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{6.100653in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{6.100352in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{6.100162in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{6.099292in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{6.097727in}{0.693042in}}%
\pgfpathlineto{\pgfqpoint{6.096945in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{6.092731in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{6.087100in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{6.082828in}{0.648263in}}%
\pgfpathlineto{\pgfqpoint{6.080789in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{6.074556in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{6.069359in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{6.067929in}{0.608436in}}%
\pgfpathlineto{\pgfqpoint{6.065049in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{6.061990in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{6.060325in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{6.060009in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{6.061071in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{6.063650in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{6.067929in}{0.509705in}}%
\pgfpathlineto{\pgfqpoint{6.068017in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{6.073773in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{6.082075in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{6.082828in}{0.478498in}}%
\pgfpathlineto{\pgfqpoint{6.092901in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{6.097727in}{0.459372in}}%
\pgfpathlineto{\pgfqpoint{6.107685in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{6.112626in}{0.445692in}}%
\pgfpathlineto{\pgfqpoint{6.127525in}{0.435686in}}%
\pgfpathlineto{\pgfqpoint{6.129061in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{6.142424in}{0.428440in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.157016in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{6.142424in}{0.455756in}}%
\pgfpathlineto{\pgfqpoint{6.128242in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{6.127525in}{0.465194in}}%
\pgfpathlineto{\pgfqpoint{6.112626in}{0.478987in}}%
\pgfpathlineto{\pgfqpoint{6.112086in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{6.100891in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{6.097727in}{0.499865in}}%
\pgfpathlineto{\pgfqpoint{6.092683in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{6.086909in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{6.083167in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{6.082828in}{0.541634in}}%
\pgfpathlineto{\pgfqpoint{6.081075in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{6.080713in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{6.082066in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{6.082828in}{0.587621in}}%
\pgfpathlineto{\pgfqpoint{6.084998in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{6.089530in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{6.095636in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{6.097727in}{0.633068in}}%
\pgfpathlineto{\pgfqpoint{6.102920in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{6.110502in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{6.112626in}{0.663287in}}%
\pgfpathlineto{\pgfqpoint{6.117464in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{6.122311in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{6.124596in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{6.125019in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{6.124774in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{6.125009in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{6.126579in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{6.127525in}{0.766889in}}%
\pgfpathlineto{\pgfqpoint{6.130491in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{6.137231in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{6.142424in}{0.800961in}}%
\pgfpathlineto{\pgfqpoint{6.148619in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{6.157323in}{0.815345in}}%
\pgfpathlineto{\pgfqpoint{6.172222in}{0.821197in}}%
\pgfpathlineto{\pgfqpoint{6.187121in}{0.820790in}}%
\pgfpathlineto{\pgfqpoint{6.202020in}{0.814742in}}%
\pgfpathlineto{\pgfqpoint{6.211358in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{6.216919in}{0.802472in}}%
\pgfpathlineto{\pgfqpoint{6.224991in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{6.231818in}{0.781368in}}%
\pgfpathlineto{\pgfqpoint{6.233843in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{6.239549in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{6.243077in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{6.245066in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{6.246292in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{6.246717in}{0.713566in}}%
\pgfpathlineto{\pgfqpoint{6.247809in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{6.250670in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{6.255341in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{6.261278in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{6.261616in}{0.657634in}}%
\pgfpathlineto{\pgfqpoint{6.267879in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{6.273570in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{6.276515in}{0.618750in}}%
\pgfpathlineto{\pgfqpoint{6.278045in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{6.281244in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{6.282888in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{6.283097in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{6.281920in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{6.279323in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{6.276515in}{0.529034in}}%
\pgfpathlineto{\pgfqpoint{6.275256in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{6.269591in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{6.261769in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{6.261616in}{0.494260in}}%
\pgfpathlineto{\pgfqpoint{6.251017in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{6.246717in}{0.474817in}}%
\pgfpathlineto{\pgfqpoint{6.235510in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{6.231818in}{0.461846in}}%
\pgfpathlineto{\pgfqpoint{6.216919in}{0.453332in}}%
\pgfpathlineto{\pgfqpoint{6.206900in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{6.202020in}{0.448185in}}%
\pgfpathlineto{\pgfqpoint{6.187121in}{0.445972in}}%
\pgfpathlineto{\pgfqpoint{6.172222in}{0.446467in}}%
\pgfpathlineto{\pgfqpoint{6.157323in}{0.449678in}}%
\pgfpathlineto{\pgfqpoint{6.157016in}{0.449798in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.329478in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{6.321212in}{0.888792in}}%
\pgfpathlineto{\pgfqpoint{6.314039in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{6.306313in}{0.911303in}}%
\pgfpathlineto{\pgfqpoint{6.306123in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{6.302329in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{6.302566in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{6.306313in}{0.955036in}}%
\pgfpathlineto{\pgfqpoint{6.306666in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{6.314334in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{6.321212in}{0.980082in}}%
\pgfpathlineto{\pgfqpoint{6.327424in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{6.336111in}{0.993411in}}%
\pgfpathlineto{\pgfqpoint{6.351010in}{1.000176in}}%
\pgfpathlineto{\pgfqpoint{6.359342in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{6.365909in}{1.001867in}}%
\pgfpathlineto{\pgfqpoint{6.368841in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{6.380808in}{0.998391in}}%
\pgfpathlineto{\pgfqpoint{6.395707in}{0.989243in}}%
\pgfpathlineto{\pgfqpoint{6.398640in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{6.410606in}{0.972087in}}%
\pgfpathlineto{\pgfqpoint{6.411103in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{6.417978in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{6.421466in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{6.421601in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{6.418223in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{6.410876in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{6.410606in}{0.896389in}}%
\pgfpathlineto{\pgfqpoint{6.396233in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{6.395707in}{0.881440in}}%
\pgfpathlineto{\pgfqpoint{6.380808in}{0.873940in}}%
\pgfpathlineto{\pgfqpoint{6.365909in}{0.871086in}}%
\pgfpathlineto{\pgfqpoint{6.351010in}{0.872268in}}%
\pgfpathlineto{\pgfqpoint{6.336111in}{0.877665in}}%
\pgfpathlineto{\pgfqpoint{6.329478in}{0.881869in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.784848in}{0.463113in}}%
\pgfpathlineto{\pgfqpoint{5.799747in}{0.457935in}}%
\pgfpathlineto{\pgfqpoint{5.814646in}{0.456974in}}%
\pgfpathlineto{\pgfqpoint{5.829545in}{0.461042in}}%
\pgfpathlineto{\pgfqpoint{5.835162in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{5.844444in}{0.478729in}}%
\pgfpathlineto{\pgfqpoint{5.844811in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{5.844513in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{5.844444in}{0.494663in}}%
\pgfpathlineto{\pgfqpoint{5.837242in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{5.829545in}{0.518273in}}%
\pgfpathlineto{\pgfqpoint{5.822330in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{5.814646in}{0.528901in}}%
\pgfpathlineto{\pgfqpoint{5.799747in}{0.533548in}}%
\pgfpathlineto{\pgfqpoint{5.784848in}{0.533053in}}%
\pgfpathlineto{\pgfqpoint{5.769949in}{0.525814in}}%
\pgfpathlineto{\pgfqpoint{5.768418in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{5.760959in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{5.760881in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{5.766935in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{5.769949in}{0.475792in}}%
\pgfpathlineto{\pgfqpoint{5.782309in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{5.784848in}{0.463113in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.546465in}{0.716843in}}%
\pgfpathlineto{\pgfqpoint{5.561364in}{0.712526in}}%
\pgfpathlineto{\pgfqpoint{5.576263in}{0.710310in}}%
\pgfpathlineto{\pgfqpoint{5.591162in}{0.710084in}}%
\pgfpathlineto{\pgfqpoint{5.606061in}{0.711907in}}%
\pgfpathlineto{\pgfqpoint{5.620960in}{0.716041in}}%
\pgfpathlineto{\pgfqpoint{5.625426in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{5.635859in}{0.722788in}}%
\pgfpathlineto{\pgfqpoint{5.650620in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{5.650758in}{0.732988in}}%
\pgfpathlineto{\pgfqpoint{5.665380in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{5.665657in}{0.748132in}}%
\pgfpathlineto{\pgfqpoint{5.675611in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{5.680556in}{0.772649in}}%
\pgfpathlineto{\pgfqpoint{5.682895in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{5.688020in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{5.691239in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{5.692830in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{5.692919in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{5.691516in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{5.688529in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{5.683767in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{5.680556in}{0.889328in}}%
\pgfpathlineto{\pgfqpoint{5.676950in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{5.667547in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{5.665657in}{0.914204in}}%
\pgfpathlineto{\pgfqpoint{5.654100in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{5.650758in}{0.929696in}}%
\pgfpathlineto{\pgfqpoint{5.635859in}{0.939986in}}%
\pgfpathlineto{\pgfqpoint{5.632683in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{5.620960in}{0.946825in}}%
\pgfpathlineto{\pgfqpoint{5.606061in}{0.950723in}}%
\pgfpathlineto{\pgfqpoint{5.591162in}{0.952110in}}%
\pgfpathlineto{\pgfqpoint{5.576263in}{0.951219in}}%
\pgfpathlineto{\pgfqpoint{5.561364in}{0.948048in}}%
\pgfpathlineto{\pgfqpoint{5.546465in}{0.942391in}}%
\pgfpathlineto{\pgfqpoint{5.544735in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{5.531566in}{0.934397in}}%
\pgfpathlineto{\pgfqpoint{5.520908in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{5.516667in}{0.923251in}}%
\pgfpathlineto{\pgfqpoint{5.504828in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{5.501768in}{0.908242in}}%
\pgfpathlineto{\pgfqpoint{5.492888in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{5.486869in}{0.887048in}}%
\pgfpathlineto{\pgfqpoint{5.483864in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{5.477153in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{5.472680in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{5.471970in}{0.847996in}}%
\pgfpathlineto{\pgfqpoint{5.469946in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{5.469164in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{5.470450in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{5.471970in}{0.800911in}}%
\pgfpathlineto{\pgfqpoint{5.473756in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{5.479235in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{5.486869in}{0.764173in}}%
\pgfpathlineto{\pgfqpoint{5.487726in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{5.499418in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{5.501768in}{0.745446in}}%
\pgfpathlineto{\pgfqpoint{5.516249in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{5.516667in}{0.732574in}}%
\pgfpathlineto{\pgfqpoint{5.531566in}{0.723361in}}%
\pgfpathlineto{\pgfqpoint{5.543734in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{5.546465in}{0.716843in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.545294in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{5.531566in}{0.757610in}}%
\pgfpathlineto{\pgfqpoint{5.526170in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{5.516667in}{0.774752in}}%
\pgfpathlineto{\pgfqpoint{5.514735in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{5.507815in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{5.504102in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{5.503143in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{5.504778in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{5.509074in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{5.516292in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{5.516667in}{0.867555in}}%
\pgfpathlineto{\pgfqpoint{5.527610in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{5.531566in}{0.886005in}}%
\pgfpathlineto{\pgfqpoint{5.545311in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{5.546465in}{0.897573in}}%
\pgfpathlineto{\pgfqpoint{5.561364in}{0.904774in}}%
\pgfpathlineto{\pgfqpoint{5.576263in}{0.908522in}}%
\pgfpathlineto{\pgfqpoint{5.591162in}{0.909147in}}%
\pgfpathlineto{\pgfqpoint{5.606061in}{0.906611in}}%
\pgfpathlineto{\pgfqpoint{5.620960in}{0.900459in}}%
\pgfpathlineto{\pgfqpoint{5.626444in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{5.635859in}{0.889553in}}%
\pgfpathlineto{\pgfqpoint{5.642881in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{5.650758in}{0.870779in}}%
\pgfpathlineto{\pgfqpoint{5.652914in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{5.659021in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{5.662466in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{5.663506in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{5.662215in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{5.658467in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{5.651898in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{5.650758in}{0.775757in}}%
\pgfpathlineto{\pgfqpoint{5.641038in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{5.635859in}{0.757466in}}%
\pgfpathlineto{\pgfqpoint{5.622809in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{5.620960in}{0.746636in}}%
\pgfpathlineto{\pgfqpoint{5.606061in}{0.740552in}}%
\pgfpathlineto{\pgfqpoint{5.591162in}{0.737750in}}%
\pgfpathlineto{\pgfqpoint{5.576263in}{0.737906in}}%
\pgfpathlineto{\pgfqpoint{5.561364in}{0.740960in}}%
\pgfpathlineto{\pgfqpoint{5.546465in}{0.747085in}}%
\pgfpathlineto{\pgfqpoint{5.545294in}{0.747778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.039899in}{0.936282in}}%
\pgfpathlineto{\pgfqpoint{5.054798in}{0.931595in}}%
\pgfpathlineto{\pgfqpoint{5.069697in}{0.930515in}}%
\pgfpathlineto{\pgfqpoint{5.084596in}{0.932888in}}%
\pgfpathlineto{\pgfqpoint{5.099495in}{0.939894in}}%
\pgfpathlineto{\pgfqpoint{5.101542in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{5.114394in}{0.952616in}}%
\pgfpathlineto{\pgfqpoint{5.117380in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{5.126108in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{5.129293in}{0.981271in}}%
\pgfpathlineto{\pgfqpoint{5.130790in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{5.132444in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{5.130974in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{5.129293in}{1.021217in}}%
\pgfpathlineto{\pgfqpoint{5.126471in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{5.118114in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{5.114394in}{1.050154in}}%
\pgfpathlineto{\pgfqpoint{5.103422in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{5.099495in}{1.063563in}}%
\pgfpathlineto{\pgfqpoint{5.084596in}{1.071063in}}%
\pgfpathlineto{\pgfqpoint{5.069697in}{1.074543in}}%
\pgfpathlineto{\pgfqpoint{5.054798in}{1.074669in}}%
\pgfpathlineto{\pgfqpoint{5.039899in}{1.071433in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.064117in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.043586in}}%
\pgfpathlineto{\pgfqpoint{5.027258in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{5.039899in}{1.054173in}}%
\pgfpathlineto{\pgfqpoint{5.054798in}{1.058575in}}%
\pgfpathlineto{\pgfqpoint{5.069697in}{1.058215in}}%
\pgfpathlineto{\pgfqpoint{5.084596in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{5.095108in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{5.099495in}{1.041297in}}%
\pgfpathlineto{\pgfqpoint{5.106980in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{5.112314in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{5.113181in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{5.109764in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{5.101112in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{5.099495in}{0.969403in}}%
\pgfpathlineto{\pgfqpoint{5.084596in}{0.958267in}}%
\pgfpathlineto{\pgfqpoint{5.078731in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{5.069697in}{0.953676in}}%
\pgfpathlineto{\pgfqpoint{5.054798in}{0.953996in}}%
\pgfpathlineto{\pgfqpoint{5.047804in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{5.039899in}{0.959130in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{0.970433in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{0.945216in}}%
\pgfpathlineto{\pgfqpoint{5.031385in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{5.039899in}{0.936282in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.784848in}{1.024560in}}%
\pgfpathlineto{\pgfqpoint{5.799747in}{1.020689in}}%
\pgfpathlineto{\pgfqpoint{5.814646in}{1.019738in}}%
\pgfpathlineto{\pgfqpoint{5.829545in}{1.021348in}}%
\pgfpathlineto{\pgfqpoint{5.844444in}{1.025515in}}%
\pgfpathlineto{\pgfqpoint{5.856151in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{5.859343in}{1.032636in}}%
\pgfpathlineto{\pgfqpoint{5.874242in}{1.043896in}}%
\pgfpathlineto{\pgfqpoint{5.876331in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{5.887295in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{5.889141in}{1.065871in}}%
\pgfpathlineto{\pgfqpoint{5.892678in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{5.893136in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{5.889141in}{1.103868in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{5.879398in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{5.874242in}{1.125274in}}%
\pgfpathlineto{\pgfqpoint{5.862203in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{5.859343in}{1.136888in}}%
\pgfpathlineto{\pgfqpoint{5.844444in}{1.143682in}}%
\pgfpathlineto{\pgfqpoint{5.829545in}{1.147438in}}%
\pgfpathlineto{\pgfqpoint{5.814646in}{1.148328in}}%
\pgfpathlineto{\pgfqpoint{5.799747in}{1.146320in}}%
\pgfpathlineto{\pgfqpoint{5.784848in}{1.141097in}}%
\pgfpathlineto{\pgfqpoint{5.774788in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{5.769949in}{1.131501in}}%
\pgfpathlineto{\pgfqpoint{5.759102in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{5.755051in}{1.113789in}}%
\pgfpathlineto{\pgfqpoint{5.750418in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{5.746162in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{5.745520in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{5.748578in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{5.755051in}{1.047849in}}%
\pgfpathlineto{\pgfqpoint{5.756356in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{5.769949in}{1.032420in}}%
\pgfpathlineto{\pgfqpoint{5.772390in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{5.784848in}{1.024560in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.798163in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{5.785289in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{5.784848in}{1.081246in}}%
\pgfpathlineto{\pgfqpoint{5.784397in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{5.784848in}{1.091526in}}%
\pgfpathlineto{\pgfqpoint{5.793819in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{5.799747in}{1.109684in}}%
\pgfpathlineto{\pgfqpoint{5.814646in}{1.113647in}}%
\pgfpathlineto{\pgfqpoint{5.829545in}{1.110775in}}%
\pgfpathlineto{\pgfqpoint{5.838026in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{5.844444in}{1.096025in}}%
\pgfpathlineto{\pgfqpoint{5.846923in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{5.845430in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{5.844444in}{1.073993in}}%
\pgfpathlineto{\pgfqpoint{5.831268in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{5.829545in}{1.059688in}}%
\pgfpathlineto{\pgfqpoint{5.814646in}{1.056719in}}%
\pgfpathlineto{\pgfqpoint{5.799747in}{1.059688in}}%
\pgfpathlineto{\pgfqpoint{5.798163in}{1.060657in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.665657in}{1.238325in}}%
\pgfpathlineto{\pgfqpoint{5.680556in}{1.237386in}}%
\pgfpathlineto{\pgfqpoint{5.692187in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{5.695455in}{1.239963in}}%
\pgfpathlineto{\pgfqpoint{5.710354in}{1.246080in}}%
\pgfpathlineto{\pgfqpoint{5.721108in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{5.725253in}{1.258359in}}%
\pgfpathlineto{\pgfqpoint{5.733454in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{5.739945in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{5.740152in}{1.285206in}}%
\pgfpathlineto{\pgfqpoint{5.742893in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{5.742377in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{5.740152in}{1.322345in}}%
\pgfpathlineto{\pgfqpoint{5.738458in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{5.730680in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{5.725253in}{1.350532in}}%
\pgfpathlineto{\pgfqpoint{5.716610in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{5.710354in}{1.363525in}}%
\pgfpathlineto{\pgfqpoint{5.695455in}{1.370824in}}%
\pgfpathlineto{\pgfqpoint{5.684122in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{5.680556in}{1.374518in}}%
\pgfpathlineto{\pgfqpoint{5.665657in}{1.375444in}}%
\pgfpathlineto{\pgfqpoint{5.651764in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{5.650758in}{1.373404in}}%
\pgfpathlineto{\pgfqpoint{5.635859in}{1.368799in}}%
\pgfpathlineto{\pgfqpoint{5.620960in}{1.360040in}}%
\pgfpathlineto{\pgfqpoint{5.619053in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{5.606198in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{5.606061in}{1.343419in}}%
\pgfpathlineto{\pgfqpoint{5.599670in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{5.598289in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{5.600538in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{5.606061in}{1.285366in}}%
\pgfpathlineto{\pgfqpoint{5.606468in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{5.615328in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{5.620960in}{1.263041in}}%
\pgfpathlineto{\pgfqpoint{5.630189in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{5.635859in}{1.250112in}}%
\pgfpathlineto{\pgfqpoint{5.650758in}{1.242375in}}%
\pgfpathlineto{\pgfqpoint{5.661711in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{5.665657in}{1.238325in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.665316in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{5.650758in}{1.259874in}}%
\pgfpathlineto{\pgfqpoint{5.637921in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{5.635859in}{1.271424in}}%
\pgfpathlineto{\pgfqpoint{5.626486in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{5.621105in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{5.620960in}{1.301466in}}%
\pgfpathlineto{\pgfqpoint{5.620096in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{5.620960in}{1.317427in}}%
\pgfpathlineto{\pgfqpoint{5.623861in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{5.634267in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{5.635859in}{1.345154in}}%
\pgfpathlineto{\pgfqpoint{5.650758in}{1.354448in}}%
\pgfpathlineto{\pgfqpoint{5.665657in}{1.358436in}}%
\pgfpathlineto{\pgfqpoint{5.680556in}{1.358360in}}%
\pgfpathlineto{\pgfqpoint{5.695455in}{1.354223in}}%
\pgfpathlineto{\pgfqpoint{5.710354in}{1.344864in}}%
\pgfpathlineto{\pgfqpoint{5.711539in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{5.722731in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{5.725253in}{1.322081in}}%
\pgfpathlineto{\pgfqpoint{5.727888in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{5.728430in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{5.725253in}{1.286612in}}%
\pgfpathlineto{\pgfqpoint{5.724528in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{5.714679in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{5.710354in}{1.265021in}}%
\pgfpathlineto{\pgfqpoint{5.695455in}{1.256273in}}%
\pgfpathlineto{\pgfqpoint{5.686748in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{5.680556in}{1.253040in}}%
\pgfpathlineto{\pgfqpoint{5.665657in}{1.254226in}}%
\pgfpathlineto{\pgfqpoint{5.665316in}{1.254343in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.172222in}{1.327725in}}%
\pgfpathlineto{\pgfqpoint{6.187121in}{1.324993in}}%
\pgfpathlineto{\pgfqpoint{6.202020in}{1.323581in}}%
\pgfpathlineto{\pgfqpoint{6.216919in}{1.323858in}}%
\pgfpathlineto{\pgfqpoint{6.231818in}{1.326429in}}%
\pgfpathlineto{\pgfqpoint{6.238523in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{6.246717in}{1.332585in}}%
\pgfpathlineto{\pgfqpoint{6.260197in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{6.261616in}{1.345547in}}%
\pgfpathlineto{\pgfqpoint{6.269173in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{6.273463in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{6.274979in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{6.274626in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{6.272999in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{6.270619in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{6.268047in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{6.265924in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{6.264908in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{6.265551in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{6.268149in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{6.272681in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{6.276515in}{1.531602in}}%
\pgfpathlineto{\pgfqpoint{6.278920in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{6.286517in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{6.291414in}{1.560704in}}%
\pgfpathlineto{\pgfqpoint{6.295193in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{6.304778in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{6.306313in}{1.584269in}}%
\pgfpathlineto{\pgfqpoint{6.315452in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{6.321212in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{6.327170in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{6.336111in}{1.622241in}}%
\pgfpathlineto{\pgfqpoint{6.340054in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{6.351010in}{1.638437in}}%
\pgfpathlineto{\pgfqpoint{6.354023in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{6.365909in}{1.653724in}}%
\pgfpathlineto{\pgfqpoint{6.368626in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{6.380808in}{1.668997in}}%
\pgfpathlineto{\pgfqpoint{6.383104in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{6.395707in}{1.685281in}}%
\pgfpathlineto{\pgfqpoint{6.396655in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{6.408748in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{6.410606in}{1.703790in}}%
\pgfpathlineto{\pgfqpoint{6.419129in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{6.425505in}{1.727300in}}%
\pgfpathlineto{\pgfqpoint{6.427567in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{6.434313in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{6.439123in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{6.440404in}{1.766842in}}%
\pgfpathlineto{\pgfqpoint{6.442391in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{6.444038in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{6.443973in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{6.442143in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{6.440404in}{1.827442in}}%
\pgfpathlineto{\pgfqpoint{6.438612in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{6.433274in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{6.425505in}{1.864964in}}%
\pgfpathlineto{\pgfqpoint{6.425380in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{6.415162in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{6.410606in}{1.885318in}}%
\pgfpathlineto{\pgfqpoint{6.401333in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{6.395707in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{6.380808in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{6.378604in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{6.380808in}{1.893312in}}%
\pgfpathlineto{\pgfqpoint{6.395202in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{6.395707in}{1.879530in}}%
\pgfpathlineto{\pgfqpoint{6.407075in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{6.410606in}{1.859127in}}%
\pgfpathlineto{\pgfqpoint{6.415580in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{6.421319in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{6.424685in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{6.425505in}{1.811279in}}%
\pgfpathlineto{\pgfqpoint{6.426063in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{6.425505in}{1.791945in}}%
\pgfpathlineto{\pgfqpoint{6.425457in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{6.423004in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{6.418544in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{6.411887in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{6.410606in}{1.743679in}}%
\pgfpathlineto{\pgfqpoint{6.403123in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{6.395707in}{1.720837in}}%
\pgfpathlineto{\pgfqpoint{6.391969in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{6.380808in}{1.703618in}}%
\pgfpathlineto{\pgfqpoint{6.378493in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{6.365909in}{1.689000in}}%
\pgfpathlineto{\pgfqpoint{6.362943in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{6.351010in}{1.675608in}}%
\pgfpathlineto{\pgfqpoint{6.346071in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{6.336111in}{1.662601in}}%
\pgfpathlineto{\pgfqpoint{6.329047in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{6.321212in}{1.649270in}}%
\pgfpathlineto{\pgfqpoint{6.312945in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{6.306313in}{1.634939in}}%
\pgfpathlineto{\pgfqpoint{6.298289in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{6.291414in}{1.619056in}}%
\pgfpathlineto{\pgfqpoint{6.285035in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{6.276515in}{1.601432in}}%
\pgfpathlineto{\pgfqpoint{6.272843in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{6.261616in}{1.582435in}}%
\pgfpathlineto{\pgfqpoint{6.261362in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{6.250174in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{6.246717in}{1.562224in}}%
\pgfpathlineto{\pgfqpoint{6.239149in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{6.231818in}{1.541618in}}%
\pgfpathlineto{\pgfqpoint{6.228461in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{6.218398in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{6.216919in}{1.519661in}}%
\pgfpathlineto{\pgfqpoint{6.209021in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{6.202322in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{6.202020in}{1.491397in}}%
\pgfpathlineto{\pgfqpoint{6.197478in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{6.196237in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{6.197399in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{6.198774in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{6.197231in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{6.188066in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{6.187121in}{1.402647in}}%
\pgfpathlineto{\pgfqpoint{6.172222in}{1.399766in}}%
\pgfpathlineto{\pgfqpoint{6.157323in}{1.402780in}}%
\pgfpathlineto{\pgfqpoint{6.156156in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{6.142424in}{1.413217in}}%
\pgfpathlineto{\pgfqpoint{6.137344in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{6.128906in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{6.127525in}{1.437931in}}%
\pgfpathlineto{\pgfqpoint{6.125323in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{6.122960in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{6.119086in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{6.112626in}{1.491879in}}%
\pgfpathlineto{\pgfqpoint{6.112344in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{6.104679in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{6.097727in}{1.518380in}}%
\pgfpathlineto{\pgfqpoint{6.095681in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{6.086984in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{6.082828in}{1.544081in}}%
\pgfpathlineto{\pgfqpoint{6.078513in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{6.070566in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{6.067929in}{1.572239in}}%
\pgfpathlineto{\pgfqpoint{6.063043in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{6.056034in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{6.053030in}{1.603859in}}%
\pgfpathlineto{\pgfqpoint{6.049301in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{6.043116in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{6.038131in}{1.641377in}}%
\pgfpathlineto{\pgfqpoint{6.038000in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{6.033143in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{6.029736in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{6.027359in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{6.025644in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{6.024291in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{6.023232in}{1.728010in}}%
\pgfpathlineto{\pgfqpoint{6.022941in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{6.021015in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{6.017914in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{6.012581in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{6.008333in}{1.783221in}}%
\pgfpathlineto{\pgfqpoint{6.003903in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{5.993434in}{1.804619in}}%
\pgfpathlineto{\pgfqpoint{5.992728in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{5.982080in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{5.978535in}{1.826776in}}%
\pgfpathlineto{\pgfqpoint{5.973995in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{5.969686in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{5.969595in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{5.974698in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{5.978535in}{1.885201in}}%
\pgfpathlineto{\pgfqpoint{5.988213in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.978535in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.963797in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.963636in}{1.894770in}}%
\pgfpathlineto{\pgfqpoint{5.954226in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{5.950765in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{5.951379in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{5.955412in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{5.962803in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{5.963636in}{1.819172in}}%
\pgfpathlineto{\pgfqpoint{5.971915in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{5.978535in}{1.795788in}}%
\pgfpathlineto{\pgfqpoint{5.982038in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{5.990677in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{5.993434in}{1.768961in}}%
\pgfpathlineto{\pgfqpoint{5.996441in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{5.999124in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{5.999508in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{5.997878in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{5.994009in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{5.993434in}{1.699757in}}%
\pgfpathlineto{\pgfqpoint{5.980495in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{5.978535in}{1.685107in}}%
\pgfpathlineto{\pgfqpoint{5.963636in}{1.684218in}}%
\pgfpathlineto{\pgfqpoint{5.951552in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{5.948737in}{1.686794in}}%
\pgfpathlineto{\pgfqpoint{5.933838in}{1.689348in}}%
\pgfpathlineto{\pgfqpoint{5.918939in}{1.690724in}}%
\pgfpathlineto{\pgfqpoint{5.904040in}{1.690168in}}%
\pgfpathlineto{\pgfqpoint{5.889141in}{1.687050in}}%
\pgfpathlineto{\pgfqpoint{5.887563in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{5.874242in}{1.680227in}}%
\pgfpathlineto{\pgfqpoint{5.862539in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{5.859343in}{1.668179in}}%
\pgfpathlineto{\pgfqpoint{5.850687in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{5.844643in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{5.844444in}{1.639815in}}%
\pgfpathlineto{\pgfqpoint{5.843088in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{5.844444in}{1.619381in}}%
\pgfpathlineto{\pgfqpoint{5.845911in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{5.853918in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{5.859343in}{1.591028in}}%
\pgfpathlineto{\pgfqpoint{5.870437in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{5.874242in}{1.579761in}}%
\pgfpathlineto{\pgfqpoint{5.889141in}{1.573733in}}%
\pgfpathlineto{\pgfqpoint{5.904040in}{1.570802in}}%
\pgfpathlineto{\pgfqpoint{5.918939in}{1.570329in}}%
\pgfpathlineto{\pgfqpoint{5.933838in}{1.571936in}}%
\pgfpathlineto{\pgfqpoint{5.948737in}{1.575295in}}%
\pgfpathlineto{\pgfqpoint{5.963636in}{1.579821in}}%
\pgfpathlineto{\pgfqpoint{5.972447in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{5.978535in}{1.584261in}}%
\pgfpathlineto{\pgfqpoint{5.993434in}{1.585265in}}%
\pgfpathlineto{\pgfqpoint{6.000321in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{6.008333in}{1.577926in}}%
\pgfpathlineto{\pgfqpoint{6.017227in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{6.023232in}{1.558206in}}%
\pgfpathlineto{\pgfqpoint{6.026162in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{6.032041in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{6.036009in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{6.037918in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{6.037790in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{6.035899in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{6.032860in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{6.029624in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{6.027376in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{6.027356in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{6.030720in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{6.038131in}{1.389070in}}%
\pgfpathlineto{\pgfqpoint{6.038539in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{6.053030in}{1.374321in}}%
\pgfpathlineto{\pgfqpoint{6.054028in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{6.067929in}{1.365293in}}%
\pgfpathlineto{\pgfqpoint{6.081218in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{6.082828in}{1.357953in}}%
\pgfpathlineto{\pgfqpoint{6.097727in}{1.352051in}}%
\pgfpathlineto{\pgfqpoint{6.112626in}{1.346375in}}%
\pgfpathlineto{\pgfqpoint{6.119680in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{6.127525in}{1.341001in}}%
\pgfpathlineto{\pgfqpoint{6.142424in}{1.336024in}}%
\pgfpathlineto{\pgfqpoint{6.157323in}{1.331504in}}%
\pgfpathlineto{\pgfqpoint{6.167898in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{6.172222in}{1.327725in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.889997in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{5.889141in}{1.612596in}}%
\pgfpathlineto{\pgfqpoint{5.881215in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{5.883276in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{5.889141in}{1.648939in}}%
\pgfpathlineto{\pgfqpoint{5.902559in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{5.904040in}{1.657107in}}%
\pgfpathlineto{\pgfqpoint{5.918939in}{1.656645in}}%
\pgfpathlineto{\pgfqpoint{5.919024in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{5.933838in}{1.647227in}}%
\pgfpathlineto{\pgfqpoint{5.938884in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{5.940577in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{5.933838in}{1.616393in}}%
\pgfpathlineto{\pgfqpoint{5.929120in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{5.918939in}{1.607470in}}%
\pgfpathlineto{\pgfqpoint{5.904040in}{1.606660in}}%
\pgfpathlineto{\pgfqpoint{5.889997in}{1.611919in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.486869in}{1.534424in}}%
\pgfpathlineto{\pgfqpoint{5.501768in}{1.530672in}}%
\pgfpathlineto{\pgfqpoint{5.516667in}{1.529236in}}%
\pgfpathlineto{\pgfqpoint{5.531566in}{1.529883in}}%
\pgfpathlineto{\pgfqpoint{5.546465in}{1.532416in}}%
\pgfpathlineto{\pgfqpoint{5.561364in}{1.536660in}}%
\pgfpathlineto{\pgfqpoint{5.563361in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{5.576263in}{1.541881in}}%
\pgfpathlineto{\pgfqpoint{5.591162in}{1.548323in}}%
\pgfpathlineto{\pgfqpoint{5.598968in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{5.606061in}{1.555933in}}%
\pgfpathlineto{\pgfqpoint{5.620960in}{1.564854in}}%
\pgfpathlineto{\pgfqpoint{5.624415in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{5.635859in}{1.575966in}}%
\pgfpathlineto{\pgfqpoint{5.642793in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{5.650758in}{1.591018in}}%
\pgfpathlineto{\pgfqpoint{5.655527in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{5.663618in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{5.665657in}{1.618828in}}%
\pgfpathlineto{\pgfqpoint{5.667909in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{5.668794in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{5.666438in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{5.665657in}{1.658724in}}%
\pgfpathlineto{\pgfqpoint{5.660666in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{5.650946in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{5.650758in}{1.686629in}}%
\pgfpathlineto{\pgfqpoint{5.635859in}{1.701054in}}%
\pgfpathlineto{\pgfqpoint{5.635542in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{5.620960in}{1.711046in}}%
\pgfpathlineto{\pgfqpoint{5.612023in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{5.606061in}{1.719268in}}%
\pgfpathlineto{\pgfqpoint{5.591162in}{1.726914in}}%
\pgfpathlineto{\pgfqpoint{5.583836in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{5.576263in}{1.735020in}}%
\pgfpathlineto{\pgfqpoint{5.561364in}{1.743466in}}%
\pgfpathlineto{\pgfqpoint{5.557171in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{5.546465in}{1.751890in}}%
\pgfpathlineto{\pgfqpoint{5.531566in}{1.759029in}}%
\pgfpathlineto{\pgfqpoint{5.526774in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{5.516667in}{1.764955in}}%
\pgfpathlineto{\pgfqpoint{5.501768in}{1.769006in}}%
\pgfpathlineto{\pgfqpoint{5.486869in}{1.770973in}}%
\pgfpathlineto{\pgfqpoint{5.471970in}{1.770975in}}%
\pgfpathlineto{\pgfqpoint{5.457071in}{1.768909in}}%
\pgfpathlineto{\pgfqpoint{5.442172in}{1.764337in}}%
\pgfpathlineto{\pgfqpoint{5.434945in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{5.427273in}{1.757138in}}%
\pgfpathlineto{\pgfqpoint{5.412374in}{1.746175in}}%
\pgfpathlineto{\pgfqpoint{5.412173in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{5.398734in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{5.397475in}{1.728866in}}%
\pgfpathlineto{\pgfqpoint{5.389914in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{5.385316in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{5.383309in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{5.383103in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{5.384488in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{5.387584in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{5.392739in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{5.397475in}{1.616907in}}%
\pgfpathlineto{\pgfqpoint{5.399859in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{5.408695in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{5.412374in}{1.591708in}}%
\pgfpathlineto{\pgfqpoint{5.419868in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{5.427273in}{1.573563in}}%
\pgfpathlineto{\pgfqpoint{5.433913in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{5.442172in}{1.559553in}}%
\pgfpathlineto{\pgfqpoint{5.452127in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{5.457071in}{1.548689in}}%
\pgfpathlineto{\pgfqpoint{5.471970in}{1.540365in}}%
\pgfpathlineto{\pgfqpoint{5.479649in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{5.486869in}{1.534424in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.509342in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{5.501768in}{1.567851in}}%
\pgfpathlineto{\pgfqpoint{5.486869in}{1.571092in}}%
\pgfpathlineto{\pgfqpoint{5.471970in}{1.576720in}}%
\pgfpathlineto{\pgfqpoint{5.462618in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{5.457071in}{1.584946in}}%
\pgfpathlineto{\pgfqpoint{5.442172in}{1.596172in}}%
\pgfpathlineto{\pgfqpoint{5.441307in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{5.427273in}{1.611180in}}%
\pgfpathlineto{\pgfqpoint{5.426690in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{5.415988in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{5.412374in}{1.633535in}}%
\pgfpathlineto{\pgfqpoint{5.408301in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{5.403293in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{5.400888in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{5.400837in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{5.403335in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{5.409279in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{5.412374in}{1.720918in}}%
\pgfpathlineto{\pgfqpoint{5.419562in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{5.427273in}{1.738502in}}%
\pgfpathlineto{\pgfqpoint{5.437980in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{5.442172in}{1.748517in}}%
\pgfpathlineto{\pgfqpoint{5.457071in}{1.754419in}}%
\pgfpathlineto{\pgfqpoint{5.471970in}{1.757043in}}%
\pgfpathlineto{\pgfqpoint{5.486869in}{1.757033in}}%
\pgfpathlineto{\pgfqpoint{5.501768in}{1.754544in}}%
\pgfpathlineto{\pgfqpoint{5.516667in}{1.749415in}}%
\pgfpathlineto{\pgfqpoint{5.523613in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{5.531566in}{1.741756in}}%
\pgfpathlineto{\pgfqpoint{5.546465in}{1.731726in}}%
\pgfpathlineto{\pgfqpoint{5.547374in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{5.561364in}{1.719677in}}%
\pgfpathlineto{\pgfqpoint{5.566002in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{5.576263in}{1.706611in}}%
\pgfpathlineto{\pgfqpoint{5.583200in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{5.591162in}{1.693569in}}%
\pgfpathlineto{\pgfqpoint{5.600045in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{5.606061in}{1.679858in}}%
\pgfpathlineto{\pgfqpoint{5.614128in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{5.620960in}{1.660144in}}%
\pgfpathlineto{\pgfqpoint{5.622939in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{5.626223in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{5.624435in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{5.620960in}{1.619180in}}%
\pgfpathlineto{\pgfqpoint{5.617218in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{5.606061in}{1.599408in}}%
\pgfpathlineto{\pgfqpoint{5.603555in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{5.591162in}{1.588219in}}%
\pgfpathlineto{\pgfqpoint{5.580612in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{5.576263in}{1.579952in}}%
\pgfpathlineto{\pgfqpoint{5.561364in}{1.573958in}}%
\pgfpathlineto{\pgfqpoint{5.546465in}{1.569671in}}%
\pgfpathlineto{\pgfqpoint{5.531711in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{5.531566in}{1.567198in}}%
\pgfpathlineto{\pgfqpoint{5.516667in}{1.566523in}}%
\pgfpathlineto{\pgfqpoint{5.509342in}{1.567222in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.099495in}{1.581544in}}%
\pgfpathlineto{\pgfqpoint{5.114394in}{1.574286in}}%
\pgfpathlineto{\pgfqpoint{5.129293in}{1.570345in}}%
\pgfpathlineto{\pgfqpoint{5.144192in}{1.569307in}}%
\pgfpathlineto{\pgfqpoint{5.159091in}{1.571095in}}%
\pgfpathlineto{\pgfqpoint{5.173990in}{1.575940in}}%
\pgfpathlineto{\pgfqpoint{5.185315in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{5.188889in}{1.584687in}}%
\pgfpathlineto{\pgfqpoint{5.201648in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{5.203788in}{1.600233in}}%
\pgfpathlineto{\pgfqpoint{5.210788in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{5.215678in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{5.217657in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{5.217443in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{5.215305in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{5.210954in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{5.203788in}{1.699706in}}%
\pgfpathlineto{\pgfqpoint{5.202432in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{5.188889in}{1.711238in}}%
\pgfpathlineto{\pgfqpoint{5.173990in}{1.714654in}}%
\pgfpathlineto{\pgfqpoint{5.159091in}{1.715259in}}%
\pgfpathlineto{\pgfqpoint{5.144192in}{1.714064in}}%
\pgfpathlineto{\pgfqpoint{5.129293in}{1.711124in}}%
\pgfpathlineto{\pgfqpoint{5.114394in}{1.706095in}}%
\pgfpathlineto{\pgfqpoint{5.105117in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{5.099495in}{1.698159in}}%
\pgfpathlineto{\pgfqpoint{5.085170in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{5.084596in}{1.685799in}}%
\pgfpathlineto{\pgfqpoint{5.074367in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{5.069697in}{1.660492in}}%
\pgfpathlineto{\pgfqpoint{5.068268in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{5.066163in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{5.067485in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{5.069697in}{1.619849in}}%
\pgfpathlineto{\pgfqpoint{5.072534in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{5.081997in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{5.084596in}{1.594097in}}%
\pgfpathlineto{\pgfqpoint{5.098673in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{5.099495in}{1.581544in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.112006in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{5.100829in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{5.099495in}{1.633685in}}%
\pgfpathlineto{\pgfqpoint{5.098413in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{5.099495in}{1.646090in}}%
\pgfpathlineto{\pgfqpoint{5.103314in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{5.114394in}{1.668745in}}%
\pgfpathlineto{\pgfqpoint{5.119533in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{5.129293in}{1.675194in}}%
\pgfpathlineto{\pgfqpoint{5.144192in}{1.675607in}}%
\pgfpathlineto{\pgfqpoint{5.156192in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{5.159091in}{1.669910in}}%
\pgfpathlineto{\pgfqpoint{5.170412in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{5.173990in}{1.643998in}}%
\pgfpathlineto{\pgfqpoint{5.174471in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{5.173990in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{5.171805in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{5.161177in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{5.159091in}{1.610289in}}%
\pgfpathlineto{\pgfqpoint{5.144192in}{1.604230in}}%
\pgfpathlineto{\pgfqpoint{5.129293in}{1.604188in}}%
\pgfpathlineto{\pgfqpoint{5.114394in}{1.610025in}}%
\pgfpathlineto{\pgfqpoint{5.112006in}{1.611919in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.233586in}{1.753390in}}%
\pgfpathlineto{\pgfqpoint{5.248485in}{1.748720in}}%
\pgfpathlineto{\pgfqpoint{5.263384in}{1.750801in}}%
\pgfpathlineto{\pgfqpoint{5.278283in}{1.757622in}}%
\pgfpathlineto{\pgfqpoint{5.282402in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{5.293182in}{1.772488in}}%
\pgfpathlineto{\pgfqpoint{5.295273in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{5.299973in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{5.299475in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{5.293482in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{5.293182in}{1.820887in}}%
\pgfpathlineto{\pgfqpoint{5.278283in}{1.832798in}}%
\pgfpathlineto{\pgfqpoint{5.268363in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{5.263384in}{1.836309in}}%
\pgfpathlineto{\pgfqpoint{5.258376in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{5.248485in}{1.832941in}}%
\pgfpathlineto{\pgfqpoint{5.233586in}{1.821906in}}%
\pgfpathlineto{\pgfqpoint{5.232402in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{5.224733in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{5.221371in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{5.221968in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{5.227386in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{5.233586in}{1.753390in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.067929in}{1.894643in}}%
\pgfpathlineto{\pgfqpoint{6.082828in}{1.887671in}}%
\pgfpathlineto{\pgfqpoint{6.097727in}{1.882700in}}%
\pgfpathlineto{\pgfqpoint{6.112626in}{1.881675in}}%
\pgfpathlineto{\pgfqpoint{6.127525in}{1.885567in}}%
\pgfpathlineto{\pgfqpoint{6.142424in}{1.893950in}}%
\pgfpathlineto{\pgfqpoint{6.143825in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{6.142424in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{6.127525in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{6.112626in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{6.097727in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{6.082828in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{6.067929in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{6.067196in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{6.067929in}{1.894643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.025000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.520096,0.663574,0.768051}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.233586in}{0.434073in}}%
\pgfpathlineto{\pgfqpoint{5.239969in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{5.248485in}{0.436246in}}%
\pgfpathlineto{\pgfqpoint{5.263384in}{0.441497in}}%
\pgfpathlineto{\pgfqpoint{5.278283in}{0.448466in}}%
\pgfpathlineto{\pgfqpoint{5.280759in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{5.293182in}{0.457817in}}%
\pgfpathlineto{\pgfqpoint{5.304077in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{5.308081in}{0.467903in}}%
\pgfpathlineto{\pgfqpoint{5.322980in}{0.479312in}}%
\pgfpathlineto{\pgfqpoint{5.323341in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{5.336508in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{5.337879in}{0.497801in}}%
\pgfpathlineto{\pgfqpoint{5.342095in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{5.340132in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{5.337879in}{0.527883in}}%
\pgfpathlineto{\pgfqpoint{5.327883in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{5.322980in}{0.542660in}}%
\pgfpathlineto{\pgfqpoint{5.308081in}{0.550764in}}%
\pgfpathlineto{\pgfqpoint{5.300936in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{5.293182in}{0.557398in}}%
\pgfpathlineto{\pgfqpoint{5.278283in}{0.564130in}}%
\pgfpathlineto{\pgfqpoint{5.269206in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{5.263384in}{0.572568in}}%
\pgfpathlineto{\pgfqpoint{5.249041in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{5.248485in}{0.584456in}}%
\pgfpathlineto{\pgfqpoint{5.236836in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{5.233586in}{0.604233in}}%
\pgfpathlineto{\pgfqpoint{5.228511in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{5.221994in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{5.218687in}{0.636655in}}%
\pgfpathlineto{\pgfqpoint{5.215867in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{5.209238in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{5.203788in}{0.669060in}}%
\pgfpathlineto{\pgfqpoint{5.201412in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{5.191384in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{5.188889in}{0.691316in}}%
\pgfpathlineto{\pgfqpoint{5.177670in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{5.173990in}{0.706391in}}%
\pgfpathlineto{\pgfqpoint{5.159091in}{0.716784in}}%
\pgfpathlineto{\pgfqpoint{5.156680in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{5.144192in}{0.723525in}}%
\pgfpathlineto{\pgfqpoint{5.129293in}{0.727361in}}%
\pgfpathlineto{\pgfqpoint{5.114394in}{0.728483in}}%
\pgfpathlineto{\pgfqpoint{5.099495in}{0.726817in}}%
\pgfpathlineto{\pgfqpoint{5.084596in}{0.722105in}}%
\pgfpathlineto{\pgfqpoint{5.076974in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{5.069697in}{0.713272in}}%
\pgfpathlineto{\pgfqpoint{5.059054in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{5.054798in}{0.697480in}}%
\pgfpathlineto{\pgfqpoint{5.049472in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{5.044441in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{5.042799in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{5.044183in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{5.048230in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{5.054603in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{5.054798in}{0.613347in}}%
\pgfpathlineto{\pgfqpoint{5.064024in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{5.069697in}{0.591229in}}%
\pgfpathlineto{\pgfqpoint{5.075829in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{5.084596in}{0.574352in}}%
\pgfpathlineto{\pgfqpoint{5.090008in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{5.099495in}{0.559844in}}%
\pgfpathlineto{\pgfqpoint{5.105780in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{5.114394in}{0.545870in}}%
\pgfpathlineto{\pgfqpoint{5.121310in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{5.129293in}{0.530581in}}%
\pgfpathlineto{\pgfqpoint{5.134727in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{5.144192in}{0.511427in}}%
\pgfpathlineto{\pgfqpoint{5.145557in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{5.154967in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{5.159091in}{0.487933in}}%
\pgfpathlineto{\pgfqpoint{5.164178in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{5.173990in}{0.465422in}}%
\pgfpathlineto{\pgfqpoint{5.174529in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{5.188856in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{5.188889in}{0.449771in}}%
\pgfpathlineto{\pgfqpoint{5.203788in}{0.440604in}}%
\pgfpathlineto{\pgfqpoint{5.218687in}{0.435203in}}%
\pgfpathlineto{\pgfqpoint{5.221989in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{5.233586in}{0.434073in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.157323in}{0.449678in}}%
\pgfpathlineto{\pgfqpoint{6.172222in}{0.446467in}}%
\pgfpathlineto{\pgfqpoint{6.187121in}{0.445972in}}%
\pgfpathlineto{\pgfqpoint{6.202020in}{0.448185in}}%
\pgfpathlineto{\pgfqpoint{6.206900in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{6.216919in}{0.453332in}}%
\pgfpathlineto{\pgfqpoint{6.231818in}{0.461846in}}%
\pgfpathlineto{\pgfqpoint{6.235510in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{6.246717in}{0.474817in}}%
\pgfpathlineto{\pgfqpoint{6.251017in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{6.261616in}{0.494260in}}%
\pgfpathlineto{\pgfqpoint{6.261769in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{6.269591in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{6.275256in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{6.276515in}{0.529034in}}%
\pgfpathlineto{\pgfqpoint{6.279323in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{6.281920in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{6.283097in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{6.282888in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{6.281244in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{6.278045in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{6.276515in}{0.618750in}}%
\pgfpathlineto{\pgfqpoint{6.273570in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{6.267879in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{6.261616in}{0.657634in}}%
\pgfpathlineto{\pgfqpoint{6.261278in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{6.255341in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{6.250670in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{6.247809in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{6.246717in}{0.713566in}}%
\pgfpathlineto{\pgfqpoint{6.246292in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{6.245066in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{6.243077in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{6.239549in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{6.233843in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{6.231818in}{0.781368in}}%
\pgfpathlineto{\pgfqpoint{6.224991in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{6.216919in}{0.802472in}}%
\pgfpathlineto{\pgfqpoint{6.211358in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{6.202020in}{0.814742in}}%
\pgfpathlineto{\pgfqpoint{6.187121in}{0.820790in}}%
\pgfpathlineto{\pgfqpoint{6.172222in}{0.821197in}}%
\pgfpathlineto{\pgfqpoint{6.157323in}{0.815345in}}%
\pgfpathlineto{\pgfqpoint{6.148619in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{6.142424in}{0.800961in}}%
\pgfpathlineto{\pgfqpoint{6.137231in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{6.130491in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{6.127525in}{0.766889in}}%
\pgfpathlineto{\pgfqpoint{6.126579in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{6.125009in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{6.124774in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{6.125019in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{6.124596in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{6.122311in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{6.117464in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{6.112626in}{0.663287in}}%
\pgfpathlineto{\pgfqpoint{6.110502in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{6.102920in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{6.097727in}{0.633068in}}%
\pgfpathlineto{\pgfqpoint{6.095636in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{6.089530in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{6.084998in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{6.082828in}{0.587621in}}%
\pgfpathlineto{\pgfqpoint{6.082066in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{6.080713in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{6.081075in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{6.082828in}{0.541634in}}%
\pgfpathlineto{\pgfqpoint{6.083167in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{6.086909in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{6.092683in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{6.097727in}{0.499865in}}%
\pgfpathlineto{\pgfqpoint{6.100891in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{6.112086in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{6.112626in}{0.478987in}}%
\pgfpathlineto{\pgfqpoint{6.127525in}{0.465194in}}%
\pgfpathlineto{\pgfqpoint{6.128242in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{6.142424in}{0.455756in}}%
\pgfpathlineto{\pgfqpoint{6.157016in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{6.157323in}{0.449678in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.148569in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{6.142424in}{0.482904in}}%
\pgfpathlineto{\pgfqpoint{6.128389in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{6.127525in}{0.495324in}}%
\pgfpathlineto{\pgfqpoint{6.116481in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{6.112626in}{0.515745in}}%
\pgfpathlineto{\pgfqpoint{6.108268in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{6.102919in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{6.099855in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{6.098931in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{6.100099in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{6.103375in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{6.108758in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{6.112626in}{0.621782in}}%
\pgfpathlineto{\pgfqpoint{6.116404in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{6.125847in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{6.127525in}{0.646214in}}%
\pgfpathlineto{\pgfqpoint{6.137078in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{6.142424in}{0.666866in}}%
\pgfpathlineto{\pgfqpoint{6.148277in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{6.156393in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{6.157323in}{0.692852in}}%
\pgfpathlineto{\pgfqpoint{6.161096in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{6.160365in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{6.158130in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{6.158734in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{6.165704in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{6.172222in}{0.768980in}}%
\pgfpathlineto{\pgfqpoint{6.187121in}{0.768471in}}%
\pgfpathlineto{\pgfqpoint{6.193430in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{6.201804in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{6.202020in}{0.746217in}}%
\pgfpathlineto{\pgfqpoint{6.203105in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{6.202350in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{6.202102in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{6.205247in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{6.213328in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{6.216919in}{0.669028in}}%
\pgfpathlineto{\pgfqpoint{6.223515in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{6.231818in}{0.646699in}}%
\pgfpathlineto{\pgfqpoint{6.233737in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{6.242495in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{6.246717in}{0.619871in}}%
\pgfpathlineto{\pgfqpoint{6.249479in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{6.254449in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{6.257405in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{6.258494in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{6.257773in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{6.255172in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{6.250490in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{6.246717in}{0.516133in}}%
\pgfpathlineto{\pgfqpoint{6.243184in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{6.232352in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{6.231818in}{0.493907in}}%
\pgfpathlineto{\pgfqpoint{6.216919in}{0.481414in}}%
\pgfpathlineto{\pgfqpoint{6.213513in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{6.202020in}{0.474244in}}%
\pgfpathlineto{\pgfqpoint{6.187121in}{0.471071in}}%
\pgfpathlineto{\pgfqpoint{6.172222in}{0.471427in}}%
\pgfpathlineto{\pgfqpoint{6.157323in}{0.475249in}}%
\pgfpathlineto{\pgfqpoint{6.148569in}{0.479596in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.546465in}{0.747085in}}%
\pgfpathlineto{\pgfqpoint{5.561364in}{0.740960in}}%
\pgfpathlineto{\pgfqpoint{5.576263in}{0.737906in}}%
\pgfpathlineto{\pgfqpoint{5.591162in}{0.737750in}}%
\pgfpathlineto{\pgfqpoint{5.606061in}{0.740552in}}%
\pgfpathlineto{\pgfqpoint{5.620960in}{0.746636in}}%
\pgfpathlineto{\pgfqpoint{5.622809in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{5.635859in}{0.757466in}}%
\pgfpathlineto{\pgfqpoint{5.641038in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{5.650758in}{0.775757in}}%
\pgfpathlineto{\pgfqpoint{5.651898in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{5.658467in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{5.662215in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{5.663506in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{5.662466in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{5.659021in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{5.652914in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{5.650758in}{0.870779in}}%
\pgfpathlineto{\pgfqpoint{5.642881in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{5.635859in}{0.889553in}}%
\pgfpathlineto{\pgfqpoint{5.626444in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{5.620960in}{0.900459in}}%
\pgfpathlineto{\pgfqpoint{5.606061in}{0.906611in}}%
\pgfpathlineto{\pgfqpoint{5.591162in}{0.909147in}}%
\pgfpathlineto{\pgfqpoint{5.576263in}{0.908522in}}%
\pgfpathlineto{\pgfqpoint{5.561364in}{0.904774in}}%
\pgfpathlineto{\pgfqpoint{5.546465in}{0.897573in}}%
\pgfpathlineto{\pgfqpoint{5.545311in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{5.531566in}{0.886005in}}%
\pgfpathlineto{\pgfqpoint{5.527610in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{5.516667in}{0.867555in}}%
\pgfpathlineto{\pgfqpoint{5.516292in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{5.509074in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{5.504778in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{5.503143in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{5.504102in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{5.507815in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{5.514735in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{5.516667in}{0.774752in}}%
\pgfpathlineto{\pgfqpoint{5.526170in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{5.531566in}{0.757610in}}%
\pgfpathlineto{\pgfqpoint{5.545294in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{5.546465in}{0.747085in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.556419in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{5.546465in}{0.787700in}}%
\pgfpathlineto{\pgfqpoint{5.543163in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{5.537753in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{5.536951in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{5.540555in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{5.546465in}{0.848137in}}%
\pgfpathlineto{\pgfqpoint{5.549528in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{5.561364in}{0.862248in}}%
\pgfpathlineto{\pgfqpoint{5.572156in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{5.576263in}{0.868446in}}%
\pgfpathlineto{\pgfqpoint{5.591162in}{0.869012in}}%
\pgfpathlineto{\pgfqpoint{5.598146in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{5.606061in}{0.864132in}}%
\pgfpathlineto{\pgfqpoint{5.620753in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{5.620960in}{0.851812in}}%
\pgfpathlineto{\pgfqpoint{5.628575in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{5.631771in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{5.630665in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{5.625133in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{5.620960in}{0.786401in}}%
\pgfpathlineto{\pgfqpoint{5.612043in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{5.606061in}{0.773527in}}%
\pgfpathlineto{\pgfqpoint{5.591162in}{0.768640in}}%
\pgfpathlineto{\pgfqpoint{5.576263in}{0.768879in}}%
\pgfpathlineto{\pgfqpoint{5.561364in}{0.774182in}}%
\pgfpathlineto{\pgfqpoint{5.556419in}{0.777576in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.336111in}{0.877665in}}%
\pgfpathlineto{\pgfqpoint{6.351010in}{0.872268in}}%
\pgfpathlineto{\pgfqpoint{6.365909in}{0.871086in}}%
\pgfpathlineto{\pgfqpoint{6.380808in}{0.873940in}}%
\pgfpathlineto{\pgfqpoint{6.395707in}{0.881440in}}%
\pgfpathlineto{\pgfqpoint{6.396233in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{6.410606in}{0.896389in}}%
\pgfpathlineto{\pgfqpoint{6.410876in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{6.418223in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{6.421601in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{6.421466in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{6.417978in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{6.411103in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{6.410606in}{0.972087in}}%
\pgfpathlineto{\pgfqpoint{6.398640in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{6.395707in}{0.989243in}}%
\pgfpathlineto{\pgfqpoint{6.380808in}{0.998391in}}%
\pgfpathlineto{\pgfqpoint{6.368841in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{6.365909in}{1.001867in}}%
\pgfpathlineto{\pgfqpoint{6.359342in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{6.351010in}{1.000176in}}%
\pgfpathlineto{\pgfqpoint{6.336111in}{0.993411in}}%
\pgfpathlineto{\pgfqpoint{6.327424in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{6.321212in}{0.980082in}}%
\pgfpathlineto{\pgfqpoint{6.314334in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{6.306666in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{6.306313in}{0.955036in}}%
\pgfpathlineto{\pgfqpoint{6.302566in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{6.302329in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{6.306123in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{6.306313in}{0.911303in}}%
\pgfpathlineto{\pgfqpoint{6.314039in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{6.321212in}{0.888792in}}%
\pgfpathlineto{\pgfqpoint{6.329478in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{6.336111in}{0.877665in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.339452in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{6.336111in}{0.918152in}}%
\pgfpathlineto{\pgfqpoint{6.333083in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{6.333703in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{6.336111in}{0.947188in}}%
\pgfpathlineto{\pgfqpoint{6.341769in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{6.351010in}{0.964334in}}%
\pgfpathlineto{\pgfqpoint{6.365909in}{0.968726in}}%
\pgfpathlineto{\pgfqpoint{6.380808in}{0.964805in}}%
\pgfpathlineto{\pgfqpoint{6.390460in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{6.395707in}{0.948187in}}%
\pgfpathlineto{\pgfqpoint{6.398285in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{6.398780in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{6.395707in}{0.917459in}}%
\pgfpathlineto{\pgfqpoint{6.392522in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{6.380808in}{0.901458in}}%
\pgfpathlineto{\pgfqpoint{6.365909in}{0.897422in}}%
\pgfpathlineto{\pgfqpoint{6.351010in}{0.901690in}}%
\pgfpathlineto{\pgfqpoint{6.339452in}{0.911667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.054798in}{0.953996in}}%
\pgfpathlineto{\pgfqpoint{5.069697in}{0.953676in}}%
\pgfpathlineto{\pgfqpoint{5.078731in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{5.084596in}{0.958267in}}%
\pgfpathlineto{\pgfqpoint{5.099495in}{0.969403in}}%
\pgfpathlineto{\pgfqpoint{5.101112in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{5.109764in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{5.113181in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{5.112314in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{5.106980in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{5.099495in}{1.041297in}}%
\pgfpathlineto{\pgfqpoint{5.095108in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{5.084596in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{5.069697in}{1.058215in}}%
\pgfpathlineto{\pgfqpoint{5.054798in}{1.058575in}}%
\pgfpathlineto{\pgfqpoint{5.039899in}{1.054173in}}%
\pgfpathlineto{\pgfqpoint{5.027258in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.043586in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{0.970433in}}%
\pgfpathlineto{\pgfqpoint{5.039899in}{0.959130in}}%
\pgfpathlineto{\pgfqpoint{5.047804in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{5.054798in}{0.953996in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.036274in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{5.028983in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{5.029097in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{5.036849in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{5.039899in}{1.033805in}}%
\pgfpathlineto{\pgfqpoint{5.054798in}{1.040685in}}%
\pgfpathlineto{\pgfqpoint{5.069697in}{1.039957in}}%
\pgfpathlineto{\pgfqpoint{5.084596in}{1.031611in}}%
\pgfpathlineto{\pgfqpoint{5.085337in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{5.093006in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{5.093541in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{5.086982in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{5.084596in}{0.983493in}}%
\pgfpathlineto{\pgfqpoint{5.069697in}{0.975037in}}%
\pgfpathlineto{\pgfqpoint{5.054798in}{0.974769in}}%
\pgfpathlineto{\pgfqpoint{5.039899in}{0.982340in}}%
\pgfpathlineto{\pgfqpoint{5.036274in}{0.986162in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.799747in}{1.059688in}}%
\pgfpathlineto{\pgfqpoint{5.814646in}{1.056719in}}%
\pgfpathlineto{\pgfqpoint{5.829545in}{1.059688in}}%
\pgfpathlineto{\pgfqpoint{5.831268in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{5.844444in}{1.073993in}}%
\pgfpathlineto{\pgfqpoint{5.845430in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{5.846923in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{5.844444in}{1.096025in}}%
\pgfpathlineto{\pgfqpoint{5.838026in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{5.829545in}{1.110775in}}%
\pgfpathlineto{\pgfqpoint{5.814646in}{1.113647in}}%
\pgfpathlineto{\pgfqpoint{5.799747in}{1.109684in}}%
\pgfpathlineto{\pgfqpoint{5.793819in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{5.784848in}{1.091526in}}%
\pgfpathlineto{\pgfqpoint{5.784397in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{5.784848in}{1.081246in}}%
\pgfpathlineto{\pgfqpoint{5.785289in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{5.798163in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{5.799747in}{1.059688in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.665657in}{1.254226in}}%
\pgfpathlineto{\pgfqpoint{5.680556in}{1.253040in}}%
\pgfpathlineto{\pgfqpoint{5.686748in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{5.695455in}{1.256273in}}%
\pgfpathlineto{\pgfqpoint{5.710354in}{1.265021in}}%
\pgfpathlineto{\pgfqpoint{5.714679in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{5.724528in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{5.725253in}{1.286612in}}%
\pgfpathlineto{\pgfqpoint{5.728430in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{5.727888in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{5.725253in}{1.322081in}}%
\pgfpathlineto{\pgfqpoint{5.722731in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{5.711539in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{5.710354in}{1.344864in}}%
\pgfpathlineto{\pgfqpoint{5.695455in}{1.354223in}}%
\pgfpathlineto{\pgfqpoint{5.680556in}{1.358360in}}%
\pgfpathlineto{\pgfqpoint{5.665657in}{1.358436in}}%
\pgfpathlineto{\pgfqpoint{5.650758in}{1.354448in}}%
\pgfpathlineto{\pgfqpoint{5.635859in}{1.345154in}}%
\pgfpathlineto{\pgfqpoint{5.634267in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{5.623861in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{5.620960in}{1.317427in}}%
\pgfpathlineto{\pgfqpoint{5.620096in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{5.620960in}{1.301466in}}%
\pgfpathlineto{\pgfqpoint{5.621105in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{5.626486in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{5.635859in}{1.271424in}}%
\pgfpathlineto{\pgfqpoint{5.637921in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{5.650758in}{1.259874in}}%
\pgfpathlineto{\pgfqpoint{5.665316in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{5.665657in}{1.254226in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.671082in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{5.665657in}{1.269962in}}%
\pgfpathlineto{\pgfqpoint{5.650758in}{1.279020in}}%
\pgfpathlineto{\pgfqpoint{5.645873in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{5.638708in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{5.638321in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{5.645176in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{5.650758in}{1.334360in}}%
\pgfpathlineto{\pgfqpoint{5.665657in}{1.342017in}}%
\pgfpathlineto{\pgfqpoint{5.680556in}{1.342809in}}%
\pgfpathlineto{\pgfqpoint{5.695455in}{1.337146in}}%
\pgfpathlineto{\pgfqpoint{5.704993in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{5.710354in}{1.320057in}}%
\pgfpathlineto{\pgfqpoint{5.712952in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{5.713587in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{5.710354in}{1.289753in}}%
\pgfpathlineto{\pgfqpoint{5.707522in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{5.695455in}{1.273142in}}%
\pgfpathlineto{\pgfqpoint{5.684290in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{5.680556in}{1.268245in}}%
\pgfpathlineto{\pgfqpoint{5.671082in}{1.269242in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.157323in}{1.402780in}}%
\pgfpathlineto{\pgfqpoint{6.172222in}{1.399766in}}%
\pgfpathlineto{\pgfqpoint{6.187121in}{1.402647in}}%
\pgfpathlineto{\pgfqpoint{6.188066in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{6.197231in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{6.198774in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{6.197399in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{6.196237in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{6.197478in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{6.202020in}{1.491397in}}%
\pgfpathlineto{\pgfqpoint{6.202322in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{6.209021in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{6.216919in}{1.519661in}}%
\pgfpathlineto{\pgfqpoint{6.218398in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{6.228461in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{6.231818in}{1.541618in}}%
\pgfpathlineto{\pgfqpoint{6.239149in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{6.246717in}{1.562224in}}%
\pgfpathlineto{\pgfqpoint{6.250174in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{6.261362in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{6.261616in}{1.582435in}}%
\pgfpathlineto{\pgfqpoint{6.272843in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{6.276515in}{1.601432in}}%
\pgfpathlineto{\pgfqpoint{6.285035in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{6.291414in}{1.619056in}}%
\pgfpathlineto{\pgfqpoint{6.298289in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{6.306313in}{1.634939in}}%
\pgfpathlineto{\pgfqpoint{6.312945in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{6.321212in}{1.649270in}}%
\pgfpathlineto{\pgfqpoint{6.329047in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{6.336111in}{1.662601in}}%
\pgfpathlineto{\pgfqpoint{6.346071in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{6.351010in}{1.675608in}}%
\pgfpathlineto{\pgfqpoint{6.362943in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{6.365909in}{1.689000in}}%
\pgfpathlineto{\pgfqpoint{6.378493in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{6.380808in}{1.703618in}}%
\pgfpathlineto{\pgfqpoint{6.391969in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{6.395707in}{1.720837in}}%
\pgfpathlineto{\pgfqpoint{6.403123in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{6.410606in}{1.743679in}}%
\pgfpathlineto{\pgfqpoint{6.411887in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{6.418544in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{6.423004in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{6.425457in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{6.425505in}{1.791945in}}%
\pgfpathlineto{\pgfqpoint{6.426063in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{6.425505in}{1.811279in}}%
\pgfpathlineto{\pgfqpoint{6.424685in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{6.421319in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{6.415580in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{6.410606in}{1.859127in}}%
\pgfpathlineto{\pgfqpoint{6.407075in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{6.395707in}{1.879530in}}%
\pgfpathlineto{\pgfqpoint{6.395202in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{6.380808in}{1.893312in}}%
\pgfpathlineto{\pgfqpoint{6.378604in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{6.365909in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{6.354208in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{6.365909in}{1.887640in}}%
\pgfpathlineto{\pgfqpoint{6.375462in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{6.380808in}{1.875021in}}%
\pgfpathlineto{\pgfqpoint{6.389614in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{6.395707in}{1.856055in}}%
\pgfpathlineto{\pgfqpoint{6.399245in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{6.405494in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{6.408974in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{6.410040in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{6.408837in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{6.405346in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{6.399432in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{6.395707in}{1.754015in}}%
\pgfpathlineto{\pgfqpoint{6.390906in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{6.380808in}{1.732512in}}%
\pgfpathlineto{\pgfqpoint{6.379600in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{6.365909in}{1.716794in}}%
\pgfpathlineto{\pgfqpoint{6.365260in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{6.351010in}{1.703686in}}%
\pgfpathlineto{\pgfqpoint{6.347899in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{6.336111in}{1.691923in}}%
\pgfpathlineto{\pgfqpoint{6.328407in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{6.321212in}{1.680804in}}%
\pgfpathlineto{\pgfqpoint{6.308476in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{6.306313in}{1.669747in}}%
\pgfpathlineto{\pgfqpoint{6.291414in}{1.657979in}}%
\pgfpathlineto{\pgfqpoint{6.289646in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{6.276515in}{1.645042in}}%
\pgfpathlineto{\pgfqpoint{6.272682in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{6.261616in}{1.630845in}}%
\pgfpathlineto{\pgfqpoint{6.257384in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{6.246717in}{1.615585in}}%
\pgfpathlineto{\pgfqpoint{6.242991in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{6.231818in}{1.600111in}}%
\pgfpathlineto{\pgfqpoint{6.228509in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{6.216919in}{1.585654in}}%
\pgfpathlineto{\pgfqpoint{6.212506in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{6.202020in}{1.573346in}}%
\pgfpathlineto{\pgfqpoint{6.191921in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{6.187121in}{1.564121in}}%
\pgfpathlineto{\pgfqpoint{6.172222in}{1.558486in}}%
\pgfpathlineto{\pgfqpoint{6.157323in}{1.556998in}}%
\pgfpathlineto{\pgfqpoint{6.142424in}{1.559827in}}%
\pgfpathlineto{\pgfqpoint{6.127874in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{6.127525in}{1.567399in}}%
\pgfpathlineto{\pgfqpoint{6.112626in}{1.579857in}}%
\pgfpathlineto{\pgfqpoint{6.110690in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{6.098580in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{6.097727in}{1.598111in}}%
\pgfpathlineto{\pgfqpoint{6.089001in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{6.082828in}{1.622118in}}%
\pgfpathlineto{\pgfqpoint{6.080349in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{6.072527in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{6.067929in}{1.650620in}}%
\pgfpathlineto{\pgfqpoint{6.065145in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{6.058533in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{6.053030in}{1.685919in}}%
\pgfpathlineto{\pgfqpoint{6.052857in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{6.048210in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{6.044717in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{6.042091in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{6.039872in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{6.038131in}{1.756322in}}%
\pgfpathlineto{\pgfqpoint{6.037319in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{6.033359in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{6.026232in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{6.023232in}{1.794695in}}%
\pgfpathlineto{\pgfqpoint{6.014910in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{6.008333in}{1.812649in}}%
\pgfpathlineto{\pgfqpoint{6.001980in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{5.993434in}{1.832756in}}%
\pgfpathlineto{\pgfqpoint{5.991882in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{5.987082in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{5.987697in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{5.993434in}{1.876584in}}%
\pgfpathlineto{\pgfqpoint{5.996188in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{6.008333in}{1.887878in}}%
\pgfpathlineto{\pgfqpoint{6.023232in}{1.891156in}}%
\pgfpathlineto{\pgfqpoint{6.038131in}{1.889439in}}%
\pgfpathlineto{\pgfqpoint{6.053030in}{1.883918in}}%
\pgfpathlineto{\pgfqpoint{6.060410in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{6.067929in}{1.875005in}}%
\pgfpathlineto{\pgfqpoint{6.082828in}{1.865776in}}%
\pgfpathlineto{\pgfqpoint{6.084243in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{6.097727in}{1.859162in}}%
\pgfpathlineto{\pgfqpoint{6.112626in}{1.857765in}}%
\pgfpathlineto{\pgfqpoint{6.127525in}{1.861001in}}%
\pgfpathlineto{\pgfqpoint{6.136084in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{6.142424in}{1.868442in}}%
\pgfpathlineto{\pgfqpoint{6.157323in}{1.879394in}}%
\pgfpathlineto{\pgfqpoint{6.158152in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{6.172222in}{1.891736in}}%
\pgfpathlineto{\pgfqpoint{6.176325in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{6.172222in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{6.157323in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{6.143825in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{6.142424in}{1.893950in}}%
\pgfpathlineto{\pgfqpoint{6.127525in}{1.885567in}}%
\pgfpathlineto{\pgfqpoint{6.112626in}{1.881675in}}%
\pgfpathlineto{\pgfqpoint{6.097727in}{1.882700in}}%
\pgfpathlineto{\pgfqpoint{6.082828in}{1.887671in}}%
\pgfpathlineto{\pgfqpoint{6.067929in}{1.894643in}}%
\pgfpathlineto{\pgfqpoint{6.067196in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{6.053030in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{6.038131in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{6.023232in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{6.008333in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.993434in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.988213in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{5.978535in}{1.885201in}}%
\pgfpathlineto{\pgfqpoint{5.974698in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{5.969595in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{5.969686in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{5.973995in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{5.978535in}{1.826776in}}%
\pgfpathlineto{\pgfqpoint{5.982080in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{5.992728in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{5.993434in}{1.804619in}}%
\pgfpathlineto{\pgfqpoint{6.003903in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{6.008333in}{1.783221in}}%
\pgfpathlineto{\pgfqpoint{6.012581in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{6.017914in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{6.021015in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{6.022941in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{6.023232in}{1.728010in}}%
\pgfpathlineto{\pgfqpoint{6.024291in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{6.025644in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{6.027359in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{6.029736in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{6.033143in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{6.038000in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{6.038131in}{1.641377in}}%
\pgfpathlineto{\pgfqpoint{6.043116in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{6.049301in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{6.053030in}{1.603859in}}%
\pgfpathlineto{\pgfqpoint{6.056034in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{6.063043in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{6.067929in}{1.572239in}}%
\pgfpathlineto{\pgfqpoint{6.070566in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{6.078513in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{6.082828in}{1.544081in}}%
\pgfpathlineto{\pgfqpoint{6.086984in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{6.095681in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{6.097727in}{1.518380in}}%
\pgfpathlineto{\pgfqpoint{6.104679in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{6.112344in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{6.112626in}{1.491879in}}%
\pgfpathlineto{\pgfqpoint{6.119086in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{6.122960in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{6.125323in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{6.127525in}{1.437931in}}%
\pgfpathlineto{\pgfqpoint{6.128906in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{6.137344in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{6.142424in}{1.413217in}}%
\pgfpathlineto{\pgfqpoint{6.156156in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{6.157323in}{1.402780in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.516667in}{1.566523in}}%
\pgfpathlineto{\pgfqpoint{5.531566in}{1.567198in}}%
\pgfpathlineto{\pgfqpoint{5.531711in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{5.546465in}{1.569671in}}%
\pgfpathlineto{\pgfqpoint{5.561364in}{1.573958in}}%
\pgfpathlineto{\pgfqpoint{5.576263in}{1.579952in}}%
\pgfpathlineto{\pgfqpoint{5.580612in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{5.591162in}{1.588219in}}%
\pgfpathlineto{\pgfqpoint{5.603555in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{5.606061in}{1.599408in}}%
\pgfpathlineto{\pgfqpoint{5.617218in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{5.620960in}{1.619180in}}%
\pgfpathlineto{\pgfqpoint{5.624435in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{5.626223in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{5.622939in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{5.620960in}{1.660144in}}%
\pgfpathlineto{\pgfqpoint{5.614128in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{5.606061in}{1.679858in}}%
\pgfpathlineto{\pgfqpoint{5.600045in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{5.591162in}{1.693569in}}%
\pgfpathlineto{\pgfqpoint{5.583200in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{5.576263in}{1.706611in}}%
\pgfpathlineto{\pgfqpoint{5.566002in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{5.561364in}{1.719677in}}%
\pgfpathlineto{\pgfqpoint{5.547374in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{5.546465in}{1.731726in}}%
\pgfpathlineto{\pgfqpoint{5.531566in}{1.741756in}}%
\pgfpathlineto{\pgfqpoint{5.523613in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{5.516667in}{1.749415in}}%
\pgfpathlineto{\pgfqpoint{5.501768in}{1.754544in}}%
\pgfpathlineto{\pgfqpoint{5.486869in}{1.757033in}}%
\pgfpathlineto{\pgfqpoint{5.471970in}{1.757043in}}%
\pgfpathlineto{\pgfqpoint{5.457071in}{1.754419in}}%
\pgfpathlineto{\pgfqpoint{5.442172in}{1.748517in}}%
\pgfpathlineto{\pgfqpoint{5.437980in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{5.427273in}{1.738502in}}%
\pgfpathlineto{\pgfqpoint{5.419562in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{5.412374in}{1.720918in}}%
\pgfpathlineto{\pgfqpoint{5.409279in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{5.403335in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{5.400837in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{5.400888in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{5.403293in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{5.408301in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{5.412374in}{1.633535in}}%
\pgfpathlineto{\pgfqpoint{5.415988in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{5.426690in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{5.427273in}{1.611180in}}%
\pgfpathlineto{\pgfqpoint{5.441307in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{5.442172in}{1.596172in}}%
\pgfpathlineto{\pgfqpoint{5.457071in}{1.584946in}}%
\pgfpathlineto{\pgfqpoint{5.462618in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{5.471970in}{1.576720in}}%
\pgfpathlineto{\pgfqpoint{5.486869in}{1.571092in}}%
\pgfpathlineto{\pgfqpoint{5.501768in}{1.567851in}}%
\pgfpathlineto{\pgfqpoint{5.509342in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{5.516667in}{1.566523in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.488965in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{5.486869in}{1.597257in}}%
\pgfpathlineto{\pgfqpoint{5.471970in}{1.601461in}}%
\pgfpathlineto{\pgfqpoint{5.457071in}{1.608974in}}%
\pgfpathlineto{\pgfqpoint{5.453193in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{5.442172in}{1.620224in}}%
\pgfpathlineto{\pgfqpoint{5.436038in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{5.427273in}{1.638242in}}%
\pgfpathlineto{\pgfqpoint{5.425100in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{5.418307in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{5.414927in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{5.414584in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{5.417444in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{5.424480in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{5.427273in}{1.719857in}}%
\pgfpathlineto{\pgfqpoint{5.438062in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{5.442172in}{1.734250in}}%
\pgfpathlineto{\pgfqpoint{5.457071in}{1.741726in}}%
\pgfpathlineto{\pgfqpoint{5.471970in}{1.745024in}}%
\pgfpathlineto{\pgfqpoint{5.486869in}{1.745003in}}%
\pgfpathlineto{\pgfqpoint{5.501768in}{1.741888in}}%
\pgfpathlineto{\pgfqpoint{5.516667in}{1.735513in}}%
\pgfpathlineto{\pgfqpoint{5.523903in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{5.531566in}{1.725364in}}%
\pgfpathlineto{\pgfqpoint{5.542117in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{5.546465in}{1.710958in}}%
\pgfpathlineto{\pgfqpoint{5.555158in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{5.561364in}{1.691191in}}%
\pgfpathlineto{\pgfqpoint{5.565145in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{5.572959in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{5.576263in}{1.660256in}}%
\pgfpathlineto{\pgfqpoint{5.577774in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{5.578604in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{5.576263in}{1.634865in}}%
\pgfpathlineto{\pgfqpoint{5.573340in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{5.561364in}{1.613750in}}%
\pgfpathlineto{\pgfqpoint{5.559265in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{5.546465in}{1.604346in}}%
\pgfpathlineto{\pgfqpoint{5.531566in}{1.598630in}}%
\pgfpathlineto{\pgfqpoint{5.523607in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{5.516667in}{1.595711in}}%
\pgfpathlineto{\pgfqpoint{5.501768in}{1.595202in}}%
\pgfpathlineto{\pgfqpoint{5.488965in}{1.597020in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.114394in}{1.610025in}}%
\pgfpathlineto{\pgfqpoint{5.129293in}{1.604188in}}%
\pgfpathlineto{\pgfqpoint{5.144192in}{1.604230in}}%
\pgfpathlineto{\pgfqpoint{5.159091in}{1.610289in}}%
\pgfpathlineto{\pgfqpoint{5.161177in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{5.171805in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{5.173990in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{5.174471in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{5.173990in}{1.643998in}}%
\pgfpathlineto{\pgfqpoint{5.170412in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{5.159091in}{1.669910in}}%
\pgfpathlineto{\pgfqpoint{5.156192in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{5.144192in}{1.675607in}}%
\pgfpathlineto{\pgfqpoint{5.129293in}{1.675194in}}%
\pgfpathlineto{\pgfqpoint{5.119533in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{5.114394in}{1.668745in}}%
\pgfpathlineto{\pgfqpoint{5.103314in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{5.099495in}{1.646090in}}%
\pgfpathlineto{\pgfqpoint{5.098413in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{5.099495in}{1.633685in}}%
\pgfpathlineto{\pgfqpoint{5.100829in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{5.112006in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{5.114394in}{1.610025in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.904040in}{1.606660in}}%
\pgfpathlineto{\pgfqpoint{5.918939in}{1.607470in}}%
\pgfpathlineto{\pgfqpoint{5.929120in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{5.933838in}{1.616393in}}%
\pgfpathlineto{\pgfqpoint{5.940577in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{5.938884in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{5.933838in}{1.647227in}}%
\pgfpathlineto{\pgfqpoint{5.919024in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{5.918939in}{1.656645in}}%
\pgfpathlineto{\pgfqpoint{5.904040in}{1.657107in}}%
\pgfpathlineto{\pgfqpoint{5.902559in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{5.889141in}{1.648939in}}%
\pgfpathlineto{\pgfqpoint{5.883276in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{5.881215in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{5.889141in}{1.612596in}}%
\pgfpathlineto{\pgfqpoint{5.889997in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{5.904040in}{1.606660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.025000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.461113,0.607761,0.758180}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.157323in}{0.475249in}}%
\pgfpathlineto{\pgfqpoint{6.172222in}{0.471427in}}%
\pgfpathlineto{\pgfqpoint{6.187121in}{0.471071in}}%
\pgfpathlineto{\pgfqpoint{6.202020in}{0.474244in}}%
\pgfpathlineto{\pgfqpoint{6.213513in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{6.216919in}{0.481414in}}%
\pgfpathlineto{\pgfqpoint{6.231818in}{0.493907in}}%
\pgfpathlineto{\pgfqpoint{6.232352in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{6.243184in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{6.246717in}{0.516133in}}%
\pgfpathlineto{\pgfqpoint{6.250490in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{6.255172in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{6.257773in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{6.258494in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{6.257405in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{6.254449in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{6.249479in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{6.246717in}{0.619871in}}%
\pgfpathlineto{\pgfqpoint{6.242495in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{6.233737in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{6.231818in}{0.646699in}}%
\pgfpathlineto{\pgfqpoint{6.223515in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{6.216919in}{0.669028in}}%
\pgfpathlineto{\pgfqpoint{6.213328in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{6.205247in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{6.202102in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{6.202350in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{6.203105in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{6.202020in}{0.746217in}}%
\pgfpathlineto{\pgfqpoint{6.201804in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{6.193430in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{6.187121in}{0.768471in}}%
\pgfpathlineto{\pgfqpoint{6.172222in}{0.768980in}}%
\pgfpathlineto{\pgfqpoint{6.165704in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{6.158734in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{6.158130in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{6.160365in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{6.161096in}{0.703081in}}%
\pgfpathlineto{\pgfqpoint{6.157323in}{0.692852in}}%
\pgfpathlineto{\pgfqpoint{6.156393in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{6.148277in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{6.142424in}{0.666866in}}%
\pgfpathlineto{\pgfqpoint{6.137078in}{0.658384in}}%
\pgfpathlineto{\pgfqpoint{6.127525in}{0.646214in}}%
\pgfpathlineto{\pgfqpoint{6.125847in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{6.116404in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{6.112626in}{0.621782in}}%
\pgfpathlineto{\pgfqpoint{6.108758in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{6.103375in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{6.100099in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{6.098931in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{6.099855in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{6.102919in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{6.108268in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{6.112626in}{0.515745in}}%
\pgfpathlineto{\pgfqpoint{6.116481in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{6.127525in}{0.495324in}}%
\pgfpathlineto{\pgfqpoint{6.128389in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{6.142424in}{0.482904in}}%
\pgfpathlineto{\pgfqpoint{6.148569in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{6.157323in}{0.475249in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.145872in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{6.142424in}{0.512001in}}%
\pgfpathlineto{\pgfqpoint{6.131882in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{6.127525in}{0.531147in}}%
\pgfpathlineto{\pgfqpoint{6.123617in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{6.119131in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{6.117503in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{6.118693in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{6.122712in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{6.127525in}{0.609470in}}%
\pgfpathlineto{\pgfqpoint{6.129987in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{6.141399in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{6.142424in}{0.629805in}}%
\pgfpathlineto{\pgfqpoint{6.157323in}{0.641278in}}%
\pgfpathlineto{\pgfqpoint{6.163988in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{6.172222in}{0.646607in}}%
\pgfpathlineto{\pgfqpoint{6.187121in}{0.645143in}}%
\pgfpathlineto{\pgfqpoint{6.190092in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{6.202020in}{0.637115in}}%
\pgfpathlineto{\pgfqpoint{6.210806in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{6.216919in}{0.621789in}}%
\pgfpathlineto{\pgfqpoint{6.222328in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{6.229701in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{6.231818in}{0.591896in}}%
\pgfpathlineto{\pgfqpoint{6.234008in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{6.235611in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{6.234731in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{6.231818in}{0.541460in}}%
\pgfpathlineto{\pgfqpoint{6.231209in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{6.224011in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{6.216919in}{0.514614in}}%
\pgfpathlineto{\pgfqpoint{6.211301in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{6.202020in}{0.502748in}}%
\pgfpathlineto{\pgfqpoint{6.187121in}{0.497553in}}%
\pgfpathlineto{\pgfqpoint{6.172222in}{0.497404in}}%
\pgfpathlineto{\pgfqpoint{6.157323in}{0.502012in}}%
\pgfpathlineto{\pgfqpoint{6.145872in}{0.509394in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.561364in}{0.774182in}}%
\pgfpathlineto{\pgfqpoint{5.576263in}{0.768879in}}%
\pgfpathlineto{\pgfqpoint{5.591162in}{0.768640in}}%
\pgfpathlineto{\pgfqpoint{5.606061in}{0.773527in}}%
\pgfpathlineto{\pgfqpoint{5.612043in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{5.620960in}{0.786401in}}%
\pgfpathlineto{\pgfqpoint{5.625133in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{5.630665in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{5.631771in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{5.628575in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{5.620960in}{0.851812in}}%
\pgfpathlineto{\pgfqpoint{5.620753in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{5.606061in}{0.864132in}}%
\pgfpathlineto{\pgfqpoint{5.598146in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{5.591162in}{0.869012in}}%
\pgfpathlineto{\pgfqpoint{5.576263in}{0.868446in}}%
\pgfpathlineto{\pgfqpoint{5.572156in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{5.561364in}{0.862248in}}%
\pgfpathlineto{\pgfqpoint{5.549528in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{5.546465in}{0.848137in}}%
\pgfpathlineto{\pgfqpoint{5.540555in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{5.536951in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{5.537753in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{5.543163in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{5.546465in}{0.787700in}}%
\pgfpathlineto{\pgfqpoint{5.556419in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{5.561364in}{0.774182in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.351010in}{0.901690in}}%
\pgfpathlineto{\pgfqpoint{6.365909in}{0.897422in}}%
\pgfpathlineto{\pgfqpoint{6.380808in}{0.901458in}}%
\pgfpathlineto{\pgfqpoint{6.392522in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{6.395707in}{0.917459in}}%
\pgfpathlineto{\pgfqpoint{6.398780in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{6.398285in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{6.395707in}{0.948187in}}%
\pgfpathlineto{\pgfqpoint{6.390460in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{6.380808in}{0.964805in}}%
\pgfpathlineto{\pgfqpoint{6.365909in}{0.968726in}}%
\pgfpathlineto{\pgfqpoint{6.351010in}{0.964334in}}%
\pgfpathlineto{\pgfqpoint{6.341769in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{6.336111in}{0.947188in}}%
\pgfpathlineto{\pgfqpoint{6.333703in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{6.333083in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{6.336111in}{0.918152in}}%
\pgfpathlineto{\pgfqpoint{6.339452in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{6.351010in}{0.901690in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.039899in}{0.982340in}}%
\pgfpathlineto{\pgfqpoint{5.054798in}{0.974769in}}%
\pgfpathlineto{\pgfqpoint{5.069697in}{0.975037in}}%
\pgfpathlineto{\pgfqpoint{5.084596in}{0.983493in}}%
\pgfpathlineto{\pgfqpoint{5.086982in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{5.093541in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{5.093006in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{5.085337in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{5.084596in}{1.031611in}}%
\pgfpathlineto{\pgfqpoint{5.069697in}{1.039957in}}%
\pgfpathlineto{\pgfqpoint{5.054798in}{1.040685in}}%
\pgfpathlineto{\pgfqpoint{5.039899in}{1.033805in}}%
\pgfpathlineto{\pgfqpoint{5.036849in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{5.029097in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{5.028983in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{5.036274in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{5.039899in}{0.982340in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.680556in}{1.268245in}}%
\pgfpathlineto{\pgfqpoint{5.684290in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{5.695455in}{1.273142in}}%
\pgfpathlineto{\pgfqpoint{5.707522in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{5.710354in}{1.289753in}}%
\pgfpathlineto{\pgfqpoint{5.713587in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{5.712952in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{5.710354in}{1.320057in}}%
\pgfpathlineto{\pgfqpoint{5.704993in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{5.695455in}{1.337146in}}%
\pgfpathlineto{\pgfqpoint{5.680556in}{1.342809in}}%
\pgfpathlineto{\pgfqpoint{5.665657in}{1.342017in}}%
\pgfpathlineto{\pgfqpoint{5.650758in}{1.334360in}}%
\pgfpathlineto{\pgfqpoint{5.645176in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{5.638321in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{5.638708in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{5.645873in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{5.650758in}{1.279020in}}%
\pgfpathlineto{\pgfqpoint{5.665657in}{1.269962in}}%
\pgfpathlineto{\pgfqpoint{5.671082in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{5.680556in}{1.268245in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.660901in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{5.661325in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{5.665657in}{1.318768in}}%
\pgfpathlineto{\pgfqpoint{5.680556in}{1.321858in}}%
\pgfpathlineto{\pgfqpoint{5.691798in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{5.693582in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{5.680556in}{1.288858in}}%
\pgfpathlineto{\pgfqpoint{5.665657in}{1.293134in}}%
\pgfpathlineto{\pgfqpoint{5.660901in}{1.299040in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.142424in}{1.559827in}}%
\pgfpathlineto{\pgfqpoint{6.157323in}{1.556998in}}%
\pgfpathlineto{\pgfqpoint{6.172222in}{1.558486in}}%
\pgfpathlineto{\pgfqpoint{6.187121in}{1.564121in}}%
\pgfpathlineto{\pgfqpoint{6.191921in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{6.202020in}{1.573346in}}%
\pgfpathlineto{\pgfqpoint{6.212506in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{6.216919in}{1.585654in}}%
\pgfpathlineto{\pgfqpoint{6.228509in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{6.231818in}{1.600111in}}%
\pgfpathlineto{\pgfqpoint{6.242991in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{6.246717in}{1.615585in}}%
\pgfpathlineto{\pgfqpoint{6.257384in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{6.261616in}{1.630845in}}%
\pgfpathlineto{\pgfqpoint{6.272682in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{6.276515in}{1.645042in}}%
\pgfpathlineto{\pgfqpoint{6.289646in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{6.291414in}{1.657979in}}%
\pgfpathlineto{\pgfqpoint{6.306313in}{1.669747in}}%
\pgfpathlineto{\pgfqpoint{6.308476in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{6.321212in}{1.680804in}}%
\pgfpathlineto{\pgfqpoint{6.328407in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{6.336111in}{1.691923in}}%
\pgfpathlineto{\pgfqpoint{6.347899in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{6.351010in}{1.703686in}}%
\pgfpathlineto{\pgfqpoint{6.365260in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{6.365909in}{1.716794in}}%
\pgfpathlineto{\pgfqpoint{6.379600in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{6.380808in}{1.732512in}}%
\pgfpathlineto{\pgfqpoint{6.390906in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{6.395707in}{1.754015in}}%
\pgfpathlineto{\pgfqpoint{6.399432in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{6.405346in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{6.408837in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{6.410040in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{6.408974in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{6.405494in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{6.399245in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{6.395707in}{1.856055in}}%
\pgfpathlineto{\pgfqpoint{6.389614in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{6.380808in}{1.875021in}}%
\pgfpathlineto{\pgfqpoint{6.375462in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{6.365909in}{1.887640in}}%
\pgfpathlineto{\pgfqpoint{6.354208in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{6.351010in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{6.336111in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{6.336111in}{1.889600in}}%
\pgfpathlineto{\pgfqpoint{6.351010in}{1.881905in}}%
\pgfpathlineto{\pgfqpoint{6.353761in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{6.365909in}{1.870744in}}%
\pgfpathlineto{\pgfqpoint{6.371712in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{6.380808in}{1.853717in}}%
\pgfpathlineto{\pgfqpoint{6.383170in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{6.390181in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{6.393914in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{6.394748in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{6.392840in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{6.388179in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{6.380808in}{1.761215in}}%
\pgfpathlineto{\pgfqpoint{6.380631in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{6.369626in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{6.365909in}{1.741767in}}%
\pgfpathlineto{\pgfqpoint{6.354845in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{6.351010in}{1.727646in}}%
\pgfpathlineto{\pgfqpoint{6.336111in}{1.716271in}}%
\pgfpathlineto{\pgfqpoint{6.336020in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{6.321212in}{1.706164in}}%
\pgfpathlineto{\pgfqpoint{6.313082in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{6.306313in}{1.696885in}}%
\pgfpathlineto{\pgfqpoint{6.291414in}{1.687889in}}%
\pgfpathlineto{\pgfqpoint{6.288807in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{6.276515in}{1.678445in}}%
\pgfpathlineto{\pgfqpoint{6.265658in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{6.261616in}{1.668533in}}%
\pgfpathlineto{\pgfqpoint{6.246717in}{1.657761in}}%
\pgfpathlineto{\pgfqpoint{6.245069in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{6.231818in}{1.646163in}}%
\pgfpathlineto{\pgfqpoint{6.225748in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{6.216919in}{1.634607in}}%
\pgfpathlineto{\pgfqpoint{6.205560in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{6.202020in}{1.624242in}}%
\pgfpathlineto{\pgfqpoint{6.187121in}{1.616271in}}%
\pgfpathlineto{\pgfqpoint{6.172739in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{6.172222in}{1.611758in}}%
\pgfpathlineto{\pgfqpoint{6.157323in}{1.611334in}}%
\pgfpathlineto{\pgfqpoint{6.155201in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{6.142424in}{1.615437in}}%
\pgfpathlineto{\pgfqpoint{6.127525in}{1.624394in}}%
\pgfpathlineto{\pgfqpoint{6.124923in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{6.112626in}{1.637836in}}%
\pgfpathlineto{\pgfqpoint{6.109438in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{6.097727in}{1.655199in}}%
\pgfpathlineto{\pgfqpoint{6.096758in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{6.086164in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{6.082828in}{1.676270in}}%
\pgfpathlineto{\pgfqpoint{6.077111in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{6.069789in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{6.067929in}{1.705929in}}%
\pgfpathlineto{\pgfqpoint{6.064407in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{6.060732in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{6.058319in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{6.056684in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{6.055088in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{6.053030in}{1.787187in}}%
\pgfpathlineto{\pgfqpoint{6.052292in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{6.046086in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{6.038131in}{1.814026in}}%
\pgfpathlineto{\pgfqpoint{6.031462in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{6.023232in}{1.827338in}}%
\pgfpathlineto{\pgfqpoint{6.016134in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{6.008333in}{1.849939in}}%
\pgfpathlineto{\pgfqpoint{6.008200in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{6.008333in}{1.851119in}}%
\pgfpathlineto{\pgfqpoint{6.013539in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{6.023232in}{1.870260in}}%
\pgfpathlineto{\pgfqpoint{6.038131in}{1.868831in}}%
\pgfpathlineto{\pgfqpoint{6.045434in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{6.053030in}{1.859052in}}%
\pgfpathlineto{\pgfqpoint{6.062777in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{6.067929in}{1.844351in}}%
\pgfpathlineto{\pgfqpoint{6.082059in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{6.082828in}{1.835004in}}%
\pgfpathlineto{\pgfqpoint{6.097727in}{1.831900in}}%
\pgfpathlineto{\pgfqpoint{6.112626in}{1.832817in}}%
\pgfpathlineto{\pgfqpoint{6.122857in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{6.127525in}{1.836516in}}%
\pgfpathlineto{\pgfqpoint{6.142424in}{1.843045in}}%
\pgfpathlineto{\pgfqpoint{6.153617in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{6.157323in}{1.852838in}}%
\pgfpathlineto{\pgfqpoint{6.171920in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{6.172222in}{1.865459in}}%
\pgfpathlineto{\pgfqpoint{6.187121in}{1.878463in}}%
\pgfpathlineto{\pgfqpoint{6.189150in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{6.202020in}{1.889163in}}%
\pgfpathlineto{\pgfqpoint{6.212895in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{6.202020in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{6.187121in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{6.176325in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{6.172222in}{1.891736in}}%
\pgfpathlineto{\pgfqpoint{6.158152in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{6.157323in}{1.879394in}}%
\pgfpathlineto{\pgfqpoint{6.142424in}{1.868442in}}%
\pgfpathlineto{\pgfqpoint{6.136084in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{6.127525in}{1.861001in}}%
\pgfpathlineto{\pgfqpoint{6.112626in}{1.857765in}}%
\pgfpathlineto{\pgfqpoint{6.097727in}{1.859162in}}%
\pgfpathlineto{\pgfqpoint{6.084243in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{6.082828in}{1.865776in}}%
\pgfpathlineto{\pgfqpoint{6.067929in}{1.875005in}}%
\pgfpathlineto{\pgfqpoint{6.060410in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{6.053030in}{1.883918in}}%
\pgfpathlineto{\pgfqpoint{6.038131in}{1.889439in}}%
\pgfpathlineto{\pgfqpoint{6.023232in}{1.891156in}}%
\pgfpathlineto{\pgfqpoint{6.008333in}{1.887878in}}%
\pgfpathlineto{\pgfqpoint{5.996188in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{5.993434in}{1.876584in}}%
\pgfpathlineto{\pgfqpoint{5.987697in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{5.987082in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{5.991882in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{5.993434in}{1.832756in}}%
\pgfpathlineto{\pgfqpoint{6.001980in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{6.008333in}{1.812649in}}%
\pgfpathlineto{\pgfqpoint{6.014910in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{6.023232in}{1.794695in}}%
\pgfpathlineto{\pgfqpoint{6.026232in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{6.033359in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{6.037319in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{6.038131in}{1.756322in}}%
\pgfpathlineto{\pgfqpoint{6.039872in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{6.042091in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{6.044717in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{6.048210in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{6.052857in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{6.053030in}{1.685919in}}%
\pgfpathlineto{\pgfqpoint{6.058533in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{6.065145in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{6.067929in}{1.650620in}}%
\pgfpathlineto{\pgfqpoint{6.072527in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{6.080349in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{6.082828in}{1.622118in}}%
\pgfpathlineto{\pgfqpoint{6.089001in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{6.097727in}{1.598111in}}%
\pgfpathlineto{\pgfqpoint{6.098580in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{6.110690in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{6.112626in}{1.579857in}}%
\pgfpathlineto{\pgfqpoint{6.127525in}{1.567399in}}%
\pgfpathlineto{\pgfqpoint{6.127874in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{6.142424in}{1.559827in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.501768in}{1.595202in}}%
\pgfpathlineto{\pgfqpoint{5.516667in}{1.595711in}}%
\pgfpathlineto{\pgfqpoint{5.523607in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{5.531566in}{1.598630in}}%
\pgfpathlineto{\pgfqpoint{5.546465in}{1.604346in}}%
\pgfpathlineto{\pgfqpoint{5.559265in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{5.561364in}{1.613750in}}%
\pgfpathlineto{\pgfqpoint{5.573340in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{5.576263in}{1.634865in}}%
\pgfpathlineto{\pgfqpoint{5.578604in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{5.577774in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{5.576263in}{1.660256in}}%
\pgfpathlineto{\pgfqpoint{5.572959in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{5.565145in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{5.561364in}{1.691191in}}%
\pgfpathlineto{\pgfqpoint{5.555158in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{5.546465in}{1.710958in}}%
\pgfpathlineto{\pgfqpoint{5.542117in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{5.531566in}{1.725364in}}%
\pgfpathlineto{\pgfqpoint{5.523903in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{5.516667in}{1.735513in}}%
\pgfpathlineto{\pgfqpoint{5.501768in}{1.741888in}}%
\pgfpathlineto{\pgfqpoint{5.486869in}{1.745003in}}%
\pgfpathlineto{\pgfqpoint{5.471970in}{1.745024in}}%
\pgfpathlineto{\pgfqpoint{5.457071in}{1.741726in}}%
\pgfpathlineto{\pgfqpoint{5.442172in}{1.734250in}}%
\pgfpathlineto{\pgfqpoint{5.438062in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{5.427273in}{1.719857in}}%
\pgfpathlineto{\pgfqpoint{5.424480in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{5.417444in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{5.414584in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{5.414927in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{5.418307in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{5.425100in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{5.427273in}{1.638242in}}%
\pgfpathlineto{\pgfqpoint{5.436038in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{5.442172in}{1.620224in}}%
\pgfpathlineto{\pgfqpoint{5.453193in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{5.457071in}{1.608974in}}%
\pgfpathlineto{\pgfqpoint{5.471970in}{1.601461in}}%
\pgfpathlineto{\pgfqpoint{5.486869in}{1.597257in}}%
\pgfpathlineto{\pgfqpoint{5.488965in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{5.501768in}{1.595202in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.458785in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{5.457071in}{1.627694in}}%
\pgfpathlineto{\pgfqpoint{5.442172in}{1.640773in}}%
\pgfpathlineto{\pgfqpoint{5.441406in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{5.432186in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{5.427463in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{5.427273in}{1.675509in}}%
\pgfpathlineto{\pgfqpoint{5.426770in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{5.427273in}{1.688647in}}%
\pgfpathlineto{\pgfqpoint{5.430291in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{5.439223in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{5.442172in}{1.719262in}}%
\pgfpathlineto{\pgfqpoint{5.457071in}{1.729530in}}%
\pgfpathlineto{\pgfqpoint{5.462030in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{5.471970in}{1.733825in}}%
\pgfpathlineto{\pgfqpoint{5.486869in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{5.497354in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{5.501768in}{1.729814in}}%
\pgfpathlineto{\pgfqpoint{5.516667in}{1.721377in}}%
\pgfpathlineto{\pgfqpoint{5.523236in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{5.531566in}{1.706859in}}%
\pgfpathlineto{\pgfqpoint{5.536254in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{5.544084in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{5.546465in}{1.677022in}}%
\pgfpathlineto{\pgfqpoint{5.548264in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{5.548517in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{5.546465in}{1.650081in}}%
\pgfpathlineto{\pgfqpoint{5.543528in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{5.531566in}{1.628230in}}%
\pgfpathlineto{\pgfqpoint{5.529652in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{5.516667in}{1.619991in}}%
\pgfpathlineto{\pgfqpoint{5.501768in}{1.616533in}}%
\pgfpathlineto{\pgfqpoint{5.486869in}{1.616628in}}%
\pgfpathlineto{\pgfqpoint{5.471970in}{1.620103in}}%
\pgfpathlineto{\pgfqpoint{5.458785in}{1.626818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.025000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415722,0.544949,0.748092}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.466667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.157323in}{0.502012in}}%
\pgfpathlineto{\pgfqpoint{6.172222in}{0.497404in}}%
\pgfpathlineto{\pgfqpoint{6.187121in}{0.497553in}}%
\pgfpathlineto{\pgfqpoint{6.202020in}{0.502748in}}%
\pgfpathlineto{\pgfqpoint{6.211301in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{6.216919in}{0.514614in}}%
\pgfpathlineto{\pgfqpoint{6.224011in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{6.231209in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{6.231818in}{0.541460in}}%
\pgfpathlineto{\pgfqpoint{6.234731in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{6.235611in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{6.234008in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{6.231818in}{0.591896in}}%
\pgfpathlineto{\pgfqpoint{6.229701in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{6.222328in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{6.216919in}{0.621789in}}%
\pgfpathlineto{\pgfqpoint{6.210806in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{6.202020in}{0.637115in}}%
\pgfpathlineto{\pgfqpoint{6.190092in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{6.187121in}{0.645143in}}%
\pgfpathlineto{\pgfqpoint{6.172222in}{0.646607in}}%
\pgfpathlineto{\pgfqpoint{6.163988in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{6.157323in}{0.641278in}}%
\pgfpathlineto{\pgfqpoint{6.142424in}{0.629805in}}%
\pgfpathlineto{\pgfqpoint{6.141399in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{6.129987in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{6.127525in}{0.609470in}}%
\pgfpathlineto{\pgfqpoint{6.122712in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{6.118693in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{6.117503in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{6.119131in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{6.123617in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{6.127525in}{0.531147in}}%
\pgfpathlineto{\pgfqpoint{6.131882in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{6.142424in}{0.512001in}}%
\pgfpathlineto{\pgfqpoint{6.145872in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{6.157323in}{0.502012in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.152502in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{6.142554in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{6.142424in}{0.554563in}}%
\pgfpathlineto{\pgfqpoint{6.139850in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{6.141274in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{6.142424in}{0.587043in}}%
\pgfpathlineto{\pgfqpoint{6.149116in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{6.157323in}{0.607436in}}%
\pgfpathlineto{\pgfqpoint{6.172222in}{0.613406in}}%
\pgfpathlineto{\pgfqpoint{6.187121in}{0.609931in}}%
\pgfpathlineto{\pgfqpoint{6.199956in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{6.202020in}{0.595864in}}%
\pgfpathlineto{\pgfqpoint{6.207356in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{6.209668in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{6.207611in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{6.202020in}{0.541802in}}%
\pgfpathlineto{\pgfqpoint{6.199934in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{6.187121in}{0.529812in}}%
\pgfpathlineto{\pgfqpoint{6.172222in}{0.528022in}}%
\pgfpathlineto{\pgfqpoint{6.157323in}{0.534450in}}%
\pgfpathlineto{\pgfqpoint{6.152502in}{0.539192in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.665657in}{1.293134in}}%
\pgfpathlineto{\pgfqpoint{5.680556in}{1.288858in}}%
\pgfpathlineto{\pgfqpoint{5.693582in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{5.691798in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{5.680556in}{1.321858in}}%
\pgfpathlineto{\pgfqpoint{5.665657in}{1.318768in}}%
\pgfpathlineto{\pgfqpoint{5.661325in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{5.660901in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{5.665657in}{1.293134in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.157323in}{1.611334in}}%
\pgfpathlineto{\pgfqpoint{6.172222in}{1.611758in}}%
\pgfpathlineto{\pgfqpoint{6.172739in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{6.187121in}{1.616271in}}%
\pgfpathlineto{\pgfqpoint{6.202020in}{1.624242in}}%
\pgfpathlineto{\pgfqpoint{6.205560in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{6.216919in}{1.634607in}}%
\pgfpathlineto{\pgfqpoint{6.225748in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{6.231818in}{1.646163in}}%
\pgfpathlineto{\pgfqpoint{6.245069in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{6.246717in}{1.657761in}}%
\pgfpathlineto{\pgfqpoint{6.261616in}{1.668533in}}%
\pgfpathlineto{\pgfqpoint{6.265658in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{6.276515in}{1.678445in}}%
\pgfpathlineto{\pgfqpoint{6.288807in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{6.291414in}{1.687889in}}%
\pgfpathlineto{\pgfqpoint{6.306313in}{1.696885in}}%
\pgfpathlineto{\pgfqpoint{6.313082in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{6.321212in}{1.706164in}}%
\pgfpathlineto{\pgfqpoint{6.336020in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{6.336111in}{1.716271in}}%
\pgfpathlineto{\pgfqpoint{6.351010in}{1.727646in}}%
\pgfpathlineto{\pgfqpoint{6.354845in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{6.365909in}{1.741767in}}%
\pgfpathlineto{\pgfqpoint{6.369626in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{6.380631in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{6.380808in}{1.761215in}}%
\pgfpathlineto{\pgfqpoint{6.388179in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{6.392840in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{6.394748in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{6.393914in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{6.390181in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{6.383170in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{6.380808in}{1.853717in}}%
\pgfpathlineto{\pgfqpoint{6.371712in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{6.365909in}{1.870744in}}%
\pgfpathlineto{\pgfqpoint{6.353761in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{6.351010in}{1.881905in}}%
\pgfpathlineto{\pgfqpoint{6.336111in}{1.889600in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{6.321212in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{6.306313in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{6.291414in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{6.276515in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{6.261616in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{6.246717in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{6.231818in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{6.216919in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{6.212895in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{6.202020in}{1.889163in}}%
\pgfpathlineto{\pgfqpoint{6.189150in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{6.187121in}{1.878463in}}%
\pgfpathlineto{\pgfqpoint{6.172222in}{1.865459in}}%
\pgfpathlineto{\pgfqpoint{6.171920in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{6.157323in}{1.852838in}}%
\pgfpathlineto{\pgfqpoint{6.153617in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{6.142424in}{1.843045in}}%
\pgfpathlineto{\pgfqpoint{6.127525in}{1.836516in}}%
\pgfpathlineto{\pgfqpoint{6.122857in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{6.112626in}{1.832817in}}%
\pgfpathlineto{\pgfqpoint{6.097727in}{1.831900in}}%
\pgfpathlineto{\pgfqpoint{6.082828in}{1.835004in}}%
\pgfpathlineto{\pgfqpoint{6.082059in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{6.067929in}{1.844351in}}%
\pgfpathlineto{\pgfqpoint{6.062777in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{6.053030in}{1.859052in}}%
\pgfpathlineto{\pgfqpoint{6.045434in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{6.038131in}{1.868831in}}%
\pgfpathlineto{\pgfqpoint{6.023232in}{1.870260in}}%
\pgfpathlineto{\pgfqpoint{6.013539in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{6.008333in}{1.851119in}}%
\pgfpathlineto{\pgfqpoint{6.008200in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{6.008333in}{1.849939in}}%
\pgfpathlineto{\pgfqpoint{6.016134in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{6.023232in}{1.827338in}}%
\pgfpathlineto{\pgfqpoint{6.031462in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{6.038131in}{1.814026in}}%
\pgfpathlineto{\pgfqpoint{6.046086in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{6.052292in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{6.053030in}{1.787187in}}%
\pgfpathlineto{\pgfqpoint{6.055088in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{6.056684in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{6.058319in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{6.060732in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{6.064407in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{6.067929in}{1.705929in}}%
\pgfpathlineto{\pgfqpoint{6.069789in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{6.077111in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{6.082828in}{1.676270in}}%
\pgfpathlineto{\pgfqpoint{6.086164in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{6.096758in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{6.097727in}{1.655199in}}%
\pgfpathlineto{\pgfqpoint{6.109438in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{6.112626in}{1.637836in}}%
\pgfpathlineto{\pgfqpoint{6.124923in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{6.127525in}{1.624394in}}%
\pgfpathlineto{\pgfqpoint{6.142424in}{1.615437in}}%
\pgfpathlineto{\pgfqpoint{6.155201in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{6.157323in}{1.611334in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.126586in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{6.112626in}{1.681540in}}%
\pgfpathlineto{\pgfqpoint{6.107938in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{6.097727in}{1.697438in}}%
\pgfpathlineto{\pgfqpoint{6.095101in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{6.086647in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{6.082828in}{1.725778in}}%
\pgfpathlineto{\pgfqpoint{6.081134in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{6.078612in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{6.078356in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{6.080634in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{6.082828in}{1.781884in}}%
\pgfpathlineto{\pgfqpoint{6.088066in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{6.097727in}{1.798833in}}%
\pgfpathlineto{\pgfqpoint{6.111847in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{6.112626in}{1.805879in}}%
\pgfpathlineto{\pgfqpoint{6.127525in}{1.811022in}}%
\pgfpathlineto{\pgfqpoint{6.142424in}{1.817004in}}%
\pgfpathlineto{\pgfqpoint{6.149049in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{6.157323in}{1.825018in}}%
\pgfpathlineto{\pgfqpoint{6.171160in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{6.172222in}{1.836244in}}%
\pgfpathlineto{\pgfqpoint{6.187121in}{1.850223in}}%
\pgfpathlineto{\pgfqpoint{6.187200in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{6.202020in}{1.863944in}}%
\pgfpathlineto{\pgfqpoint{6.203509in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{6.216919in}{1.874553in}}%
\pgfpathlineto{\pgfqpoint{6.227548in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{6.231818in}{1.881917in}}%
\pgfpathlineto{\pgfqpoint{6.246717in}{1.886115in}}%
\pgfpathlineto{\pgfqpoint{6.261616in}{1.888219in}}%
\pgfpathlineto{\pgfqpoint{6.276515in}{1.888637in}}%
\pgfpathlineto{\pgfqpoint{6.291414in}{1.887611in}}%
\pgfpathlineto{\pgfqpoint{6.306313in}{1.885181in}}%
\pgfpathlineto{\pgfqpoint{6.321212in}{1.881189in}}%
\pgfpathlineto{\pgfqpoint{6.323992in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{6.336111in}{1.874808in}}%
\pgfpathlineto{\pgfqpoint{6.351010in}{1.865689in}}%
\pgfpathlineto{\pgfqpoint{6.351630in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{6.365909in}{1.850690in}}%
\pgfpathlineto{\pgfqpoint{6.366221in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{6.374437in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{6.378654in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{6.379286in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{6.376529in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{6.370425in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{6.365909in}{1.768425in}}%
\pgfpathlineto{\pgfqpoint{6.360389in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{6.351010in}{1.750689in}}%
\pgfpathlineto{\pgfqpoint{6.345682in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{6.336111in}{1.738309in}}%
\pgfpathlineto{\pgfqpoint{6.325056in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{6.321212in}{1.728597in}}%
\pgfpathlineto{\pgfqpoint{6.306313in}{1.720462in}}%
\pgfpathlineto{\pgfqpoint{6.297202in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{6.291414in}{1.713257in}}%
\pgfpathlineto{\pgfqpoint{6.276515in}{1.706531in}}%
\pgfpathlineto{\pgfqpoint{6.264343in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{6.261616in}{1.699973in}}%
\pgfpathlineto{\pgfqpoint{6.246717in}{1.693123in}}%
\pgfpathlineto{\pgfqpoint{6.232676in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{6.231818in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{6.216919in}{1.678313in}}%
\pgfpathlineto{\pgfqpoint{6.203063in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{6.202020in}{1.670958in}}%
\pgfpathlineto{\pgfqpoint{6.187121in}{1.664770in}}%
\pgfpathlineto{\pgfqpoint{6.172222in}{1.661037in}}%
\pgfpathlineto{\pgfqpoint{6.157323in}{1.660577in}}%
\pgfpathlineto{\pgfqpoint{6.142424in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{6.127525in}{1.670797in}}%
\pgfpathlineto{\pgfqpoint{6.126586in}{1.671515in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.471970in}{1.620103in}}%
\pgfpathlineto{\pgfqpoint{5.486869in}{1.616628in}}%
\pgfpathlineto{\pgfqpoint{5.501768in}{1.616533in}}%
\pgfpathlineto{\pgfqpoint{5.516667in}{1.619991in}}%
\pgfpathlineto{\pgfqpoint{5.529652in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{5.531566in}{1.628230in}}%
\pgfpathlineto{\pgfqpoint{5.543528in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{5.546465in}{1.650081in}}%
\pgfpathlineto{\pgfqpoint{5.548517in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{5.548264in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{5.546465in}{1.677022in}}%
\pgfpathlineto{\pgfqpoint{5.544084in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{5.536254in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{5.531566in}{1.706859in}}%
\pgfpathlineto{\pgfqpoint{5.523236in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{5.516667in}{1.721377in}}%
\pgfpathlineto{\pgfqpoint{5.501768in}{1.729814in}}%
\pgfpathlineto{\pgfqpoint{5.497354in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{5.486869in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{5.471970in}{1.733825in}}%
\pgfpathlineto{\pgfqpoint{5.462030in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{5.457071in}{1.729530in}}%
\pgfpathlineto{\pgfqpoint{5.442172in}{1.719262in}}%
\pgfpathlineto{\pgfqpoint{5.439223in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{5.430291in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{5.427273in}{1.688647in}}%
\pgfpathlineto{\pgfqpoint{5.426770in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{5.427273in}{1.675509in}}%
\pgfpathlineto{\pgfqpoint{5.427463in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{5.432186in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{5.441406in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{5.442172in}{1.640773in}}%
\pgfpathlineto{\pgfqpoint{5.457071in}{1.627694in}}%
\pgfpathlineto{\pgfqpoint{5.458785in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{5.471970in}{1.620103in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.462459in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{5.457071in}{1.645146in}}%
\pgfpathlineto{\pgfqpoint{5.446899in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{5.442172in}{1.665982in}}%
\pgfpathlineto{\pgfqpoint{5.440070in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{5.439027in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{5.442172in}{1.697825in}}%
\pgfpathlineto{\pgfqpoint{5.443419in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{5.456739in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{5.457071in}{1.716451in}}%
\pgfpathlineto{\pgfqpoint{5.471970in}{1.721938in}}%
\pgfpathlineto{\pgfqpoint{5.486869in}{1.721965in}}%
\pgfpathlineto{\pgfqpoint{5.501768in}{1.717011in}}%
\pgfpathlineto{\pgfqpoint{5.503090in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{5.516667in}{1.704517in}}%
\pgfpathlineto{\pgfqpoint{5.519556in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{5.527194in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{5.529538in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{5.526308in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{5.516667in}{1.643772in}}%
\pgfpathlineto{\pgfqpoint{5.513983in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{5.501768in}{1.635600in}}%
\pgfpathlineto{\pgfqpoint{5.486869in}{1.633687in}}%
\pgfpathlineto{\pgfqpoint{5.471970in}{1.636570in}}%
\pgfpathlineto{\pgfqpoint{5.462459in}{1.641717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.025000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389636,0.482813,0.736038}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.533333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.157323in}{0.534450in}}%
\pgfpathlineto{\pgfqpoint{6.172222in}{0.528022in}}%
\pgfpathlineto{\pgfqpoint{6.187121in}{0.529812in}}%
\pgfpathlineto{\pgfqpoint{6.199934in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{6.202020in}{0.541802in}}%
\pgfpathlineto{\pgfqpoint{6.207611in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{6.209668in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{6.207356in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{6.202020in}{0.595864in}}%
\pgfpathlineto{\pgfqpoint{6.199956in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{6.187121in}{0.609931in}}%
\pgfpathlineto{\pgfqpoint{6.172222in}{0.613406in}}%
\pgfpathlineto{\pgfqpoint{6.157323in}{0.607436in}}%
\pgfpathlineto{\pgfqpoint{6.149116in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{6.142424in}{0.587043in}}%
\pgfpathlineto{\pgfqpoint{6.141274in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{6.139850in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{6.142424in}{0.554563in}}%
\pgfpathlineto{\pgfqpoint{6.142554in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{6.152502in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{6.157323in}{0.534450in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.471970in}{1.636570in}}%
\pgfpathlineto{\pgfqpoint{5.486869in}{1.633687in}}%
\pgfpathlineto{\pgfqpoint{5.501768in}{1.635600in}}%
\pgfpathlineto{\pgfqpoint{5.513983in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{5.516667in}{1.643772in}}%
\pgfpathlineto{\pgfqpoint{5.526308in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{5.529538in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{5.527194in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{5.519556in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{5.516667in}{1.704517in}}%
\pgfpathlineto{\pgfqpoint{5.503090in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{5.501768in}{1.717011in}}%
\pgfpathlineto{\pgfqpoint{5.486869in}{1.721965in}}%
\pgfpathlineto{\pgfqpoint{5.471970in}{1.721938in}}%
\pgfpathlineto{\pgfqpoint{5.457071in}{1.716451in}}%
\pgfpathlineto{\pgfqpoint{5.456739in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{5.443419in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{5.442172in}{1.697825in}}%
\pgfpathlineto{\pgfqpoint{5.439027in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{5.440070in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{5.442172in}{1.665982in}}%
\pgfpathlineto{\pgfqpoint{5.446899in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{5.457071in}{1.645146in}}%
\pgfpathlineto{\pgfqpoint{5.462459in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{5.471970in}{1.636570in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.467730in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{5.457071in}{1.667672in}}%
\pgfpathlineto{\pgfqpoint{5.454973in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{5.453369in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{5.457071in}{1.695861in}}%
\pgfpathlineto{\pgfqpoint{5.461082in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{5.471970in}{1.707602in}}%
\pgfpathlineto{\pgfqpoint{5.486869in}{1.707822in}}%
\pgfpathlineto{\pgfqpoint{5.500224in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{5.501768in}{1.699825in}}%
\pgfpathlineto{\pgfqpoint{5.509864in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{5.510712in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{5.501939in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{5.501768in}{1.656475in}}%
\pgfpathlineto{\pgfqpoint{5.486869in}{1.651355in}}%
\pgfpathlineto{\pgfqpoint{5.471970in}{1.653832in}}%
\pgfpathlineto{\pgfqpoint{5.467730in}{1.656616in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.127525in}{1.670797in}}%
\pgfpathlineto{\pgfqpoint{6.142424in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{6.157323in}{1.660577in}}%
\pgfpathlineto{\pgfqpoint{6.172222in}{1.661037in}}%
\pgfpathlineto{\pgfqpoint{6.187121in}{1.664770in}}%
\pgfpathlineto{\pgfqpoint{6.202020in}{1.670958in}}%
\pgfpathlineto{\pgfqpoint{6.203063in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{6.216919in}{1.678313in}}%
\pgfpathlineto{\pgfqpoint{6.231818in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{6.232676in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{6.246717in}{1.693123in}}%
\pgfpathlineto{\pgfqpoint{6.261616in}{1.699973in}}%
\pgfpathlineto{\pgfqpoint{6.264343in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{6.276515in}{1.706531in}}%
\pgfpathlineto{\pgfqpoint{6.291414in}{1.713257in}}%
\pgfpathlineto{\pgfqpoint{6.297202in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{6.306313in}{1.720462in}}%
\pgfpathlineto{\pgfqpoint{6.321212in}{1.728597in}}%
\pgfpathlineto{\pgfqpoint{6.325056in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{6.336111in}{1.738309in}}%
\pgfpathlineto{\pgfqpoint{6.345682in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{6.351010in}{1.750689in}}%
\pgfpathlineto{\pgfqpoint{6.360389in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{6.365909in}{1.768425in}}%
\pgfpathlineto{\pgfqpoint{6.370425in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{6.376529in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{6.379286in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{6.378654in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{6.374437in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{6.366221in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{6.365909in}{1.850690in}}%
\pgfpathlineto{\pgfqpoint{6.351630in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{6.351010in}{1.865689in}}%
\pgfpathlineto{\pgfqpoint{6.336111in}{1.874808in}}%
\pgfpathlineto{\pgfqpoint{6.323992in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{6.321212in}{1.881189in}}%
\pgfpathlineto{\pgfqpoint{6.306313in}{1.885181in}}%
\pgfpathlineto{\pgfqpoint{6.291414in}{1.887611in}}%
\pgfpathlineto{\pgfqpoint{6.276515in}{1.888637in}}%
\pgfpathlineto{\pgfqpoint{6.261616in}{1.888219in}}%
\pgfpathlineto{\pgfqpoint{6.246717in}{1.886115in}}%
\pgfpathlineto{\pgfqpoint{6.231818in}{1.881917in}}%
\pgfpathlineto{\pgfqpoint{6.227548in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{6.216919in}{1.874553in}}%
\pgfpathlineto{\pgfqpoint{6.203509in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{6.202020in}{1.863944in}}%
\pgfpathlineto{\pgfqpoint{6.187200in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{6.187121in}{1.850223in}}%
\pgfpathlineto{\pgfqpoint{6.172222in}{1.836244in}}%
\pgfpathlineto{\pgfqpoint{6.171160in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{6.157323in}{1.825018in}}%
\pgfpathlineto{\pgfqpoint{6.149049in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{6.142424in}{1.817004in}}%
\pgfpathlineto{\pgfqpoint{6.127525in}{1.811022in}}%
\pgfpathlineto{\pgfqpoint{6.112626in}{1.805879in}}%
\pgfpathlineto{\pgfqpoint{6.111847in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{6.097727in}{1.798833in}}%
\pgfpathlineto{\pgfqpoint{6.088066in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{6.082828in}{1.781884in}}%
\pgfpathlineto{\pgfqpoint{6.080634in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{6.078356in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{6.078612in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{6.081134in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{6.082828in}{1.725778in}}%
\pgfpathlineto{\pgfqpoint{6.086647in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{6.095101in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{6.097727in}{1.697438in}}%
\pgfpathlineto{\pgfqpoint{6.107938in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{6.112626in}{1.681540in}}%
\pgfpathlineto{\pgfqpoint{6.126586in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{6.127525in}{1.670797in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.123161in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{6.112626in}{1.727673in}}%
\pgfpathlineto{\pgfqpoint{6.110663in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{6.107040in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{6.109349in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{6.112626in}{1.766245in}}%
\pgfpathlineto{\pgfqpoint{6.122181in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{6.127525in}{1.779010in}}%
\pgfpathlineto{\pgfqpoint{6.142424in}{1.785532in}}%
\pgfpathlineto{\pgfqpoint{6.153909in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{6.157323in}{1.792067in}}%
\pgfpathlineto{\pgfqpoint{6.172222in}{1.800104in}}%
\pgfpathlineto{\pgfqpoint{6.178628in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{6.187121in}{1.812951in}}%
\pgfpathlineto{\pgfqpoint{6.193531in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{6.202020in}{1.829986in}}%
\pgfpathlineto{\pgfqpoint{6.206348in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{6.216919in}{1.846325in}}%
\pgfpathlineto{\pgfqpoint{6.221051in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{6.231818in}{1.858137in}}%
\pgfpathlineto{\pgfqpoint{6.244729in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{6.246717in}{1.866029in}}%
\pgfpathlineto{\pgfqpoint{6.261616in}{1.870154in}}%
\pgfpathlineto{\pgfqpoint{6.276515in}{1.872045in}}%
\pgfpathlineto{\pgfqpoint{6.291414in}{1.871944in}}%
\pgfpathlineto{\pgfqpoint{6.306313in}{1.869896in}}%
\pgfpathlineto{\pgfqpoint{6.321212in}{1.865733in}}%
\pgfpathlineto{\pgfqpoint{6.322410in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{6.336111in}{1.857741in}}%
\pgfpathlineto{\pgfqpoint{6.345621in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{6.351010in}{1.844135in}}%
\pgfpathlineto{\pgfqpoint{6.356880in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{6.361978in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{6.362443in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{6.358569in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{6.351010in}{1.776618in}}%
\pgfpathlineto{\pgfqpoint{6.350456in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{6.336307in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{6.336111in}{1.760736in}}%
\pgfpathlineto{\pgfqpoint{6.321212in}{1.750470in}}%
\pgfpathlineto{\pgfqpoint{6.312649in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{6.306313in}{1.742775in}}%
\pgfpathlineto{\pgfqpoint{6.291414in}{1.736993in}}%
\pgfpathlineto{\pgfqpoint{6.276515in}{1.732451in}}%
\pgfpathlineto{\pgfqpoint{6.270608in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{6.261616in}{1.728875in}}%
\pgfpathlineto{\pgfqpoint{6.246717in}{1.725967in}}%
\pgfpathlineto{\pgfqpoint{6.231818in}{1.723280in}}%
\pgfpathlineto{\pgfqpoint{6.216919in}{1.720238in}}%
\pgfpathlineto{\pgfqpoint{6.202052in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{6.202020in}{1.716203in}}%
\pgfpathlineto{\pgfqpoint{6.187121in}{1.711844in}}%
\pgfpathlineto{\pgfqpoint{6.172222in}{1.707762in}}%
\pgfpathlineto{\pgfqpoint{6.157323in}{1.705575in}}%
\pgfpathlineto{\pgfqpoint{6.142424in}{1.706856in}}%
\pgfpathlineto{\pgfqpoint{6.127525in}{1.712757in}}%
\pgfpathlineto{\pgfqpoint{6.123161in}{1.716212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.025000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376624,0.417496,0.718525}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.471970in}{1.653832in}}%
\pgfpathlineto{\pgfqpoint{5.486869in}{1.651355in}}%
\pgfpathlineto{\pgfqpoint{5.501768in}{1.656475in}}%
\pgfpathlineto{\pgfqpoint{5.501939in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{5.510712in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{5.509864in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{5.501768in}{1.699825in}}%
\pgfpathlineto{\pgfqpoint{5.500224in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{5.486869in}{1.707822in}}%
\pgfpathlineto{\pgfqpoint{5.471970in}{1.707602in}}%
\pgfpathlineto{\pgfqpoint{5.461082in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{5.457071in}{1.695861in}}%
\pgfpathlineto{\pgfqpoint{5.453369in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{5.454973in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{5.457071in}{1.667672in}}%
\pgfpathlineto{\pgfqpoint{5.467730in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{5.471970in}{1.653832in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.127525in}{1.712757in}}%
\pgfpathlineto{\pgfqpoint{6.142424in}{1.706856in}}%
\pgfpathlineto{\pgfqpoint{6.157323in}{1.705575in}}%
\pgfpathlineto{\pgfqpoint{6.172222in}{1.707762in}}%
\pgfpathlineto{\pgfqpoint{6.187121in}{1.711844in}}%
\pgfpathlineto{\pgfqpoint{6.202020in}{1.716203in}}%
\pgfpathlineto{\pgfqpoint{6.202052in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{6.216919in}{1.720238in}}%
\pgfpathlineto{\pgfqpoint{6.231818in}{1.723280in}}%
\pgfpathlineto{\pgfqpoint{6.246717in}{1.725967in}}%
\pgfpathlineto{\pgfqpoint{6.261616in}{1.728875in}}%
\pgfpathlineto{\pgfqpoint{6.270608in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{6.276515in}{1.732451in}}%
\pgfpathlineto{\pgfqpoint{6.291414in}{1.736993in}}%
\pgfpathlineto{\pgfqpoint{6.306313in}{1.742775in}}%
\pgfpathlineto{\pgfqpoint{6.312649in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{6.321212in}{1.750470in}}%
\pgfpathlineto{\pgfqpoint{6.336111in}{1.760736in}}%
\pgfpathlineto{\pgfqpoint{6.336307in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{6.350456in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{6.351010in}{1.776618in}}%
\pgfpathlineto{\pgfqpoint{6.358569in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{6.362443in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{6.361978in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{6.356880in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{6.351010in}{1.844135in}}%
\pgfpathlineto{\pgfqpoint{6.345621in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{6.336111in}{1.857741in}}%
\pgfpathlineto{\pgfqpoint{6.322410in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{6.321212in}{1.865733in}}%
\pgfpathlineto{\pgfqpoint{6.306313in}{1.869896in}}%
\pgfpathlineto{\pgfqpoint{6.291414in}{1.871944in}}%
\pgfpathlineto{\pgfqpoint{6.276515in}{1.872045in}}%
\pgfpathlineto{\pgfqpoint{6.261616in}{1.870154in}}%
\pgfpathlineto{\pgfqpoint{6.246717in}{1.866029in}}%
\pgfpathlineto{\pgfqpoint{6.244729in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{6.231818in}{1.858137in}}%
\pgfpathlineto{\pgfqpoint{6.221051in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{6.216919in}{1.846325in}}%
\pgfpathlineto{\pgfqpoint{6.206348in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{6.202020in}{1.829986in}}%
\pgfpathlineto{\pgfqpoint{6.193531in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{6.187121in}{1.812951in}}%
\pgfpathlineto{\pgfqpoint{6.178628in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{6.172222in}{1.800104in}}%
\pgfpathlineto{\pgfqpoint{6.157323in}{1.792067in}}%
\pgfpathlineto{\pgfqpoint{6.153909in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{6.142424in}{1.785532in}}%
\pgfpathlineto{\pgfqpoint{6.127525in}{1.779010in}}%
\pgfpathlineto{\pgfqpoint{6.122181in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{6.112626in}{1.766245in}}%
\pgfpathlineto{\pgfqpoint{6.109349in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{6.107040in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{6.110663in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{6.112626in}{1.727673in}}%
\pgfpathlineto{\pgfqpoint{6.123161in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{6.127525in}{1.712757in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.256810in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{6.246717in}{1.763639in}}%
\pgfpathlineto{\pgfqpoint{6.231818in}{1.772636in}}%
\pgfpathlineto{\pgfqpoint{6.228462in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{6.223778in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{6.226055in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{6.231818in}{1.818823in}}%
\pgfpathlineto{\pgfqpoint{6.232513in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{6.244123in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{6.246717in}{1.837550in}}%
\pgfpathlineto{\pgfqpoint{6.261616in}{1.847032in}}%
\pgfpathlineto{\pgfqpoint{6.270006in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{6.276515in}{1.852015in}}%
\pgfpathlineto{\pgfqpoint{6.291414in}{1.853239in}}%
\pgfpathlineto{\pgfqpoint{6.306313in}{1.851596in}}%
\pgfpathlineto{\pgfqpoint{6.310332in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{6.321212in}{1.845441in}}%
\pgfpathlineto{\pgfqpoint{6.333998in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{6.336111in}{1.832182in}}%
\pgfpathlineto{\pgfqpoint{6.341371in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{6.341767in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{6.336344in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{6.336111in}{1.790371in}}%
\pgfpathlineto{\pgfqpoint{6.322226in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{6.321212in}{1.775007in}}%
\pgfpathlineto{\pgfqpoint{6.306313in}{1.766981in}}%
\pgfpathlineto{\pgfqpoint{6.291414in}{1.761922in}}%
\pgfpathlineto{\pgfqpoint{6.284628in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{6.276515in}{1.759753in}}%
\pgfpathlineto{\pgfqpoint{6.261616in}{1.760080in}}%
\pgfpathlineto{\pgfqpoint{6.256810in}{1.760909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.025000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371159,0.344519,0.690653}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.261616in}{1.760080in}}%
\pgfpathlineto{\pgfqpoint{6.276515in}{1.759753in}}%
\pgfpathlineto{\pgfqpoint{6.284628in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{6.291414in}{1.761922in}}%
\pgfpathlineto{\pgfqpoint{6.306313in}{1.766981in}}%
\pgfpathlineto{\pgfqpoint{6.321212in}{1.775007in}}%
\pgfpathlineto{\pgfqpoint{6.322226in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{6.336111in}{1.790371in}}%
\pgfpathlineto{\pgfqpoint{6.336344in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{6.341767in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{6.341371in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{6.336111in}{1.832182in}}%
\pgfpathlineto{\pgfqpoint{6.333998in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{6.321212in}{1.845441in}}%
\pgfpathlineto{\pgfqpoint{6.310332in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{6.306313in}{1.851596in}}%
\pgfpathlineto{\pgfqpoint{6.291414in}{1.853239in}}%
\pgfpathlineto{\pgfqpoint{6.276515in}{1.852015in}}%
\pgfpathlineto{\pgfqpoint{6.270006in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{6.261616in}{1.847032in}}%
\pgfpathlineto{\pgfqpoint{6.246717in}{1.837550in}}%
\pgfpathlineto{\pgfqpoint{6.244123in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{6.232513in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{6.231818in}{1.818823in}}%
\pgfpathlineto{\pgfqpoint{6.226055in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{6.223778in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{6.228462in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{6.231818in}{1.772636in}}%
\pgfpathlineto{\pgfqpoint{6.246717in}{1.763639in}}%
\pgfpathlineto{\pgfqpoint{6.256810in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{6.261616in}{1.760080in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.290516in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{6.291414in}{1.807210in}}%
\pgfpathlineto{\pgfqpoint{6.292447in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{6.291414in}{1.805195in}}%
\pgfpathlineto{\pgfqpoint{6.290516in}{1.805606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.025000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.291414in}{1.805195in}}%
\pgfpathlineto{\pgfqpoint{6.292447in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{6.291414in}{1.807210in}}%
\pgfpathlineto{\pgfqpoint{6.290516in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{6.291414in}{1.805195in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.025000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.350000pt}{0.577500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.500000in}{1.660699in}}%
\pgfpathlineto{\pgfqpoint{6.492086in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{6.480077in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{6.467046in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{6.452954in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{6.437692in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{6.421069in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{6.410606in}{1.754852in}}%
\pgfpathlineto{\pgfqpoint{6.395707in}{1.766448in}}%
\pgfpathlineto{\pgfqpoint{6.365909in}{1.787073in}}%
\pgfpathlineto{\pgfqpoint{6.351010in}{1.796330in}}%
\pgfpathlineto{\pgfqpoint{6.321212in}{1.812689in}}%
\pgfpathlineto{\pgfqpoint{6.291414in}{1.826502in}}%
\pgfpathlineto{\pgfqpoint{6.276515in}{1.832431in}}%
\pgfpathlineto{\pgfqpoint{6.246717in}{1.843036in}}%
\pgfpathlineto{\pgfqpoint{6.231818in}{1.847349in}}%
\pgfpathlineto{\pgfqpoint{6.187121in}{1.857914in}}%
\pgfpathlineto{\pgfqpoint{6.172222in}{1.860394in}}%
\pgfpathlineto{\pgfqpoint{6.157323in}{1.862349in}}%
\pgfpathlineto{\pgfqpoint{6.142424in}{1.863830in}}%
\pgfpathlineto{\pgfqpoint{6.112626in}{1.865586in}}%
\pgfpathlineto{\pgfqpoint{6.097727in}{1.865884in}}%
\pgfpathlineto{\pgfqpoint{6.072488in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{6.067929in}{1.865032in}}%
\pgfpathlineto{\pgfqpoint{6.053030in}{1.864073in}}%
\pgfpathlineto{\pgfqpoint{6.038131in}{1.862682in}}%
\pgfpathlineto{\pgfqpoint{6.023232in}{1.860825in}}%
\pgfpathlineto{\pgfqpoint{6.008333in}{1.858455in}}%
\pgfpathlineto{\pgfqpoint{5.993434in}{1.855510in}}%
\pgfpathlineto{\pgfqpoint{5.963636in}{1.848121in}}%
\pgfpathlineto{\pgfqpoint{5.948737in}{1.843962in}}%
\pgfpathlineto{\pgfqpoint{5.933838in}{1.838982in}}%
\pgfpathlineto{\pgfqpoint{5.904040in}{1.827775in}}%
\pgfpathlineto{\pgfqpoint{5.874242in}{1.814177in}}%
\pgfpathlineto{\pgfqpoint{5.865661in}{1.809551in}}%
\pgfpathmoveto{\pgfqpoint{5.652720in}{1.596692in}}%
\pgfpathlineto{\pgfqpoint{5.650758in}{1.592611in}}%
\pgfpathlineto{\pgfqpoint{5.645263in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{5.635859in}{1.560504in}}%
\pgfpathlineto{\pgfqpoint{5.632221in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{5.626414in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{5.616636in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{5.612403in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{5.608888in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{5.603000in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{5.600629in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{5.598799in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{5.597464in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{5.596592in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{5.596161in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{5.596161in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{5.596592in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{5.597464in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{5.598799in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{5.600629in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{5.603000in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{5.608888in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{5.612403in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{5.616636in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{5.626414in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{5.632221in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{5.645263in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{5.660840in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{5.679294in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{5.700419in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{5.712520in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{5.725602in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{5.740152in}{1.015436in}}%
\pgfpathlineto{\pgfqpoint{5.755051in}{1.000949in}}%
\pgfpathlineto{\pgfqpoint{5.771516in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{5.789711in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{5.799747in}{0.963483in}}%
\pgfpathlineto{\pgfqpoint{5.814646in}{0.953015in}}%
\pgfpathlineto{\pgfqpoint{5.832649in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{5.844444in}{0.934062in}}%
\pgfpathlineto{\pgfqpoint{5.874242in}{0.917995in}}%
\pgfpathlineto{\pgfqpoint{5.904040in}{0.904397in}}%
\pgfpathlineto{\pgfqpoint{5.933838in}{0.893190in}}%
\pgfpathlineto{\pgfqpoint{5.948737in}{0.888209in}}%
\pgfpathlineto{\pgfqpoint{5.978535in}{0.880261in}}%
\pgfpathlineto{\pgfqpoint{5.993434in}{0.876662in}}%
\pgfpathlineto{\pgfqpoint{6.008333in}{0.873717in}}%
\pgfpathlineto{\pgfqpoint{6.023232in}{0.871347in}}%
\pgfpathlineto{\pgfqpoint{6.038131in}{0.869490in}}%
\pgfpathlineto{\pgfqpoint{6.053030in}{0.868099in}}%
\pgfpathlineto{\pgfqpoint{6.082828in}{0.866486in}}%
\pgfpathlineto{\pgfqpoint{6.097727in}{0.866288in}}%
\pgfpathlineto{\pgfqpoint{6.119820in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{6.127525in}{0.867298in}}%
\pgfpathlineto{\pgfqpoint{6.142424in}{0.868342in}}%
\pgfpathlineto{\pgfqpoint{6.157323in}{0.869823in}}%
\pgfpathlineto{\pgfqpoint{6.172222in}{0.871778in}}%
\pgfpathlineto{\pgfqpoint{6.187121in}{0.874258in}}%
\pgfpathlineto{\pgfqpoint{6.202020in}{0.877327in}}%
\pgfpathlineto{\pgfqpoint{6.231818in}{0.884823in}}%
\pgfpathlineto{\pgfqpoint{6.246717in}{0.889135in}}%
\pgfpathlineto{\pgfqpoint{6.276515in}{0.899741in}}%
\pgfpathlineto{\pgfqpoint{6.291414in}{0.905670in}}%
\pgfpathlineto{\pgfqpoint{6.321212in}{0.919483in}}%
\pgfpathlineto{\pgfqpoint{6.351010in}{0.935842in}}%
\pgfpathlineto{\pgfqpoint{6.365909in}{0.945099in}}%
\pgfpathlineto{\pgfqpoint{6.395707in}{0.965724in}}%
\pgfpathlineto{\pgfqpoint{6.410606in}{0.977320in}}%
\pgfpathlineto{\pgfqpoint{6.425505in}{0.989941in}}%
\pgfpathlineto{\pgfqpoint{6.440404in}{1.003600in}}%
\pgfpathlineto{\pgfqpoint{6.455303in}{1.018376in}}%
\pgfpathlineto{\pgfqpoint{6.470202in}{1.034425in}}%
\pgfpathlineto{\pgfqpoint{6.485101in}{1.051999in}}%
\pgfpathlineto{\pgfqpoint{6.492086in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.071473in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.071473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.025000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.550000pt}{0.907500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.845587in}{1.585542in}}%
\pgfpathlineto{\pgfqpoint{5.842561in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{5.829545in}{1.565768in}}%
\pgfpathlineto{\pgfqpoint{5.819843in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{5.810368in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{5.799747in}{1.517989in}}%
\pgfpathlineto{\pgfqpoint{5.794456in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{5.787950in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{5.782256in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{5.777240in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{5.773159in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{5.769899in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{5.767040in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{5.764956in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{5.763593in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{5.762920in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{5.762920in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{5.763593in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{5.764956in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{5.767040in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{5.769949in}{1.298828in}}%
\pgfpathlineto{\pgfqpoint{5.773159in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{5.777240in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{5.784848in}{1.247764in}}%
\pgfpathlineto{\pgfqpoint{5.787950in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{5.794456in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{5.801998in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{5.810368in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{5.819843in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{5.830613in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{5.844444in}{1.147887in}}%
\pgfpathlineto{\pgfqpoint{5.859343in}{1.131756in}}%
\pgfpathlineto{\pgfqpoint{5.874242in}{1.117593in}}%
\pgfpathlineto{\pgfqpoint{5.889141in}{1.105114in}}%
\pgfpathlineto{\pgfqpoint{5.909076in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{5.918939in}{1.083849in}}%
\pgfpathlineto{\pgfqpoint{5.933838in}{1.075177in}}%
\pgfpathlineto{\pgfqpoint{5.948737in}{1.067163in}}%
\pgfpathlineto{\pgfqpoint{5.963636in}{1.060449in}}%
\pgfpathlineto{\pgfqpoint{5.978535in}{1.054201in}}%
\pgfpathlineto{\pgfqpoint{5.993434in}{1.049034in}}%
\pgfpathlineto{\pgfqpoint{6.023232in}{1.040821in}}%
\pgfpathlineto{\pgfqpoint{6.038131in}{1.037798in}}%
\pgfpathlineto{\pgfqpoint{6.053030in}{1.035534in}}%
\pgfpathlineto{\pgfqpoint{6.067929in}{1.033973in}}%
\pgfpathlineto{\pgfqpoint{6.082828in}{1.033076in}}%
\pgfpathlineto{\pgfqpoint{6.097727in}{1.032822in}}%
\pgfpathlineto{\pgfqpoint{6.112626in}{1.033204in}}%
\pgfpathlineto{\pgfqpoint{6.127525in}{1.034231in}}%
\pgfpathlineto{\pgfqpoint{6.142424in}{1.035929in}}%
\pgfpathlineto{\pgfqpoint{6.157323in}{1.038340in}}%
\pgfpathlineto{\pgfqpoint{6.172222in}{1.041522in}}%
\pgfpathlineto{\pgfqpoint{6.187746in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{6.202020in}{1.049988in}}%
\pgfpathlineto{\pgfqpoint{6.216919in}{1.055359in}}%
\pgfpathlineto{\pgfqpoint{6.231818in}{1.061714in}}%
\pgfpathlineto{\pgfqpoint{6.246717in}{1.068653in}}%
\pgfpathlineto{\pgfqpoint{6.261616in}{1.076820in}}%
\pgfpathlineto{\pgfqpoint{6.276515in}{1.085769in}}%
\pgfpathlineto{\pgfqpoint{6.291414in}{1.095938in}}%
\pgfpathlineto{\pgfqpoint{6.306313in}{1.107445in}}%
\pgfpathlineto{\pgfqpoint{6.321212in}{1.120366in}}%
\pgfpathlineto{\pgfqpoint{6.336370in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{6.351010in}{1.151395in}}%
\pgfpathlineto{\pgfqpoint{6.365909in}{1.170418in}}%
\pgfpathlineto{\pgfqpoint{6.372646in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{6.382008in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{6.390555in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{6.397933in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{6.404590in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{6.410606in}{1.255859in}}%
\pgfpathlineto{\pgfqpoint{6.415199in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{6.419384in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{6.422721in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{6.425505in}{1.315561in}}%
\pgfpathlineto{\pgfqpoint{6.427409in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{6.428808in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{6.429500in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{6.429500in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{6.428808in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{6.427409in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{6.425296in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{6.422721in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{6.419384in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{6.415199in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{6.404590in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{6.395707in}{1.512025in}}%
\pgfpathlineto{\pgfqpoint{6.390555in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{6.380808in}{1.539327in}}%
\pgfpathlineto{\pgfqpoint{6.372646in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{6.361945in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{6.349888in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{6.336111in}{1.597288in}}%
\pgfpathlineto{\pgfqpoint{6.321087in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{6.303663in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{6.291414in}{1.636234in}}%
\pgfpathlineto{\pgfqpoint{6.276515in}{1.646403in}}%
\pgfpathlineto{\pgfqpoint{6.259270in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{6.246717in}{1.663519in}}%
\pgfpathlineto{\pgfqpoint{6.229242in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{6.216919in}{1.676813in}}%
\pgfpathlineto{\pgfqpoint{6.202020in}{1.682184in}}%
\pgfpathlineto{\pgfqpoint{6.172222in}{1.690649in}}%
\pgfpathlineto{\pgfqpoint{6.157323in}{1.693832in}}%
\pgfpathlineto{\pgfqpoint{6.142424in}{1.696242in}}%
\pgfpathlineto{\pgfqpoint{6.127525in}{1.697940in}}%
\pgfpathlineto{\pgfqpoint{6.118256in}{1.698580in}}%
\pgfpathlineto{\pgfqpoint{6.118256in}{1.698580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.025000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.981630in}{1.486702in}}%
\pgfpathlineto{\pgfqpoint{5.978535in}{1.483846in}}%
\pgfpathlineto{\pgfqpoint{5.972795in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{5.963636in}{1.466776in}}%
\pgfpathlineto{\pgfqpoint{5.960745in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{5.951241in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{5.948737in}{1.443239in}}%
\pgfpathlineto{\pgfqpoint{5.943773in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{5.938052in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{5.933880in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{5.933838in}{1.403112in}}%
\pgfpathlineto{\pgfqpoint{5.931166in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{5.929825in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{5.929825in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{5.931166in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{5.933838in}{1.329060in}}%
\pgfpathlineto{\pgfqpoint{5.933880in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{5.938052in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{5.943773in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{5.948737in}{1.288933in}}%
\pgfpathlineto{\pgfqpoint{5.951241in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{5.960745in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{5.963636in}{1.265396in}}%
\pgfpathlineto{\pgfqpoint{5.972795in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{5.978535in}{1.248325in}}%
\pgfpathlineto{\pgfqpoint{5.988160in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{5.993434in}{1.235080in}}%
\pgfpathlineto{\pgfqpoint{6.008333in}{1.224593in}}%
\pgfpathlineto{\pgfqpoint{6.008414in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{6.023232in}{1.216397in}}%
\pgfpathlineto{\pgfqpoint{6.038131in}{1.209976in}}%
\pgfpathlineto{\pgfqpoint{6.039126in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{6.053030in}{1.205218in}}%
\pgfpathlineto{\pgfqpoint{6.067929in}{1.201938in}}%
\pgfpathlineto{\pgfqpoint{6.082828in}{1.200054in}}%
\pgfpathlineto{\pgfqpoint{6.097727in}{1.199520in}}%
\pgfpathlineto{\pgfqpoint{6.112626in}{1.200322in}}%
\pgfpathlineto{\pgfqpoint{6.127525in}{1.202481in}}%
\pgfpathlineto{\pgfqpoint{6.142424in}{1.206047in}}%
\pgfpathlineto{\pgfqpoint{6.153104in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{6.157323in}{1.211127in}}%
\pgfpathlineto{\pgfqpoint{6.172222in}{1.217888in}}%
\pgfpathlineto{\pgfqpoint{6.183906in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{6.187121in}{1.226519in}}%
\pgfpathlineto{\pgfqpoint{6.202020in}{1.237446in}}%
\pgfpathlineto{\pgfqpoint{6.204373in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{6.216919in}{1.251344in}}%
\pgfpathlineto{\pgfqpoint{6.219716in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{6.231768in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{6.231818in}{1.269315in}}%
\pgfpathlineto{\pgfqpoint{6.241218in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{6.246717in}{1.294899in}}%
\pgfpathlineto{\pgfqpoint{6.248715in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{6.254423in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{6.258586in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{6.261306in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{6.261616in}{1.347154in}}%
\pgfpathlineto{\pgfqpoint{6.262649in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{6.262649in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{6.261616in}{1.385018in}}%
\pgfpathlineto{\pgfqpoint{6.261306in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{6.258586in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{6.254423in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{6.248715in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{6.246717in}{1.437273in}}%
\pgfpathlineto{\pgfqpoint{6.241218in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{6.231818in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{6.231768in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{6.219716in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{6.216919in}{1.480828in}}%
\pgfpathlineto{\pgfqpoint{6.210790in}{1.486642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.025000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.454902,0.584314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345328in}{1.267206in}}%
\pgfpathlineto{\pgfqpoint{5.384612in}{1.345774in}}%
\pgfpathlineto{\pgfqpoint{5.306045in}{1.345774in}}%
\pgfpathlineto{\pgfqpoint{5.345328in}{1.267206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.025000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141176,0.478431,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.096237in}{1.326802in}}%
\pgfpathlineto{\pgfqpoint{6.135521in}{1.405370in}}%
\pgfpathlineto{\pgfqpoint{6.056954in}{1.405370in}}%
\pgfpathlineto{\pgfqpoint{6.096237in}{1.326802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.025000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.010622in, y=1.519818in, left, base,rotate=359.980679]{\color{textcolor}{\rmfamily\fontsize{6.246000}{7.495200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma_{\!i\!+\!1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.025000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.871100in, y=1.619402in, left, base,rotate=22.572525]{\color{textcolor}{\rmfamily\fontsize{6.246000}{7.495200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2\sigma_{\!i\!+\!1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.025000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.673427in, y=1.631811in, left, base,rotate=45.003383]{\color{textcolor}{\rmfamily\fontsize{6.246000}{7.495200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$3\sigma_{\!i\!+\!1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.025000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.410562in}{1.311667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.720786in}{1.336288in}}{\pgfqpoint{6.017555in}{1.359841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.025000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.981294in}{1.377862in}}%
\pgfpathlineto{\pgfqpoint{6.017555in}{1.359841in}}%
\pgfpathlineto{\pgfqpoint{5.984590in}{1.336326in}}%
\pgfpathlineto{\pgfqpoint{5.981294in}{1.377862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.025000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.092045in}{0.457247in}}%
\pgfpathlineto{\pgfqpoint{6.030682in}{0.457247in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.060480in}{0.457247in}}{\pgfqpoint{6.060480in}{0.487045in}}%
\pgfpathlineto{\pgfqpoint{6.060480in}{0.874419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.060480in}{0.904217in}}{\pgfqpoint{6.030682in}{0.904217in}}%
\pgfpathlineto{\pgfqpoint{5.092045in}{0.904217in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.062247in}{0.904217in}}{\pgfqpoint{5.062247in}{0.874419in}}%
\pgfpathlineto{\pgfqpoint{5.062247in}{0.487045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.062247in}{0.457247in}}{\pgfqpoint{5.092045in}{0.457247in}}%
\pgfpathlineto{\pgfqpoint{5.092045in}{0.457247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.121843in,y=0.725429in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda_{i+1} = \lambda_i + \alpha_i$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.106944in,y=0.487045in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcolor[rgb]{0.1411764705882353,0.47843137254901963,0.9921568627450981}{\bm{\mu}_{i+1}} = \frac{\lambda_i\mathcolor[rgb]{0.01568627450980392,0.4549019607843137,0.5843137254901961}{\bm{\mu}_i} + \alpha_i\mathcolor[rgb]{0.8274509803921568,0.28627450980392155,0.3058823529411765}{\bm{y}}}{\lambda_{i+1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.025000in}{0.420000in}}{\pgfqpoint{1.475000in}{1.475000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.286275,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.283965in}{1.325429in}}%
\pgfpathlineto{\pgfqpoint{6.317298in}{1.380985in}}%
\pgfpathlineto{\pgfqpoint{6.283965in}{1.436540in}}%
\pgfpathlineto{\pgfqpoint{6.250631in}{1.380985in}}%
\pgfpathlineto{\pgfqpoint{6.283965in}{1.325429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.250000in,y=0.090000in,,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{5}. $i \coloneq i + 1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737500in}{0.208354in}}%
\pgfpathlineto{\pgfqpoint{0.737500in}{0.019000in}}%
\pgfpathlineto{\pgfqpoint{5.762500in}{0.019000in}}%
\pgfpathlineto{\pgfqpoint{5.762500in}{0.220000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709722in}{0.152798in}}%
\pgfpathlineto{\pgfqpoint{0.737500in}{0.208354in}}%
\pgfpathlineto{\pgfqpoint{0.765278in}{0.152798in}}%
\pgfpathlineto{\pgfqpoint{0.709722in}{0.152798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

